Private Blind Model Averaging - Distributed, Non-interactive, and Convergent

Distributed differentially private learning techniques enable a large number of users to jointly learn a model without having to first centrally collect the training data. At the same time, neither the communication between the users nor the resulting model shall leak information about the training data. This kind of learning technique can be deployed to edge devices if it can be scaled up to a large number of users, particularly if the communication is reduced to a minimum: no interaction, i.e., each party only sends a single message. The best previously known methods are based on gradient averaging, which inherently requires many synchronization rounds. A promising non-interactive alternative to gradient averaging relies on so-called output perturbation: each user first locally finishes training and then submits its model for secure averaging without further synchronization. We analyze this paradigm, which we coin blind model averaging (BlindAvg), in the setting of convex and smooth empirical risk minimization (ERM) like a support vector machine (SVM). While the required noise scale is asymptotically the same as in the centralized setting, it is not well understood how close BlindAvg comes to centralized learning, i.e., its utility cost. We characterize and boost the privacy-utility tradeoff of BlindAvg with two contributions: First, we prove that BlindAvg converges towards the centralized setting for a sufficiently strong L2-regularization for a non-smooth SVM learner. Second, we introduce the novel differentially private convex and smooth ERM learner SoftmaxReg that has a better privacy-utility tradeoff than an SVM in a multi-class setting. We evaluate our findings on three datasets (CIFAR-10, CIFAR-100, and Federated EMNIST) and provide an ablation in an artificially extreme non-IID scenario.

==> plots/baseline.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.179821in}{3.440833in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{3.440833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.440833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{3.440833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.440833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012258in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.012258in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012258in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049816in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.049816in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049816in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186880in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.186880in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186880in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224438in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.224438in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.224438in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675405in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.675405in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801515in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.801515in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912753in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.912753in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666884in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321511in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.321511in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532254in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.532254in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704443in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.704443in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850027in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976137in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.976137in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087375in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.087375in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841506in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.841506in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496133in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.496133in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706875in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.706875in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879065in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.879065in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024649in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.024649in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150759in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.150759in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854821in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \varepsilon\) (privacy budget)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.377431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.980093in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{0.980093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.936690in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.539352in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{1.539352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.495949in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.098611in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{2.098611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.055208in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 85\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.657870in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{2.657870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.614468in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{3.217130in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{3.217130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.173727in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.930833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540931in}{1.171268in}}%
\pgfpathlineto{\pgfqpoint{0.540931in}{0.129588in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{1.796280in}}%
\pgfpathlineto{\pgfqpoint{2.202390in}{2.494434in}}%
\pgfpathlineto{\pgfqpoint{2.686166in}{2.652312in}}%
\pgfpathlineto{\pgfqpoint{2.916570in}{2.670675in}}%
\pgfpathlineto{\pgfqpoint{3.336771in}{2.755401in}}%
\pgfpathlineto{\pgfqpoint{3.637234in}{2.799602in}}%
\pgfpathlineto{\pgfqpoint{4.615936in}{2.845108in}}%
\pgfpathlineto{\pgfqpoint{5.398543in}{2.854302in}}%
\pgfpathlineto{\pgfqpoint{8.574312in}{2.857648in}}%
\pgfpathlineto{\pgfqpoint{8.574312in}{2.910421in}}%
\pgfpathlineto{\pgfqpoint{8.574312in}{2.910421in}}%
\pgfpathlineto{\pgfqpoint{5.398543in}{2.909592in}}%
\pgfpathlineto{\pgfqpoint{4.615936in}{2.903201in}}%
\pgfpathlineto{\pgfqpoint{3.637234in}{2.870486in}}%
\pgfpathlineto{\pgfqpoint{3.336771in}{2.832438in}}%
\pgfpathlineto{\pgfqpoint{2.916570in}{2.790175in}}%
\pgfpathlineto{\pgfqpoint{2.686166in}{2.706081in}}%
\pgfpathlineto{\pgfqpoint{2.202390in}{2.630189in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{2.170080in}}%
\pgfpathlineto{\pgfqpoint{0.540931in}{1.171268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.540931in}{0.099745in}}{\pgfqpoint{5.398543in}{3.110713in}}{%
\pgfpathmoveto{\pgfqpoint{0.540931in}{0.829763in}}%
\pgfpathlineto{\pgfqpoint{0.540931in}{0.099745in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{1.776029in}}%
\pgfpathlineto{\pgfqpoint{2.202390in}{2.367785in}}%
\pgfpathlineto{\pgfqpoint{2.686166in}{2.538519in}}%
\pgfpathlineto{\pgfqpoint{2.916570in}{2.625409in}}%
\pgfpathlineto{\pgfqpoint{3.336771in}{2.714867in}}%
\pgfpathlineto{\pgfqpoint{3.637234in}{2.819185in}}%
\pgfpathlineto{\pgfqpoint{4.615936in}{2.958988in}}%
\pgfpathlineto{\pgfqpoint{5.398543in}{3.057264in}}%
\pgfpathlineto{\pgfqpoint{5.398543in}{3.110713in}}%
\pgfpathlineto{\pgfqpoint{5.398543in}{3.110713in}}%
\pgfpathlineto{\pgfqpoint{4.615936in}{3.044642in}}%
\pgfpathlineto{\pgfqpoint{3.637234in}{2.912048in}}%
\pgfpathlineto{\pgfqpoint{3.336771in}{2.855075in}}%
\pgfpathlineto{\pgfqpoint{2.916570in}{2.748569in}}%
\pgfpathlineto{\pgfqpoint{2.686166in}{2.663357in}}%
\pgfpathlineto{\pgfqpoint{2.202390in}{2.473629in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{2.186826in}}%
\pgfpathlineto{\pgfqpoint{0.540931in}{0.829763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540931in}{-0.963184in}}%
\pgfpathlineto{\pgfqpoint{0.540931in}{-2.095274in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{0.814979in}}%
\pgfpathlineto{\pgfqpoint{2.202390in}{2.174363in}}%
\pgfpathlineto{\pgfqpoint{2.686166in}{2.312044in}}%
\pgfpathlineto{\pgfqpoint{2.916570in}{2.390321in}}%
\pgfpathlineto{\pgfqpoint{3.336771in}{2.502980in}}%
\pgfpathlineto{\pgfqpoint{3.637234in}{2.615882in}}%
\pgfpathlineto{\pgfqpoint{4.615936in}{2.697102in}}%
\pgfpathlineto{\pgfqpoint{5.398543in}{2.707565in}}%
\pgfpathlineto{\pgfqpoint{8.574312in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{8.574312in}{2.763580in}}%
\pgfpathlineto{\pgfqpoint{8.574312in}{2.763580in}}%
\pgfpathlineto{\pgfqpoint{5.398543in}{2.762531in}}%
\pgfpathlineto{\pgfqpoint{4.615936in}{2.756738in}}%
\pgfpathlineto{\pgfqpoint{3.637234in}{2.709850in}}%
\pgfpathlineto{\pgfqpoint{3.336771in}{2.663699in}}%
\pgfpathlineto{\pgfqpoint{2.916570in}{2.504708in}}%
\pgfpathlineto{\pgfqpoint{2.686166in}{2.429226in}}%
\pgfpathlineto{\pgfqpoint{2.202390in}{2.349765in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{1.555181in}}%
\pgfpathlineto{\pgfqpoint{0.540931in}{-0.963184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139779in}{0.106486in}}%
\pgfpathlineto{\pgfqpoint{0.139779in}{-0.409511in}}%
\pgfpathlineto{\pgfqpoint{0.440232in}{0.301381in}}%
\pgfpathlineto{\pgfqpoint{1.039257in}{1.238350in}}%
\pgfpathlineto{\pgfqpoint{1.719238in}{2.194426in}}%
\pgfpathlineto{\pgfqpoint{2.307956in}{2.681564in}}%
\pgfpathlineto{\pgfqpoint{3.034281in}{2.984107in}}%
\pgfpathlineto{\pgfqpoint{3.832968in}{3.094867in}}%
\pgfpathlineto{\pgfqpoint{4.828133in}{3.132851in}}%
\pgfpathlineto{\pgfqpoint{6.560697in}{3.136113in}}%
\pgfpathlineto{\pgfqpoint{6.560697in}{3.187861in}}%
\pgfpathlineto{\pgfqpoint{6.560697in}{3.187861in}}%
\pgfpathlineto{\pgfqpoint{4.828133in}{3.174717in}}%
\pgfpathlineto{\pgfqpoint{3.832968in}{3.148797in}}%
\pgfpathlineto{\pgfqpoint{3.034281in}{3.029590in}}%
\pgfpathlineto{\pgfqpoint{2.307956in}{2.745059in}}%
\pgfpathlineto{\pgfqpoint{1.719238in}{2.313446in}}%
\pgfpathlineto{\pgfqpoint{1.039257in}{1.504948in}}%
\pgfpathlineto{\pgfqpoint{0.440232in}{0.642742in}}%
\pgfpathlineto{\pgfqpoint{0.139779in}{0.106486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859881in}{-2.834056in}}%
\pgfpathlineto{\pgfqpoint{0.859881in}{-3.438056in}}%
\pgfpathlineto{\pgfqpoint{1.542930in}{-1.033241in}}%
\pgfpathlineto{\pgfqpoint{2.424316in}{1.214981in}}%
\pgfpathlineto{\pgfqpoint{2.872030in}{1.997944in}}%
\pgfpathlineto{\pgfqpoint{3.084011in}{2.009130in}}%
\pgfpathlineto{\pgfqpoint{3.468906in}{2.445352in}}%
\pgfpathlineto{\pgfqpoint{3.740951in}{2.590759in}}%
\pgfpathlineto{\pgfqpoint{4.607370in}{2.758537in}}%
\pgfpathlineto{\pgfqpoint{5.262102in}{2.881574in}}%
\pgfpathlineto{\pgfqpoint{5.706536in}{2.937500in}}%
\pgfpathlineto{\pgfqpoint{5.706536in}{2.959870in}}%
\pgfpathlineto{\pgfqpoint{5.706536in}{2.959870in}}%
\pgfpathlineto{\pgfqpoint{5.262102in}{2.903944in}}%
\pgfpathlineto{\pgfqpoint{4.607370in}{2.780907in}}%
\pgfpathlineto{\pgfqpoint{3.740951in}{2.635500in}}%
\pgfpathlineto{\pgfqpoint{3.468906in}{2.512463in}}%
\pgfpathlineto{\pgfqpoint{3.084011in}{2.232833in}}%
\pgfpathlineto{\pgfqpoint{2.872030in}{2.020315in}}%
\pgfpathlineto{\pgfqpoint{2.424316in}{1.371574in}}%
\pgfpathlineto{\pgfqpoint{1.542930in}{-0.406870in}}%
\pgfpathlineto{\pgfqpoint{0.859881in}{-2.834056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{3.294064in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.333625in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{3.333625in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{3.294064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540931in}{0.650428in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{1.983180in}}%
\pgfpathlineto{\pgfqpoint{2.202390in}{2.562312in}}%
\pgfpathlineto{\pgfqpoint{2.686166in}{2.679197in}}%
\pgfpathlineto{\pgfqpoint{2.916570in}{2.730425in}}%
\pgfpathlineto{\pgfqpoint{3.336771in}{2.793920in}}%
\pgfpathlineto{\pgfqpoint{3.637234in}{2.835044in}}%
\pgfpathlineto{\pgfqpoint{4.615936in}{2.874155in}}%
\pgfpathlineto{\pgfqpoint{5.193710in}{2.879907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540931in}{0.464754in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{1.981428in}}%
\pgfpathlineto{\pgfqpoint{2.202390in}{2.420707in}}%
\pgfpathlineto{\pgfqpoint{2.686166in}{2.600938in}}%
\pgfpathlineto{\pgfqpoint{2.916570in}{2.686989in}}%
\pgfpathlineto{\pgfqpoint{3.336771in}{2.784971in}}%
\pgfpathlineto{\pgfqpoint{3.637234in}{2.865617in}}%
\pgfpathlineto{\pgfqpoint{4.615936in}{3.001815in}}%
\pgfpathlineto{\pgfqpoint{5.193710in}{3.062481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053369in}{0.406944in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{1.185080in}}%
\pgfpathlineto{\pgfqpoint{2.202390in}{2.262064in}}%
\pgfpathlineto{\pgfqpoint{2.686166in}{2.370635in}}%
\pgfpathlineto{\pgfqpoint{2.916570in}{2.447514in}}%
\pgfpathlineto{\pgfqpoint{3.336771in}{2.583340in}}%
\pgfpathlineto{\pgfqpoint{3.637234in}{2.662866in}}%
\pgfpathlineto{\pgfqpoint{4.615936in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{5.193710in}{2.732921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{0.585744in}}%
\pgfpathlineto{\pgfqpoint{1.039257in}{1.371649in}}%
\pgfpathlineto{\pgfqpoint{1.719238in}{2.253936in}}%
\pgfpathlineto{\pgfqpoint{2.307956in}{2.713312in}}%
\pgfpathlineto{\pgfqpoint{3.034281in}{3.006848in}}%
\pgfpathlineto{\pgfqpoint{3.832968in}{3.121832in}}%
\pgfpathlineto{\pgfqpoint{4.828133in}{3.153784in}}%
\pgfpathlineto{\pgfqpoint{5.193710in}{3.155515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036302in}{0.406944in}}%
\pgfpathlineto{\pgfqpoint{2.424316in}{1.293278in}}%
\pgfpathlineto{\pgfqpoint{2.872030in}{2.009130in}}%
\pgfpathlineto{\pgfqpoint{3.084011in}{2.120981in}}%
\pgfpathlineto{\pgfqpoint{3.468906in}{2.478907in}}%
\pgfpathlineto{\pgfqpoint{3.740951in}{2.613130in}}%
\pgfpathlineto{\pgfqpoint{4.607370in}{2.769722in}}%
\pgfpathlineto{\pgfqpoint{5.193710in}{2.879907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{3.313844in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{3.313844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710154in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{5.094265in}{0.481944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.118710in}{0.481944in}}{\pgfqpoint{5.118710in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{5.118710in}{1.725957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.118710in}{1.750401in}}{\pgfqpoint{5.094265in}{1.750401in}}%
\pgfpathlineto{\pgfqpoint{3.710154in}{1.750401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.685709in}{1.750401in}}{\pgfqpoint{3.685709in}{1.725957in}}%
\pgfpathlineto{\pgfqpoint{3.685709in}{0.506389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.685709in}{0.481944in}}{\pgfqpoint{3.710154in}{0.481944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189825in,y=1.605062in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont variant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734598in}{1.465972in}}%
\pgfpathlineto{\pgfqpoint{3.979043in}{1.465972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076821in,y=1.423194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Ref. (\(\displaystyle \varepsilon=\infty\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734598in}{1.286806in}}%
\pgfpathlineto{\pgfqpoint{3.979043in}{1.286806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076821in,y=1.244028in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SoftmaxReg-SGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734598in}{1.114583in}}%
\pgfpathlineto{\pgfqpoint{3.979043in}{1.114583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076821in,y=1.071806in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SVM-SMO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734598in}{0.942361in}}%
\pgfpathlineto{\pgfqpoint{3.979043in}{0.942361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076821in,y=0.899583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SVM-SGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734598in}{0.770139in}}%
\pgfpathlineto{\pgfqpoint{3.979043in}{0.770139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076821in,y=0.727361in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont DP-SGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734598in}{0.597917in}}%
\pgfpathlineto{\pgfqpoint{3.979043in}{0.597917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076821in,y=0.555139in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont AMP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/baseline_2e8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.179821in}{3.440833in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{3.440833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.440833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{3.440833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.440833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012258in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.012258in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012258in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049816in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.049816in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049816in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186880in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.186880in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186880in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224438in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.224438in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.224438in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675405in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.675405in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801515in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.801515in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912753in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.912753in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666884in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321511in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.321511in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532254in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.532254in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704443in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.704443in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850027in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.850027in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976137in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.976137in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087375in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.087375in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841506in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.841506in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496133in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.496133in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706875in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.706875in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879065in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.879065in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024649in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.024649in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150759in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.150759in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854821in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \varepsilon\) (privacy budget)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.377431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.980093in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{0.980093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.936690in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.539352in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{1.539352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.495949in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.098611in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{2.098611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.055208in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 85\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.657870in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{2.657870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.614468in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{3.217130in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{3.217130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.173727in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.930833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930117in}{1.171268in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{0.129588in}}%
\pgfpathlineto{\pgfqpoint{1.616451in}{1.796280in}}%
\pgfpathlineto{\pgfqpoint{2.524096in}{2.494434in}}%
\pgfpathlineto{\pgfqpoint{2.991129in}{2.652312in}}%
\pgfpathlineto{\pgfqpoint{3.213879in}{2.670675in}}%
\pgfpathlineto{\pgfqpoint{3.620079in}{2.755401in}}%
\pgfpathlineto{\pgfqpoint{3.910686in}{2.799602in}}%
\pgfpathlineto{\pgfqpoint{4.855799in}{2.845108in}}%
\pgfpathlineto{\pgfqpoint{5.607832in}{2.854302in}}%
\pgfpathlineto{\pgfqpoint{8.650729in}{2.857648in}}%
\pgfpathlineto{\pgfqpoint{8.650729in}{2.910421in}}%
\pgfpathlineto{\pgfqpoint{8.650729in}{2.910421in}}%
\pgfpathlineto{\pgfqpoint{5.607832in}{2.909592in}}%
\pgfpathlineto{\pgfqpoint{4.855799in}{2.903201in}}%
\pgfpathlineto{\pgfqpoint{3.910686in}{2.870486in}}%
\pgfpathlineto{\pgfqpoint{3.620079in}{2.832438in}}%
\pgfpathlineto{\pgfqpoint{3.213879in}{2.790175in}}%
\pgfpathlineto{\pgfqpoint{2.991129in}{2.706081in}}%
\pgfpathlineto{\pgfqpoint{2.524096in}{2.630189in}}%
\pgfpathlineto{\pgfqpoint{1.616451in}{2.170080in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{1.171268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.930117in}{0.099745in}}{\pgfqpoint{5.607832in}{3.110713in}}{%
\pgfpathmoveto{\pgfqpoint{0.930117in}{0.829763in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{0.099745in}}%
\pgfpathlineto{\pgfqpoint{1.616451in}{1.776029in}}%
\pgfpathlineto{\pgfqpoint{2.524096in}{2.367785in}}%
\pgfpathlineto{\pgfqpoint{2.991129in}{2.538519in}}%
\pgfpathlineto{\pgfqpoint{3.213879in}{2.625409in}}%
\pgfpathlineto{\pgfqpoint{3.620079in}{2.714867in}}%
\pgfpathlineto{\pgfqpoint{3.910686in}{2.819185in}}%
\pgfpathlineto{\pgfqpoint{4.855799in}{2.958988in}}%
\pgfpathlineto{\pgfqpoint{5.607832in}{3.057264in}}%
\pgfpathlineto{\pgfqpoint{5.607832in}{3.110713in}}%
\pgfpathlineto{\pgfqpoint{5.607832in}{3.110713in}}%
\pgfpathlineto{\pgfqpoint{4.855799in}{3.044642in}}%
\pgfpathlineto{\pgfqpoint{3.910686in}{2.912048in}}%
\pgfpathlineto{\pgfqpoint{3.620079in}{2.855075in}}%
\pgfpathlineto{\pgfqpoint{3.213879in}{2.748569in}}%
\pgfpathlineto{\pgfqpoint{2.991129in}{2.663357in}}%
\pgfpathlineto{\pgfqpoint{2.524096in}{2.473629in}}%
\pgfpathlineto{\pgfqpoint{1.616451in}{2.186826in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{0.829763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930117in}{-0.963184in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{-2.095274in}}%
\pgfpathlineto{\pgfqpoint{1.616451in}{0.814979in}}%
\pgfpathlineto{\pgfqpoint{2.524096in}{2.174363in}}%
\pgfpathlineto{\pgfqpoint{2.991129in}{2.312044in}}%
\pgfpathlineto{\pgfqpoint{3.213879in}{2.390321in}}%
\pgfpathlineto{\pgfqpoint{3.620079in}{2.502980in}}%
\pgfpathlineto{\pgfqpoint{3.910686in}{2.615882in}}%
\pgfpathlineto{\pgfqpoint{4.855799in}{2.697102in}}%
\pgfpathlineto{\pgfqpoint{5.607832in}{2.707565in}}%
\pgfpathlineto{\pgfqpoint{8.650729in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{8.650729in}{2.763580in}}%
\pgfpathlineto{\pgfqpoint{8.650729in}{2.763580in}}%
\pgfpathlineto{\pgfqpoint{5.607832in}{2.762531in}}%
\pgfpathlineto{\pgfqpoint{4.855799in}{2.756738in}}%
\pgfpathlineto{\pgfqpoint{3.910686in}{2.709850in}}%
\pgfpathlineto{\pgfqpoint{3.620079in}{2.663699in}}%
\pgfpathlineto{\pgfqpoint{3.213879in}{2.504708in}}%
\pgfpathlineto{\pgfqpoint{2.991129in}{2.429226in}}%
\pgfpathlineto{\pgfqpoint{2.524096in}{2.349765in}}%
\pgfpathlineto{\pgfqpoint{1.616451in}{1.555181in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{-0.963184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549140in}{0.106486in}}%
\pgfpathlineto{\pgfqpoint{0.549140in}{-0.409511in}}%
\pgfpathlineto{\pgfqpoint{0.834347in}{0.301381in}}%
\pgfpathlineto{\pgfqpoint{1.371602in}{1.238350in}}%
\pgfpathlineto{\pgfqpoint{2.058902in}{2.194426in}}%
\pgfpathlineto{\pgfqpoint{2.625524in}{2.681564in}}%
\pgfpathlineto{\pgfqpoint{3.331114in}{2.984107in}}%
\pgfpathlineto{\pgfqpoint{4.107280in}{3.094867in}}%
\pgfpathlineto{\pgfqpoint{5.143054in}{3.132851in}}%
\pgfpathlineto{\pgfqpoint{6.794501in}{3.136113in}}%
\pgfpathlineto{\pgfqpoint{6.794501in}{3.187861in}}%
\pgfpathlineto{\pgfqpoint{6.794501in}{3.187861in}}%
\pgfpathlineto{\pgfqpoint{5.143054in}{3.174717in}}%
\pgfpathlineto{\pgfqpoint{4.107280in}{3.148797in}}%
\pgfpathlineto{\pgfqpoint{3.331114in}{3.029590in}}%
\pgfpathlineto{\pgfqpoint{2.625524in}{2.745059in}}%
\pgfpathlineto{\pgfqpoint{2.058902in}{2.313446in}}%
\pgfpathlineto{\pgfqpoint{1.371602in}{1.504948in}}%
\pgfpathlineto{\pgfqpoint{0.834347in}{0.642742in}}%
\pgfpathlineto{\pgfqpoint{0.549140in}{0.106486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912753in}{-2.834056in}}%
\pgfpathlineto{\pgfqpoint{0.912753in}{-3.438056in}}%
\pgfpathlineto{\pgfqpoint{1.567904in}{-1.033241in}}%
\pgfpathlineto{\pgfqpoint{2.432958in}{1.214981in}}%
\pgfpathlineto{\pgfqpoint{2.876763in}{1.997944in}}%
\pgfpathlineto{\pgfqpoint{3.087480in}{2.009130in}}%
\pgfpathlineto{\pgfqpoint{3.471006in}{2.445352in}}%
\pgfpathlineto{\pgfqpoint{3.742526in}{2.590759in}}%
\pgfpathlineto{\pgfqpoint{4.607580in}{2.758537in}}%
\pgfpathlineto{\pgfqpoint{5.262102in}{2.881574in}}%
\pgfpathlineto{\pgfqpoint{5.706536in}{2.937500in}}%
\pgfpathlineto{\pgfqpoint{5.706536in}{2.959870in}}%
\pgfpathlineto{\pgfqpoint{5.706536in}{2.959870in}}%
\pgfpathlineto{\pgfqpoint{5.262102in}{2.903944in}}%
\pgfpathlineto{\pgfqpoint{4.607580in}{2.780907in}}%
\pgfpathlineto{\pgfqpoint{3.742526in}{2.635500in}}%
\pgfpathlineto{\pgfqpoint{3.471006in}{2.512463in}}%
\pgfpathlineto{\pgfqpoint{3.087480in}{2.232833in}}%
\pgfpathlineto{\pgfqpoint{2.876763in}{2.020315in}}%
\pgfpathlineto{\pgfqpoint{2.432958in}{1.371574in}}%
\pgfpathlineto{\pgfqpoint{1.567904in}{-0.406870in}}%
\pgfpathlineto{\pgfqpoint{0.912753in}{-2.834056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{3.294064in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.333625in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{3.333625in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{3.294064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930117in}{0.650428in}}%
\pgfpathlineto{\pgfqpoint{1.616451in}{1.983180in}}%
\pgfpathlineto{\pgfqpoint{2.524096in}{2.562312in}}%
\pgfpathlineto{\pgfqpoint{2.991129in}{2.679197in}}%
\pgfpathlineto{\pgfqpoint{3.213879in}{2.730425in}}%
\pgfpathlineto{\pgfqpoint{3.620079in}{2.793920in}}%
\pgfpathlineto{\pgfqpoint{3.910686in}{2.835044in}}%
\pgfpathlineto{\pgfqpoint{4.855799in}{2.874155in}}%
\pgfpathlineto{\pgfqpoint{5.193710in}{2.877656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930117in}{0.464754in}}%
\pgfpathlineto{\pgfqpoint{1.616451in}{1.981428in}}%
\pgfpathlineto{\pgfqpoint{2.524096in}{2.420707in}}%
\pgfpathlineto{\pgfqpoint{2.991129in}{2.600938in}}%
\pgfpathlineto{\pgfqpoint{3.213879in}{2.686989in}}%
\pgfpathlineto{\pgfqpoint{3.620079in}{2.784971in}}%
\pgfpathlineto{\pgfqpoint{3.910686in}{2.865617in}}%
\pgfpathlineto{\pgfqpoint{4.855799in}{3.001815in}}%
\pgfpathlineto{\pgfqpoint{5.193710in}{3.038738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419694in}{0.406944in}}%
\pgfpathlineto{\pgfqpoint{1.616451in}{1.185080in}}%
\pgfpathlineto{\pgfqpoint{2.524096in}{2.262064in}}%
\pgfpathlineto{\pgfqpoint{2.991129in}{2.370635in}}%
\pgfpathlineto{\pgfqpoint{3.213879in}{2.447514in}}%
\pgfpathlineto{\pgfqpoint{3.620079in}{2.583340in}}%
\pgfpathlineto{\pgfqpoint{3.910686in}{2.662866in}}%
\pgfpathlineto{\pgfqpoint{4.855799in}{2.726920in}}%
\pgfpathlineto{\pgfqpoint{5.193710in}{2.730572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804564in}{0.406944in}}%
\pgfpathlineto{\pgfqpoint{0.834347in}{0.472061in}}%
\pgfpathlineto{\pgfqpoint{1.371602in}{1.371649in}}%
\pgfpathlineto{\pgfqpoint{2.058902in}{2.253936in}}%
\pgfpathlineto{\pgfqpoint{2.625524in}{2.713312in}}%
\pgfpathlineto{\pgfqpoint{3.331114in}{3.006848in}}%
\pgfpathlineto{\pgfqpoint{4.107280in}{3.121832in}}%
\pgfpathlineto{\pgfqpoint{5.143054in}{3.153784in}}%
\pgfpathlineto{\pgfqpoint{5.193710in}{3.154036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052134in}{0.406944in}}%
\pgfpathlineto{\pgfqpoint{2.432958in}{1.293278in}}%
\pgfpathlineto{\pgfqpoint{2.876763in}{2.009130in}}%
\pgfpathlineto{\pgfqpoint{3.087480in}{2.120981in}}%
\pgfpathlineto{\pgfqpoint{3.471006in}{2.478907in}}%
\pgfpathlineto{\pgfqpoint{3.742526in}{2.613130in}}%
\pgfpathlineto{\pgfqpoint{4.607580in}{2.769722in}}%
\pgfpathlineto{\pgfqpoint{5.193710in}{2.879903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{3.313844in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{3.313844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.440833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.179821in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710154in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{5.094265in}{0.481944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.118710in}{0.481944in}}{\pgfqpoint{5.118710in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{5.118710in}{1.725957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.118710in}{1.750401in}}{\pgfqpoint{5.094265in}{1.750401in}}%
\pgfpathlineto{\pgfqpoint{3.710154in}{1.750401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.685709in}{1.750401in}}{\pgfqpoint{3.685709in}{1.725957in}}%
\pgfpathlineto{\pgfqpoint{3.685709in}{0.506389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.685709in}{0.481944in}}{\pgfqpoint{3.710154in}{0.481944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189825in,y=1.605062in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont variant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734598in}{1.465972in}}%
\pgfpathlineto{\pgfqpoint{3.979043in}{1.465972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076821in,y=1.423194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Ref. (\(\displaystyle \varepsilon=\infty\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734598in}{1.286806in}}%
\pgfpathlineto{\pgfqpoint{3.979043in}{1.286806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076821in,y=1.244028in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SoftmaxReg-SGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734598in}{1.114583in}}%
\pgfpathlineto{\pgfqpoint{3.979043in}{1.114583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076821in,y=1.071806in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SVM-SMO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734598in}{0.942361in}}%
\pgfpathlineto{\pgfqpoint{3.979043in}{0.942361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076821in,y=0.899583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SVM-SGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734598in}{0.770139in}}%
\pgfpathlineto{\pgfqpoint{3.979043in}{0.770139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076821in,y=0.727361in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont DP-SGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734598in}{0.597917in}}%
\pgfpathlineto{\pgfqpoint{3.979043in}{0.597917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076821in,y=0.555139in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont AMP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/baseline_dist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.567321in}{3.258947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{3.258947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.258947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{3.258947in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.258947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660350in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.660350in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660350in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021398in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.021398in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021398in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512976in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.512976in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512976in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874024in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.874024in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.874024in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519076in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.519076in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377802in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.377802in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654250in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.654250in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880124in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.880124in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071098in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.071098in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236528in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.236528in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382447in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.382447in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371702in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.371702in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230428in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.230428in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506876in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.506876in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048571in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \varepsilon\) (privacy budget)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.377431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.747053in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.747053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.703651in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.073273in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{1.073273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.029870in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.399493in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{1.399493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.356090in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.725713in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{1.725713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.682310in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.051933in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{2.051933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.008530in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.378153in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{2.378153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.334750in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.704373in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{2.704373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.660970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{3.030593in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{3.030593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.987190in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.839890in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042072in}{0.639164in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.407304in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.535600in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{0.962728in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.348704in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{1.635071in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.076899in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.360173in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.868066in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.933301in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.028308in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.049058in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.049058in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{3.010424in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.940974in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.650302in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.407100in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.027268in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.769891in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{1.391272in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.770778in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.639164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042072in}{1.128900in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.762673in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.342022in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.361830in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.712602in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.806674in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.899079in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.945008in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{3.007269in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{3.021351in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.034325in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.052045in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.052045in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{3.040487in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{3.034301in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.986473in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.963634in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.921833in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.865365in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.657649in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.701956in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{1.128900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042072in}{2.058713in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{1.645817in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{2.352792in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.864517in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.934001in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.951994in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.993635in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{3.006749in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{3.025318in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{3.026720in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.031286in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.048147in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.048147in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{3.047841in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{3.042414in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{3.033820in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{3.027535in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{3.001061in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.984257in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.936172in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{2.682171in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{2.058713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042072in}{0.579359in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.350083in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.417168in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{0.517233in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{0.647374in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{0.715168in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{0.981146in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{1.330173in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.190932in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.648063in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.969203in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.998924in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.998924in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.869075in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.566853in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{1.691926in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{1.406456in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{1.071710in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{0.937182in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{0.796474in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.651526in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.579359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042072in}{0.731821in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.407989in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.639436in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.789367in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.138148in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.420107in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.618363in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.839596in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.901771in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.975088in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.997410in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.997410in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.984257in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.918054in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.800823in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.672619in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.483342in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.166526in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{1.604458in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.913412in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.731821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042072in}{1.108192in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.764330in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.277571in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.322209in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.594130in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.698788in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.831103in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.859888in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.929406in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.962675in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.977051in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.994403in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.994403in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.994208in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.973890in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.943911in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.917086in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.880853in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.793955in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.547970in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.706230in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{1.108192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.264881in}{0.387842in}}{\pgfqpoint{6.507108in}{2.920161in}}{%
\pgfpathmoveto{\pgfqpoint{1.264881in}{0.601711in}}%
\pgfpathlineto{\pgfqpoint{1.264881in}{0.387842in}}%
\pgfpathlineto{\pgfqpoint{2.202778in}{0.488387in}}%
\pgfpathlineto{\pgfqpoint{3.145789in}{0.736470in}}%
\pgfpathlineto{\pgfqpoint{4.107581in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{4.518721in}{1.763178in}}%
\pgfpathlineto{\pgfqpoint{5.323764in}{2.443033in}}%
\pgfpathlineto{\pgfqpoint{6.507108in}{2.880963in}}%
\pgfpathlineto{\pgfqpoint{6.507108in}{2.920161in}}%
\pgfpathlineto{\pgfqpoint{6.507108in}{2.920161in}}%
\pgfpathlineto{\pgfqpoint{5.323764in}{2.536494in}}%
\pgfpathlineto{\pgfqpoint{4.518721in}{1.948898in}}%
\pgfpathlineto{\pgfqpoint{4.107581in}{1.592419in}}%
\pgfpathlineto{\pgfqpoint{3.145789in}{1.049495in}}%
\pgfpathlineto{\pgfqpoint{2.202778in}{0.759772in}}%
\pgfpathlineto{\pgfqpoint{1.264881in}{0.601711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.380953in}{0.469203in}}{\pgfqpoint{5.611136in}{2.642351in}}{%
\pgfpathmoveto{\pgfqpoint{1.380953in}{0.770669in}}%
\pgfpathlineto{\pgfqpoint{1.380953in}{0.469203in}}%
\pgfpathlineto{\pgfqpoint{2.325614in}{0.735785in}}%
\pgfpathlineto{\pgfqpoint{3.271944in}{1.197852in}}%
\pgfpathlineto{\pgfqpoint{4.256223in}{1.898358in}}%
\pgfpathlineto{\pgfqpoint{4.692444in}{2.161203in}}%
\pgfpathlineto{\pgfqpoint{5.611136in}{2.554766in}}%
\pgfpathlineto{\pgfqpoint{5.611136in}{2.642351in}}%
\pgfpathlineto{\pgfqpoint{5.611136in}{2.642351in}}%
\pgfpathlineto{\pgfqpoint{4.692444in}{2.297352in}}%
\pgfpathlineto{\pgfqpoint{4.256223in}{2.062189in}}%
\pgfpathlineto{\pgfqpoint{3.271944in}{1.543611in}}%
\pgfpathlineto{\pgfqpoint{2.325614in}{1.010119in}}%
\pgfpathlineto{\pgfqpoint{1.380953in}{0.770669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390610in}{0.892830in}}%
\pgfpathlineto{\pgfqpoint{1.390610in}{0.653320in}}%
\pgfpathlineto{\pgfqpoint{2.331737in}{0.970635in}}%
\pgfpathlineto{\pgfqpoint{3.296383in}{1.581061in}}%
\pgfpathlineto{\pgfqpoint{3.706425in}{1.834683in}}%
\pgfpathlineto{\pgfqpoint{4.335243in}{2.135980in}}%
\pgfpathlineto{\pgfqpoint{4.820005in}{2.343314in}}%
\pgfpathlineto{\pgfqpoint{5.979441in}{2.616585in}}%
\pgfpathlineto{\pgfqpoint{8.415455in}{2.895428in}}%
\pgfpathlineto{\pgfqpoint{8.415455in}{2.930141in}}%
\pgfpathlineto{\pgfqpoint{8.415455in}{2.930141in}}%
\pgfpathlineto{\pgfqpoint{5.979441in}{2.694339in}}%
\pgfpathlineto{\pgfqpoint{4.820005in}{2.442874in}}%
\pgfpathlineto{\pgfqpoint{4.335243in}{2.286473in}}%
\pgfpathlineto{\pgfqpoint{3.706425in}{2.006489in}}%
\pgfpathlineto{\pgfqpoint{3.296383in}{1.823172in}}%
\pgfpathlineto{\pgfqpoint{2.331737in}{1.255401in}}%
\pgfpathlineto{\pgfqpoint{1.390610in}{0.892830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{0.588581in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.653189in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{1.177000in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.559297in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{1.831169in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.242000in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.505238in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.904520in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{2.917221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{1.235525in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.521989in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.509739in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.788984in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.864253in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.931357in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.965740in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{3.020785in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{3.022696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{2.186764in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{2.517482in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.900344in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.959129in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.976527in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{3.010585in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{3.020284in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{3.033866in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{3.034510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{0.499732in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.534347in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{0.656853in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{0.792278in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{0.893439in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{1.193801in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{1.511050in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.378893in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{2.450503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{0.673751in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.776424in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{1.435562in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.977946in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.310745in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.546363in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.709593in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.878825in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{2.890931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{1.215660in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.491900in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.435089in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.694043in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.789821in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.874094in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.901899in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.951648in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{2.956701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.264881in}{0.494777in}}%
\pgfpathlineto{\pgfqpoint{2.202778in}{0.624079in}}%
\pgfpathlineto{\pgfqpoint{3.145789in}{0.892982in}}%
\pgfpathlineto{\pgfqpoint{4.107581in}{1.472316in}}%
\pgfpathlineto{\pgfqpoint{4.518721in}{1.856038in}}%
\pgfpathlineto{\pgfqpoint{5.323764in}{2.489764in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{2.579136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.380953in}{0.619936in}}%
\pgfpathlineto{\pgfqpoint{2.325614in}{0.872952in}}%
\pgfpathlineto{\pgfqpoint{3.271944in}{1.370731in}}%
\pgfpathlineto{\pgfqpoint{4.256223in}{1.980273in}}%
\pgfpathlineto{\pgfqpoint{4.692444in}{2.229277in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{2.586529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390610in}{0.773075in}}%
\pgfpathlineto{\pgfqpoint{2.331737in}{1.113018in}}%
\pgfpathlineto{\pgfqpoint{3.296383in}{1.702117in}}%
\pgfpathlineto{\pgfqpoint{3.706425in}{1.920586in}}%
\pgfpathlineto{\pgfqpoint{4.335243in}{2.211226in}}%
\pgfpathlineto{\pgfqpoint{4.820005in}{2.393094in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{2.565346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615376in}{1.744811in}}%
\pgfpathlineto{\pgfqpoint{2.874385in}{1.744811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.898829in}{1.744811in}}{\pgfqpoint{2.898829in}{1.769256in}}%
\pgfpathlineto{\pgfqpoint{2.898829in}{3.173391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.898829in}{3.197836in}}{\pgfqpoint{2.874385in}{3.197836in}}%
\pgfpathlineto{\pgfqpoint{0.615376in}{3.197836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.590932in}{3.197836in}}{\pgfqpoint{0.590932in}{3.173391in}}%
\pgfpathlineto{\pgfqpoint{0.590932in}{1.769256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.590932in}{1.744811in}}{\pgfqpoint{0.615376in}{1.744811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737599in,y=3.052496in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont variant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639821in}{2.920351in}}%
\pgfpathlineto{\pgfqpoint{0.884265in}{2.920351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982043in,y=2.877574in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \textbf{BlindAvg: SoftmaxReg-SGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639821in}{2.748129in}}%
\pgfpathlineto{\pgfqpoint{0.884265in}{2.748129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982043in,y=2.705351in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \textbf{BlindAvg: SVM-SGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639821in}{2.568963in}}%
\pgfpathlineto{\pgfqpoint{0.884265in}{2.568963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982043in,y=2.526185in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont GradAvg (DP-SGD)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737599in,y=2.337373in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \#\)users}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.639821in}{2.205228in}}%
\pgfpathlineto{\pgfqpoint{0.884265in}{2.205228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982043in,y=2.162450in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.639821in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{0.884265in}{2.033006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982043in,y=1.990228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639821in}{1.860784in}}%
\pgfpathlineto{\pgfqpoint{0.884265in}{1.860784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982043in,y=1.818006in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/baseline_dist_always_all_data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.567321in}{3.258947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{3.258947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.258947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{3.258947in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.258947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660350in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.660350in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660350in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021398in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.021398in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021398in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512976in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.512976in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512976in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874024in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.874024in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.874024in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519076in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.519076in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377802in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.377802in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654250in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.654250in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880124in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.880124in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071098in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.071098in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236528in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.236528in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382447in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.382447in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371702in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.371702in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230428in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.230428in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506876in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.506876in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048571in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \varepsilon\) (privacy budget)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.542467in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.542467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.499064in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.947912in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.947912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.904509in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.353356in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{1.353356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.309954in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.758801in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{1.758801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.715398in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.164246in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{2.164246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.120843in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.569691in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{2.569691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.526288in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.975136in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{2.975136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.931733in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.839890in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042072in}{2.436266in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{2.058674in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{2.662823in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.915893in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.973121in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.979777in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{3.010489in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{3.026511in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{3.043006in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{3.046339in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.047552in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.066681in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.066681in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{3.066380in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{3.064064in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{3.052205in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{3.038413in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{3.023094in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.992611in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.965102in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{2.798319in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{2.436266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042072in}{2.121924in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{1.534854in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{2.396968in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.830056in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.929027in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.954729in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.982283in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{3.000609in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{3.027988in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{3.032577in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.034946in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.056717in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.056717in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{3.055545in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{3.051241in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{3.030670in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{3.008749in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.992109in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.973429in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.918304in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{2.675894in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{2.121924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042072in}{1.994483in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{1.465330in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{2.335962in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.819428in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.901283in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.925493in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.954440in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.970747in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{3.003744in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{3.008982in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.010586in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.032073in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.032073in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{3.031082in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{3.023156in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.998256in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.994560in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.965069in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.958114in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.906091in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{2.570938in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{1.994483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042072in}{1.767227in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{1.254056in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{2.132726in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.768727in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.855086in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.877449in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.929202in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.945501in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.968579in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.970322in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.975997in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.996952in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.996952in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.996573in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.989828in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.979146in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.971335in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.938431in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.917547in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.857783in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{2.542097in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{1.767227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042072in}{1.662562in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{1.252198in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{2.307117in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.799872in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.849779in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.878153in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.918991in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.959916in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.989356in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.993149in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.994526in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.013454in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{3.013454in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{3.013073in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{3.010974in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.993978in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.977248in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.919617in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.892256in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.863452in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{2.575429in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{1.662562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042072in}{0.766734in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.339472in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.112528in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.404460in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.683221in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.724900in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.841903in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.860592in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.910517in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.934804in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.946879in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.971417in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.971417in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.969977in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.951394in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.922420in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.908051in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.865606in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.807032in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.590259in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.618700in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.766734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042072in}{0.668168in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.166687in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.871460in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.244582in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.607902in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.691939in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.800918in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.839138in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.881096in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.914810in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.923105in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.946969in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.946969in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.950508in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.939460in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.897356in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.887409in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.837048in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.776530in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.523115in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.525736in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.668168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042072in}{0.585865in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.158494in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.796380in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.094715in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.432674in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.562750in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.727198in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.762973in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.849374in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.890723in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.908591in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.930156in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.930156in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.929914in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.904662in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.867402in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.834062in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.789031in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.681029in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.375304in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.329141in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.585865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.392301in}{0.318201in}}%
\pgfpathlineto{\pgfqpoint{-3.392301in}{0.020525in}}%
\pgfpathlineto{\pgfqpoint{-2.407984in}{0.414902in}}%
\pgfpathlineto{\pgfqpoint{-1.416151in}{1.173575in}}%
\pgfpathlineto{\pgfqpoint{-1.040856in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{-0.484151in}{1.863260in}}%
\pgfpathlineto{\pgfqpoint{-0.090022in}{2.120946in}}%
\pgfpathlineto{\pgfqpoint{0.695766in}{2.460582in}}%
\pgfpathlineto{\pgfqpoint{1.587753in}{2.807144in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{2.983724in}}%
\pgfpathlineto{\pgfqpoint{3.312800in}{3.093391in}}%
\pgfpathlineto{\pgfqpoint{4.360501in}{3.133540in}}%
\pgfpathlineto{\pgfqpoint{5.665939in}{3.147309in}}%
\pgfpathlineto{\pgfqpoint{7.938682in}{3.148491in}}%
\pgfpathlineto{\pgfqpoint{7.938682in}{3.167249in}}%
\pgfpathlineto{\pgfqpoint{7.938682in}{3.167249in}}%
\pgfpathlineto{\pgfqpoint{5.665939in}{3.162484in}}%
\pgfpathlineto{\pgfqpoint{4.360501in}{3.153089in}}%
\pgfpathlineto{\pgfqpoint{3.312800in}{3.109878in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{3.006740in}}%
\pgfpathlineto{\pgfqpoint{1.587753in}{2.850288in}}%
\pgfpathlineto{\pgfqpoint{0.695766in}{2.557220in}}%
\pgfpathlineto{\pgfqpoint{-0.090022in}{2.244684in}}%
\pgfpathlineto{\pgfqpoint{-0.484151in}{2.050300in}}%
\pgfpathlineto{\pgfqpoint{-1.040856in}{1.702321in}}%
\pgfpathlineto{\pgfqpoint{-1.416151in}{1.474484in}}%
\pgfpathlineto{\pgfqpoint{-2.407984in}{0.768825in}}%
\pgfpathlineto{\pgfqpoint{-3.392301in}{0.318201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.168269in}{0.318201in}}%
\pgfpathlineto{\pgfqpoint{-0.168269in}{0.020525in}}%
\pgfpathlineto{\pgfqpoint{0.770519in}{0.414902in}}%
\pgfpathlineto{\pgfqpoint{1.708810in}{1.173575in}}%
\pgfpathlineto{\pgfqpoint{2.099029in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{2.663630in}{1.863260in}}%
\pgfpathlineto{\pgfqpoint{3.058647in}{2.120946in}}%
\pgfpathlineto{\pgfqpoint{3.824599in}{2.460582in}}%
\pgfpathlineto{\pgfqpoint{4.961314in}{2.807144in}}%
\pgfpathlineto{\pgfqpoint{6.267677in}{2.983724in}}%
\pgfpathlineto{\pgfqpoint{8.818627in}{3.093391in}}%
\pgfpathlineto{\pgfqpoint{8.818627in}{3.109878in}}%
\pgfpathlineto{\pgfqpoint{8.818627in}{3.109878in}}%
\pgfpathlineto{\pgfqpoint{6.267677in}{3.006740in}}%
\pgfpathlineto{\pgfqpoint{4.961314in}{2.850288in}}%
\pgfpathlineto{\pgfqpoint{3.824599in}{2.557220in}}%
\pgfpathlineto{\pgfqpoint{3.058647in}{2.244684in}}%
\pgfpathlineto{\pgfqpoint{2.663630in}{2.050300in}}%
\pgfpathlineto{\pgfqpoint{2.099029in}{1.702321in}}%
\pgfpathlineto{\pgfqpoint{1.708810in}{1.474484in}}%
\pgfpathlineto{\pgfqpoint{0.770519in}{0.768825in}}%
\pgfpathlineto{\pgfqpoint{-0.168269in}{0.318201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770519in}{0.318201in}}%
\pgfpathlineto{\pgfqpoint{0.770519in}{0.020525in}}%
\pgfpathlineto{\pgfqpoint{1.708810in}{0.414902in}}%
\pgfpathlineto{\pgfqpoint{2.663630in}{1.173575in}}%
\pgfpathlineto{\pgfqpoint{3.058647in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{1.863260in}}%
\pgfpathlineto{\pgfqpoint{4.056081in}{2.120946in}}%
\pgfpathlineto{\pgfqpoint{4.961314in}{2.460582in}}%
\pgfpathlineto{\pgfqpoint{6.730032in}{2.807144in}}%
\pgfpathlineto{\pgfqpoint{8.818627in}{2.983724in}}%
\pgfpathlineto{\pgfqpoint{8.818627in}{3.006740in}}%
\pgfpathlineto{\pgfqpoint{8.818627in}{3.006740in}}%
\pgfpathlineto{\pgfqpoint{6.730032in}{2.850288in}}%
\pgfpathlineto{\pgfqpoint{4.961314in}{2.557220in}}%
\pgfpathlineto{\pgfqpoint{4.056081in}{2.244684in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{2.050300in}}%
\pgfpathlineto{\pgfqpoint{3.058647in}{1.702321in}}%
\pgfpathlineto{\pgfqpoint{2.663630in}{1.474484in}}%
\pgfpathlineto{\pgfqpoint{1.708810in}{0.768825in}}%
\pgfpathlineto{\pgfqpoint{0.770519in}{0.318201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390610in}{0.318201in}}%
\pgfpathlineto{\pgfqpoint{1.390610in}{0.020525in}}%
\pgfpathlineto{\pgfqpoint{2.331737in}{0.414902in}}%
\pgfpathlineto{\pgfqpoint{3.296383in}{1.173575in}}%
\pgfpathlineto{\pgfqpoint{3.706425in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{4.335243in}{1.863260in}}%
\pgfpathlineto{\pgfqpoint{4.820005in}{2.120946in}}%
\pgfpathlineto{\pgfqpoint{5.979441in}{2.460582in}}%
\pgfpathlineto{\pgfqpoint{8.415455in}{2.807144in}}%
\pgfpathlineto{\pgfqpoint{8.415455in}{2.850288in}}%
\pgfpathlineto{\pgfqpoint{8.415455in}{2.850288in}}%
\pgfpathlineto{\pgfqpoint{5.979441in}{2.557220in}}%
\pgfpathlineto{\pgfqpoint{4.820005in}{2.244684in}}%
\pgfpathlineto{\pgfqpoint{4.335243in}{2.050300in}}%
\pgfpathlineto{\pgfqpoint{3.706425in}{1.702321in}}%
\pgfpathlineto{\pgfqpoint{3.296383in}{1.474484in}}%
\pgfpathlineto{\pgfqpoint{2.331737in}{0.768825in}}%
\pgfpathlineto{\pgfqpoint{1.390610in}{0.318201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{2.490394in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{2.730571in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.940497in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.982866in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{3.001435in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{3.024451in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{3.039358in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{3.053535in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{3.054068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{2.184423in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{2.536431in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.874180in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.951228in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.973419in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.995516in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{3.015640in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{3.039615in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{3.040453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{2.093735in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{2.453450in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.862760in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.929699in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.945281in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.974500in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.984501in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{3.013450in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{3.014692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{1.926377in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{2.337411in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.813255in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.886316in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.907940in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.950268in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.962324in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.979204in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{2.980004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{1.952123in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{2.441273in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.831662in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.871017in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.898885in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.948119in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.976947in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{3.000165in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{3.000721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{0.961668in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.365614in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.497359in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.745127in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.795253in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.874977in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.891506in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.930956in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{2.934998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{0.810233in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.383848in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.692216in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.764494in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.844163in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.868247in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.910278in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{2.914499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{0.719433in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.062761in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.235010in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.556852in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.675890in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.780630in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.815188in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.877018in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{2.883299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{2.434274in}}%
\pgfpathlineto{\pgfqpoint{0.695766in}{2.508901in}}%
\pgfpathlineto{\pgfqpoint{1.587753in}{2.828716in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{2.995232in}}%
\pgfpathlineto{\pgfqpoint{3.312800in}{3.101634in}}%
\pgfpathlineto{\pgfqpoint{4.360501in}{3.143314in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{3.154145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{0.477287in}}%
\pgfpathlineto{\pgfqpoint{0.770519in}{0.591863in}}%
\pgfpathlineto{\pgfqpoint{1.708810in}{1.324029in}}%
\pgfpathlineto{\pgfqpoint{2.099029in}{1.595556in}}%
\pgfpathlineto{\pgfqpoint{2.663630in}{1.956780in}}%
\pgfpathlineto{\pgfqpoint{3.058647in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{3.824599in}{2.508901in}}%
\pgfpathlineto{\pgfqpoint{4.961314in}{2.828716in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{2.907731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.298141in}{0.406944in}}%
\pgfpathlineto{\pgfqpoint{1.708810in}{0.591863in}}%
\pgfpathlineto{\pgfqpoint{2.663630in}{1.324029in}}%
\pgfpathlineto{\pgfqpoint{3.058647in}{1.595556in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{1.956780in}}%
\pgfpathlineto{\pgfqpoint{4.056081in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{4.961314in}{2.508901in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{2.620989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919827in}{0.406944in}}%
\pgfpathlineto{\pgfqpoint{2.331737in}{0.591863in}}%
\pgfpathlineto{\pgfqpoint{3.296383in}{1.324029in}}%
\pgfpathlineto{\pgfqpoint{3.706425in}{1.595556in}}%
\pgfpathlineto{\pgfqpoint{4.335243in}{1.956780in}}%
\pgfpathlineto{\pgfqpoint{4.820005in}{2.182815in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{2.396901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222757in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{5.481765in}{0.481944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.506210in}{0.481944in}}{\pgfqpoint{5.506210in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{5.506210in}{2.082747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.506210in}{2.107191in}}{\pgfqpoint{5.481765in}{2.107191in}}%
\pgfpathlineto{\pgfqpoint{3.222757in}{2.107191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.198312in}{2.107191in}}{\pgfqpoint{3.198312in}{2.082747in}}%
\pgfpathlineto{\pgfqpoint{3.198312in}{0.506389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.198312in}{0.481944in}}{\pgfqpoint{3.222757in}{0.481944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.344979in,y=1.961852in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont variant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247201in}{1.829707in}}%
\pgfpathlineto{\pgfqpoint{3.491646in}{1.829707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589423in,y=1.786929in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \textbf{BlindAvg: SoftmaxReg-SGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247201in}{1.657484in}}%
\pgfpathlineto{\pgfqpoint{3.491646in}{1.657484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589423in,y=1.614707in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \textbf{BlindAvg: SVM-SGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247201in}{1.478318in}}%
\pgfpathlineto{\pgfqpoint{3.491646in}{1.478318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589423in,y=1.435540in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont GradAvg (DP-SGD)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.344979in,y=1.246728in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \#\)users}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.247201in}{1.114583in}}%
\pgfpathlineto{\pgfqpoint{3.491646in}{1.114583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589423in,y=1.071806in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.247201in}{0.942361in}}%
\pgfpathlineto{\pgfqpoint{3.491646in}{0.942361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589423in,y=0.899583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.247201in}{0.770139in}}%
\pgfpathlineto{\pgfqpoint{3.491646in}{0.770139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589423in,y=0.727361in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247201in}{0.597917in}}%
\pgfpathlineto{\pgfqpoint{3.491646in}{0.597917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589423in,y=0.555139in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/baseline_dist_always_all_data_1000only.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.363415in}{2.822314in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{2.822314in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.822314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{2.822314in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{2.822314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603243in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603243in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368833in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.368833in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368833in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207845in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.207845in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207845in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973435in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.973435in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.973435in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086277in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.086277in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569310in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.569310in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724812in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.724812in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851867in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.851867in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959289in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.959289in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052343in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.052343in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134423in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.134423in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690879in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.690879in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173912in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.173912in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329414in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.329414in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946618in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \varepsilon\) (privacy budget)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{0.648000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.604598in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.972525in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{0.972525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.929122in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.297049in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{1.297049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.253647in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.621574in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{1.621574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.578171in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.946098in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{1.946098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.902695in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.270623in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{2.270623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.227220in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.595147in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{2.595147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.551744in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.621574in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255462in}{1.628318in}}%
\pgfpathlineto{\pgfqpoint{0.255462in}{1.217568in}}%
\pgfpathlineto{\pgfqpoint{0.785541in}{1.920869in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{2.429934in}}%
\pgfpathlineto{\pgfqpoint{1.838380in}{2.499057in}}%
\pgfpathlineto{\pgfqpoint{2.008390in}{2.516957in}}%
\pgfpathlineto{\pgfqpoint{2.318447in}{2.558381in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{2.571427in}}%
\pgfpathlineto{\pgfqpoint{3.262312in}{2.589899in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{2.591294in}}%
\pgfpathlineto{\pgfqpoint{6.183104in}{2.595836in}}%
\pgfpathlineto{\pgfqpoint{6.183104in}{2.612609in}}%
\pgfpathlineto{\pgfqpoint{6.183104in}{2.612609in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{2.612306in}}%
\pgfpathlineto{\pgfqpoint{3.262312in}{2.606907in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{2.598357in}}%
\pgfpathlineto{\pgfqpoint{2.318447in}{2.592105in}}%
\pgfpathlineto{\pgfqpoint{2.008390in}{2.565768in}}%
\pgfpathlineto{\pgfqpoint{1.838380in}{2.549052in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{2.501216in}}%
\pgfpathlineto{\pgfqpoint{0.785541in}{2.248536in}}%
\pgfpathlineto{\pgfqpoint{0.255462in}{1.628318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255462in}{0.682737in}}%
\pgfpathlineto{\pgfqpoint{0.255462in}{0.340663in}}%
\pgfpathlineto{\pgfqpoint{0.785541in}{0.851236in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{1.890445in}}%
\pgfpathlineto{\pgfqpoint{1.838380in}{2.160953in}}%
\pgfpathlineto{\pgfqpoint{2.008390in}{2.265067in}}%
\pgfpathlineto{\pgfqpoint{2.318447in}{2.396694in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{2.425329in}}%
\pgfpathlineto{\pgfqpoint{3.262312in}{2.494486in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{2.527582in}}%
\pgfpathlineto{\pgfqpoint{6.183104in}{2.541883in}}%
\pgfpathlineto{\pgfqpoint{6.183104in}{2.559145in}}%
\pgfpathlineto{\pgfqpoint{6.183104in}{2.559145in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{2.558951in}}%
\pgfpathlineto{\pgfqpoint{3.262312in}{2.538739in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{2.508915in}}%
\pgfpathlineto{\pgfqpoint{2.318447in}{2.482229in}}%
\pgfpathlineto{\pgfqpoint{2.008390in}{2.446186in}}%
\pgfpathlineto{\pgfqpoint{1.838380in}{2.359739in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{2.115032in}}%
\pgfpathlineto{\pgfqpoint{0.785541in}{1.277667in}}%
\pgfpathlineto{\pgfqpoint{0.255462in}{0.682737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.676373in}{0.468495in}}%
\pgfpathlineto{\pgfqpoint{-1.676373in}{0.230230in}}%
\pgfpathlineto{\pgfqpoint{-1.122694in}{0.545895in}}%
\pgfpathlineto{\pgfqpoint{-0.564789in}{1.153149in}}%
\pgfpathlineto{\pgfqpoint{-0.353685in}{1.405453in}}%
\pgfpathlineto{\pgfqpoint{-0.040538in}{1.705184in}}%
\pgfpathlineto{\pgfqpoint{0.181159in}{1.911440in}}%
\pgfpathlineto{\pgfqpoint{0.623165in}{2.183290in}}%
\pgfpathlineto{\pgfqpoint{1.124908in}{2.460684in}}%
\pgfpathlineto{\pgfqpoint{1.559308in}{2.602021in}}%
\pgfpathlineto{\pgfqpoint{2.095247in}{2.689800in}}%
\pgfpathlineto{\pgfqpoint{2.684579in}{2.721936in}}%
\pgfpathlineto{\pgfqpoint{3.418888in}{2.732957in}}%
\pgfpathlineto{\pgfqpoint{4.697305in}{2.733903in}}%
\pgfpathlineto{\pgfqpoint{4.697305in}{2.748917in}}%
\pgfpathlineto{\pgfqpoint{4.697305in}{2.748917in}}%
\pgfpathlineto{\pgfqpoint{3.418888in}{2.745104in}}%
\pgfpathlineto{\pgfqpoint{2.684579in}{2.737583in}}%
\pgfpathlineto{\pgfqpoint{2.095247in}{2.702997in}}%
\pgfpathlineto{\pgfqpoint{1.559308in}{2.620444in}}%
\pgfpathlineto{\pgfqpoint{1.124908in}{2.495217in}}%
\pgfpathlineto{\pgfqpoint{0.623165in}{2.260641in}}%
\pgfpathlineto{\pgfqpoint{0.181159in}{2.010482in}}%
\pgfpathlineto{\pgfqpoint{-0.040538in}{1.854894in}}%
\pgfpathlineto{\pgfqpoint{-0.353685in}{1.576366in}}%
\pgfpathlineto{\pgfqpoint{-0.564789in}{1.394001in}}%
\pgfpathlineto{\pgfqpoint{-1.122694in}{0.829181in}}%
\pgfpathlineto{\pgfqpoint{-1.676373in}{0.468495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014015in}{0.468495in}}%
\pgfpathlineto{\pgfqpoint{1.014015in}{0.230230in}}%
\pgfpathlineto{\pgfqpoint{1.543399in}{0.545895in}}%
\pgfpathlineto{\pgfqpoint{2.086012in}{1.153149in}}%
\pgfpathlineto{\pgfqpoint{2.316661in}{1.405453in}}%
\pgfpathlineto{\pgfqpoint{2.670371in}{1.705184in}}%
\pgfpathlineto{\pgfqpoint{2.943049in}{1.911440in}}%
\pgfpathlineto{\pgfqpoint{3.595232in}{2.183290in}}%
\pgfpathlineto{\pgfqpoint{4.965490in}{2.460684in}}%
\pgfpathlineto{\pgfqpoint{4.965490in}{2.495217in}}%
\pgfpathlineto{\pgfqpoint{4.965490in}{2.495217in}}%
\pgfpathlineto{\pgfqpoint{3.595232in}{2.260641in}}%
\pgfpathlineto{\pgfqpoint{2.943049in}{2.010482in}}%
\pgfpathlineto{\pgfqpoint{2.670371in}{1.854894in}}%
\pgfpathlineto{\pgfqpoint{2.316661in}{1.576366in}}%
\pgfpathlineto{\pgfqpoint{2.086012in}{1.394001in}}%
\pgfpathlineto{\pgfqpoint{1.543399in}{0.829181in}}%
\pgfpathlineto{\pgfqpoint{1.014015in}{0.468495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{1.748118in}}%
\pgfpathlineto{\pgfqpoint{0.785541in}{2.084703in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{2.465575in}}%
\pgfpathlineto{\pgfqpoint{1.838380in}{2.524055in}}%
\pgfpathlineto{\pgfqpoint{2.008390in}{2.541362in}}%
\pgfpathlineto{\pgfqpoint{2.318447in}{2.575243in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{2.584892in}}%
\pgfpathlineto{\pgfqpoint{3.262312in}{2.598403in}}%
\pgfpathlineto{\pgfqpoint{3.377303in}{2.599079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{0.785541in}{1.064452in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{2.002738in}}%
\pgfpathlineto{\pgfqpoint{1.838380in}{2.260346in}}%
\pgfpathlineto{\pgfqpoint{2.008390in}{2.355626in}}%
\pgfpathlineto{\pgfqpoint{2.318447in}{2.439462in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{2.467122in}}%
\pgfpathlineto{\pgfqpoint{3.262312in}{2.516612in}}%
\pgfpathlineto{\pgfqpoint{3.377303in}{2.521920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{2.158644in}}%
\pgfpathlineto{\pgfqpoint{0.623165in}{2.221966in}}%
\pgfpathlineto{\pgfqpoint{1.124908in}{2.477950in}}%
\pgfpathlineto{\pgfqpoint{1.559308in}{2.611233in}}%
\pgfpathlineto{\pgfqpoint{2.095247in}{2.696399in}}%
\pgfpathlineto{\pgfqpoint{2.684579in}{2.729760in}}%
\pgfpathlineto{\pgfqpoint{3.377303in}{2.738505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104154in}{0.406944in}}%
\pgfpathlineto{\pgfqpoint{1.543399in}{0.687538in}}%
\pgfpathlineto{\pgfqpoint{2.086012in}{1.273575in}}%
\pgfpathlineto{\pgfqpoint{2.316661in}{1.490909in}}%
\pgfpathlineto{\pgfqpoint{2.670371in}{1.780039in}}%
\pgfpathlineto{\pgfqpoint{2.943049in}{1.960961in}}%
\pgfpathlineto{\pgfqpoint{3.377303in}{2.134750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018850in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{3.277859in}{0.481944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.302303in}{0.481944in}}{\pgfqpoint{3.302303in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{3.302303in}{1.395401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.302303in}{1.419846in}}{\pgfqpoint{3.277859in}{1.419846in}}%
\pgfpathlineto{\pgfqpoint{1.018850in}{1.419846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.994406in}{1.419846in}}{\pgfqpoint{0.994406in}{1.395401in}}%
\pgfpathlineto{\pgfqpoint{0.994406in}{0.506389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.994406in}{0.481944in}}{\pgfqpoint{1.018850in}{0.481944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935970in,y=1.274506in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont variant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043295in}{1.142361in}}%
\pgfpathlineto{\pgfqpoint{1.287739in}{1.142361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385517in,y=1.099583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \textbf{BlindAvg: SoftmaxReg-SGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043295in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{1.287739in}{0.970139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385517in,y=0.927361in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \textbf{BlindAvg: SVM-SGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043295in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{1.287739in}{0.790972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385517in,y=0.748194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont GradAvg + SecSum (DP-SGD)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043295in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{1.287739in}{0.604861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385517in,y=0.562083in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont GradAvg (DP-SGD)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/baseline_dist_always_all_data_cifar100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.567321in}{3.258947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{3.258947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.258947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{3.258947in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.258947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660350in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.660350in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660350in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021398in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.021398in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021398in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512976in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.512976in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512976in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874024in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.874024in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.874024in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519076in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.519076in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377802in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.377802in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654250in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.654250in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880124in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.880124in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071098in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.071098in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236528in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.236528in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382447in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.382447in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371702in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.371702in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230428in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.230428in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506876in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.506876in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048571in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \varepsilon\) (privacy budget)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.542467in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.542467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.499064in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.947912in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.947912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.904509in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.353356in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{1.353356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.309954in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.758801in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{1.758801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.715398in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.164246in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{2.164246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.120843in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.569691in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{2.569691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.526288in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.975136in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{2.975136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.931733in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.839890in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042072in}{0.293239in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.235181in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.390665in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{1.181006in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.715648in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{1.926595in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.245525in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.380312in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.570561in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.605845in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.623044in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.661676in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.661676in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.648818in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.617258in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.445147in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.313854in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.050025in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.835336in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{1.319984in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.489411in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.293239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042072in}{0.238902in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.202483in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.282284in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{0.711633in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.219164in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{1.460687in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{1.890672in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.071847in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.472484in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.561489in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.617726in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.655074in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.655074in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.614923in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.526668in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.174826in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{1.981533in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{1.605088in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.350157in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{0.837914in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.344740in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.238902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.042072in}{0.196952in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.166830in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.168415in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{0.170416in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{0.175962in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{0.178580in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{0.181548in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{0.186308in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{0.294606in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{0.518741in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.351146in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.412334in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.412334in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{0.611548in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{0.349879in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{0.233101in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{0.216427in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{0.209448in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{0.205984in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{0.201259in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.194665in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.196952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.268777in}{0.228207in}}%
\pgfpathlineto{\pgfqpoint{-4.268777in}{0.198068in}}%
\pgfpathlineto{\pgfqpoint{-2.407984in}{0.176818in}}%
\pgfpathlineto{\pgfqpoint{-0.484151in}{0.247062in}}%
\pgfpathlineto{\pgfqpoint{-0.090022in}{0.313046in}}%
\pgfpathlineto{\pgfqpoint{0.695766in}{0.537492in}}%
\pgfpathlineto{\pgfqpoint{1.587753in}{1.338075in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{2.055151in}}%
\pgfpathlineto{\pgfqpoint{3.312800in}{2.710190in}}%
\pgfpathlineto{\pgfqpoint{4.360501in}{2.996126in}}%
\pgfpathlineto{\pgfqpoint{5.665939in}{3.091372in}}%
\pgfpathlineto{\pgfqpoint{7.938682in}{3.122172in}}%
\pgfpathlineto{\pgfqpoint{7.938682in}{3.149319in}}%
\pgfpathlineto{\pgfqpoint{7.938682in}{3.149319in}}%
\pgfpathlineto{\pgfqpoint{5.665939in}{3.122628in}}%
\pgfpathlineto{\pgfqpoint{4.360501in}{3.031396in}}%
\pgfpathlineto{\pgfqpoint{3.312800in}{2.750683in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{2.122164in}}%
\pgfpathlineto{\pgfqpoint{1.587753in}{1.410047in}}%
\pgfpathlineto{\pgfqpoint{0.695766in}{0.620421in}}%
\pgfpathlineto{\pgfqpoint{-0.090022in}{0.372281in}}%
\pgfpathlineto{\pgfqpoint{-0.484151in}{0.289251in}}%
\pgfpathlineto{\pgfqpoint{-2.407984in}{0.200155in}}%
\pgfpathlineto{\pgfqpoint{-4.268777in}{0.228207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770519in}{0.200155in}}%
\pgfpathlineto{\pgfqpoint{0.770519in}{0.176818in}}%
\pgfpathlineto{\pgfqpoint{1.708810in}{0.198068in}}%
\pgfpathlineto{\pgfqpoint{2.663630in}{0.247062in}}%
\pgfpathlineto{\pgfqpoint{3.058647in}{0.313046in}}%
\pgfpathlineto{\pgfqpoint{3.824599in}{0.537492in}}%
\pgfpathlineto{\pgfqpoint{4.961314in}{1.338075in}}%
\pgfpathlineto{\pgfqpoint{6.267677in}{2.055151in}}%
\pgfpathlineto{\pgfqpoint{8.818627in}{2.710190in}}%
\pgfpathlineto{\pgfqpoint{8.818627in}{2.750683in}}%
\pgfpathlineto{\pgfqpoint{8.818627in}{2.750683in}}%
\pgfpathlineto{\pgfqpoint{6.267677in}{2.122164in}}%
\pgfpathlineto{\pgfqpoint{4.961314in}{1.410047in}}%
\pgfpathlineto{\pgfqpoint{3.824599in}{0.620421in}}%
\pgfpathlineto{\pgfqpoint{3.058647in}{0.372281in}}%
\pgfpathlineto{\pgfqpoint{2.663630in}{0.289251in}}%
\pgfpathlineto{\pgfqpoint{1.708810in}{0.228207in}}%
\pgfpathlineto{\pgfqpoint{0.770519in}{0.200155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.807068in}{0.406944in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.440038in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{1.250495in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.775492in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{1.988310in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.279690in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.412730in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.593909in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{2.600213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.235021in}{0.406944in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{0.774773in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.284661in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{1.532887in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{1.936102in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.123337in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.499576in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{2.516292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{0.524879in}}%
\pgfpathlineto{\pgfqpoint{0.695766in}{0.578957in}}%
\pgfpathlineto{\pgfqpoint{1.587753in}{1.374061in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{2.088658in}}%
\pgfpathlineto{\pgfqpoint{3.312800in}{2.730436in}}%
\pgfpathlineto{\pgfqpoint{4.360501in}{3.013761in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{3.100948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.267016in}{0.406944in}}%
\pgfpathlineto{\pgfqpoint{3.824599in}{0.578957in}}%
\pgfpathlineto{\pgfqpoint{4.961314in}{1.374061in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{1.713152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615376in}{1.917034in}}%
\pgfpathlineto{\pgfqpoint{2.874385in}{1.917034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.898829in}{1.917034in}}{\pgfqpoint{2.898829in}{1.941478in}}%
\pgfpathlineto{\pgfqpoint{2.898829in}{3.173391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.898829in}{3.197836in}}{\pgfqpoint{2.874385in}{3.197836in}}%
\pgfpathlineto{\pgfqpoint{0.615376in}{3.197836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.590932in}{3.197836in}}{\pgfqpoint{0.590932in}{3.173391in}}%
\pgfpathlineto{\pgfqpoint{0.590932in}{1.941478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.590932in}{1.917034in}}{\pgfqpoint{0.615376in}{1.917034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737599in,y=3.052496in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont variant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639821in}{2.920351in}}%
\pgfpathlineto{\pgfqpoint{0.884265in}{2.920351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982043in,y=2.877574in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \textbf{BlindAvg: SoftmaxReg-SGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639821in}{2.748129in}}%
\pgfpathlineto{\pgfqpoint{0.884265in}{2.748129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982043in,y=2.705351in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \textbf{BlindAvg: SVM-SGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639821in}{2.568963in}}%
\pgfpathlineto{\pgfqpoint{0.884265in}{2.568963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982043in,y=2.526185in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont GradAvg (DP-SGD)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737599in,y=2.337373in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \#\)users}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.639821in}{2.205228in}}%
\pgfpathlineto{\pgfqpoint{0.884265in}{2.205228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982043in,y=2.162450in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.639821in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{0.884265in}{2.033006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982043in,y=1.990228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 100}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/baseline_dist_always_all_data_cifar100_100only.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.363415in}{2.822314in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{2.822314in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.822314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{2.822314in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{2.822314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603243in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603243in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368833in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.368833in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368833in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207845in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.207845in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207845in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973435in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.973435in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.973435in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086277in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.086277in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569310in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.569310in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724812in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.724812in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851867in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.851867in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959289in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.959289in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052343in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.052343in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134423in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.134423in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690879in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.690879in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173912in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.173912in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329414in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.329414in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946618in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \varepsilon\) (privacy budget)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.523754in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{0.523754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.480351in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.866823in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{0.866823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.823420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.209891in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{1.209891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.166489in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.552960in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{1.552960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.509557in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.896029in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{1.896029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.852626in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.239097in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{2.239097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.195695in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.582166in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{2.582166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.538763in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.621574in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255462in}{0.266891in}}%
\pgfpathlineto{\pgfqpoint{0.255462in}{0.236075in}}%
\pgfpathlineto{\pgfqpoint{0.785541in}{0.303599in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{0.666894in}}%
\pgfpathlineto{\pgfqpoint{1.838380in}{1.096344in}}%
\pgfpathlineto{\pgfqpoint{2.008390in}{1.300709in}}%
\pgfpathlineto{\pgfqpoint{2.318447in}{1.664543in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{1.817845in}}%
\pgfpathlineto{\pgfqpoint{3.262312in}{2.156846in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{2.232157in}}%
\pgfpathlineto{\pgfqpoint{6.183104in}{2.279742in}}%
\pgfpathlineto{\pgfqpoint{6.183104in}{2.311345in}}%
\pgfpathlineto{\pgfqpoint{6.183104in}{2.311345in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{2.277371in}}%
\pgfpathlineto{\pgfqpoint{3.262312in}{2.202693in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{1.904981in}}%
\pgfpathlineto{\pgfqpoint{2.318447in}{1.741425in}}%
\pgfpathlineto{\pgfqpoint{2.008390in}{1.422895in}}%
\pgfpathlineto{\pgfqpoint{1.838380in}{1.207184in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{0.773748in}}%
\pgfpathlineto{\pgfqpoint{0.785541in}{0.356447in}}%
\pgfpathlineto{\pgfqpoint{0.255462in}{0.266891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255462in}{0.231395in}}%
\pgfpathlineto{\pgfqpoint{0.255462in}{0.205908in}}%
\pgfpathlineto{\pgfqpoint{0.785541in}{0.207248in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{0.208942in}}%
\pgfpathlineto{\pgfqpoint{1.838380in}{0.213635in}}%
\pgfpathlineto{\pgfqpoint{2.008390in}{0.215850in}}%
\pgfpathlineto{\pgfqpoint{2.318447in}{0.218361in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{0.222389in}}%
\pgfpathlineto{\pgfqpoint{3.262312in}{0.314026in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{0.503679in}}%
\pgfpathlineto{\pgfqpoint{6.183104in}{2.054175in}}%
\pgfpathlineto{\pgfqpoint{6.183104in}{2.105949in}}%
\pgfpathlineto{\pgfqpoint{6.183104in}{2.105949in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{0.582207in}}%
\pgfpathlineto{\pgfqpoint{3.262312in}{0.360795in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{0.261983in}}%
\pgfpathlineto{\pgfqpoint{2.318447in}{0.247874in}}%
\pgfpathlineto{\pgfqpoint{2.008390in}{0.241968in}}%
\pgfpathlineto{\pgfqpoint{1.838380in}{0.239038in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{0.235040in}}%
\pgfpathlineto{\pgfqpoint{0.785541in}{0.229460in}}%
\pgfpathlineto{\pgfqpoint{0.255462in}{0.231395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.169391in}{0.257842in}}%
\pgfpathlineto{\pgfqpoint{-2.169391in}{0.232339in}}%
\pgfpathlineto{\pgfqpoint{-1.122694in}{0.214359in}}%
\pgfpathlineto{\pgfqpoint{-0.040538in}{0.273796in}}%
\pgfpathlineto{\pgfqpoint{0.181159in}{0.329629in}}%
\pgfpathlineto{\pgfqpoint{0.623165in}{0.519545in}}%
\pgfpathlineto{\pgfqpoint{1.124908in}{1.196961in}}%
\pgfpathlineto{\pgfqpoint{1.559308in}{1.803717in}}%
\pgfpathlineto{\pgfqpoint{2.095247in}{2.357981in}}%
\pgfpathlineto{\pgfqpoint{2.684579in}{2.599927in}}%
\pgfpathlineto{\pgfqpoint{3.418888in}{2.680520in}}%
\pgfpathlineto{\pgfqpoint{4.697305in}{2.706582in}}%
\pgfpathlineto{\pgfqpoint{4.697305in}{2.729552in}}%
\pgfpathlineto{\pgfqpoint{4.697305in}{2.729552in}}%
\pgfpathlineto{\pgfqpoint{3.418888in}{2.706967in}}%
\pgfpathlineto{\pgfqpoint{2.684579in}{2.629771in}}%
\pgfpathlineto{\pgfqpoint{2.095247in}{2.392244in}}%
\pgfpathlineto{\pgfqpoint{1.559308in}{1.860421in}}%
\pgfpathlineto{\pgfqpoint{1.124908in}{1.257860in}}%
\pgfpathlineto{\pgfqpoint{0.623165in}{0.589715in}}%
\pgfpathlineto{\pgfqpoint{0.181159in}{0.379750in}}%
\pgfpathlineto{\pgfqpoint{-0.040538in}{0.309494in}}%
\pgfpathlineto{\pgfqpoint{-1.122694in}{0.234105in}}%
\pgfpathlineto{\pgfqpoint{-2.169391in}{0.257842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665213in}{0.234105in}}%
\pgfpathlineto{\pgfqpoint{0.665213in}{0.214359in}}%
\pgfpathlineto{\pgfqpoint{1.193002in}{0.232339in}}%
\pgfpathlineto{\pgfqpoint{1.730088in}{0.273796in}}%
\pgfpathlineto{\pgfqpoint{1.952286in}{0.329629in}}%
\pgfpathlineto{\pgfqpoint{2.383134in}{0.519545in}}%
\pgfpathlineto{\pgfqpoint{3.022536in}{1.196961in}}%
\pgfpathlineto{\pgfqpoint{3.757365in}{1.803717in}}%
\pgfpathlineto{\pgfqpoint{5.192275in}{2.357981in}}%
\pgfpathlineto{\pgfqpoint{5.192275in}{2.392244in}}%
\pgfpathlineto{\pgfqpoint{5.192275in}{2.392244in}}%
\pgfpathlineto{\pgfqpoint{3.757365in}{1.860421in}}%
\pgfpathlineto{\pgfqpoint{3.022536in}{1.257860in}}%
\pgfpathlineto{\pgfqpoint{2.383134in}{0.589715in}}%
\pgfpathlineto{\pgfqpoint{1.952286in}{0.379750in}}%
\pgfpathlineto{\pgfqpoint{1.730088in}{0.309494in}}%
\pgfpathlineto{\pgfqpoint{1.193002in}{0.257842in}}%
\pgfpathlineto{\pgfqpoint{0.665213in}{0.234105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922686in}{0.406944in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{0.720321in}}%
\pgfpathlineto{\pgfqpoint{1.838380in}{1.151764in}}%
\pgfpathlineto{\pgfqpoint{2.008390in}{1.361802in}}%
\pgfpathlineto{\pgfqpoint{2.318447in}{1.702984in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{1.861413in}}%
\pgfpathlineto{\pgfqpoint{3.262312in}{2.179769in}}%
\pgfpathlineto{\pgfqpoint{3.377303in}{2.194703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{0.506123in}}%
\pgfpathlineto{\pgfqpoint{0.623165in}{0.554630in}}%
\pgfpathlineto{\pgfqpoint{1.124908in}{1.227411in}}%
\pgfpathlineto{\pgfqpoint{1.559308in}{1.832069in}}%
\pgfpathlineto{\pgfqpoint{2.095247in}{2.375113in}}%
\pgfpathlineto{\pgfqpoint{2.684579in}{2.614849in}}%
\pgfpathlineto{\pgfqpoint{3.377303in}{2.689276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{0.406944in}}%
\pgfpathlineto{\pgfqpoint{2.383134in}{0.554630in}}%
\pgfpathlineto{\pgfqpoint{3.022536in}{1.227411in}}%
\pgfpathlineto{\pgfqpoint{3.377303in}{1.519334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615376in}{1.823302in}}%
\pgfpathlineto{\pgfqpoint{2.874385in}{1.823302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.898829in}{1.823302in}}{\pgfqpoint{2.898829in}{1.847746in}}%
\pgfpathlineto{\pgfqpoint{2.898829in}{2.736759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.898829in}{2.761203in}}{\pgfqpoint{2.874385in}{2.761203in}}%
\pgfpathlineto{\pgfqpoint{0.615376in}{2.761203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.590932in}{2.761203in}}{\pgfqpoint{0.590932in}{2.736759in}}%
\pgfpathlineto{\pgfqpoint{0.590932in}{1.847746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.590932in}{1.823302in}}{\pgfqpoint{0.615376in}{1.823302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532496in,y=2.615864in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont variant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639821in}{2.483719in}}%
\pgfpathlineto{\pgfqpoint{0.884265in}{2.483719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982043in,y=2.440941in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \textbf{BlindAvg: SoftmaxReg-SGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639821in}{2.311496in}}%
\pgfpathlineto{\pgfqpoint{0.884265in}{2.311496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982043in,y=2.268719in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \textbf{BlindAvg: SVM-SGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639821in}{2.132330in}}%
\pgfpathlineto{\pgfqpoint{0.884265in}{2.132330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982043in,y=2.089552in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont GradAvg + SecSum (DP-SGD)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639821in}{1.946219in}}%
\pgfpathlineto{\pgfqpoint{0.884265in}{1.946219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982043in,y=1.903441in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont GradAvg (DP-SGD)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/baseline_dist_always_all_data_emnist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.363415in}{2.822314in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{2.822314in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.822314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{2.822314in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{2.822314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603243in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603243in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368833in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.368833in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368833in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207845in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.207845in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207845in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973435in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.973435in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.973435in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086277in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.086277in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569310in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.569310in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724812in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.724812in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851867in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.851867in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959289in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.959289in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052343in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.052343in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134423in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.134423in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690879in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.690879in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173912in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.173912in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329414in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.329414in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946618in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \varepsilon\) (privacy budget)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.514398in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{0.514398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.470995in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{0.826278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.782875in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.138159in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{1.138159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.094756in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.450039in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{1.450039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.406637in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.761920in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{1.761920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.718517in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.073801in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{2.073801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.030398in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.385681in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{2.385681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.342278in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.697562in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{2.697562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.654159in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.621574in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.001359in}{0.657360in}}%
\pgfpathlineto{\pgfqpoint{-1.001359in}{0.455971in}}%
\pgfpathlineto{\pgfqpoint{0.120210in}{1.052734in}}%
\pgfpathlineto{\pgfqpoint{0.255462in}{1.218571in}}%
\pgfpathlineto{\pgfqpoint{0.785541in}{1.307651in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{1.398644in}}%
\pgfpathlineto{\pgfqpoint{1.838380in}{1.417199in}}%
\pgfpathlineto{\pgfqpoint{2.008390in}{1.434195in}}%
\pgfpathlineto{\pgfqpoint{2.318447in}{1.443842in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{1.432485in}}%
\pgfpathlineto{\pgfqpoint{3.262312in}{1.450320in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.494362in}}%
\pgfpathlineto{\pgfqpoint{6.183104in}{1.503137in}}%
\pgfpathlineto{\pgfqpoint{6.183104in}{1.506377in}}%
\pgfpathlineto{\pgfqpoint{6.183104in}{1.506377in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{1.515675in}}%
\pgfpathlineto{\pgfqpoint{3.262312in}{1.526083in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{1.493677in}}%
\pgfpathlineto{\pgfqpoint{2.318447in}{1.489670in}}%
\pgfpathlineto{\pgfqpoint{2.008390in}{1.473113in}}%
\pgfpathlineto{\pgfqpoint{1.838380in}{1.457376in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{1.446749in}}%
\pgfpathlineto{\pgfqpoint{0.785541in}{1.385060in}}%
\pgfpathlineto{\pgfqpoint{0.255462in}{1.306557in}}%
\pgfpathlineto{\pgfqpoint{0.120210in}{1.173615in}}%
\pgfpathlineto{\pgfqpoint{-1.001359in}{0.657360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.001359in}{0.338750in}}%
\pgfpathlineto{\pgfqpoint{-1.001359in}{0.249460in}}%
\pgfpathlineto{\pgfqpoint{0.120210in}{0.262671in}}%
\pgfpathlineto{\pgfqpoint{0.255462in}{0.405104in}}%
\pgfpathlineto{\pgfqpoint{0.785541in}{0.395590in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{0.652401in}}%
\pgfpathlineto{\pgfqpoint{1.838380in}{0.746105in}}%
\pgfpathlineto{\pgfqpoint{2.008390in}{0.682026in}}%
\pgfpathlineto{\pgfqpoint{2.318447in}{0.772467in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{0.853446in}}%
\pgfpathlineto{\pgfqpoint{3.262312in}{0.909266in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{0.953757in}}%
\pgfpathlineto{\pgfqpoint{6.183104in}{1.057426in}}%
\pgfpathlineto{\pgfqpoint{6.183104in}{1.059938in}}%
\pgfpathlineto{\pgfqpoint{6.183104in}{1.059938in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{0.985647in}}%
\pgfpathlineto{\pgfqpoint{3.262312in}{0.973859in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{1.014480in}}%
\pgfpathlineto{\pgfqpoint{2.318447in}{1.005449in}}%
\pgfpathlineto{\pgfqpoint{2.008390in}{0.904043in}}%
\pgfpathlineto{\pgfqpoint{1.838380in}{0.898071in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{0.790784in}}%
\pgfpathlineto{\pgfqpoint{0.785541in}{0.595883in}}%
\pgfpathlineto{\pgfqpoint{0.255462in}{0.481643in}}%
\pgfpathlineto{\pgfqpoint{0.120210in}{0.359093in}}%
\pgfpathlineto{\pgfqpoint{-1.001359in}{0.338750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143240in}{1.844700in}}%
\pgfpathlineto{\pgfqpoint{0.143240in}{1.815094in}}%
\pgfpathlineto{\pgfqpoint{0.576753in}{2.121889in}}%
\pgfpathlineto{\pgfqpoint{1.118283in}{2.431502in}}%
\pgfpathlineto{\pgfqpoint{1.745140in}{2.595008in}}%
\pgfpathlineto{\pgfqpoint{2.470133in}{2.645591in}}%
\pgfpathlineto{\pgfqpoint{3.958972in}{2.660618in}}%
\pgfpathlineto{\pgfqpoint{3.958972in}{2.663929in}}%
\pgfpathlineto{\pgfqpoint{3.958972in}{2.663929in}}%
\pgfpathlineto{\pgfqpoint{2.470133in}{2.648309in}}%
\pgfpathlineto{\pgfqpoint{1.745140in}{2.604115in}}%
\pgfpathlineto{\pgfqpoint{1.118283in}{2.447590in}}%
\pgfpathlineto{\pgfqpoint{0.576753in}{2.144213in}}%
\pgfpathlineto{\pgfqpoint{0.143240in}{1.844700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500566in}{0.536744in}}%
\pgfpathlineto{\pgfqpoint{0.500566in}{0.448507in}}%
\pgfpathlineto{\pgfqpoint{1.037949in}{0.555908in}}%
\pgfpathlineto{\pgfqpoint{1.603476in}{0.794218in}}%
\pgfpathlineto{\pgfqpoint{1.855227in}{0.917495in}}%
\pgfpathlineto{\pgfqpoint{2.329654in}{1.076172in}}%
\pgfpathlineto{\pgfqpoint{2.763604in}{1.220590in}}%
\pgfpathlineto{\pgfqpoint{4.066556in}{1.456841in}}%
\pgfpathlineto{\pgfqpoint{4.066556in}{1.507173in}}%
\pgfpathlineto{\pgfqpoint{4.066556in}{1.507173in}}%
\pgfpathlineto{\pgfqpoint{2.763604in}{1.255029in}}%
\pgfpathlineto{\pgfqpoint{2.329654in}{1.156658in}}%
\pgfpathlineto{\pgfqpoint{1.855227in}{0.988339in}}%
\pgfpathlineto{\pgfqpoint{1.603476in}{0.896255in}}%
\pgfpathlineto{\pgfqpoint{1.037949in}{0.691228in}}%
\pgfpathlineto{\pgfqpoint{0.500566in}{0.536744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{1.303737in}}%
\pgfpathlineto{\pgfqpoint{0.785541in}{1.346356in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{1.422697in}}%
\pgfpathlineto{\pgfqpoint{1.838380in}{1.437288in}}%
\pgfpathlineto{\pgfqpoint{2.008390in}{1.453654in}}%
\pgfpathlineto{\pgfqpoint{2.318447in}{1.466756in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{1.463081in}}%
\pgfpathlineto{\pgfqpoint{3.262312in}{1.488202in}}%
\pgfpathlineto{\pgfqpoint{3.377303in}{1.491551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{0.469104in}}%
\pgfpathlineto{\pgfqpoint{0.785541in}{0.495737in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{0.721592in}}%
\pgfpathlineto{\pgfqpoint{1.838380in}{0.822088in}}%
\pgfpathlineto{\pgfqpoint{2.008390in}{0.793034in}}%
\pgfpathlineto{\pgfqpoint{2.318447in}{0.888958in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{0.933963in}}%
\pgfpathlineto{\pgfqpoint{3.262312in}{0.941562in}}%
\pgfpathlineto{\pgfqpoint{3.377303in}{0.947166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{2.090519in}}%
\pgfpathlineto{\pgfqpoint{0.576753in}{2.133051in}}%
\pgfpathlineto{\pgfqpoint{1.118283in}{2.439546in}}%
\pgfpathlineto{\pgfqpoint{1.745140in}{2.599562in}}%
\pgfpathlineto{\pgfqpoint{2.470133in}{2.646950in}}%
\pgfpathlineto{\pgfqpoint{3.377303in}{2.656287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{2.833594in}{2.401481in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{0.496370in}}%
\pgfpathlineto{\pgfqpoint{1.037949in}{0.623568in}}%
\pgfpathlineto{\pgfqpoint{1.603476in}{0.845237in}}%
\pgfpathlineto{\pgfqpoint{1.855227in}{0.952917in}}%
\pgfpathlineto{\pgfqpoint{2.329654in}{1.116415in}}%
\pgfpathlineto{\pgfqpoint{2.763604in}{1.237809in}}%
\pgfpathlineto{\pgfqpoint{3.377303in}{1.352828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{2.822314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.363415in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018850in}{1.823302in}}%
\pgfpathlineto{\pgfqpoint{3.277859in}{1.823302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.302303in}{1.823302in}}{\pgfqpoint{3.302303in}{1.847746in}}%
\pgfpathlineto{\pgfqpoint{3.302303in}{2.736759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.302303in}{2.761203in}}{\pgfqpoint{3.277859in}{2.761203in}}%
\pgfpathlineto{\pgfqpoint{1.018850in}{2.761203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.994406in}{2.761203in}}{\pgfqpoint{0.994406in}{2.736759in}}%
\pgfpathlineto{\pgfqpoint{0.994406in}{1.847746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.994406in}{1.823302in}}{\pgfqpoint{1.018850in}{1.823302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935970in,y=2.615864in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont variant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043295in}{2.483719in}}%
\pgfpathlineto{\pgfqpoint{1.287739in}{2.483719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385517in,y=2.440941in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \textbf{BlindAvg: SoftmaxReg-SGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043295in}{2.311496in}}%
\pgfpathlineto{\pgfqpoint{1.287739in}{2.311496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385517in,y=2.268719in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \textbf{BlindAvg: SVM-SGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043295in}{2.132330in}}%
\pgfpathlineto{\pgfqpoint{1.287739in}{2.132330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385517in,y=2.089552in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont GradAvg + SecSum (DP-SGD)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043295in}{1.946219in}}%
\pgfpathlineto{\pgfqpoint{1.287739in}{1.946219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385517in,y=1.903441in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont GradAvg (DP-SGD)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/baseline_dist_emnist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.567321in}{3.258947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{3.258947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.258947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{3.258947in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.258947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660350in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.660350in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660350in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021398in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.021398in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021398in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512976in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.512976in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512976in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874024in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.874024in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.874024in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519076in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.519076in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377802in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.377802in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654250in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.654250in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880124in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.880124in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071098in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.071098in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236528in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.236528in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382447in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.382447in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371702in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.371702in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230428in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.230428in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506876in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.506876in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048571in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \varepsilon\) (privacy budget)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.495521in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.495521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.452118in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.868957in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.868957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.825554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.242393in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{1.242393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.198990in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.615829in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{1.615829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.572426in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.989265in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{1.989265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.945862in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.362701in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{2.362701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.319298in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.736137in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{2.736137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.692734in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{3.109573in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{3.109573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.066170in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.839890in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.192276in}{0.313119in}}%
\pgfpathlineto{\pgfqpoint{-2.192276in}{0.159498in}}%
\pgfpathlineto{\pgfqpoint{-0.198376in}{0.921400in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{1.557976in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.880027in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.226622in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.332720in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.345740in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.573683in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.664115in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.742249in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.748072in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.755833in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.757310in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{2.757310in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{2.756647in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.752464in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.708460in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.659760in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.521030in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.370472in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.323828in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{2.005272in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{1.699466in}}%
\pgfpathlineto{\pgfqpoint{-0.198376in}{1.106421in}}%
\pgfpathlineto{\pgfqpoint{-2.192276in}{0.313119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.192276in}{0.666699in}}%
\pgfpathlineto{\pgfqpoint{-2.192276in}{0.425563in}}%
\pgfpathlineto{\pgfqpoint{-0.198376in}{1.140108in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{1.338676in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.445337in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{1.554289in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.576507in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{1.596857in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{1.608408in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{1.594809in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{1.616165in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{1.668899in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{1.679406in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{1.683286in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{1.683286in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{1.694419in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{1.706881in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{1.668079in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{1.663281in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{1.643456in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.624614in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{1.611889in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.538024in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{1.444027in}}%
\pgfpathlineto{\pgfqpoint{-0.198376in}{1.284847in}}%
\pgfpathlineto{\pgfqpoint{-2.192276in}{0.666699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.192276in}{0.275405in}}%
\pgfpathlineto{\pgfqpoint{-2.192276in}{0.154964in}}%
\pgfpathlineto{\pgfqpoint{-0.198376in}{0.281500in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.557680in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.913046in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{1.153182in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.224627in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{1.418832in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{1.423888in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{1.438773in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{1.403114in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{1.396260in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{1.400555in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{1.400555in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{1.422377in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{1.479447in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{1.566799in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{1.568299in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{1.348084in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.290059in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.075611in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.825945in}}%
\pgfpathlineto{\pgfqpoint{-0.198376in}{0.464967in}}%
\pgfpathlineto{\pgfqpoint{-2.192276in}{0.275405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.192276in}{0.285206in}}%
\pgfpathlineto{\pgfqpoint{-2.192276in}{0.178293in}}%
\pgfpathlineto{\pgfqpoint{-0.198376in}{0.194111in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.364656in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.353265in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{0.660761in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{0.772960in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{0.696233in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{0.804525in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{0.901487in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{0.968324in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{1.021596in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{1.145726in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{1.148734in}}%
\pgfpathlineto{\pgfqpoint{10.580102in}{1.148734in}}%
\pgfpathlineto{\pgfqpoint{6.414191in}{1.059780in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{1.045665in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{1.094303in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{1.083490in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{0.962070in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{0.954918in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{0.826456in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.593089in}}%
\pgfpathlineto{\pgfqpoint{0.042072in}{0.456301in}}%
\pgfpathlineto{\pgfqpoint{-0.198376in}{0.309564in}}%
\pgfpathlineto{\pgfqpoint{-2.192276in}{0.285206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.157434in}{2.088382in}}%
\pgfpathlineto{\pgfqpoint{-0.157434in}{2.052933in}}%
\pgfpathlineto{\pgfqpoint{0.613256in}{2.420280in}}%
\pgfpathlineto{\pgfqpoint{1.575976in}{2.791001in}}%
\pgfpathlineto{\pgfqpoint{2.690388in}{2.986778in}}%
\pgfpathlineto{\pgfqpoint{3.979265in}{3.047344in}}%
\pgfpathlineto{\pgfqpoint{6.626090in}{3.065337in}}%
\pgfpathlineto{\pgfqpoint{6.626090in}{3.069301in}}%
\pgfpathlineto{\pgfqpoint{6.626090in}{3.069301in}}%
\pgfpathlineto{\pgfqpoint{3.979265in}{3.050598in}}%
\pgfpathlineto{\pgfqpoint{2.690388in}{2.997683in}}%
\pgfpathlineto{\pgfqpoint{1.575976in}{2.810264in}}%
\pgfpathlineto{\pgfqpoint{0.613256in}{2.447010in}}%
\pgfpathlineto{\pgfqpoint{-0.157434in}{2.088382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477813in}{0.522277in}}%
\pgfpathlineto{\pgfqpoint{0.477813in}{0.416626in}}%
\pgfpathlineto{\pgfqpoint{1.433159in}{0.545223in}}%
\pgfpathlineto{\pgfqpoint{2.438542in}{0.830569in}}%
\pgfpathlineto{\pgfqpoint{2.886098in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{3.729524in}{1.168171in}}%
\pgfpathlineto{\pgfqpoint{4.500991in}{1.341093in}}%
\pgfpathlineto{\pgfqpoint{6.817351in}{1.623973in}}%
\pgfpathlineto{\pgfqpoint{6.817351in}{1.684239in}}%
\pgfpathlineto{\pgfqpoint{6.817351in}{1.684239in}}%
\pgfpathlineto{\pgfqpoint{4.500991in}{1.382330in}}%
\pgfpathlineto{\pgfqpoint{3.729524in}{1.264543in}}%
\pgfpathlineto{\pgfqpoint{2.886098in}{1.063003in}}%
\pgfpathlineto{\pgfqpoint{2.438542in}{0.952744in}}%
\pgfpathlineto{\pgfqpoint{1.433159in}{0.707251in}}%
\pgfpathlineto{\pgfqpoint{0.477813in}{0.522277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{1.786578in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.942650in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{2.275225in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{2.351596in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{2.433385in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.616722in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{2.686288in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{2.747357in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{2.748300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{1.441801in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.491681in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{1.583089in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.600560in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{1.620157in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{1.635844in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{1.631444in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{1.661523in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{1.665321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{0.843930in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.994328in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{1.226107in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.257343in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{1.297211in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{1.493565in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{1.495344in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{1.459110in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{1.450365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{0.442006in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{0.473177in}}%
\pgfpathlineto{\pgfqpoint{2.221542in}{0.743609in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{0.863939in}}%
\pgfpathlineto{\pgfqpoint{3.158388in}{0.829152in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{0.944007in}}%
\pgfpathlineto{\pgfqpoint{4.103742in}{0.997895in}}%
\pgfpathlineto{\pgfqpoint{5.387583in}{1.006994in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{1.013349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{2.387806in}}%
\pgfpathlineto{\pgfqpoint{0.613256in}{2.433645in}}%
\pgfpathlineto{\pgfqpoint{1.575976in}{2.800632in}}%
\pgfpathlineto{\pgfqpoint{2.690388in}{2.992230in}}%
\pgfpathlineto{\pgfqpoint{3.979265in}{3.048971in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{3.060076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.420833in}}{\pgfqpoint{5.037500in}{2.838114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515932in}{0.475707in}}%
\pgfpathlineto{\pgfqpoint{1.433159in}{0.626237in}}%
\pgfpathlineto{\pgfqpoint{2.438542in}{0.891657in}}%
\pgfpathlineto{\pgfqpoint{2.886098in}{1.020590in}}%
\pgfpathlineto{\pgfqpoint{3.729524in}{1.216357in}}%
\pgfpathlineto{\pgfqpoint{4.500991in}{1.361711in}}%
\pgfpathlineto{\pgfqpoint{5.581210in}{1.498067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{3.258947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.567321in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222757in}{1.917034in}}%
\pgfpathlineto{\pgfqpoint{5.481765in}{1.917034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.506210in}{1.917034in}}{\pgfqpoint{5.506210in}{1.941478in}}%
\pgfpathlineto{\pgfqpoint{5.506210in}{3.173391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.506210in}{3.197836in}}{\pgfqpoint{5.481765in}{3.197836in}}%
\pgfpathlineto{\pgfqpoint{3.222757in}{3.197836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.198312in}{3.197836in}}{\pgfqpoint{3.198312in}{3.173391in}}%
\pgfpathlineto{\pgfqpoint{3.198312in}{1.941478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.198312in}{1.917034in}}{\pgfqpoint{3.222757in}{1.917034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.344979in,y=3.052496in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont variant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247201in}{2.920351in}}%
\pgfpathlineto{\pgfqpoint{3.491646in}{2.920351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589423in,y=2.877574in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \textbf{BlindAvg: SoftmaxReg-SGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247201in}{2.748129in}}%
\pgfpathlineto{\pgfqpoint{3.491646in}{2.748129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589423in,y=2.705351in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \textbf{BlindAvg: SVM-SGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247201in}{2.568963in}}%
\pgfpathlineto{\pgfqpoint{3.491646in}{2.568963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589423in,y=2.526185in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont GradAvg (DP-SGD)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.344979in,y=2.337373in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \#\)users}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.247201in}{2.205228in}}%
\pgfpathlineto{\pgfqpoint{3.491646in}{2.205228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589423in,y=2.162450in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.247201in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{3.491646in}{2.033006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589423in,y=1.990228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3400}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/baseline_dist_eps_0.5885.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.896685in}{2.419546in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.896685in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.896685in}{2.419546in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.419546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{2.419546in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{2.419546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{3.238393in}{2.014145in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889642in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.889642in}{2.419546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889642in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{3.238393in}{2.014145in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609285in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.609285in}{2.419546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609285in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{3.238393in}{2.014145in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328928in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.328928in}{2.419546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328928in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{3.238393in}{2.014145in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048571in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.048571in}{2.419546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048571in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{3.238393in}{2.014145in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768214in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{2.419546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768214in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.149017in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \#\)users}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{3.238393in}{2.014145in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.821366in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{0.821366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.777963in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{3.238393in}{2.014145in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.259224in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{1.259224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.215821in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{3.238393in}{2.014145in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.697081in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{1.697081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.653678in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{3.238393in}{2.014145in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.134939in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{2.134939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.091536in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.412474in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{3.238393in}{2.014145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.529821in}{1.225138in}}{\pgfqpoint{3.768214in}{2.322771in}}{%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.507801in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{1.225138in}}%
\pgfpathlineto{\pgfqpoint{1.609285in}{2.140461in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{2.289044in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{1.609285in}{2.242982in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{1.507801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{3.238393in}{2.014145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.529821in}{0.754470in}}{\pgfqpoint{3.768214in}{2.195058in}}{%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.948963in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{0.754470in}}%
\pgfpathlineto{\pgfqpoint{1.609285in}{1.520871in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{2.060954in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{2.195058in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{2.195058in}}%
\pgfpathlineto{\pgfqpoint{1.609285in}{1.773985in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{0.948963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{3.238393in}{2.014145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.529821in}{0.791877in}}{\pgfqpoint{3.768214in}{1.301781in}}{%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.905523in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{0.791877in}}%
\pgfpathlineto{\pgfqpoint{1.609285in}{0.992665in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{1.185723in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{1.301781in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{1.301781in}}%
\pgfpathlineto{\pgfqpoint{1.609285in}{1.130550in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{0.905523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{3.238393in}{2.014145in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.366469in}}%
\pgfpathlineto{\pgfqpoint{1.609285in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{2.305908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{3.238393in}{2.014145in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.851717in}}%
\pgfpathlineto{\pgfqpoint{1.609285in}{1.647428in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{2.128006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{3.238393in}{2.014145in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{1.609285in}{1.061607in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{1.243752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{2.419546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.768214in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423650in}{0.466512in}}%
\pgfpathlineto{\pgfqpoint{3.682658in}{0.466512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707103in}{0.466512in}}{\pgfqpoint{3.707103in}{0.490957in}}%
\pgfpathlineto{\pgfqpoint{3.707103in}{1.009290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707103in}{1.033734in}}{\pgfqpoint{3.682658in}{1.033734in}}%
\pgfpathlineto{\pgfqpoint{1.423650in}{1.033734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.399205in}{1.033734in}}{\pgfqpoint{1.399205in}{1.009290in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{0.490957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.399205in}{0.466512in}}{\pgfqpoint{1.423650in}{0.466512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448094in}{0.940818in}}%
\pgfpathlineto{\pgfqpoint{1.692538in}{0.940818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790316in,y=0.898040in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \textbf{BlindAvg: SoftmaxReg-SGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448094in}{0.768596in}}%
\pgfpathlineto{\pgfqpoint{1.692538in}{0.768596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790316in,y=0.725818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \textbf{BlindAvg: SVM-SGD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448094in}{0.589429in}}%
\pgfpathlineto{\pgfqpoint{1.692538in}{0.589429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790316in,y=0.546651in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont GradAvg (DP-SGD)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/baseline_grouppriv_heatmap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.971944in}{1.981796in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.981796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438194in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{0.438194in}{1.981796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816006in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571631in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327256in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082881in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.838506in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.594131in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705069in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \varepsilon\) (privacy budget)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322916in,y=0.680994in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322916in,y=1.201315in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322916in,y=1.721635in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.201315in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \Upsilon\) (group size)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908486,0.245685,0.245983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438194in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{0.438194in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{0.438194in}{0.420833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964920,0.695342,0.545192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193819in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{0.420833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949444in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{0.420833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705069in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{0.420833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460694in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{0.420833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216319in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{0.420833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186433,0.091654,0.226997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438194in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{0.438194in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{0.438194in}{0.941154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908486,0.245685,0.245983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193819in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{0.941154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949444in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{0.941154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705069in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{0.941154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460694in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{0.941154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216319in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{0.941154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186433,0.091654,0.226997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438194in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{0.438194in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{0.438194in}{1.461475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828528,0.130141,0.293475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193819in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{1.461475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949444in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{1.461475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705069in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{1.461475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460694in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{1.461475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216319in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{1.461475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438194in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.438194in}{1.981796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438194in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816006in,y=0.680994in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 64\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571631in,y=0.680994in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327256in,y=0.680994in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 88\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082881in,y=0.680994in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.838506in,y=0.680994in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.594131in,y=0.680994in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816006in,y=1.201315in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571631in,y=1.201315in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 64\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327256in,y=1.201315in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 85\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082881in,y=1.201315in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 89\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.838506in,y=1.201315in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.594131in,y=1.201315in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816006in,y=1.721635in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571631in,y=1.721635in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 59\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327256in,y=1.721635in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 85\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082881in,y=1.721635in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 89\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.838506in,y=1.721635in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.594131in,y=1.721635in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 90\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/baseline_grouppriv_heatmap_1B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.971944in}{1.981796in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.981796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438194in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{0.438194in}{1.981796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816006in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1e-05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571631in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2e-05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327256in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 5e-05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082881in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.838506in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.0002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.594131in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.0005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705069in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \varepsilon\) (privacy budget)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322916in,y=0.680994in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322916in,y=1.201315in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322916in,y=1.721635in,right,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.201315in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \Upsilon\) (group size)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908486,0.245685,0.245983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438194in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{0.438194in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{0.438194in}{0.420833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964920,0.695342,0.545192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193819in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{0.420833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949444in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{0.420833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705069in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{0.420833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460694in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{0.420833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216319in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{0.420833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186433,0.091654,0.226997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438194in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{0.438194in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{0.438194in}{0.941154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908486,0.245685,0.245983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193819in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{0.941154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964920,0.695342,0.545192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949444in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{0.941154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705069in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{0.941154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460694in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{0.941154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216319in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{0.941154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186433,0.091654,0.226997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438194in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{0.438194in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{0.438194in}{1.461475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828528,0.130141,0.293475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193819in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{1.193819in}{1.461475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964799,0.689101,0.537560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949444in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{1.949444in}{1.461475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705069in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{2.705069in}{1.461475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460694in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{3.460694in}{1.461475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438194in}{0.420833in}}{\pgfqpoint{4.533750in}{1.560962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216319in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{1.981796in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{1.461475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438194in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.438194in}{1.981796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438194in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{4.971944in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816006in,y=0.680994in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 64\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571631in,y=0.680994in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327256in,y=0.680994in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082881in,y=0.680994in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 89\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.838506in,y=0.680994in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.594131in,y=0.680994in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816006in,y=1.201315in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571631in,y=1.201315in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 64\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327256in,y=1.201315in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082881in,y=1.201315in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.838506in,y=1.201315in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.594131in,y=1.201315in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816006in,y=1.721635in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571631in,y=1.721635in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 59\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327256in,y=1.721635in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082881in,y=1.721635in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.838506in,y=1.721635in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.594131in,y=1.721635in,,]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 90\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gen_convergance_intuition2_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.568273in}{2.379742in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.568273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.568273in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458448in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836916in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.836916in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836916in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215384in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.215384in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215384in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593853in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.593853in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593853in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972321in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.972321in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972321in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350789in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.350789in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350789in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729257in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.729257in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729257in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107725in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107725in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486194in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972321in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.361998in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.681249in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.681249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.637847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.957098in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.957098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.913695in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.232946in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.232946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.189543in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.508794in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.508794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.465392in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.784643in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.784643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.741240in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.060491in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.060491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.017088in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.292936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.370870in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175294in}{1.941916in}}%
\pgfpathcurveto{\pgfqpoint{3.182427in}{1.941916in}}{\pgfqpoint{3.189269in}{1.944750in}}{\pgfqpoint{3.194313in}{1.949794in}}%
\pgfpathcurveto{\pgfqpoint{3.199356in}{1.954838in}}{\pgfqpoint{3.202190in}{1.961679in}}{\pgfqpoint{3.202190in}{1.968812in}}%
\pgfpathcurveto{\pgfqpoint{3.202190in}{1.975945in}}{\pgfqpoint{3.199356in}{1.982787in}}{\pgfqpoint{3.194313in}{1.987830in}}%
\pgfpathcurveto{\pgfqpoint{3.189269in}{1.992874in}}{\pgfqpoint{3.182427in}{1.995708in}}{\pgfqpoint{3.175294in}{1.995708in}}%
\pgfpathcurveto{\pgfqpoint{3.168162in}{1.995708in}}{\pgfqpoint{3.161320in}{1.992874in}}{\pgfqpoint{3.156276in}{1.987830in}}%
\pgfpathcurveto{\pgfqpoint{3.151233in}{1.982787in}}{\pgfqpoint{3.148399in}{1.975945in}}{\pgfqpoint{3.148399in}{1.968812in}}%
\pgfpathcurveto{\pgfqpoint{3.148399in}{1.961679in}}{\pgfqpoint{3.151233in}{1.954838in}}{\pgfqpoint{3.156276in}{1.949794in}}%
\pgfpathcurveto{\pgfqpoint{3.161320in}{1.944750in}}{\pgfqpoint{3.168162in}{1.941916in}}{\pgfqpoint{3.175294in}{1.941916in}}%
\pgfpathlineto{\pgfqpoint{3.175294in}{1.941916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067717in}{1.650957in}}%
\pgfpathcurveto{\pgfqpoint{3.074850in}{1.650957in}}{\pgfqpoint{3.081691in}{1.653791in}}{\pgfqpoint{3.086735in}{1.658834in}}%
\pgfpathcurveto{\pgfqpoint{3.091779in}{1.663878in}}{\pgfqpoint{3.094612in}{1.670720in}}{\pgfqpoint{3.094612in}{1.677852in}}%
\pgfpathcurveto{\pgfqpoint{3.094612in}{1.684985in}}{\pgfqpoint{3.091779in}{1.691827in}}{\pgfqpoint{3.086735in}{1.696870in}}%
\pgfpathcurveto{\pgfqpoint{3.081691in}{1.701914in}}{\pgfqpoint{3.074850in}{1.704748in}}{\pgfqpoint{3.067717in}{1.704748in}}%
\pgfpathcurveto{\pgfqpoint{3.060584in}{1.704748in}}{\pgfqpoint{3.053742in}{1.701914in}}{\pgfqpoint{3.048699in}{1.696870in}}%
\pgfpathcurveto{\pgfqpoint{3.043655in}{1.691827in}}{\pgfqpoint{3.040821in}{1.684985in}}{\pgfqpoint{3.040821in}{1.677852in}}%
\pgfpathcurveto{\pgfqpoint{3.040821in}{1.670720in}}{\pgfqpoint{3.043655in}{1.663878in}}{\pgfqpoint{3.048699in}{1.658834in}}%
\pgfpathcurveto{\pgfqpoint{3.053742in}{1.653791in}}{\pgfqpoint{3.060584in}{1.650957in}}{\pgfqpoint{3.067717in}{1.650957in}}%
\pgfpathlineto{\pgfqpoint{3.067717in}{1.650957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116686in}{1.924869in}}%
\pgfpathcurveto{\pgfqpoint{3.123819in}{1.924869in}}{\pgfqpoint{3.130660in}{1.927703in}}{\pgfqpoint{3.135704in}{1.932747in}}%
\pgfpathcurveto{\pgfqpoint{3.140748in}{1.937790in}}{\pgfqpoint{3.143581in}{1.944632in}}{\pgfqpoint{3.143581in}{1.951765in}}%
\pgfpathcurveto{\pgfqpoint{3.143581in}{1.958898in}}{\pgfqpoint{3.140748in}{1.965739in}}{\pgfqpoint{3.135704in}{1.970783in}}%
\pgfpathcurveto{\pgfqpoint{3.130660in}{1.975827in}}{\pgfqpoint{3.123819in}{1.978660in}}{\pgfqpoint{3.116686in}{1.978660in}}%
\pgfpathcurveto{\pgfqpoint{3.109553in}{1.978660in}}{\pgfqpoint{3.102711in}{1.975827in}}{\pgfqpoint{3.097668in}{1.970783in}}%
\pgfpathcurveto{\pgfqpoint{3.092624in}{1.965739in}}{\pgfqpoint{3.089790in}{1.958898in}}{\pgfqpoint{3.089790in}{1.951765in}}%
\pgfpathcurveto{\pgfqpoint{3.089790in}{1.944632in}}{\pgfqpoint{3.092624in}{1.937790in}}{\pgfqpoint{3.097668in}{1.932747in}}%
\pgfpathcurveto{\pgfqpoint{3.102711in}{1.927703in}}{\pgfqpoint{3.109553in}{1.924869in}}{\pgfqpoint{3.116686in}{1.924869in}}%
\pgfpathlineto{\pgfqpoint{3.116686in}{1.924869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158723in}{1.724384in}}%
\pgfpathcurveto{\pgfqpoint{3.165856in}{1.724384in}}{\pgfqpoint{3.172698in}{1.727218in}}{\pgfqpoint{3.177741in}{1.732261in}}%
\pgfpathcurveto{\pgfqpoint{3.182785in}{1.737305in}}{\pgfqpoint{3.185619in}{1.744147in}}{\pgfqpoint{3.185619in}{1.751279in}}%
\pgfpathcurveto{\pgfqpoint{3.185619in}{1.758412in}}{\pgfqpoint{3.182785in}{1.765254in}}{\pgfqpoint{3.177741in}{1.770298in}}%
\pgfpathcurveto{\pgfqpoint{3.172698in}{1.775341in}}{\pgfqpoint{3.165856in}{1.778175in}}{\pgfqpoint{3.158723in}{1.778175in}}%
\pgfpathcurveto{\pgfqpoint{3.151590in}{1.778175in}}{\pgfqpoint{3.144749in}{1.775341in}}{\pgfqpoint{3.139705in}{1.770298in}}%
\pgfpathcurveto{\pgfqpoint{3.134661in}{1.765254in}}{\pgfqpoint{3.131828in}{1.758412in}}{\pgfqpoint{3.131828in}{1.751279in}}%
\pgfpathcurveto{\pgfqpoint{3.131828in}{1.744147in}}{\pgfqpoint{3.134661in}{1.737305in}}{\pgfqpoint{3.139705in}{1.732261in}}%
\pgfpathcurveto{\pgfqpoint{3.144749in}{1.727218in}}{\pgfqpoint{3.151590in}{1.724384in}}{\pgfqpoint{3.158723in}{1.724384in}}%
\pgfpathlineto{\pgfqpoint{3.158723in}{1.724384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980766in}{1.700621in}}%
\pgfpathcurveto{\pgfqpoint{2.987898in}{1.700621in}}{\pgfqpoint{2.994740in}{1.703455in}}{\pgfqpoint{2.999784in}{1.708498in}}%
\pgfpathcurveto{\pgfqpoint{3.004827in}{1.713542in}}{\pgfqpoint{3.007661in}{1.720384in}}{\pgfqpoint{3.007661in}{1.727516in}}%
\pgfpathcurveto{\pgfqpoint{3.007661in}{1.734649in}}{\pgfqpoint{3.004827in}{1.741491in}}{\pgfqpoint{2.999784in}{1.746535in}}%
\pgfpathcurveto{\pgfqpoint{2.994740in}{1.751578in}}{\pgfqpoint{2.987898in}{1.754412in}}{\pgfqpoint{2.980766in}{1.754412in}}%
\pgfpathcurveto{\pgfqpoint{2.973633in}{1.754412in}}{\pgfqpoint{2.966791in}{1.751578in}}{\pgfqpoint{2.961747in}{1.746535in}}%
\pgfpathcurveto{\pgfqpoint{2.956704in}{1.741491in}}{\pgfqpoint{2.953870in}{1.734649in}}{\pgfqpoint{2.953870in}{1.727516in}}%
\pgfpathcurveto{\pgfqpoint{2.953870in}{1.720384in}}{\pgfqpoint{2.956704in}{1.713542in}}{\pgfqpoint{2.961747in}{1.708498in}}%
\pgfpathcurveto{\pgfqpoint{2.966791in}{1.703455in}}{\pgfqpoint{2.973633in}{1.700621in}}{\pgfqpoint{2.980766in}{1.700621in}}%
\pgfpathlineto{\pgfqpoint{2.980766in}{1.700621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146103in}{1.483586in}}%
\pgfpathcurveto{\pgfqpoint{3.153236in}{1.483586in}}{\pgfqpoint{3.160078in}{1.486420in}}{\pgfqpoint{3.165121in}{1.491464in}}%
\pgfpathcurveto{\pgfqpoint{3.170165in}{1.496508in}}{\pgfqpoint{3.172999in}{1.503349in}}{\pgfqpoint{3.172999in}{1.510482in}}%
\pgfpathcurveto{\pgfqpoint{3.172999in}{1.517615in}}{\pgfqpoint{3.170165in}{1.524457in}}{\pgfqpoint{3.165121in}{1.529500in}}%
\pgfpathcurveto{\pgfqpoint{3.160078in}{1.534544in}}{\pgfqpoint{3.153236in}{1.537378in}}{\pgfqpoint{3.146103in}{1.537378in}}%
\pgfpathcurveto{\pgfqpoint{3.138970in}{1.537378in}}{\pgfqpoint{3.132129in}{1.534544in}}{\pgfqpoint{3.127085in}{1.529500in}}%
\pgfpathcurveto{\pgfqpoint{3.122041in}{1.524457in}}{\pgfqpoint{3.119207in}{1.517615in}}{\pgfqpoint{3.119207in}{1.510482in}}%
\pgfpathcurveto{\pgfqpoint{3.119207in}{1.503349in}}{\pgfqpoint{3.122041in}{1.496508in}}{\pgfqpoint{3.127085in}{1.491464in}}%
\pgfpathcurveto{\pgfqpoint{3.132129in}{1.486420in}}{\pgfqpoint{3.138970in}{1.483586in}}{\pgfqpoint{3.146103in}{1.483586in}}%
\pgfpathlineto{\pgfqpoint{3.146103in}{1.483586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009109in}{1.561843in}}%
\pgfpathcurveto{\pgfqpoint{3.016241in}{1.561843in}}{\pgfqpoint{3.023083in}{1.564677in}}{\pgfqpoint{3.028127in}{1.569720in}}%
\pgfpathcurveto{\pgfqpoint{3.033170in}{1.574764in}}{\pgfqpoint{3.036004in}{1.581606in}}{\pgfqpoint{3.036004in}{1.588739in}}%
\pgfpathcurveto{\pgfqpoint{3.036004in}{1.595871in}}{\pgfqpoint{3.033170in}{1.602713in}}{\pgfqpoint{3.028127in}{1.607757in}}%
\pgfpathcurveto{\pgfqpoint{3.023083in}{1.612800in}}{\pgfqpoint{3.016241in}{1.615634in}}{\pgfqpoint{3.009109in}{1.615634in}}%
\pgfpathcurveto{\pgfqpoint{3.001976in}{1.615634in}}{\pgfqpoint{2.995134in}{1.612800in}}{\pgfqpoint{2.990091in}{1.607757in}}%
\pgfpathcurveto{\pgfqpoint{2.985047in}{1.602713in}}{\pgfqpoint{2.982213in}{1.595871in}}{\pgfqpoint{2.982213in}{1.588739in}}%
\pgfpathcurveto{\pgfqpoint{2.982213in}{1.581606in}}{\pgfqpoint{2.985047in}{1.574764in}}{\pgfqpoint{2.990091in}{1.569720in}}%
\pgfpathcurveto{\pgfqpoint{2.995134in}{1.564677in}}{\pgfqpoint{3.001976in}{1.561843in}}{\pgfqpoint{3.009109in}{1.561843in}}%
\pgfpathlineto{\pgfqpoint{3.009109in}{1.561843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143193in}{1.894501in}}%
\pgfpathcurveto{\pgfqpoint{3.150326in}{1.894501in}}{\pgfqpoint{3.157168in}{1.897335in}}{\pgfqpoint{3.162211in}{1.902379in}}%
\pgfpathcurveto{\pgfqpoint{3.167255in}{1.907423in}}{\pgfqpoint{3.170089in}{1.914264in}}{\pgfqpoint{3.170089in}{1.921397in}}%
\pgfpathcurveto{\pgfqpoint{3.170089in}{1.928530in}}{\pgfqpoint{3.167255in}{1.935372in}}{\pgfqpoint{3.162211in}{1.940415in}}%
\pgfpathcurveto{\pgfqpoint{3.157168in}{1.945459in}}{\pgfqpoint{3.150326in}{1.948293in}}{\pgfqpoint{3.143193in}{1.948293in}}%
\pgfpathcurveto{\pgfqpoint{3.136060in}{1.948293in}}{\pgfqpoint{3.129219in}{1.945459in}}{\pgfqpoint{3.124175in}{1.940415in}}%
\pgfpathcurveto{\pgfqpoint{3.119131in}{1.935372in}}{\pgfqpoint{3.116298in}{1.928530in}}{\pgfqpoint{3.116298in}{1.921397in}}%
\pgfpathcurveto{\pgfqpoint{3.116298in}{1.914264in}}{\pgfqpoint{3.119131in}{1.907423in}}{\pgfqpoint{3.124175in}{1.902379in}}%
\pgfpathcurveto{\pgfqpoint{3.129219in}{1.897335in}}{\pgfqpoint{3.136060in}{1.894501in}}{\pgfqpoint{3.143193in}{1.894501in}}%
\pgfpathlineto{\pgfqpoint{3.143193in}{1.894501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009273in}{1.728373in}}%
\pgfpathcurveto{\pgfqpoint{3.016406in}{1.728373in}}{\pgfqpoint{3.023247in}{1.731207in}}{\pgfqpoint{3.028291in}{1.736250in}}%
\pgfpathcurveto{\pgfqpoint{3.033335in}{1.741294in}}{\pgfqpoint{3.036169in}{1.748136in}}{\pgfqpoint{3.036169in}{1.755269in}}%
\pgfpathcurveto{\pgfqpoint{3.036169in}{1.762401in}}{\pgfqpoint{3.033335in}{1.769243in}}{\pgfqpoint{3.028291in}{1.774287in}}%
\pgfpathcurveto{\pgfqpoint{3.023247in}{1.779330in}}{\pgfqpoint{3.016406in}{1.782164in}}{\pgfqpoint{3.009273in}{1.782164in}}%
\pgfpathcurveto{\pgfqpoint{3.002140in}{1.782164in}}{\pgfqpoint{2.995299in}{1.779330in}}{\pgfqpoint{2.990255in}{1.774287in}}%
\pgfpathcurveto{\pgfqpoint{2.985211in}{1.769243in}}{\pgfqpoint{2.982377in}{1.762401in}}{\pgfqpoint{2.982377in}{1.755269in}}%
\pgfpathcurveto{\pgfqpoint{2.982377in}{1.748136in}}{\pgfqpoint{2.985211in}{1.741294in}}{\pgfqpoint{2.990255in}{1.736250in}}%
\pgfpathcurveto{\pgfqpoint{2.995299in}{1.731207in}}{\pgfqpoint{3.002140in}{1.728373in}}{\pgfqpoint{3.009273in}{1.728373in}}%
\pgfpathlineto{\pgfqpoint{3.009273in}{1.728373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026170in}{1.804171in}}%
\pgfpathcurveto{\pgfqpoint{3.033303in}{1.804171in}}{\pgfqpoint{3.040144in}{1.807005in}}{\pgfqpoint{3.045188in}{1.812049in}}%
\pgfpathcurveto{\pgfqpoint{3.050232in}{1.817092in}}{\pgfqpoint{3.053066in}{1.823934in}}{\pgfqpoint{3.053066in}{1.831067in}}%
\pgfpathcurveto{\pgfqpoint{3.053066in}{1.838200in}}{\pgfqpoint{3.050232in}{1.845041in}}{\pgfqpoint{3.045188in}{1.850085in}}%
\pgfpathcurveto{\pgfqpoint{3.040144in}{1.855129in}}{\pgfqpoint{3.033303in}{1.857963in}}{\pgfqpoint{3.026170in}{1.857963in}}%
\pgfpathcurveto{\pgfqpoint{3.019037in}{1.857963in}}{\pgfqpoint{3.012196in}{1.855129in}}{\pgfqpoint{3.007152in}{1.850085in}}%
\pgfpathcurveto{\pgfqpoint{3.002108in}{1.845041in}}{\pgfqpoint{2.999274in}{1.838200in}}{\pgfqpoint{2.999274in}{1.831067in}}%
\pgfpathcurveto{\pgfqpoint{2.999274in}{1.823934in}}{\pgfqpoint{3.002108in}{1.817092in}}{\pgfqpoint{3.007152in}{1.812049in}}%
\pgfpathcurveto{\pgfqpoint{3.012196in}{1.807005in}}{\pgfqpoint{3.019037in}{1.804171in}}{\pgfqpoint{3.026170in}{1.804171in}}%
\pgfpathlineto{\pgfqpoint{3.026170in}{1.804171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093300in}{1.672799in}}%
\pgfpathcurveto{\pgfqpoint{3.100433in}{1.672799in}}{\pgfqpoint{3.107275in}{1.675633in}}{\pgfqpoint{3.112318in}{1.680677in}}%
\pgfpathcurveto{\pgfqpoint{3.117362in}{1.685720in}}{\pgfqpoint{3.120196in}{1.692562in}}{\pgfqpoint{3.120196in}{1.699695in}}%
\pgfpathcurveto{\pgfqpoint{3.120196in}{1.706828in}}{\pgfqpoint{3.117362in}{1.713669in}}{\pgfqpoint{3.112318in}{1.718713in}}%
\pgfpathcurveto{\pgfqpoint{3.107275in}{1.723757in}}{\pgfqpoint{3.100433in}{1.726591in}}{\pgfqpoint{3.093300in}{1.726591in}}%
\pgfpathcurveto{\pgfqpoint{3.086167in}{1.726591in}}{\pgfqpoint{3.079326in}{1.723757in}}{\pgfqpoint{3.074282in}{1.718713in}}%
\pgfpathcurveto{\pgfqpoint{3.069238in}{1.713669in}}{\pgfqpoint{3.066404in}{1.706828in}}{\pgfqpoint{3.066404in}{1.699695in}}%
\pgfpathcurveto{\pgfqpoint{3.066404in}{1.692562in}}{\pgfqpoint{3.069238in}{1.685720in}}{\pgfqpoint{3.074282in}{1.680677in}}%
\pgfpathcurveto{\pgfqpoint{3.079326in}{1.675633in}}{\pgfqpoint{3.086167in}{1.672799in}}{\pgfqpoint{3.093300in}{1.672799in}}%
\pgfpathlineto{\pgfqpoint{3.093300in}{1.672799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079912in}{1.777256in}}%
\pgfpathcurveto{\pgfqpoint{3.087045in}{1.777256in}}{\pgfqpoint{3.093886in}{1.780090in}}{\pgfqpoint{3.098930in}{1.785133in}}%
\pgfpathcurveto{\pgfqpoint{3.103974in}{1.790177in}}{\pgfqpoint{3.106808in}{1.797019in}}{\pgfqpoint{3.106808in}{1.804152in}}%
\pgfpathcurveto{\pgfqpoint{3.106808in}{1.811284in}}{\pgfqpoint{3.103974in}{1.818126in}}{\pgfqpoint{3.098930in}{1.823170in}}%
\pgfpathcurveto{\pgfqpoint{3.093886in}{1.828213in}}{\pgfqpoint{3.087045in}{1.831047in}}{\pgfqpoint{3.079912in}{1.831047in}}%
\pgfpathcurveto{\pgfqpoint{3.072779in}{1.831047in}}{\pgfqpoint{3.065937in}{1.828213in}}{\pgfqpoint{3.060894in}{1.823170in}}%
\pgfpathcurveto{\pgfqpoint{3.055850in}{1.818126in}}{\pgfqpoint{3.053016in}{1.811284in}}{\pgfqpoint{3.053016in}{1.804152in}}%
\pgfpathcurveto{\pgfqpoint{3.053016in}{1.797019in}}{\pgfqpoint{3.055850in}{1.790177in}}{\pgfqpoint{3.060894in}{1.785133in}}%
\pgfpathcurveto{\pgfqpoint{3.065937in}{1.780090in}}{\pgfqpoint{3.072779in}{1.777256in}}{\pgfqpoint{3.079912in}{1.777256in}}%
\pgfpathlineto{\pgfqpoint{3.079912in}{1.777256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219306in}{1.834307in}}%
\pgfpathcurveto{\pgfqpoint{3.226439in}{1.834307in}}{\pgfqpoint{3.233281in}{1.837141in}}{\pgfqpoint{3.238324in}{1.842185in}}%
\pgfpathcurveto{\pgfqpoint{3.243368in}{1.847228in}}{\pgfqpoint{3.246202in}{1.854070in}}{\pgfqpoint{3.246202in}{1.861203in}}%
\pgfpathcurveto{\pgfqpoint{3.246202in}{1.868336in}}{\pgfqpoint{3.243368in}{1.875177in}}{\pgfqpoint{3.238324in}{1.880221in}}%
\pgfpathcurveto{\pgfqpoint{3.233281in}{1.885265in}}{\pgfqpoint{3.226439in}{1.888099in}}{\pgfqpoint{3.219306in}{1.888099in}}%
\pgfpathcurveto{\pgfqpoint{3.212173in}{1.888099in}}{\pgfqpoint{3.205332in}{1.885265in}}{\pgfqpoint{3.200288in}{1.880221in}}%
\pgfpathcurveto{\pgfqpoint{3.195244in}{1.875177in}}{\pgfqpoint{3.192411in}{1.868336in}}{\pgfqpoint{3.192411in}{1.861203in}}%
\pgfpathcurveto{\pgfqpoint{3.192411in}{1.854070in}}{\pgfqpoint{3.195244in}{1.847228in}}{\pgfqpoint{3.200288in}{1.842185in}}%
\pgfpathcurveto{\pgfqpoint{3.205332in}{1.837141in}}{\pgfqpoint{3.212173in}{1.834307in}}{\pgfqpoint{3.219306in}{1.834307in}}%
\pgfpathlineto{\pgfqpoint{3.219306in}{1.834307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984264in}{1.800523in}}%
\pgfpathcurveto{\pgfqpoint{2.991397in}{1.800523in}}{\pgfqpoint{2.998239in}{1.803357in}}{\pgfqpoint{3.003283in}{1.808401in}}%
\pgfpathcurveto{\pgfqpoint{3.008326in}{1.813444in}}{\pgfqpoint{3.011160in}{1.820286in}}{\pgfqpoint{3.011160in}{1.827419in}}%
\pgfpathcurveto{\pgfqpoint{3.011160in}{1.834552in}}{\pgfqpoint{3.008326in}{1.841393in}}{\pgfqpoint{3.003283in}{1.846437in}}%
\pgfpathcurveto{\pgfqpoint{2.998239in}{1.851481in}}{\pgfqpoint{2.991397in}{1.854315in}}{\pgfqpoint{2.984264in}{1.854315in}}%
\pgfpathcurveto{\pgfqpoint{2.977132in}{1.854315in}}{\pgfqpoint{2.970290in}{1.851481in}}{\pgfqpoint{2.965246in}{1.846437in}}%
\pgfpathcurveto{\pgfqpoint{2.960203in}{1.841393in}}{\pgfqpoint{2.957369in}{1.834552in}}{\pgfqpoint{2.957369in}{1.827419in}}%
\pgfpathcurveto{\pgfqpoint{2.957369in}{1.820286in}}{\pgfqpoint{2.960203in}{1.813444in}}{\pgfqpoint{2.965246in}{1.808401in}}%
\pgfpathcurveto{\pgfqpoint{2.970290in}{1.803357in}}{\pgfqpoint{2.977132in}{1.800523in}}{\pgfqpoint{2.984264in}{1.800523in}}%
\pgfpathlineto{\pgfqpoint{2.984264in}{1.800523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123854in}{1.723037in}}%
\pgfpathcurveto{\pgfqpoint{3.130987in}{1.723037in}}{\pgfqpoint{3.137828in}{1.725871in}}{\pgfqpoint{3.142872in}{1.730914in}}%
\pgfpathcurveto{\pgfqpoint{3.147916in}{1.735958in}}{\pgfqpoint{3.150749in}{1.742800in}}{\pgfqpoint{3.150749in}{1.749932in}}%
\pgfpathcurveto{\pgfqpoint{3.150749in}{1.757065in}}{\pgfqpoint{3.147916in}{1.763907in}}{\pgfqpoint{3.142872in}{1.768951in}}%
\pgfpathcurveto{\pgfqpoint{3.137828in}{1.773994in}}{\pgfqpoint{3.130987in}{1.776828in}}{\pgfqpoint{3.123854in}{1.776828in}}%
\pgfpathcurveto{\pgfqpoint{3.116721in}{1.776828in}}{\pgfqpoint{3.109879in}{1.773994in}}{\pgfqpoint{3.104836in}{1.768951in}}%
\pgfpathcurveto{\pgfqpoint{3.099792in}{1.763907in}}{\pgfqpoint{3.096958in}{1.757065in}}{\pgfqpoint{3.096958in}{1.749932in}}%
\pgfpathcurveto{\pgfqpoint{3.096958in}{1.742800in}}{\pgfqpoint{3.099792in}{1.735958in}}{\pgfqpoint{3.104836in}{1.730914in}}%
\pgfpathcurveto{\pgfqpoint{3.109879in}{1.725871in}}{\pgfqpoint{3.116721in}{1.723037in}}{\pgfqpoint{3.123854in}{1.723037in}}%
\pgfpathlineto{\pgfqpoint{3.123854in}{1.723037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001798in}{1.763594in}}%
\pgfpathcurveto{\pgfqpoint{3.008931in}{1.763594in}}{\pgfqpoint{3.015772in}{1.766427in}}{\pgfqpoint{3.020816in}{1.771471in}}%
\pgfpathcurveto{\pgfqpoint{3.025860in}{1.776515in}}{\pgfqpoint{3.028693in}{1.783356in}}{\pgfqpoint{3.028693in}{1.790489in}}%
\pgfpathcurveto{\pgfqpoint{3.028693in}{1.797622in}}{\pgfqpoint{3.025860in}{1.804464in}}{\pgfqpoint{3.020816in}{1.809507in}}%
\pgfpathcurveto{\pgfqpoint{3.015772in}{1.814551in}}{\pgfqpoint{3.008931in}{1.817385in}}{\pgfqpoint{3.001798in}{1.817385in}}%
\pgfpathcurveto{\pgfqpoint{2.994665in}{1.817385in}}{\pgfqpoint{2.987823in}{1.814551in}}{\pgfqpoint{2.982780in}{1.809507in}}%
\pgfpathcurveto{\pgfqpoint{2.977736in}{1.804464in}}{\pgfqpoint{2.974902in}{1.797622in}}{\pgfqpoint{2.974902in}{1.790489in}}%
\pgfpathcurveto{\pgfqpoint{2.974902in}{1.783356in}}{\pgfqpoint{2.977736in}{1.776515in}}{\pgfqpoint{2.982780in}{1.771471in}}%
\pgfpathcurveto{\pgfqpoint{2.987823in}{1.766427in}}{\pgfqpoint{2.994665in}{1.763594in}}{\pgfqpoint{3.001798in}{1.763594in}}%
\pgfpathlineto{\pgfqpoint{3.001798in}{1.763594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249137in}{1.918828in}}%
\pgfpathcurveto{\pgfqpoint{3.256270in}{1.918828in}}{\pgfqpoint{3.263112in}{1.921662in}}{\pgfqpoint{3.268156in}{1.926706in}}%
\pgfpathcurveto{\pgfqpoint{3.273199in}{1.931749in}}{\pgfqpoint{3.276033in}{1.938591in}}{\pgfqpoint{3.276033in}{1.945724in}}%
\pgfpathcurveto{\pgfqpoint{3.276033in}{1.952857in}}{\pgfqpoint{3.273199in}{1.959698in}}{\pgfqpoint{3.268156in}{1.964742in}}%
\pgfpathcurveto{\pgfqpoint{3.263112in}{1.969786in}}{\pgfqpoint{3.256270in}{1.972620in}}{\pgfqpoint{3.249137in}{1.972620in}}%
\pgfpathcurveto{\pgfqpoint{3.242005in}{1.972620in}}{\pgfqpoint{3.235163in}{1.969786in}}{\pgfqpoint{3.230119in}{1.964742in}}%
\pgfpathcurveto{\pgfqpoint{3.225076in}{1.959698in}}{\pgfqpoint{3.222242in}{1.952857in}}{\pgfqpoint{3.222242in}{1.945724in}}%
\pgfpathcurveto{\pgfqpoint{3.222242in}{1.938591in}}{\pgfqpoint{3.225076in}{1.931749in}}{\pgfqpoint{3.230119in}{1.926706in}}%
\pgfpathcurveto{\pgfqpoint{3.235163in}{1.921662in}}{\pgfqpoint{3.242005in}{1.918828in}}{\pgfqpoint{3.249137in}{1.918828in}}%
\pgfpathlineto{\pgfqpoint{3.249137in}{1.918828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868703in}{1.862819in}}%
\pgfpathcurveto{\pgfqpoint{2.875836in}{1.862819in}}{\pgfqpoint{2.882678in}{1.865653in}}{\pgfqpoint{2.887722in}{1.870697in}}%
\pgfpathcurveto{\pgfqpoint{2.892765in}{1.875741in}}{\pgfqpoint{2.895599in}{1.882582in}}{\pgfqpoint{2.895599in}{1.889715in}}%
\pgfpathcurveto{\pgfqpoint{2.895599in}{1.896848in}}{\pgfqpoint{2.892765in}{1.903689in}}{\pgfqpoint{2.887722in}{1.908733in}}%
\pgfpathcurveto{\pgfqpoint{2.882678in}{1.913777in}}{\pgfqpoint{2.875836in}{1.916611in}}{\pgfqpoint{2.868703in}{1.916611in}}%
\pgfpathcurveto{\pgfqpoint{2.861571in}{1.916611in}}{\pgfqpoint{2.854729in}{1.913777in}}{\pgfqpoint{2.849685in}{1.908733in}}%
\pgfpathcurveto{\pgfqpoint{2.844642in}{1.903689in}}{\pgfqpoint{2.841808in}{1.896848in}}{\pgfqpoint{2.841808in}{1.889715in}}%
\pgfpathcurveto{\pgfqpoint{2.841808in}{1.882582in}}{\pgfqpoint{2.844642in}{1.875741in}}{\pgfqpoint{2.849685in}{1.870697in}}%
\pgfpathcurveto{\pgfqpoint{2.854729in}{1.865653in}}{\pgfqpoint{2.861571in}{1.862819in}}{\pgfqpoint{2.868703in}{1.862819in}}%
\pgfpathlineto{\pgfqpoint{2.868703in}{1.862819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016521in}{1.808662in}}%
\pgfpathcurveto{\pgfqpoint{3.023653in}{1.808662in}}{\pgfqpoint{3.030495in}{1.811496in}}{\pgfqpoint{3.035539in}{1.816540in}}%
\pgfpathcurveto{\pgfqpoint{3.040582in}{1.821584in}}{\pgfqpoint{3.043416in}{1.828425in}}{\pgfqpoint{3.043416in}{1.835558in}}%
\pgfpathcurveto{\pgfqpoint{3.043416in}{1.842691in}}{\pgfqpoint{3.040582in}{1.849533in}}{\pgfqpoint{3.035539in}{1.854576in}}%
\pgfpathcurveto{\pgfqpoint{3.030495in}{1.859620in}}{\pgfqpoint{3.023653in}{1.862454in}}{\pgfqpoint{3.016521in}{1.862454in}}%
\pgfpathcurveto{\pgfqpoint{3.009388in}{1.862454in}}{\pgfqpoint{3.002546in}{1.859620in}}{\pgfqpoint{2.997503in}{1.854576in}}%
\pgfpathcurveto{\pgfqpoint{2.992459in}{1.849533in}}{\pgfqpoint{2.989625in}{1.842691in}}{\pgfqpoint{2.989625in}{1.835558in}}%
\pgfpathcurveto{\pgfqpoint{2.989625in}{1.828425in}}{\pgfqpoint{2.992459in}{1.821584in}}{\pgfqpoint{2.997503in}{1.816540in}}%
\pgfpathcurveto{\pgfqpoint{3.002546in}{1.811496in}}{\pgfqpoint{3.009388in}{1.808662in}}{\pgfqpoint{3.016521in}{1.808662in}}%
\pgfpathlineto{\pgfqpoint{3.016521in}{1.808662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107126in}{1.843519in}}%
\pgfpathcurveto{\pgfqpoint{3.114259in}{1.843519in}}{\pgfqpoint{3.121100in}{1.846353in}}{\pgfqpoint{3.126144in}{1.851396in}}%
\pgfpathcurveto{\pgfqpoint{3.131188in}{1.856440in}}{\pgfqpoint{3.134022in}{1.863282in}}{\pgfqpoint{3.134022in}{1.870415in}}%
\pgfpathcurveto{\pgfqpoint{3.134022in}{1.877547in}}{\pgfqpoint{3.131188in}{1.884389in}}{\pgfqpoint{3.126144in}{1.889433in}}%
\pgfpathcurveto{\pgfqpoint{3.121100in}{1.894476in}}{\pgfqpoint{3.114259in}{1.897310in}}{\pgfqpoint{3.107126in}{1.897310in}}%
\pgfpathcurveto{\pgfqpoint{3.099993in}{1.897310in}}{\pgfqpoint{3.093152in}{1.894476in}}{\pgfqpoint{3.088108in}{1.889433in}}%
\pgfpathcurveto{\pgfqpoint{3.083064in}{1.884389in}}{\pgfqpoint{3.080230in}{1.877547in}}{\pgfqpoint{3.080230in}{1.870415in}}%
\pgfpathcurveto{\pgfqpoint{3.080230in}{1.863282in}}{\pgfqpoint{3.083064in}{1.856440in}}{\pgfqpoint{3.088108in}{1.851396in}}%
\pgfpathcurveto{\pgfqpoint{3.093152in}{1.846353in}}{\pgfqpoint{3.099993in}{1.843519in}}{\pgfqpoint{3.107126in}{1.843519in}}%
\pgfpathlineto{\pgfqpoint{3.107126in}{1.843519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033074in}{1.824892in}}%
\pgfpathcurveto{\pgfqpoint{3.040207in}{1.824892in}}{\pgfqpoint{3.047049in}{1.827726in}}{\pgfqpoint{3.052092in}{1.832769in}}%
\pgfpathcurveto{\pgfqpoint{3.057136in}{1.837813in}}{\pgfqpoint{3.059970in}{1.844655in}}{\pgfqpoint{3.059970in}{1.851787in}}%
\pgfpathcurveto{\pgfqpoint{3.059970in}{1.858920in}}{\pgfqpoint{3.057136in}{1.865762in}}{\pgfqpoint{3.052092in}{1.870806in}}%
\pgfpathcurveto{\pgfqpoint{3.047049in}{1.875849in}}{\pgfqpoint{3.040207in}{1.878683in}}{\pgfqpoint{3.033074in}{1.878683in}}%
\pgfpathcurveto{\pgfqpoint{3.025942in}{1.878683in}}{\pgfqpoint{3.019100in}{1.875849in}}{\pgfqpoint{3.014056in}{1.870806in}}%
\pgfpathcurveto{\pgfqpoint{3.009013in}{1.865762in}}{\pgfqpoint{3.006179in}{1.858920in}}{\pgfqpoint{3.006179in}{1.851787in}}%
\pgfpathcurveto{\pgfqpoint{3.006179in}{1.844655in}}{\pgfqpoint{3.009013in}{1.837813in}}{\pgfqpoint{3.014056in}{1.832769in}}%
\pgfpathcurveto{\pgfqpoint{3.019100in}{1.827726in}}{\pgfqpoint{3.025942in}{1.824892in}}{\pgfqpoint{3.033074in}{1.824892in}}%
\pgfpathlineto{\pgfqpoint{3.033074in}{1.824892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155296in}{1.679262in}}%
\pgfpathcurveto{\pgfqpoint{3.162429in}{1.679262in}}{\pgfqpoint{3.169271in}{1.682096in}}{\pgfqpoint{3.174315in}{1.687140in}}%
\pgfpathcurveto{\pgfqpoint{3.179358in}{1.692183in}}{\pgfqpoint{3.182192in}{1.699025in}}{\pgfqpoint{3.182192in}{1.706158in}}%
\pgfpathcurveto{\pgfqpoint{3.182192in}{1.713291in}}{\pgfqpoint{3.179358in}{1.720132in}}{\pgfqpoint{3.174315in}{1.725176in}}%
\pgfpathcurveto{\pgfqpoint{3.169271in}{1.730220in}}{\pgfqpoint{3.162429in}{1.733054in}}{\pgfqpoint{3.155296in}{1.733054in}}%
\pgfpathcurveto{\pgfqpoint{3.148164in}{1.733054in}}{\pgfqpoint{3.141322in}{1.730220in}}{\pgfqpoint{3.136278in}{1.725176in}}%
\pgfpathcurveto{\pgfqpoint{3.131235in}{1.720132in}}{\pgfqpoint{3.128401in}{1.713291in}}{\pgfqpoint{3.128401in}{1.706158in}}%
\pgfpathcurveto{\pgfqpoint{3.128401in}{1.699025in}}{\pgfqpoint{3.131235in}{1.692183in}}{\pgfqpoint{3.136278in}{1.687140in}}%
\pgfpathcurveto{\pgfqpoint{3.141322in}{1.682096in}}{\pgfqpoint{3.148164in}{1.679262in}}{\pgfqpoint{3.155296in}{1.679262in}}%
\pgfpathlineto{\pgfqpoint{3.155296in}{1.679262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259914in}{1.781057in}}%
\pgfpathcurveto{\pgfqpoint{3.267047in}{1.781057in}}{\pgfqpoint{3.273889in}{1.783891in}}{\pgfqpoint{3.278933in}{1.788935in}}%
\pgfpathcurveto{\pgfqpoint{3.283976in}{1.793978in}}{\pgfqpoint{3.286810in}{1.800820in}}{\pgfqpoint{3.286810in}{1.807953in}}%
\pgfpathcurveto{\pgfqpoint{3.286810in}{1.815086in}}{\pgfqpoint{3.283976in}{1.821927in}}{\pgfqpoint{3.278933in}{1.826971in}}%
\pgfpathcurveto{\pgfqpoint{3.273889in}{1.832015in}}{\pgfqpoint{3.267047in}{1.834848in}}{\pgfqpoint{3.259914in}{1.834848in}}%
\pgfpathcurveto{\pgfqpoint{3.252782in}{1.834848in}}{\pgfqpoint{3.245940in}{1.832015in}}{\pgfqpoint{3.240896in}{1.826971in}}%
\pgfpathcurveto{\pgfqpoint{3.235853in}{1.821927in}}{\pgfqpoint{3.233019in}{1.815086in}}{\pgfqpoint{3.233019in}{1.807953in}}%
\pgfpathcurveto{\pgfqpoint{3.233019in}{1.800820in}}{\pgfqpoint{3.235853in}{1.793978in}}{\pgfqpoint{3.240896in}{1.788935in}}%
\pgfpathcurveto{\pgfqpoint{3.245940in}{1.783891in}}{\pgfqpoint{3.252782in}{1.781057in}}{\pgfqpoint{3.259914in}{1.781057in}}%
\pgfpathlineto{\pgfqpoint{3.259914in}{1.781057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975542in}{1.866338in}}%
\pgfpathcurveto{\pgfqpoint{2.982675in}{1.866338in}}{\pgfqpoint{2.989516in}{1.869172in}}{\pgfqpoint{2.994560in}{1.874216in}}%
\pgfpathcurveto{\pgfqpoint{2.999604in}{1.879259in}}{\pgfqpoint{3.002437in}{1.886101in}}{\pgfqpoint{3.002437in}{1.893234in}}%
\pgfpathcurveto{\pgfqpoint{3.002437in}{1.900367in}}{\pgfqpoint{2.999604in}{1.907208in}}{\pgfqpoint{2.994560in}{1.912252in}}%
\pgfpathcurveto{\pgfqpoint{2.989516in}{1.917296in}}{\pgfqpoint{2.982675in}{1.920130in}}{\pgfqpoint{2.975542in}{1.920130in}}%
\pgfpathcurveto{\pgfqpoint{2.968409in}{1.920130in}}{\pgfqpoint{2.961567in}{1.917296in}}{\pgfqpoint{2.956524in}{1.912252in}}%
\pgfpathcurveto{\pgfqpoint{2.951480in}{1.907208in}}{\pgfqpoint{2.948646in}{1.900367in}}{\pgfqpoint{2.948646in}{1.893234in}}%
\pgfpathcurveto{\pgfqpoint{2.948646in}{1.886101in}}{\pgfqpoint{2.951480in}{1.879259in}}{\pgfqpoint{2.956524in}{1.874216in}}%
\pgfpathcurveto{\pgfqpoint{2.961567in}{1.869172in}}{\pgfqpoint{2.968409in}{1.866338in}}{\pgfqpoint{2.975542in}{1.866338in}}%
\pgfpathlineto{\pgfqpoint{2.975542in}{1.866338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097097in}{1.954010in}}%
\pgfpathcurveto{\pgfqpoint{3.104230in}{1.954010in}}{\pgfqpoint{3.111072in}{1.956844in}}{\pgfqpoint{3.116116in}{1.961887in}}%
\pgfpathcurveto{\pgfqpoint{3.121159in}{1.966931in}}{\pgfqpoint{3.123993in}{1.973773in}}{\pgfqpoint{3.123993in}{1.980906in}}%
\pgfpathcurveto{\pgfqpoint{3.123993in}{1.988038in}}{\pgfqpoint{3.121159in}{1.994880in}}{\pgfqpoint{3.116116in}{1.999924in}}%
\pgfpathcurveto{\pgfqpoint{3.111072in}{2.004967in}}{\pgfqpoint{3.104230in}{2.007801in}}{\pgfqpoint{3.097097in}{2.007801in}}%
\pgfpathcurveto{\pgfqpoint{3.089965in}{2.007801in}}{\pgfqpoint{3.083123in}{2.004967in}}{\pgfqpoint{3.078079in}{1.999924in}}%
\pgfpathcurveto{\pgfqpoint{3.073036in}{1.994880in}}{\pgfqpoint{3.070202in}{1.988038in}}{\pgfqpoint{3.070202in}{1.980906in}}%
\pgfpathcurveto{\pgfqpoint{3.070202in}{1.973773in}}{\pgfqpoint{3.073036in}{1.966931in}}{\pgfqpoint{3.078079in}{1.961887in}}%
\pgfpathcurveto{\pgfqpoint{3.083123in}{1.956844in}}{\pgfqpoint{3.089965in}{1.954010in}}{\pgfqpoint{3.097097in}{1.954010in}}%
\pgfpathlineto{\pgfqpoint{3.097097in}{1.954010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101268in}{1.762875in}}%
\pgfpathcurveto{\pgfqpoint{3.108401in}{1.762875in}}{\pgfqpoint{3.115242in}{1.765709in}}{\pgfqpoint{3.120286in}{1.770753in}}%
\pgfpathcurveto{\pgfqpoint{3.125330in}{1.775797in}}{\pgfqpoint{3.128163in}{1.782638in}}{\pgfqpoint{3.128163in}{1.789771in}}%
\pgfpathcurveto{\pgfqpoint{3.128163in}{1.796904in}}{\pgfqpoint{3.125330in}{1.803746in}}{\pgfqpoint{3.120286in}{1.808789in}}%
\pgfpathcurveto{\pgfqpoint{3.115242in}{1.813833in}}{\pgfqpoint{3.108401in}{1.816667in}}{\pgfqpoint{3.101268in}{1.816667in}}%
\pgfpathcurveto{\pgfqpoint{3.094135in}{1.816667in}}{\pgfqpoint{3.087293in}{1.813833in}}{\pgfqpoint{3.082250in}{1.808789in}}%
\pgfpathcurveto{\pgfqpoint{3.077206in}{1.803746in}}{\pgfqpoint{3.074372in}{1.796904in}}{\pgfqpoint{3.074372in}{1.789771in}}%
\pgfpathcurveto{\pgfqpoint{3.074372in}{1.782638in}}{\pgfqpoint{3.077206in}{1.775797in}}{\pgfqpoint{3.082250in}{1.770753in}}%
\pgfpathcurveto{\pgfqpoint{3.087293in}{1.765709in}}{\pgfqpoint{3.094135in}{1.762875in}}{\pgfqpoint{3.101268in}{1.762875in}}%
\pgfpathlineto{\pgfqpoint{3.101268in}{1.762875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259249in}{1.903510in}}%
\pgfpathcurveto{\pgfqpoint{3.266382in}{1.903510in}}{\pgfqpoint{3.273223in}{1.906344in}}{\pgfqpoint{3.278267in}{1.911388in}}%
\pgfpathcurveto{\pgfqpoint{3.283311in}{1.916431in}}{\pgfqpoint{3.286145in}{1.923273in}}{\pgfqpoint{3.286145in}{1.930406in}}%
\pgfpathcurveto{\pgfqpoint{3.286145in}{1.937539in}}{\pgfqpoint{3.283311in}{1.944380in}}{\pgfqpoint{3.278267in}{1.949424in}}%
\pgfpathcurveto{\pgfqpoint{3.273223in}{1.954468in}}{\pgfqpoint{3.266382in}{1.957302in}}{\pgfqpoint{3.259249in}{1.957302in}}%
\pgfpathcurveto{\pgfqpoint{3.252116in}{1.957302in}}{\pgfqpoint{3.245274in}{1.954468in}}{\pgfqpoint{3.240231in}{1.949424in}}%
\pgfpathcurveto{\pgfqpoint{3.235187in}{1.944380in}}{\pgfqpoint{3.232353in}{1.937539in}}{\pgfqpoint{3.232353in}{1.930406in}}%
\pgfpathcurveto{\pgfqpoint{3.232353in}{1.923273in}}{\pgfqpoint{3.235187in}{1.916431in}}{\pgfqpoint{3.240231in}{1.911388in}}%
\pgfpathcurveto{\pgfqpoint{3.245274in}{1.906344in}}{\pgfqpoint{3.252116in}{1.903510in}}{\pgfqpoint{3.259249in}{1.903510in}}%
\pgfpathlineto{\pgfqpoint{3.259249in}{1.903510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285014in}{1.671109in}}%
\pgfpathcurveto{\pgfqpoint{3.292147in}{1.671109in}}{\pgfqpoint{3.298989in}{1.673943in}}{\pgfqpoint{3.304033in}{1.678987in}}%
\pgfpathcurveto{\pgfqpoint{3.309076in}{1.684030in}}{\pgfqpoint{3.311910in}{1.690872in}}{\pgfqpoint{3.311910in}{1.698005in}}%
\pgfpathcurveto{\pgfqpoint{3.311910in}{1.705138in}}{\pgfqpoint{3.309076in}{1.711979in}}{\pgfqpoint{3.304033in}{1.717023in}}%
\pgfpathcurveto{\pgfqpoint{3.298989in}{1.722067in}}{\pgfqpoint{3.292147in}{1.724900in}}{\pgfqpoint{3.285014in}{1.724900in}}%
\pgfpathcurveto{\pgfqpoint{3.277882in}{1.724900in}}{\pgfqpoint{3.271040in}{1.722067in}}{\pgfqpoint{3.265996in}{1.717023in}}%
\pgfpathcurveto{\pgfqpoint{3.260953in}{1.711979in}}{\pgfqpoint{3.258119in}{1.705138in}}{\pgfqpoint{3.258119in}{1.698005in}}%
\pgfpathcurveto{\pgfqpoint{3.258119in}{1.690872in}}{\pgfqpoint{3.260953in}{1.684030in}}{\pgfqpoint{3.265996in}{1.678987in}}%
\pgfpathcurveto{\pgfqpoint{3.271040in}{1.673943in}}{\pgfqpoint{3.277882in}{1.671109in}}{\pgfqpoint{3.285014in}{1.671109in}}%
\pgfpathlineto{\pgfqpoint{3.285014in}{1.671109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183982in}{1.513932in}}%
\pgfpathcurveto{\pgfqpoint{3.191114in}{1.513932in}}{\pgfqpoint{3.197956in}{1.516765in}}{\pgfqpoint{3.203000in}{1.521809in}}%
\pgfpathcurveto{\pgfqpoint{3.208043in}{1.526853in}}{\pgfqpoint{3.210877in}{1.533694in}}{\pgfqpoint{3.210877in}{1.540827in}}%
\pgfpathcurveto{\pgfqpoint{3.210877in}{1.547960in}}{\pgfqpoint{3.208043in}{1.554802in}}{\pgfqpoint{3.203000in}{1.559845in}}%
\pgfpathcurveto{\pgfqpoint{3.197956in}{1.564889in}}{\pgfqpoint{3.191114in}{1.567723in}}{\pgfqpoint{3.183982in}{1.567723in}}%
\pgfpathcurveto{\pgfqpoint{3.176849in}{1.567723in}}{\pgfqpoint{3.170007in}{1.564889in}}{\pgfqpoint{3.164963in}{1.559845in}}%
\pgfpathcurveto{\pgfqpoint{3.159920in}{1.554802in}}{\pgfqpoint{3.157086in}{1.547960in}}{\pgfqpoint{3.157086in}{1.540827in}}%
\pgfpathcurveto{\pgfqpoint{3.157086in}{1.533694in}}{\pgfqpoint{3.159920in}{1.526853in}}{\pgfqpoint{3.164963in}{1.521809in}}%
\pgfpathcurveto{\pgfqpoint{3.170007in}{1.516765in}}{\pgfqpoint{3.176849in}{1.513932in}}{\pgfqpoint{3.183982in}{1.513932in}}%
\pgfpathlineto{\pgfqpoint{3.183982in}{1.513932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141309in}{1.514509in}}%
\pgfpathcurveto{\pgfqpoint{3.148442in}{1.514509in}}{\pgfqpoint{3.155283in}{1.517343in}}{\pgfqpoint{3.160327in}{1.522387in}}%
\pgfpathcurveto{\pgfqpoint{3.165371in}{1.527430in}}{\pgfqpoint{3.168205in}{1.534272in}}{\pgfqpoint{3.168205in}{1.541405in}}%
\pgfpathcurveto{\pgfqpoint{3.168205in}{1.548538in}}{\pgfqpoint{3.165371in}{1.555379in}}{\pgfqpoint{3.160327in}{1.560423in}}%
\pgfpathcurveto{\pgfqpoint{3.155283in}{1.565467in}}{\pgfqpoint{3.148442in}{1.568300in}}{\pgfqpoint{3.141309in}{1.568300in}}%
\pgfpathcurveto{\pgfqpoint{3.134176in}{1.568300in}}{\pgfqpoint{3.127334in}{1.565467in}}{\pgfqpoint{3.122291in}{1.560423in}}%
\pgfpathcurveto{\pgfqpoint{3.117247in}{1.555379in}}{\pgfqpoint{3.114413in}{1.548538in}}{\pgfqpoint{3.114413in}{1.541405in}}%
\pgfpathcurveto{\pgfqpoint{3.114413in}{1.534272in}}{\pgfqpoint{3.117247in}{1.527430in}}{\pgfqpoint{3.122291in}{1.522387in}}%
\pgfpathcurveto{\pgfqpoint{3.127334in}{1.517343in}}{\pgfqpoint{3.134176in}{1.514509in}}{\pgfqpoint{3.141309in}{1.514509in}}%
\pgfpathlineto{\pgfqpoint{3.141309in}{1.514509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208878in}{1.707798in}}%
\pgfpathcurveto{\pgfqpoint{3.216011in}{1.707798in}}{\pgfqpoint{3.222853in}{1.710632in}}{\pgfqpoint{3.227896in}{1.715676in}}%
\pgfpathcurveto{\pgfqpoint{3.232940in}{1.720720in}}{\pgfqpoint{3.235774in}{1.727561in}}{\pgfqpoint{3.235774in}{1.734694in}}%
\pgfpathcurveto{\pgfqpoint{3.235774in}{1.741827in}}{\pgfqpoint{3.232940in}{1.748669in}}{\pgfqpoint{3.227896in}{1.753712in}}%
\pgfpathcurveto{\pgfqpoint{3.222853in}{1.758756in}}{\pgfqpoint{3.216011in}{1.761590in}}{\pgfqpoint{3.208878in}{1.761590in}}%
\pgfpathcurveto{\pgfqpoint{3.201745in}{1.761590in}}{\pgfqpoint{3.194904in}{1.758756in}}{\pgfqpoint{3.189860in}{1.753712in}}%
\pgfpathcurveto{\pgfqpoint{3.184816in}{1.748669in}}{\pgfqpoint{3.181982in}{1.741827in}}{\pgfqpoint{3.181982in}{1.734694in}}%
\pgfpathcurveto{\pgfqpoint{3.181982in}{1.727561in}}{\pgfqpoint{3.184816in}{1.720720in}}{\pgfqpoint{3.189860in}{1.715676in}}%
\pgfpathcurveto{\pgfqpoint{3.194904in}{1.710632in}}{\pgfqpoint{3.201745in}{1.707798in}}{\pgfqpoint{3.208878in}{1.707798in}}%
\pgfpathlineto{\pgfqpoint{3.208878in}{1.707798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882724in}{1.861111in}}%
\pgfpathcurveto{\pgfqpoint{2.889857in}{1.861111in}}{\pgfqpoint{2.896699in}{1.863944in}}{\pgfqpoint{2.901742in}{1.868988in}}%
\pgfpathcurveto{\pgfqpoint{2.906786in}{1.874032in}}{\pgfqpoint{2.909620in}{1.880873in}}{\pgfqpoint{2.909620in}{1.888006in}}%
\pgfpathcurveto{\pgfqpoint{2.909620in}{1.895139in}}{\pgfqpoint{2.906786in}{1.901981in}}{\pgfqpoint{2.901742in}{1.907024in}}%
\pgfpathcurveto{\pgfqpoint{2.896699in}{1.912068in}}{\pgfqpoint{2.889857in}{1.914902in}}{\pgfqpoint{2.882724in}{1.914902in}}%
\pgfpathcurveto{\pgfqpoint{2.875591in}{1.914902in}}{\pgfqpoint{2.868750in}{1.912068in}}{\pgfqpoint{2.863706in}{1.907024in}}%
\pgfpathcurveto{\pgfqpoint{2.858662in}{1.901981in}}{\pgfqpoint{2.855828in}{1.895139in}}{\pgfqpoint{2.855828in}{1.888006in}}%
\pgfpathcurveto{\pgfqpoint{2.855828in}{1.880873in}}{\pgfqpoint{2.858662in}{1.874032in}}{\pgfqpoint{2.863706in}{1.868988in}}%
\pgfpathcurveto{\pgfqpoint{2.868750in}{1.863944in}}{\pgfqpoint{2.875591in}{1.861111in}}{\pgfqpoint{2.882724in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{2.882724in}{1.861111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155264in}{1.781877in}}%
\pgfpathcurveto{\pgfqpoint{3.162396in}{1.781877in}}{\pgfqpoint{3.169238in}{1.784711in}}{\pgfqpoint{3.174282in}{1.789755in}}%
\pgfpathcurveto{\pgfqpoint{3.179325in}{1.794799in}}{\pgfqpoint{3.182159in}{1.801640in}}{\pgfqpoint{3.182159in}{1.808773in}}%
\pgfpathcurveto{\pgfqpoint{3.182159in}{1.815906in}}{\pgfqpoint{3.179325in}{1.822748in}}{\pgfqpoint{3.174282in}{1.827791in}}%
\pgfpathcurveto{\pgfqpoint{3.169238in}{1.832835in}}{\pgfqpoint{3.162396in}{1.835669in}}{\pgfqpoint{3.155264in}{1.835669in}}%
\pgfpathcurveto{\pgfqpoint{3.148131in}{1.835669in}}{\pgfqpoint{3.141289in}{1.832835in}}{\pgfqpoint{3.136245in}{1.827791in}}%
\pgfpathcurveto{\pgfqpoint{3.131202in}{1.822748in}}{\pgfqpoint{3.128368in}{1.815906in}}{\pgfqpoint{3.128368in}{1.808773in}}%
\pgfpathcurveto{\pgfqpoint{3.128368in}{1.801640in}}{\pgfqpoint{3.131202in}{1.794799in}}{\pgfqpoint{3.136245in}{1.789755in}}%
\pgfpathcurveto{\pgfqpoint{3.141289in}{1.784711in}}{\pgfqpoint{3.148131in}{1.781877in}}{\pgfqpoint{3.155264in}{1.781877in}}%
\pgfpathlineto{\pgfqpoint{3.155264in}{1.781877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207367in}{1.806239in}}%
\pgfpathcurveto{\pgfqpoint{3.214499in}{1.806239in}}{\pgfqpoint{3.221341in}{1.809073in}}{\pgfqpoint{3.226385in}{1.814117in}}%
\pgfpathcurveto{\pgfqpoint{3.231428in}{1.819160in}}{\pgfqpoint{3.234262in}{1.826002in}}{\pgfqpoint{3.234262in}{1.833135in}}%
\pgfpathcurveto{\pgfqpoint{3.234262in}{1.840268in}}{\pgfqpoint{3.231428in}{1.847109in}}{\pgfqpoint{3.226385in}{1.852153in}}%
\pgfpathcurveto{\pgfqpoint{3.221341in}{1.857197in}}{\pgfqpoint{3.214499in}{1.860030in}}{\pgfqpoint{3.207367in}{1.860030in}}%
\pgfpathcurveto{\pgfqpoint{3.200234in}{1.860030in}}{\pgfqpoint{3.193392in}{1.857197in}}{\pgfqpoint{3.188349in}{1.852153in}}%
\pgfpathcurveto{\pgfqpoint{3.183305in}{1.847109in}}{\pgfqpoint{3.180471in}{1.840268in}}{\pgfqpoint{3.180471in}{1.833135in}}%
\pgfpathcurveto{\pgfqpoint{3.180471in}{1.826002in}}{\pgfqpoint{3.183305in}{1.819160in}}{\pgfqpoint{3.188349in}{1.814117in}}%
\pgfpathcurveto{\pgfqpoint{3.193392in}{1.809073in}}{\pgfqpoint{3.200234in}{1.806239in}}{\pgfqpoint{3.207367in}{1.806239in}}%
\pgfpathlineto{\pgfqpoint{3.207367in}{1.806239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146564in}{1.782560in}}%
\pgfpathcurveto{\pgfqpoint{3.153697in}{1.782560in}}{\pgfqpoint{3.160539in}{1.785393in}}{\pgfqpoint{3.165583in}{1.790437in}}%
\pgfpathcurveto{\pgfqpoint{3.170626in}{1.795481in}}{\pgfqpoint{3.173460in}{1.802322in}}{\pgfqpoint{3.173460in}{1.809455in}}%
\pgfpathcurveto{\pgfqpoint{3.173460in}{1.816588in}}{\pgfqpoint{3.170626in}{1.823430in}}{\pgfqpoint{3.165583in}{1.828473in}}%
\pgfpathcurveto{\pgfqpoint{3.160539in}{1.833517in}}{\pgfqpoint{3.153697in}{1.836351in}}{\pgfqpoint{3.146564in}{1.836351in}}%
\pgfpathcurveto{\pgfqpoint{3.139432in}{1.836351in}}{\pgfqpoint{3.132590in}{1.833517in}}{\pgfqpoint{3.127546in}{1.828473in}}%
\pgfpathcurveto{\pgfqpoint{3.122503in}{1.823430in}}{\pgfqpoint{3.119669in}{1.816588in}}{\pgfqpoint{3.119669in}{1.809455in}}%
\pgfpathcurveto{\pgfqpoint{3.119669in}{1.802322in}}{\pgfqpoint{3.122503in}{1.795481in}}{\pgfqpoint{3.127546in}{1.790437in}}%
\pgfpathcurveto{\pgfqpoint{3.132590in}{1.785393in}}{\pgfqpoint{3.139432in}{1.782560in}}{\pgfqpoint{3.146564in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{3.146564in}{1.782560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328401in}{1.587575in}}%
\pgfpathcurveto{\pgfqpoint{3.335534in}{1.587575in}}{\pgfqpoint{3.342375in}{1.590409in}}{\pgfqpoint{3.347419in}{1.595453in}}%
\pgfpathcurveto{\pgfqpoint{3.352463in}{1.600497in}}{\pgfqpoint{3.355296in}{1.607338in}}{\pgfqpoint{3.355296in}{1.614471in}}%
\pgfpathcurveto{\pgfqpoint{3.355296in}{1.621604in}}{\pgfqpoint{3.352463in}{1.628446in}}{\pgfqpoint{3.347419in}{1.633489in}}%
\pgfpathcurveto{\pgfqpoint{3.342375in}{1.638533in}}{\pgfqpoint{3.335534in}{1.641367in}}{\pgfqpoint{3.328401in}{1.641367in}}%
\pgfpathcurveto{\pgfqpoint{3.321268in}{1.641367in}}{\pgfqpoint{3.314426in}{1.638533in}}{\pgfqpoint{3.309383in}{1.633489in}}%
\pgfpathcurveto{\pgfqpoint{3.304339in}{1.628446in}}{\pgfqpoint{3.301505in}{1.621604in}}{\pgfqpoint{3.301505in}{1.614471in}}%
\pgfpathcurveto{\pgfqpoint{3.301505in}{1.607338in}}{\pgfqpoint{3.304339in}{1.600497in}}{\pgfqpoint{3.309383in}{1.595453in}}%
\pgfpathcurveto{\pgfqpoint{3.314426in}{1.590409in}}{\pgfqpoint{3.321268in}{1.587575in}}{\pgfqpoint{3.328401in}{1.587575in}}%
\pgfpathlineto{\pgfqpoint{3.328401in}{1.587575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882790in}{1.704027in}}%
\pgfpathcurveto{\pgfqpoint{2.889923in}{1.704027in}}{\pgfqpoint{2.896764in}{1.706861in}}{\pgfqpoint{2.901808in}{1.711905in}}%
\pgfpathcurveto{\pgfqpoint{2.906852in}{1.716949in}}{\pgfqpoint{2.909686in}{1.723790in}}{\pgfqpoint{2.909686in}{1.730923in}}%
\pgfpathcurveto{\pgfqpoint{2.909686in}{1.738056in}}{\pgfqpoint{2.906852in}{1.744898in}}{\pgfqpoint{2.901808in}{1.749941in}}%
\pgfpathcurveto{\pgfqpoint{2.896764in}{1.754985in}}{\pgfqpoint{2.889923in}{1.757819in}}{\pgfqpoint{2.882790in}{1.757819in}}%
\pgfpathcurveto{\pgfqpoint{2.875657in}{1.757819in}}{\pgfqpoint{2.868815in}{1.754985in}}{\pgfqpoint{2.863772in}{1.749941in}}%
\pgfpathcurveto{\pgfqpoint{2.858728in}{1.744898in}}{\pgfqpoint{2.855894in}{1.738056in}}{\pgfqpoint{2.855894in}{1.730923in}}%
\pgfpathcurveto{\pgfqpoint{2.855894in}{1.723790in}}{\pgfqpoint{2.858728in}{1.716949in}}{\pgfqpoint{2.863772in}{1.711905in}}%
\pgfpathcurveto{\pgfqpoint{2.868815in}{1.706861in}}{\pgfqpoint{2.875657in}{1.704027in}}{\pgfqpoint{2.882790in}{1.704027in}}%
\pgfpathlineto{\pgfqpoint{2.882790in}{1.704027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143214in}{1.751461in}}%
\pgfpathcurveto{\pgfqpoint{3.150347in}{1.751461in}}{\pgfqpoint{3.157189in}{1.754295in}}{\pgfqpoint{3.162233in}{1.759338in}}%
\pgfpathcurveto{\pgfqpoint{3.167276in}{1.764382in}}{\pgfqpoint{3.170110in}{1.771224in}}{\pgfqpoint{3.170110in}{1.778357in}}%
\pgfpathcurveto{\pgfqpoint{3.170110in}{1.785489in}}{\pgfqpoint{3.167276in}{1.792331in}}{\pgfqpoint{3.162233in}{1.797375in}}%
\pgfpathcurveto{\pgfqpoint{3.157189in}{1.802418in}}{\pgfqpoint{3.150347in}{1.805252in}}{\pgfqpoint{3.143214in}{1.805252in}}%
\pgfpathcurveto{\pgfqpoint{3.136082in}{1.805252in}}{\pgfqpoint{3.129240in}{1.802418in}}{\pgfqpoint{3.124196in}{1.797375in}}%
\pgfpathcurveto{\pgfqpoint{3.119153in}{1.792331in}}{\pgfqpoint{3.116319in}{1.785489in}}{\pgfqpoint{3.116319in}{1.778357in}}%
\pgfpathcurveto{\pgfqpoint{3.116319in}{1.771224in}}{\pgfqpoint{3.119153in}{1.764382in}}{\pgfqpoint{3.124196in}{1.759338in}}%
\pgfpathcurveto{\pgfqpoint{3.129240in}{1.754295in}}{\pgfqpoint{3.136082in}{1.751461in}}{\pgfqpoint{3.143214in}{1.751461in}}%
\pgfpathlineto{\pgfqpoint{3.143214in}{1.751461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336964in}{1.606099in}}%
\pgfpathcurveto{\pgfqpoint{3.344096in}{1.606099in}}{\pgfqpoint{3.350938in}{1.608933in}}{\pgfqpoint{3.355982in}{1.613977in}}%
\pgfpathcurveto{\pgfqpoint{3.361025in}{1.619020in}}{\pgfqpoint{3.363859in}{1.625862in}}{\pgfqpoint{3.363859in}{1.632995in}}%
\pgfpathcurveto{\pgfqpoint{3.363859in}{1.640128in}}{\pgfqpoint{3.361025in}{1.646969in}}{\pgfqpoint{3.355982in}{1.652013in}}%
\pgfpathcurveto{\pgfqpoint{3.350938in}{1.657057in}}{\pgfqpoint{3.344096in}{1.659891in}}{\pgfqpoint{3.336964in}{1.659891in}}%
\pgfpathcurveto{\pgfqpoint{3.329831in}{1.659891in}}{\pgfqpoint{3.322989in}{1.657057in}}{\pgfqpoint{3.317945in}{1.652013in}}%
\pgfpathcurveto{\pgfqpoint{3.312902in}{1.646969in}}{\pgfqpoint{3.310068in}{1.640128in}}{\pgfqpoint{3.310068in}{1.632995in}}%
\pgfpathcurveto{\pgfqpoint{3.310068in}{1.625862in}}{\pgfqpoint{3.312902in}{1.619020in}}{\pgfqpoint{3.317945in}{1.613977in}}%
\pgfpathcurveto{\pgfqpoint{3.322989in}{1.608933in}}{\pgfqpoint{3.329831in}{1.606099in}}{\pgfqpoint{3.336964in}{1.606099in}}%
\pgfpathlineto{\pgfqpoint{3.336964in}{1.606099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043726in}{1.752178in}}%
\pgfpathcurveto{\pgfqpoint{3.050859in}{1.752178in}}{\pgfqpoint{3.057701in}{1.755012in}}{\pgfqpoint{3.062744in}{1.760055in}}%
\pgfpathcurveto{\pgfqpoint{3.067788in}{1.765099in}}{\pgfqpoint{3.070622in}{1.771941in}}{\pgfqpoint{3.070622in}{1.779073in}}%
\pgfpathcurveto{\pgfqpoint{3.070622in}{1.786206in}}{\pgfqpoint{3.067788in}{1.793048in}}{\pgfqpoint{3.062744in}{1.798092in}}%
\pgfpathcurveto{\pgfqpoint{3.057701in}{1.803135in}}{\pgfqpoint{3.050859in}{1.805969in}}{\pgfqpoint{3.043726in}{1.805969in}}%
\pgfpathcurveto{\pgfqpoint{3.036593in}{1.805969in}}{\pgfqpoint{3.029752in}{1.803135in}}{\pgfqpoint{3.024708in}{1.798092in}}%
\pgfpathcurveto{\pgfqpoint{3.019664in}{1.793048in}}{\pgfqpoint{3.016830in}{1.786206in}}{\pgfqpoint{3.016830in}{1.779073in}}%
\pgfpathcurveto{\pgfqpoint{3.016830in}{1.771941in}}{\pgfqpoint{3.019664in}{1.765099in}}{\pgfqpoint{3.024708in}{1.760055in}}%
\pgfpathcurveto{\pgfqpoint{3.029752in}{1.755012in}}{\pgfqpoint{3.036593in}{1.752178in}}{\pgfqpoint{3.043726in}{1.752178in}}%
\pgfpathlineto{\pgfqpoint{3.043726in}{1.752178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218977in}{1.680280in}}%
\pgfpathcurveto{\pgfqpoint{3.226110in}{1.680280in}}{\pgfqpoint{3.232951in}{1.683114in}}{\pgfqpoint{3.237995in}{1.688157in}}%
\pgfpathcurveto{\pgfqpoint{3.243039in}{1.693201in}}{\pgfqpoint{3.245873in}{1.700043in}}{\pgfqpoint{3.245873in}{1.707176in}}%
\pgfpathcurveto{\pgfqpoint{3.245873in}{1.714308in}}{\pgfqpoint{3.243039in}{1.721150in}}{\pgfqpoint{3.237995in}{1.726194in}}%
\pgfpathcurveto{\pgfqpoint{3.232951in}{1.731237in}}{\pgfqpoint{3.226110in}{1.734071in}}{\pgfqpoint{3.218977in}{1.734071in}}%
\pgfpathcurveto{\pgfqpoint{3.211844in}{1.734071in}}{\pgfqpoint{3.205002in}{1.731237in}}{\pgfqpoint{3.199959in}{1.726194in}}%
\pgfpathcurveto{\pgfqpoint{3.194915in}{1.721150in}}{\pgfqpoint{3.192081in}{1.714308in}}{\pgfqpoint{3.192081in}{1.707176in}}%
\pgfpathcurveto{\pgfqpoint{3.192081in}{1.700043in}}{\pgfqpoint{3.194915in}{1.693201in}}{\pgfqpoint{3.199959in}{1.688157in}}%
\pgfpathcurveto{\pgfqpoint{3.205002in}{1.683114in}}{\pgfqpoint{3.211844in}{1.680280in}}{\pgfqpoint{3.218977in}{1.680280in}}%
\pgfpathlineto{\pgfqpoint{3.218977in}{1.680280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060770in}{1.625534in}}%
\pgfpathcurveto{\pgfqpoint{3.067903in}{1.625534in}}{\pgfqpoint{3.074745in}{1.628368in}}{\pgfqpoint{3.079788in}{1.633412in}}%
\pgfpathcurveto{\pgfqpoint{3.084832in}{1.638455in}}{\pgfqpoint{3.087666in}{1.645297in}}{\pgfqpoint{3.087666in}{1.652430in}}%
\pgfpathcurveto{\pgfqpoint{3.087666in}{1.659563in}}{\pgfqpoint{3.084832in}{1.666404in}}{\pgfqpoint{3.079788in}{1.671448in}}%
\pgfpathcurveto{\pgfqpoint{3.074745in}{1.676492in}}{\pgfqpoint{3.067903in}{1.679325in}}{\pgfqpoint{3.060770in}{1.679325in}}%
\pgfpathcurveto{\pgfqpoint{3.053637in}{1.679325in}}{\pgfqpoint{3.046796in}{1.676492in}}{\pgfqpoint{3.041752in}{1.671448in}}%
\pgfpathcurveto{\pgfqpoint{3.036708in}{1.666404in}}{\pgfqpoint{3.033874in}{1.659563in}}{\pgfqpoint{3.033874in}{1.652430in}}%
\pgfpathcurveto{\pgfqpoint{3.033874in}{1.645297in}}{\pgfqpoint{3.036708in}{1.638455in}}{\pgfqpoint{3.041752in}{1.633412in}}%
\pgfpathcurveto{\pgfqpoint{3.046796in}{1.628368in}}{\pgfqpoint{3.053637in}{1.625534in}}{\pgfqpoint{3.060770in}{1.625534in}}%
\pgfpathlineto{\pgfqpoint{3.060770in}{1.625534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229509in}{1.778227in}}%
\pgfpathcurveto{\pgfqpoint{3.236641in}{1.778227in}}{\pgfqpoint{3.243483in}{1.781061in}}{\pgfqpoint{3.248527in}{1.786105in}}%
\pgfpathcurveto{\pgfqpoint{3.253570in}{1.791148in}}{\pgfqpoint{3.256404in}{1.797990in}}{\pgfqpoint{3.256404in}{1.805123in}}%
\pgfpathcurveto{\pgfqpoint{3.256404in}{1.812256in}}{\pgfqpoint{3.253570in}{1.819097in}}{\pgfqpoint{3.248527in}{1.824141in}}%
\pgfpathcurveto{\pgfqpoint{3.243483in}{1.829185in}}{\pgfqpoint{3.236641in}{1.832018in}}{\pgfqpoint{3.229509in}{1.832018in}}%
\pgfpathcurveto{\pgfqpoint{3.222376in}{1.832018in}}{\pgfqpoint{3.215534in}{1.829185in}}{\pgfqpoint{3.210490in}{1.824141in}}%
\pgfpathcurveto{\pgfqpoint{3.205447in}{1.819097in}}{\pgfqpoint{3.202613in}{1.812256in}}{\pgfqpoint{3.202613in}{1.805123in}}%
\pgfpathcurveto{\pgfqpoint{3.202613in}{1.797990in}}{\pgfqpoint{3.205447in}{1.791148in}}{\pgfqpoint{3.210490in}{1.786105in}}%
\pgfpathcurveto{\pgfqpoint{3.215534in}{1.781061in}}{\pgfqpoint{3.222376in}{1.778227in}}{\pgfqpoint{3.229509in}{1.778227in}}%
\pgfpathlineto{\pgfqpoint{3.229509in}{1.778227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672120in}{1.790815in}}%
\pgfpathcurveto{\pgfqpoint{2.679253in}{1.790815in}}{\pgfqpoint{2.686095in}{1.793649in}}{\pgfqpoint{2.691138in}{1.798692in}}%
\pgfpathcurveto{\pgfqpoint{2.696182in}{1.803736in}}{\pgfqpoint{2.699016in}{1.810578in}}{\pgfqpoint{2.699016in}{1.817711in}}%
\pgfpathcurveto{\pgfqpoint{2.699016in}{1.824843in}}{\pgfqpoint{2.696182in}{1.831685in}}{\pgfqpoint{2.691138in}{1.836729in}}%
\pgfpathcurveto{\pgfqpoint{2.686095in}{1.841772in}}{\pgfqpoint{2.679253in}{1.844606in}}{\pgfqpoint{2.672120in}{1.844606in}}%
\pgfpathcurveto{\pgfqpoint{2.664987in}{1.844606in}}{\pgfqpoint{2.658146in}{1.841772in}}{\pgfqpoint{2.653102in}{1.836729in}}%
\pgfpathcurveto{\pgfqpoint{2.648058in}{1.831685in}}{\pgfqpoint{2.645224in}{1.824843in}}{\pgfqpoint{2.645224in}{1.817711in}}%
\pgfpathcurveto{\pgfqpoint{2.645224in}{1.810578in}}{\pgfqpoint{2.648058in}{1.803736in}}{\pgfqpoint{2.653102in}{1.798692in}}%
\pgfpathcurveto{\pgfqpoint{2.658146in}{1.793649in}}{\pgfqpoint{2.664987in}{1.790815in}}{\pgfqpoint{2.672120in}{1.790815in}}%
\pgfpathlineto{\pgfqpoint{2.672120in}{1.790815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022636in}{1.681046in}}%
\pgfpathcurveto{\pgfqpoint{3.029769in}{1.681046in}}{\pgfqpoint{3.036611in}{1.683880in}}{\pgfqpoint{3.041654in}{1.688924in}}%
\pgfpathcurveto{\pgfqpoint{3.046698in}{1.693967in}}{\pgfqpoint{3.049532in}{1.700809in}}{\pgfqpoint{3.049532in}{1.707942in}}%
\pgfpathcurveto{\pgfqpoint{3.049532in}{1.715075in}}{\pgfqpoint{3.046698in}{1.721916in}}{\pgfqpoint{3.041654in}{1.726960in}}%
\pgfpathcurveto{\pgfqpoint{3.036611in}{1.732004in}}{\pgfqpoint{3.029769in}{1.734837in}}{\pgfqpoint{3.022636in}{1.734837in}}%
\pgfpathcurveto{\pgfqpoint{3.015503in}{1.734837in}}{\pgfqpoint{3.008662in}{1.732004in}}{\pgfqpoint{3.003618in}{1.726960in}}%
\pgfpathcurveto{\pgfqpoint{2.998574in}{1.721916in}}{\pgfqpoint{2.995740in}{1.715075in}}{\pgfqpoint{2.995740in}{1.707942in}}%
\pgfpathcurveto{\pgfqpoint{2.995740in}{1.700809in}}{\pgfqpoint{2.998574in}{1.693967in}}{\pgfqpoint{3.003618in}{1.688924in}}%
\pgfpathcurveto{\pgfqpoint{3.008662in}{1.683880in}}{\pgfqpoint{3.015503in}{1.681046in}}{\pgfqpoint{3.022636in}{1.681046in}}%
\pgfpathlineto{\pgfqpoint{3.022636in}{1.681046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120746in}{1.910000in}}%
\pgfpathcurveto{\pgfqpoint{3.127879in}{1.910000in}}{\pgfqpoint{3.134720in}{1.912834in}}{\pgfqpoint{3.139764in}{1.917878in}}%
\pgfpathcurveto{\pgfqpoint{3.144808in}{1.922921in}}{\pgfqpoint{3.147641in}{1.929763in}}{\pgfqpoint{3.147641in}{1.936896in}}%
\pgfpathcurveto{\pgfqpoint{3.147641in}{1.944029in}}{\pgfqpoint{3.144808in}{1.950870in}}{\pgfqpoint{3.139764in}{1.955914in}}%
\pgfpathcurveto{\pgfqpoint{3.134720in}{1.960958in}}{\pgfqpoint{3.127879in}{1.963791in}}{\pgfqpoint{3.120746in}{1.963791in}}%
\pgfpathcurveto{\pgfqpoint{3.113613in}{1.963791in}}{\pgfqpoint{3.106771in}{1.960958in}}{\pgfqpoint{3.101728in}{1.955914in}}%
\pgfpathcurveto{\pgfqpoint{3.096684in}{1.950870in}}{\pgfqpoint{3.093850in}{1.944029in}}{\pgfqpoint{3.093850in}{1.936896in}}%
\pgfpathcurveto{\pgfqpoint{3.093850in}{1.929763in}}{\pgfqpoint{3.096684in}{1.922921in}}{\pgfqpoint{3.101728in}{1.917878in}}%
\pgfpathcurveto{\pgfqpoint{3.106771in}{1.912834in}}{\pgfqpoint{3.113613in}{1.910000in}}{\pgfqpoint{3.120746in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{3.120746in}{1.910000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012742in}{1.516144in}}%
\pgfpathcurveto{\pgfqpoint{3.019875in}{1.516144in}}{\pgfqpoint{3.026717in}{1.518978in}}{\pgfqpoint{3.031760in}{1.524021in}}%
\pgfpathcurveto{\pgfqpoint{3.036804in}{1.529065in}}{\pgfqpoint{3.039638in}{1.535907in}}{\pgfqpoint{3.039638in}{1.543040in}}%
\pgfpathcurveto{\pgfqpoint{3.039638in}{1.550172in}}{\pgfqpoint{3.036804in}{1.557014in}}{\pgfqpoint{3.031760in}{1.562058in}}%
\pgfpathcurveto{\pgfqpoint{3.026717in}{1.567101in}}{\pgfqpoint{3.019875in}{1.569935in}}{\pgfqpoint{3.012742in}{1.569935in}}%
\pgfpathcurveto{\pgfqpoint{3.005609in}{1.569935in}}{\pgfqpoint{2.998768in}{1.567101in}}{\pgfqpoint{2.993724in}{1.562058in}}%
\pgfpathcurveto{\pgfqpoint{2.988680in}{1.557014in}}{\pgfqpoint{2.985846in}{1.550172in}}{\pgfqpoint{2.985846in}{1.543040in}}%
\pgfpathcurveto{\pgfqpoint{2.985846in}{1.535907in}}{\pgfqpoint{2.988680in}{1.529065in}}{\pgfqpoint{2.993724in}{1.524021in}}%
\pgfpathcurveto{\pgfqpoint{2.998768in}{1.518978in}}{\pgfqpoint{3.005609in}{1.516144in}}{\pgfqpoint{3.012742in}{1.516144in}}%
\pgfpathlineto{\pgfqpoint{3.012742in}{1.516144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281548in}{1.989329in}}%
\pgfpathcurveto{\pgfqpoint{3.288681in}{1.989329in}}{\pgfqpoint{3.295523in}{1.992163in}}{\pgfqpoint{3.300566in}{1.997207in}}%
\pgfpathcurveto{\pgfqpoint{3.305610in}{2.002250in}}{\pgfqpoint{3.308444in}{2.009092in}}{\pgfqpoint{3.308444in}{2.016225in}}%
\pgfpathcurveto{\pgfqpoint{3.308444in}{2.023358in}}{\pgfqpoint{3.305610in}{2.030199in}}{\pgfqpoint{3.300566in}{2.035243in}}%
\pgfpathcurveto{\pgfqpoint{3.295523in}{2.040287in}}{\pgfqpoint{3.288681in}{2.043120in}}{\pgfqpoint{3.281548in}{2.043120in}}%
\pgfpathcurveto{\pgfqpoint{3.274415in}{2.043120in}}{\pgfqpoint{3.267574in}{2.040287in}}{\pgfqpoint{3.262530in}{2.035243in}}%
\pgfpathcurveto{\pgfqpoint{3.257487in}{2.030199in}}{\pgfqpoint{3.254653in}{2.023358in}}{\pgfqpoint{3.254653in}{2.016225in}}%
\pgfpathcurveto{\pgfqpoint{3.254653in}{2.009092in}}{\pgfqpoint{3.257487in}{2.002250in}}{\pgfqpoint{3.262530in}{1.997207in}}%
\pgfpathcurveto{\pgfqpoint{3.267574in}{1.992163in}}{\pgfqpoint{3.274415in}{1.989329in}}{\pgfqpoint{3.281548in}{1.989329in}}%
\pgfpathlineto{\pgfqpoint{3.281548in}{1.989329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094068in}{1.711716in}}%
\pgfpathcurveto{\pgfqpoint{3.101201in}{1.711716in}}{\pgfqpoint{3.108042in}{1.714550in}}{\pgfqpoint{3.113086in}{1.719594in}}%
\pgfpathcurveto{\pgfqpoint{3.118130in}{1.724638in}}{\pgfqpoint{3.120963in}{1.731479in}}{\pgfqpoint{3.120963in}{1.738612in}}%
\pgfpathcurveto{\pgfqpoint{3.120963in}{1.745745in}}{\pgfqpoint{3.118130in}{1.752586in}}{\pgfqpoint{3.113086in}{1.757630in}}%
\pgfpathcurveto{\pgfqpoint{3.108042in}{1.762674in}}{\pgfqpoint{3.101201in}{1.765508in}}{\pgfqpoint{3.094068in}{1.765508in}}%
\pgfpathcurveto{\pgfqpoint{3.086935in}{1.765508in}}{\pgfqpoint{3.080093in}{1.762674in}}{\pgfqpoint{3.075050in}{1.757630in}}%
\pgfpathcurveto{\pgfqpoint{3.070006in}{1.752586in}}{\pgfqpoint{3.067172in}{1.745745in}}{\pgfqpoint{3.067172in}{1.738612in}}%
\pgfpathcurveto{\pgfqpoint{3.067172in}{1.731479in}}{\pgfqpoint{3.070006in}{1.724638in}}{\pgfqpoint{3.075050in}{1.719594in}}%
\pgfpathcurveto{\pgfqpoint{3.080093in}{1.714550in}}{\pgfqpoint{3.086935in}{1.711716in}}{\pgfqpoint{3.094068in}{1.711716in}}%
\pgfpathlineto{\pgfqpoint{3.094068in}{1.711716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102519in}{1.663814in}}%
\pgfpathcurveto{\pgfqpoint{3.109652in}{1.663814in}}{\pgfqpoint{3.116493in}{1.666648in}}{\pgfqpoint{3.121537in}{1.671692in}}%
\pgfpathcurveto{\pgfqpoint{3.126581in}{1.676735in}}{\pgfqpoint{3.129414in}{1.683577in}}{\pgfqpoint{3.129414in}{1.690710in}}%
\pgfpathcurveto{\pgfqpoint{3.129414in}{1.697843in}}{\pgfqpoint{3.126581in}{1.704684in}}{\pgfqpoint{3.121537in}{1.709728in}}%
\pgfpathcurveto{\pgfqpoint{3.116493in}{1.714772in}}{\pgfqpoint{3.109652in}{1.717606in}}{\pgfqpoint{3.102519in}{1.717606in}}%
\pgfpathcurveto{\pgfqpoint{3.095386in}{1.717606in}}{\pgfqpoint{3.088544in}{1.714772in}}{\pgfqpoint{3.083501in}{1.709728in}}%
\pgfpathcurveto{\pgfqpoint{3.078457in}{1.704684in}}{\pgfqpoint{3.075623in}{1.697843in}}{\pgfqpoint{3.075623in}{1.690710in}}%
\pgfpathcurveto{\pgfqpoint{3.075623in}{1.683577in}}{\pgfqpoint{3.078457in}{1.676735in}}{\pgfqpoint{3.083501in}{1.671692in}}%
\pgfpathcurveto{\pgfqpoint{3.088544in}{1.666648in}}{\pgfqpoint{3.095386in}{1.663814in}}{\pgfqpoint{3.102519in}{1.663814in}}%
\pgfpathlineto{\pgfqpoint{3.102519in}{1.663814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120941in}{1.767622in}}%
\pgfpathcurveto{\pgfqpoint{3.128074in}{1.767622in}}{\pgfqpoint{3.134915in}{1.770456in}}{\pgfqpoint{3.139959in}{1.775500in}}%
\pgfpathcurveto{\pgfqpoint{3.145003in}{1.780544in}}{\pgfqpoint{3.147837in}{1.787385in}}{\pgfqpoint{3.147837in}{1.794518in}}%
\pgfpathcurveto{\pgfqpoint{3.147837in}{1.801651in}}{\pgfqpoint{3.145003in}{1.808493in}}{\pgfqpoint{3.139959in}{1.813536in}}%
\pgfpathcurveto{\pgfqpoint{3.134915in}{1.818580in}}{\pgfqpoint{3.128074in}{1.821414in}}{\pgfqpoint{3.120941in}{1.821414in}}%
\pgfpathcurveto{\pgfqpoint{3.113808in}{1.821414in}}{\pgfqpoint{3.106967in}{1.818580in}}{\pgfqpoint{3.101923in}{1.813536in}}%
\pgfpathcurveto{\pgfqpoint{3.096879in}{1.808493in}}{\pgfqpoint{3.094045in}{1.801651in}}{\pgfqpoint{3.094045in}{1.794518in}}%
\pgfpathcurveto{\pgfqpoint{3.094045in}{1.787385in}}{\pgfqpoint{3.096879in}{1.780544in}}{\pgfqpoint{3.101923in}{1.775500in}}%
\pgfpathcurveto{\pgfqpoint{3.106967in}{1.770456in}}{\pgfqpoint{3.113808in}{1.767622in}}{\pgfqpoint{3.120941in}{1.767622in}}%
\pgfpathlineto{\pgfqpoint{3.120941in}{1.767622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322078in}{1.664884in}}%
\pgfpathcurveto{\pgfqpoint{3.329211in}{1.664884in}}{\pgfqpoint{3.336052in}{1.667718in}}{\pgfqpoint{3.341096in}{1.672761in}}%
\pgfpathcurveto{\pgfqpoint{3.346140in}{1.677805in}}{\pgfqpoint{3.348973in}{1.684647in}}{\pgfqpoint{3.348973in}{1.691779in}}%
\pgfpathcurveto{\pgfqpoint{3.348973in}{1.698912in}}{\pgfqpoint{3.346140in}{1.705754in}}{\pgfqpoint{3.341096in}{1.710797in}}%
\pgfpathcurveto{\pgfqpoint{3.336052in}{1.715841in}}{\pgfqpoint{3.329211in}{1.718675in}}{\pgfqpoint{3.322078in}{1.718675in}}%
\pgfpathcurveto{\pgfqpoint{3.314945in}{1.718675in}}{\pgfqpoint{3.308103in}{1.715841in}}{\pgfqpoint{3.303060in}{1.710797in}}%
\pgfpathcurveto{\pgfqpoint{3.298016in}{1.705754in}}{\pgfqpoint{3.295182in}{1.698912in}}{\pgfqpoint{3.295182in}{1.691779in}}%
\pgfpathcurveto{\pgfqpoint{3.295182in}{1.684647in}}{\pgfqpoint{3.298016in}{1.677805in}}{\pgfqpoint{3.303060in}{1.672761in}}%
\pgfpathcurveto{\pgfqpoint{3.308103in}{1.667718in}}{\pgfqpoint{3.314945in}{1.664884in}}{\pgfqpoint{3.322078in}{1.664884in}}%
\pgfpathlineto{\pgfqpoint{3.322078in}{1.664884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200434in}{1.804191in}}%
\pgfpathcurveto{\pgfqpoint{3.207567in}{1.804191in}}{\pgfqpoint{3.214409in}{1.807025in}}{\pgfqpoint{3.219452in}{1.812069in}}%
\pgfpathcurveto{\pgfqpoint{3.224496in}{1.817113in}}{\pgfqpoint{3.227330in}{1.823954in}}{\pgfqpoint{3.227330in}{1.831087in}}%
\pgfpathcurveto{\pgfqpoint{3.227330in}{1.838220in}}{\pgfqpoint{3.224496in}{1.845062in}}{\pgfqpoint{3.219452in}{1.850105in}}%
\pgfpathcurveto{\pgfqpoint{3.214409in}{1.855149in}}{\pgfqpoint{3.207567in}{1.857983in}}{\pgfqpoint{3.200434in}{1.857983in}}%
\pgfpathcurveto{\pgfqpoint{3.193301in}{1.857983in}}{\pgfqpoint{3.186460in}{1.855149in}}{\pgfqpoint{3.181416in}{1.850105in}}%
\pgfpathcurveto{\pgfqpoint{3.176372in}{1.845062in}}{\pgfqpoint{3.173539in}{1.838220in}}{\pgfqpoint{3.173539in}{1.831087in}}%
\pgfpathcurveto{\pgfqpoint{3.173539in}{1.823954in}}{\pgfqpoint{3.176372in}{1.817113in}}{\pgfqpoint{3.181416in}{1.812069in}}%
\pgfpathcurveto{\pgfqpoint{3.186460in}{1.807025in}}{\pgfqpoint{3.193301in}{1.804191in}}{\pgfqpoint{3.200434in}{1.804191in}}%
\pgfpathlineto{\pgfqpoint{3.200434in}{1.804191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205699in}{1.750853in}}%
\pgfpathcurveto{\pgfqpoint{3.212832in}{1.750853in}}{\pgfqpoint{3.219674in}{1.753686in}}{\pgfqpoint{3.224717in}{1.758730in}}%
\pgfpathcurveto{\pgfqpoint{3.229761in}{1.763774in}}{\pgfqpoint{3.232595in}{1.770615in}}{\pgfqpoint{3.232595in}{1.777748in}}%
\pgfpathcurveto{\pgfqpoint{3.232595in}{1.784881in}}{\pgfqpoint{3.229761in}{1.791723in}}{\pgfqpoint{3.224717in}{1.796766in}}%
\pgfpathcurveto{\pgfqpoint{3.219674in}{1.801810in}}{\pgfqpoint{3.212832in}{1.804644in}}{\pgfqpoint{3.205699in}{1.804644in}}%
\pgfpathcurveto{\pgfqpoint{3.198566in}{1.804644in}}{\pgfqpoint{3.191725in}{1.801810in}}{\pgfqpoint{3.186681in}{1.796766in}}%
\pgfpathcurveto{\pgfqpoint{3.181637in}{1.791723in}}{\pgfqpoint{3.178804in}{1.784881in}}{\pgfqpoint{3.178804in}{1.777748in}}%
\pgfpathcurveto{\pgfqpoint{3.178804in}{1.770615in}}{\pgfqpoint{3.181637in}{1.763774in}}{\pgfqpoint{3.186681in}{1.758730in}}%
\pgfpathcurveto{\pgfqpoint{3.191725in}{1.753686in}}{\pgfqpoint{3.198566in}{1.750853in}}{\pgfqpoint{3.205699in}{1.750853in}}%
\pgfpathlineto{\pgfqpoint{3.205699in}{1.750853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101765in}{2.008522in}}%
\pgfpathcurveto{\pgfqpoint{3.108898in}{2.008522in}}{\pgfqpoint{3.115740in}{2.011356in}}{\pgfqpoint{3.120783in}{2.016400in}}%
\pgfpathcurveto{\pgfqpoint{3.125827in}{2.021444in}}{\pgfqpoint{3.128661in}{2.028285in}}{\pgfqpoint{3.128661in}{2.035418in}}%
\pgfpathcurveto{\pgfqpoint{3.128661in}{2.042551in}}{\pgfqpoint{3.125827in}{2.049393in}}{\pgfqpoint{3.120783in}{2.054436in}}%
\pgfpathcurveto{\pgfqpoint{3.115740in}{2.059480in}}{\pgfqpoint{3.108898in}{2.062314in}}{\pgfqpoint{3.101765in}{2.062314in}}%
\pgfpathcurveto{\pgfqpoint{3.094633in}{2.062314in}}{\pgfqpoint{3.087791in}{2.059480in}}{\pgfqpoint{3.082747in}{2.054436in}}%
\pgfpathcurveto{\pgfqpoint{3.077704in}{2.049393in}}{\pgfqpoint{3.074870in}{2.042551in}}{\pgfqpoint{3.074870in}{2.035418in}}%
\pgfpathcurveto{\pgfqpoint{3.074870in}{2.028285in}}{\pgfqpoint{3.077704in}{2.021444in}}{\pgfqpoint{3.082747in}{2.016400in}}%
\pgfpathcurveto{\pgfqpoint{3.087791in}{2.011356in}}{\pgfqpoint{3.094633in}{2.008522in}}{\pgfqpoint{3.101765in}{2.008522in}}%
\pgfpathlineto{\pgfqpoint{3.101765in}{2.008522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196774in}{1.680088in}}%
\pgfpathcurveto{\pgfqpoint{3.203907in}{1.680088in}}{\pgfqpoint{3.210749in}{1.682921in}}{\pgfqpoint{3.215793in}{1.687965in}}%
\pgfpathcurveto{\pgfqpoint{3.220836in}{1.693009in}}{\pgfqpoint{3.223670in}{1.699850in}}{\pgfqpoint{3.223670in}{1.706983in}}%
\pgfpathcurveto{\pgfqpoint{3.223670in}{1.714116in}}{\pgfqpoint{3.220836in}{1.720958in}}{\pgfqpoint{3.215793in}{1.726001in}}%
\pgfpathcurveto{\pgfqpoint{3.210749in}{1.731045in}}{\pgfqpoint{3.203907in}{1.733879in}}{\pgfqpoint{3.196774in}{1.733879in}}%
\pgfpathcurveto{\pgfqpoint{3.189642in}{1.733879in}}{\pgfqpoint{3.182800in}{1.731045in}}{\pgfqpoint{3.177756in}{1.726001in}}%
\pgfpathcurveto{\pgfqpoint{3.172713in}{1.720958in}}{\pgfqpoint{3.169879in}{1.714116in}}{\pgfqpoint{3.169879in}{1.706983in}}%
\pgfpathcurveto{\pgfqpoint{3.169879in}{1.699850in}}{\pgfqpoint{3.172713in}{1.693009in}}{\pgfqpoint{3.177756in}{1.687965in}}%
\pgfpathcurveto{\pgfqpoint{3.182800in}{1.682921in}}{\pgfqpoint{3.189642in}{1.680088in}}{\pgfqpoint{3.196774in}{1.680088in}}%
\pgfpathlineto{\pgfqpoint{3.196774in}{1.680088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921490in}{1.697607in}}%
\pgfpathcurveto{\pgfqpoint{2.928623in}{1.697607in}}{\pgfqpoint{2.935465in}{1.700441in}}{\pgfqpoint{2.940509in}{1.705485in}}%
\pgfpathcurveto{\pgfqpoint{2.945552in}{1.710528in}}{\pgfqpoint{2.948386in}{1.717370in}}{\pgfqpoint{2.948386in}{1.724503in}}%
\pgfpathcurveto{\pgfqpoint{2.948386in}{1.731636in}}{\pgfqpoint{2.945552in}{1.738477in}}{\pgfqpoint{2.940509in}{1.743521in}}%
\pgfpathcurveto{\pgfqpoint{2.935465in}{1.748565in}}{\pgfqpoint{2.928623in}{1.751399in}}{\pgfqpoint{2.921490in}{1.751399in}}%
\pgfpathcurveto{\pgfqpoint{2.914358in}{1.751399in}}{\pgfqpoint{2.907516in}{1.748565in}}{\pgfqpoint{2.902472in}{1.743521in}}%
\pgfpathcurveto{\pgfqpoint{2.897429in}{1.738477in}}{\pgfqpoint{2.894595in}{1.731636in}}{\pgfqpoint{2.894595in}{1.724503in}}%
\pgfpathcurveto{\pgfqpoint{2.894595in}{1.717370in}}{\pgfqpoint{2.897429in}{1.710528in}}{\pgfqpoint{2.902472in}{1.705485in}}%
\pgfpathcurveto{\pgfqpoint{2.907516in}{1.700441in}}{\pgfqpoint{2.914358in}{1.697607in}}{\pgfqpoint{2.921490in}{1.697607in}}%
\pgfpathlineto{\pgfqpoint{2.921490in}{1.697607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948765in}{1.687781in}}%
\pgfpathcurveto{\pgfqpoint{2.955898in}{1.687781in}}{\pgfqpoint{2.962740in}{1.690615in}}{\pgfqpoint{2.967784in}{1.695659in}}%
\pgfpathcurveto{\pgfqpoint{2.972827in}{1.700702in}}{\pgfqpoint{2.975661in}{1.707544in}}{\pgfqpoint{2.975661in}{1.714677in}}%
\pgfpathcurveto{\pgfqpoint{2.975661in}{1.721810in}}{\pgfqpoint{2.972827in}{1.728651in}}{\pgfqpoint{2.967784in}{1.733695in}}%
\pgfpathcurveto{\pgfqpoint{2.962740in}{1.738739in}}{\pgfqpoint{2.955898in}{1.741573in}}{\pgfqpoint{2.948765in}{1.741573in}}%
\pgfpathcurveto{\pgfqpoint{2.941633in}{1.741573in}}{\pgfqpoint{2.934791in}{1.738739in}}{\pgfqpoint{2.929747in}{1.733695in}}%
\pgfpathcurveto{\pgfqpoint{2.924704in}{1.728651in}}{\pgfqpoint{2.921870in}{1.721810in}}{\pgfqpoint{2.921870in}{1.714677in}}%
\pgfpathcurveto{\pgfqpoint{2.921870in}{1.707544in}}{\pgfqpoint{2.924704in}{1.700702in}}{\pgfqpoint{2.929747in}{1.695659in}}%
\pgfpathcurveto{\pgfqpoint{2.934791in}{1.690615in}}{\pgfqpoint{2.941633in}{1.687781in}}{\pgfqpoint{2.948765in}{1.687781in}}%
\pgfpathlineto{\pgfqpoint{2.948765in}{1.687781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950435in}{1.729400in}}%
\pgfpathcurveto{\pgfqpoint{2.957568in}{1.729400in}}{\pgfqpoint{2.964410in}{1.732234in}}{\pgfqpoint{2.969453in}{1.737277in}}%
\pgfpathcurveto{\pgfqpoint{2.974497in}{1.742321in}}{\pgfqpoint{2.977331in}{1.749163in}}{\pgfqpoint{2.977331in}{1.756296in}}%
\pgfpathcurveto{\pgfqpoint{2.977331in}{1.763428in}}{\pgfqpoint{2.974497in}{1.770270in}}{\pgfqpoint{2.969453in}{1.775314in}}%
\pgfpathcurveto{\pgfqpoint{2.964410in}{1.780357in}}{\pgfqpoint{2.957568in}{1.783191in}}{\pgfqpoint{2.950435in}{1.783191in}}%
\pgfpathcurveto{\pgfqpoint{2.943302in}{1.783191in}}{\pgfqpoint{2.936461in}{1.780357in}}{\pgfqpoint{2.931417in}{1.775314in}}%
\pgfpathcurveto{\pgfqpoint{2.926373in}{1.770270in}}{\pgfqpoint{2.923539in}{1.763428in}}{\pgfqpoint{2.923539in}{1.756296in}}%
\pgfpathcurveto{\pgfqpoint{2.923539in}{1.749163in}}{\pgfqpoint{2.926373in}{1.742321in}}{\pgfqpoint{2.931417in}{1.737277in}}%
\pgfpathcurveto{\pgfqpoint{2.936461in}{1.732234in}}{\pgfqpoint{2.943302in}{1.729400in}}{\pgfqpoint{2.950435in}{1.729400in}}%
\pgfpathlineto{\pgfqpoint{2.950435in}{1.729400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181499in}{1.880777in}}%
\pgfpathcurveto{\pgfqpoint{3.188631in}{1.880777in}}{\pgfqpoint{3.195473in}{1.883611in}}{\pgfqpoint{3.200517in}{1.888655in}}%
\pgfpathcurveto{\pgfqpoint{3.205560in}{1.893698in}}{\pgfqpoint{3.208394in}{1.900540in}}{\pgfqpoint{3.208394in}{1.907673in}}%
\pgfpathcurveto{\pgfqpoint{3.208394in}{1.914806in}}{\pgfqpoint{3.205560in}{1.921647in}}{\pgfqpoint{3.200517in}{1.926691in}}%
\pgfpathcurveto{\pgfqpoint{3.195473in}{1.931735in}}{\pgfqpoint{3.188631in}{1.934569in}}{\pgfqpoint{3.181499in}{1.934569in}}%
\pgfpathcurveto{\pgfqpoint{3.174366in}{1.934569in}}{\pgfqpoint{3.167524in}{1.931735in}}{\pgfqpoint{3.162480in}{1.926691in}}%
\pgfpathcurveto{\pgfqpoint{3.157437in}{1.921647in}}{\pgfqpoint{3.154603in}{1.914806in}}{\pgfqpoint{3.154603in}{1.907673in}}%
\pgfpathcurveto{\pgfqpoint{3.154603in}{1.900540in}}{\pgfqpoint{3.157437in}{1.893698in}}{\pgfqpoint{3.162480in}{1.888655in}}%
\pgfpathcurveto{\pgfqpoint{3.167524in}{1.883611in}}{\pgfqpoint{3.174366in}{1.880777in}}{\pgfqpoint{3.181499in}{1.880777in}}%
\pgfpathlineto{\pgfqpoint{3.181499in}{1.880777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238806in}{1.842677in}}%
\pgfpathcurveto{\pgfqpoint{3.245938in}{1.842677in}}{\pgfqpoint{3.252780in}{1.845511in}}{\pgfqpoint{3.257824in}{1.850554in}}%
\pgfpathcurveto{\pgfqpoint{3.262867in}{1.855598in}}{\pgfqpoint{3.265701in}{1.862440in}}{\pgfqpoint{3.265701in}{1.869572in}}%
\pgfpathcurveto{\pgfqpoint{3.265701in}{1.876705in}}{\pgfqpoint{3.262867in}{1.883547in}}{\pgfqpoint{3.257824in}{1.888591in}}%
\pgfpathcurveto{\pgfqpoint{3.252780in}{1.893634in}}{\pgfqpoint{3.245938in}{1.896468in}}{\pgfqpoint{3.238806in}{1.896468in}}%
\pgfpathcurveto{\pgfqpoint{3.231673in}{1.896468in}}{\pgfqpoint{3.224831in}{1.893634in}}{\pgfqpoint{3.219787in}{1.888591in}}%
\pgfpathcurveto{\pgfqpoint{3.214744in}{1.883547in}}{\pgfqpoint{3.211910in}{1.876705in}}{\pgfqpoint{3.211910in}{1.869572in}}%
\pgfpathcurveto{\pgfqpoint{3.211910in}{1.862440in}}{\pgfqpoint{3.214744in}{1.855598in}}{\pgfqpoint{3.219787in}{1.850554in}}%
\pgfpathcurveto{\pgfqpoint{3.224831in}{1.845511in}}{\pgfqpoint{3.231673in}{1.842677in}}{\pgfqpoint{3.238806in}{1.842677in}}%
\pgfpathlineto{\pgfqpoint{3.238806in}{1.842677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164711in}{1.904821in}}%
\pgfpathcurveto{\pgfqpoint{3.171844in}{1.904821in}}{\pgfqpoint{3.178685in}{1.907655in}}{\pgfqpoint{3.183729in}{1.912699in}}%
\pgfpathcurveto{\pgfqpoint{3.188773in}{1.917743in}}{\pgfqpoint{3.191606in}{1.924584in}}{\pgfqpoint{3.191606in}{1.931717in}}%
\pgfpathcurveto{\pgfqpoint{3.191606in}{1.938850in}}{\pgfqpoint{3.188773in}{1.945692in}}{\pgfqpoint{3.183729in}{1.950735in}}%
\pgfpathcurveto{\pgfqpoint{3.178685in}{1.955779in}}{\pgfqpoint{3.171844in}{1.958613in}}{\pgfqpoint{3.164711in}{1.958613in}}%
\pgfpathcurveto{\pgfqpoint{3.157578in}{1.958613in}}{\pgfqpoint{3.150736in}{1.955779in}}{\pgfqpoint{3.145693in}{1.950735in}}%
\pgfpathcurveto{\pgfqpoint{3.140649in}{1.945692in}}{\pgfqpoint{3.137815in}{1.938850in}}{\pgfqpoint{3.137815in}{1.931717in}}%
\pgfpathcurveto{\pgfqpoint{3.137815in}{1.924584in}}{\pgfqpoint{3.140649in}{1.917743in}}{\pgfqpoint{3.145693in}{1.912699in}}%
\pgfpathcurveto{\pgfqpoint{3.150736in}{1.907655in}}{\pgfqpoint{3.157578in}{1.904821in}}{\pgfqpoint{3.164711in}{1.904821in}}%
\pgfpathlineto{\pgfqpoint{3.164711in}{1.904821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089840in}{1.719837in}}%
\pgfpathcurveto{\pgfqpoint{3.096973in}{1.719837in}}{\pgfqpoint{3.103814in}{1.722671in}}{\pgfqpoint{3.108858in}{1.727714in}}%
\pgfpathcurveto{\pgfqpoint{3.113902in}{1.732758in}}{\pgfqpoint{3.116735in}{1.739600in}}{\pgfqpoint{3.116735in}{1.746733in}}%
\pgfpathcurveto{\pgfqpoint{3.116735in}{1.753865in}}{\pgfqpoint{3.113902in}{1.760707in}}{\pgfqpoint{3.108858in}{1.765751in}}%
\pgfpathcurveto{\pgfqpoint{3.103814in}{1.770794in}}{\pgfqpoint{3.096973in}{1.773628in}}{\pgfqpoint{3.089840in}{1.773628in}}%
\pgfpathcurveto{\pgfqpoint{3.082707in}{1.773628in}}{\pgfqpoint{3.075865in}{1.770794in}}{\pgfqpoint{3.070822in}{1.765751in}}%
\pgfpathcurveto{\pgfqpoint{3.065778in}{1.760707in}}{\pgfqpoint{3.062944in}{1.753865in}}{\pgfqpoint{3.062944in}{1.746733in}}%
\pgfpathcurveto{\pgfqpoint{3.062944in}{1.739600in}}{\pgfqpoint{3.065778in}{1.732758in}}{\pgfqpoint{3.070822in}{1.727714in}}%
\pgfpathcurveto{\pgfqpoint{3.075865in}{1.722671in}}{\pgfqpoint{3.082707in}{1.719837in}}{\pgfqpoint{3.089840in}{1.719837in}}%
\pgfpathlineto{\pgfqpoint{3.089840in}{1.719837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237118in}{1.725384in}}%
\pgfpathcurveto{\pgfqpoint{3.244251in}{1.725384in}}{\pgfqpoint{3.251093in}{1.728218in}}{\pgfqpoint{3.256136in}{1.733261in}}%
\pgfpathcurveto{\pgfqpoint{3.261180in}{1.738305in}}{\pgfqpoint{3.264014in}{1.745147in}}{\pgfqpoint{3.264014in}{1.752279in}}%
\pgfpathcurveto{\pgfqpoint{3.264014in}{1.759412in}}{\pgfqpoint{3.261180in}{1.766254in}}{\pgfqpoint{3.256136in}{1.771298in}}%
\pgfpathcurveto{\pgfqpoint{3.251093in}{1.776341in}}{\pgfqpoint{3.244251in}{1.779175in}}{\pgfqpoint{3.237118in}{1.779175in}}%
\pgfpathcurveto{\pgfqpoint{3.229985in}{1.779175in}}{\pgfqpoint{3.223144in}{1.776341in}}{\pgfqpoint{3.218100in}{1.771298in}}%
\pgfpathcurveto{\pgfqpoint{3.213056in}{1.766254in}}{\pgfqpoint{3.210223in}{1.759412in}}{\pgfqpoint{3.210223in}{1.752279in}}%
\pgfpathcurveto{\pgfqpoint{3.210223in}{1.745147in}}{\pgfqpoint{3.213056in}{1.738305in}}{\pgfqpoint{3.218100in}{1.733261in}}%
\pgfpathcurveto{\pgfqpoint{3.223144in}{1.728218in}}{\pgfqpoint{3.229985in}{1.725384in}}{\pgfqpoint{3.237118in}{1.725384in}}%
\pgfpathlineto{\pgfqpoint{3.237118in}{1.725384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070379in}{1.723869in}}%
\pgfpathcurveto{\pgfqpoint{3.077511in}{1.723869in}}{\pgfqpoint{3.084353in}{1.726703in}}{\pgfqpoint{3.089397in}{1.731747in}}%
\pgfpathcurveto{\pgfqpoint{3.094440in}{1.736791in}}{\pgfqpoint{3.097274in}{1.743632in}}{\pgfqpoint{3.097274in}{1.750765in}}%
\pgfpathcurveto{\pgfqpoint{3.097274in}{1.757898in}}{\pgfqpoint{3.094440in}{1.764740in}}{\pgfqpoint{3.089397in}{1.769783in}}%
\pgfpathcurveto{\pgfqpoint{3.084353in}{1.774827in}}{\pgfqpoint{3.077511in}{1.777661in}}{\pgfqpoint{3.070379in}{1.777661in}}%
\pgfpathcurveto{\pgfqpoint{3.063246in}{1.777661in}}{\pgfqpoint{3.056404in}{1.774827in}}{\pgfqpoint{3.051360in}{1.769783in}}%
\pgfpathcurveto{\pgfqpoint{3.046317in}{1.764740in}}{\pgfqpoint{3.043483in}{1.757898in}}{\pgfqpoint{3.043483in}{1.750765in}}%
\pgfpathcurveto{\pgfqpoint{3.043483in}{1.743632in}}{\pgfqpoint{3.046317in}{1.736791in}}{\pgfqpoint{3.051360in}{1.731747in}}%
\pgfpathcurveto{\pgfqpoint{3.056404in}{1.726703in}}{\pgfqpoint{3.063246in}{1.723869in}}{\pgfqpoint{3.070379in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.070379in}{1.723869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111303in}{1.823007in}}%
\pgfpathcurveto{\pgfqpoint{3.118436in}{1.823007in}}{\pgfqpoint{3.125278in}{1.825841in}}{\pgfqpoint{3.130321in}{1.830884in}}%
\pgfpathcurveto{\pgfqpoint{3.135365in}{1.835928in}}{\pgfqpoint{3.138199in}{1.842770in}}{\pgfqpoint{3.138199in}{1.849902in}}%
\pgfpathcurveto{\pgfqpoint{3.138199in}{1.857035in}}{\pgfqpoint{3.135365in}{1.863877in}}{\pgfqpoint{3.130321in}{1.868920in}}%
\pgfpathcurveto{\pgfqpoint{3.125278in}{1.873964in}}{\pgfqpoint{3.118436in}{1.876798in}}{\pgfqpoint{3.111303in}{1.876798in}}%
\pgfpathcurveto{\pgfqpoint{3.104170in}{1.876798in}}{\pgfqpoint{3.097329in}{1.873964in}}{\pgfqpoint{3.092285in}{1.868920in}}%
\pgfpathcurveto{\pgfqpoint{3.087241in}{1.863877in}}{\pgfqpoint{3.084407in}{1.857035in}}{\pgfqpoint{3.084407in}{1.849902in}}%
\pgfpathcurveto{\pgfqpoint{3.084407in}{1.842770in}}{\pgfqpoint{3.087241in}{1.835928in}}{\pgfqpoint{3.092285in}{1.830884in}}%
\pgfpathcurveto{\pgfqpoint{3.097329in}{1.825841in}}{\pgfqpoint{3.104170in}{1.823007in}}{\pgfqpoint{3.111303in}{1.823007in}}%
\pgfpathlineto{\pgfqpoint{3.111303in}{1.823007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865410in}{1.754692in}}%
\pgfpathcurveto{\pgfqpoint{2.872543in}{1.754692in}}{\pgfqpoint{2.879385in}{1.757526in}}{\pgfqpoint{2.884428in}{1.762569in}}%
\pgfpathcurveto{\pgfqpoint{2.889472in}{1.767613in}}{\pgfqpoint{2.892306in}{1.774455in}}{\pgfqpoint{2.892306in}{1.781587in}}%
\pgfpathcurveto{\pgfqpoint{2.892306in}{1.788720in}}{\pgfqpoint{2.889472in}{1.795562in}}{\pgfqpoint{2.884428in}{1.800606in}}%
\pgfpathcurveto{\pgfqpoint{2.879385in}{1.805649in}}{\pgfqpoint{2.872543in}{1.808483in}}{\pgfqpoint{2.865410in}{1.808483in}}%
\pgfpathcurveto{\pgfqpoint{2.858277in}{1.808483in}}{\pgfqpoint{2.851436in}{1.805649in}}{\pgfqpoint{2.846392in}{1.800606in}}%
\pgfpathcurveto{\pgfqpoint{2.841348in}{1.795562in}}{\pgfqpoint{2.838515in}{1.788720in}}{\pgfqpoint{2.838515in}{1.781587in}}%
\pgfpathcurveto{\pgfqpoint{2.838515in}{1.774455in}}{\pgfqpoint{2.841348in}{1.767613in}}{\pgfqpoint{2.846392in}{1.762569in}}%
\pgfpathcurveto{\pgfqpoint{2.851436in}{1.757526in}}{\pgfqpoint{2.858277in}{1.754692in}}{\pgfqpoint{2.865410in}{1.754692in}}%
\pgfpathlineto{\pgfqpoint{2.865410in}{1.754692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048118in}{1.700047in}}%
\pgfpathcurveto{\pgfqpoint{3.055251in}{1.700047in}}{\pgfqpoint{3.062092in}{1.702881in}}{\pgfqpoint{3.067136in}{1.707924in}}%
\pgfpathcurveto{\pgfqpoint{3.072180in}{1.712968in}}{\pgfqpoint{3.075014in}{1.719810in}}{\pgfqpoint{3.075014in}{1.726942in}}%
\pgfpathcurveto{\pgfqpoint{3.075014in}{1.734075in}}{\pgfqpoint{3.072180in}{1.740917in}}{\pgfqpoint{3.067136in}{1.745961in}}%
\pgfpathcurveto{\pgfqpoint{3.062092in}{1.751004in}}{\pgfqpoint{3.055251in}{1.753838in}}{\pgfqpoint{3.048118in}{1.753838in}}%
\pgfpathcurveto{\pgfqpoint{3.040985in}{1.753838in}}{\pgfqpoint{3.034143in}{1.751004in}}{\pgfqpoint{3.029100in}{1.745961in}}%
\pgfpathcurveto{\pgfqpoint{3.024056in}{1.740917in}}{\pgfqpoint{3.021222in}{1.734075in}}{\pgfqpoint{3.021222in}{1.726942in}}%
\pgfpathcurveto{\pgfqpoint{3.021222in}{1.719810in}}{\pgfqpoint{3.024056in}{1.712968in}}{\pgfqpoint{3.029100in}{1.707924in}}%
\pgfpathcurveto{\pgfqpoint{3.034143in}{1.702881in}}{\pgfqpoint{3.040985in}{1.700047in}}{\pgfqpoint{3.048118in}{1.700047in}}%
\pgfpathlineto{\pgfqpoint{3.048118in}{1.700047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244227in}{1.779879in}}%
\pgfpathcurveto{\pgfqpoint{3.251360in}{1.779879in}}{\pgfqpoint{3.258202in}{1.782713in}}{\pgfqpoint{3.263246in}{1.787757in}}%
\pgfpathcurveto{\pgfqpoint{3.268289in}{1.792800in}}{\pgfqpoint{3.271123in}{1.799642in}}{\pgfqpoint{3.271123in}{1.806775in}}%
\pgfpathcurveto{\pgfqpoint{3.271123in}{1.813907in}}{\pgfqpoint{3.268289in}{1.820749in}}{\pgfqpoint{3.263246in}{1.825793in}}%
\pgfpathcurveto{\pgfqpoint{3.258202in}{1.830836in}}{\pgfqpoint{3.251360in}{1.833670in}}{\pgfqpoint{3.244227in}{1.833670in}}%
\pgfpathcurveto{\pgfqpoint{3.237095in}{1.833670in}}{\pgfqpoint{3.230253in}{1.830836in}}{\pgfqpoint{3.225209in}{1.825793in}}%
\pgfpathcurveto{\pgfqpoint{3.220166in}{1.820749in}}{\pgfqpoint{3.217332in}{1.813907in}}{\pgfqpoint{3.217332in}{1.806775in}}%
\pgfpathcurveto{\pgfqpoint{3.217332in}{1.799642in}}{\pgfqpoint{3.220166in}{1.792800in}}{\pgfqpoint{3.225209in}{1.787757in}}%
\pgfpathcurveto{\pgfqpoint{3.230253in}{1.782713in}}{\pgfqpoint{3.237095in}{1.779879in}}{\pgfqpoint{3.244227in}{1.779879in}}%
\pgfpathlineto{\pgfqpoint{3.244227in}{1.779879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338676in}{1.756121in}}%
\pgfpathcurveto{\pgfqpoint{3.345809in}{1.756121in}}{\pgfqpoint{3.352651in}{1.758955in}}{\pgfqpoint{3.357694in}{1.763999in}}%
\pgfpathcurveto{\pgfqpoint{3.362738in}{1.769043in}}{\pgfqpoint{3.365572in}{1.775884in}}{\pgfqpoint{3.365572in}{1.783017in}}%
\pgfpathcurveto{\pgfqpoint{3.365572in}{1.790150in}}{\pgfqpoint{3.362738in}{1.796991in}}{\pgfqpoint{3.357694in}{1.802035in}}%
\pgfpathcurveto{\pgfqpoint{3.352651in}{1.807079in}}{\pgfqpoint{3.345809in}{1.809913in}}{\pgfqpoint{3.338676in}{1.809913in}}%
\pgfpathcurveto{\pgfqpoint{3.331543in}{1.809913in}}{\pgfqpoint{3.324702in}{1.807079in}}{\pgfqpoint{3.319658in}{1.802035in}}%
\pgfpathcurveto{\pgfqpoint{3.314614in}{1.796991in}}{\pgfqpoint{3.311781in}{1.790150in}}{\pgfqpoint{3.311781in}{1.783017in}}%
\pgfpathcurveto{\pgfqpoint{3.311781in}{1.775884in}}{\pgfqpoint{3.314614in}{1.769043in}}{\pgfqpoint{3.319658in}{1.763999in}}%
\pgfpathcurveto{\pgfqpoint{3.324702in}{1.758955in}}{\pgfqpoint{3.331543in}{1.756121in}}{\pgfqpoint{3.338676in}{1.756121in}}%
\pgfpathlineto{\pgfqpoint{3.338676in}{1.756121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151258in}{1.651848in}}%
\pgfpathcurveto{\pgfqpoint{3.158390in}{1.651848in}}{\pgfqpoint{3.165232in}{1.654682in}}{\pgfqpoint{3.170276in}{1.659725in}}%
\pgfpathcurveto{\pgfqpoint{3.175319in}{1.664769in}}{\pgfqpoint{3.178153in}{1.671611in}}{\pgfqpoint{3.178153in}{1.678743in}}%
\pgfpathcurveto{\pgfqpoint{3.178153in}{1.685876in}}{\pgfqpoint{3.175319in}{1.692718in}}{\pgfqpoint{3.170276in}{1.697762in}}%
\pgfpathcurveto{\pgfqpoint{3.165232in}{1.702805in}}{\pgfqpoint{3.158390in}{1.705639in}}{\pgfqpoint{3.151258in}{1.705639in}}%
\pgfpathcurveto{\pgfqpoint{3.144125in}{1.705639in}}{\pgfqpoint{3.137283in}{1.702805in}}{\pgfqpoint{3.132239in}{1.697762in}}%
\pgfpathcurveto{\pgfqpoint{3.127196in}{1.692718in}}{\pgfqpoint{3.124362in}{1.685876in}}{\pgfqpoint{3.124362in}{1.678743in}}%
\pgfpathcurveto{\pgfqpoint{3.124362in}{1.671611in}}{\pgfqpoint{3.127196in}{1.664769in}}{\pgfqpoint{3.132239in}{1.659725in}}%
\pgfpathcurveto{\pgfqpoint{3.137283in}{1.654682in}}{\pgfqpoint{3.144125in}{1.651848in}}{\pgfqpoint{3.151258in}{1.651848in}}%
\pgfpathlineto{\pgfqpoint{3.151258in}{1.651848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110579in}{1.855549in}}%
\pgfpathcurveto{\pgfqpoint{3.117711in}{1.855549in}}{\pgfqpoint{3.124553in}{1.858382in}}{\pgfqpoint{3.129597in}{1.863426in}}%
\pgfpathcurveto{\pgfqpoint{3.134640in}{1.868470in}}{\pgfqpoint{3.137474in}{1.875311in}}{\pgfqpoint{3.137474in}{1.882444in}}%
\pgfpathcurveto{\pgfqpoint{3.137474in}{1.889577in}}{\pgfqpoint{3.134640in}{1.896419in}}{\pgfqpoint{3.129597in}{1.901462in}}%
\pgfpathcurveto{\pgfqpoint{3.124553in}{1.906506in}}{\pgfqpoint{3.117711in}{1.909340in}}{\pgfqpoint{3.110579in}{1.909340in}}%
\pgfpathcurveto{\pgfqpoint{3.103446in}{1.909340in}}{\pgfqpoint{3.096604in}{1.906506in}}{\pgfqpoint{3.091560in}{1.901462in}}%
\pgfpathcurveto{\pgfqpoint{3.086517in}{1.896419in}}{\pgfqpoint{3.083683in}{1.889577in}}{\pgfqpoint{3.083683in}{1.882444in}}%
\pgfpathcurveto{\pgfqpoint{3.083683in}{1.875311in}}{\pgfqpoint{3.086517in}{1.868470in}}{\pgfqpoint{3.091560in}{1.863426in}}%
\pgfpathcurveto{\pgfqpoint{3.096604in}{1.858382in}}{\pgfqpoint{3.103446in}{1.855549in}}{\pgfqpoint{3.110579in}{1.855549in}}%
\pgfpathlineto{\pgfqpoint{3.110579in}{1.855549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375017in}{1.723389in}}%
\pgfpathcurveto{\pgfqpoint{3.382149in}{1.723389in}}{\pgfqpoint{3.388991in}{1.726223in}}{\pgfqpoint{3.394035in}{1.731267in}}%
\pgfpathcurveto{\pgfqpoint{3.399078in}{1.736311in}}{\pgfqpoint{3.401912in}{1.743152in}}{\pgfqpoint{3.401912in}{1.750285in}}%
\pgfpathcurveto{\pgfqpoint{3.401912in}{1.757418in}}{\pgfqpoint{3.399078in}{1.764259in}}{\pgfqpoint{3.394035in}{1.769303in}}%
\pgfpathcurveto{\pgfqpoint{3.388991in}{1.774347in}}{\pgfqpoint{3.382149in}{1.777181in}}{\pgfqpoint{3.375017in}{1.777181in}}%
\pgfpathcurveto{\pgfqpoint{3.367884in}{1.777181in}}{\pgfqpoint{3.361042in}{1.774347in}}{\pgfqpoint{3.355998in}{1.769303in}}%
\pgfpathcurveto{\pgfqpoint{3.350955in}{1.764259in}}{\pgfqpoint{3.348121in}{1.757418in}}{\pgfqpoint{3.348121in}{1.750285in}}%
\pgfpathcurveto{\pgfqpoint{3.348121in}{1.743152in}}{\pgfqpoint{3.350955in}{1.736311in}}{\pgfqpoint{3.355998in}{1.731267in}}%
\pgfpathcurveto{\pgfqpoint{3.361042in}{1.726223in}}{\pgfqpoint{3.367884in}{1.723389in}}{\pgfqpoint{3.375017in}{1.723389in}}%
\pgfpathlineto{\pgfqpoint{3.375017in}{1.723389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095286in}{1.553186in}}%
\pgfpathcurveto{\pgfqpoint{3.102419in}{1.553186in}}{\pgfqpoint{3.109261in}{1.556020in}}{\pgfqpoint{3.114305in}{1.561064in}}%
\pgfpathcurveto{\pgfqpoint{3.119348in}{1.566108in}}{\pgfqpoint{3.122182in}{1.572949in}}{\pgfqpoint{3.122182in}{1.580082in}}%
\pgfpathcurveto{\pgfqpoint{3.122182in}{1.587215in}}{\pgfqpoint{3.119348in}{1.594057in}}{\pgfqpoint{3.114305in}{1.599100in}}%
\pgfpathcurveto{\pgfqpoint{3.109261in}{1.604144in}}{\pgfqpoint{3.102419in}{1.606978in}}{\pgfqpoint{3.095286in}{1.606978in}}%
\pgfpathcurveto{\pgfqpoint{3.088154in}{1.606978in}}{\pgfqpoint{3.081312in}{1.604144in}}{\pgfqpoint{3.076268in}{1.599100in}}%
\pgfpathcurveto{\pgfqpoint{3.071225in}{1.594057in}}{\pgfqpoint{3.068391in}{1.587215in}}{\pgfqpoint{3.068391in}{1.580082in}}%
\pgfpathcurveto{\pgfqpoint{3.068391in}{1.572949in}}{\pgfqpoint{3.071225in}{1.566108in}}{\pgfqpoint{3.076268in}{1.561064in}}%
\pgfpathcurveto{\pgfqpoint{3.081312in}{1.556020in}}{\pgfqpoint{3.088154in}{1.553186in}}{\pgfqpoint{3.095286in}{1.553186in}}%
\pgfpathlineto{\pgfqpoint{3.095286in}{1.553186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075214in}{1.786182in}}%
\pgfpathcurveto{\pgfqpoint{3.082347in}{1.786182in}}{\pgfqpoint{3.089189in}{1.789016in}}{\pgfqpoint{3.094232in}{1.794060in}}%
\pgfpathcurveto{\pgfqpoint{3.099276in}{1.799104in}}{\pgfqpoint{3.102110in}{1.805945in}}{\pgfqpoint{3.102110in}{1.813078in}}%
\pgfpathcurveto{\pgfqpoint{3.102110in}{1.820211in}}{\pgfqpoint{3.099276in}{1.827053in}}{\pgfqpoint{3.094232in}{1.832096in}}%
\pgfpathcurveto{\pgfqpoint{3.089189in}{1.837140in}}{\pgfqpoint{3.082347in}{1.839974in}}{\pgfqpoint{3.075214in}{1.839974in}}%
\pgfpathcurveto{\pgfqpoint{3.068082in}{1.839974in}}{\pgfqpoint{3.061240in}{1.837140in}}{\pgfqpoint{3.056196in}{1.832096in}}%
\pgfpathcurveto{\pgfqpoint{3.051153in}{1.827053in}}{\pgfqpoint{3.048319in}{1.820211in}}{\pgfqpoint{3.048319in}{1.813078in}}%
\pgfpathcurveto{\pgfqpoint{3.048319in}{1.805945in}}{\pgfqpoint{3.051153in}{1.799104in}}{\pgfqpoint{3.056196in}{1.794060in}}%
\pgfpathcurveto{\pgfqpoint{3.061240in}{1.789016in}}{\pgfqpoint{3.068082in}{1.786182in}}{\pgfqpoint{3.075214in}{1.786182in}}%
\pgfpathlineto{\pgfqpoint{3.075214in}{1.786182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066887in}{2.000250in}}%
\pgfpathcurveto{\pgfqpoint{3.074020in}{2.000250in}}{\pgfqpoint{3.080862in}{2.003084in}}{\pgfqpoint{3.085905in}{2.008127in}}%
\pgfpathcurveto{\pgfqpoint{3.090949in}{2.013171in}}{\pgfqpoint{3.093783in}{2.020013in}}{\pgfqpoint{3.093783in}{2.027145in}}%
\pgfpathcurveto{\pgfqpoint{3.093783in}{2.034278in}}{\pgfqpoint{3.090949in}{2.041120in}}{\pgfqpoint{3.085905in}{2.046163in}}%
\pgfpathcurveto{\pgfqpoint{3.080862in}{2.051207in}}{\pgfqpoint{3.074020in}{2.054041in}}{\pgfqpoint{3.066887in}{2.054041in}}%
\pgfpathcurveto{\pgfqpoint{3.059754in}{2.054041in}}{\pgfqpoint{3.052913in}{2.051207in}}{\pgfqpoint{3.047869in}{2.046163in}}%
\pgfpathcurveto{\pgfqpoint{3.042825in}{2.041120in}}{\pgfqpoint{3.039992in}{2.034278in}}{\pgfqpoint{3.039992in}{2.027145in}}%
\pgfpathcurveto{\pgfqpoint{3.039992in}{2.020013in}}{\pgfqpoint{3.042825in}{2.013171in}}{\pgfqpoint{3.047869in}{2.008127in}}%
\pgfpathcurveto{\pgfqpoint{3.052913in}{2.003084in}}{\pgfqpoint{3.059754in}{2.000250in}}{\pgfqpoint{3.066887in}{2.000250in}}%
\pgfpathlineto{\pgfqpoint{3.066887in}{2.000250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153466in}{1.915480in}}%
\pgfpathcurveto{\pgfqpoint{3.160599in}{1.915480in}}{\pgfqpoint{3.167440in}{1.918314in}}{\pgfqpoint{3.172484in}{1.923358in}}%
\pgfpathcurveto{\pgfqpoint{3.177528in}{1.928401in}}{\pgfqpoint{3.180361in}{1.935243in}}{\pgfqpoint{3.180361in}{1.942376in}}%
\pgfpathcurveto{\pgfqpoint{3.180361in}{1.949509in}}{\pgfqpoint{3.177528in}{1.956350in}}{\pgfqpoint{3.172484in}{1.961394in}}%
\pgfpathcurveto{\pgfqpoint{3.167440in}{1.966438in}}{\pgfqpoint{3.160599in}{1.969272in}}{\pgfqpoint{3.153466in}{1.969272in}}%
\pgfpathcurveto{\pgfqpoint{3.146333in}{1.969272in}}{\pgfqpoint{3.139491in}{1.966438in}}{\pgfqpoint{3.134448in}{1.961394in}}%
\pgfpathcurveto{\pgfqpoint{3.129404in}{1.956350in}}{\pgfqpoint{3.126570in}{1.949509in}}{\pgfqpoint{3.126570in}{1.942376in}}%
\pgfpathcurveto{\pgfqpoint{3.126570in}{1.935243in}}{\pgfqpoint{3.129404in}{1.928401in}}{\pgfqpoint{3.134448in}{1.923358in}}%
\pgfpathcurveto{\pgfqpoint{3.139491in}{1.918314in}}{\pgfqpoint{3.146333in}{1.915480in}}{\pgfqpoint{3.153466in}{1.915480in}}%
\pgfpathlineto{\pgfqpoint{3.153466in}{1.915480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977575in}{1.693800in}}%
\pgfpathcurveto{\pgfqpoint{2.984708in}{1.693800in}}{\pgfqpoint{2.991549in}{1.696633in}}{\pgfqpoint{2.996593in}{1.701677in}}%
\pgfpathcurveto{\pgfqpoint{3.001637in}{1.706721in}}{\pgfqpoint{3.004471in}{1.713562in}}{\pgfqpoint{3.004471in}{1.720695in}}%
\pgfpathcurveto{\pgfqpoint{3.004471in}{1.727828in}}{\pgfqpoint{3.001637in}{1.734670in}}{\pgfqpoint{2.996593in}{1.739713in}}%
\pgfpathcurveto{\pgfqpoint{2.991549in}{1.744757in}}{\pgfqpoint{2.984708in}{1.747591in}}{\pgfqpoint{2.977575in}{1.747591in}}%
\pgfpathcurveto{\pgfqpoint{2.970442in}{1.747591in}}{\pgfqpoint{2.963601in}{1.744757in}}{\pgfqpoint{2.958557in}{1.739713in}}%
\pgfpathcurveto{\pgfqpoint{2.953513in}{1.734670in}}{\pgfqpoint{2.950679in}{1.727828in}}{\pgfqpoint{2.950679in}{1.720695in}}%
\pgfpathcurveto{\pgfqpoint{2.950679in}{1.713562in}}{\pgfqpoint{2.953513in}{1.706721in}}{\pgfqpoint{2.958557in}{1.701677in}}%
\pgfpathcurveto{\pgfqpoint{2.963601in}{1.696633in}}{\pgfqpoint{2.970442in}{1.693800in}}{\pgfqpoint{2.977575in}{1.693800in}}%
\pgfpathlineto{\pgfqpoint{2.977575in}{1.693800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437591in}{1.771190in}}%
\pgfpathcurveto{\pgfqpoint{3.444724in}{1.771190in}}{\pgfqpoint{3.451566in}{1.774024in}}{\pgfqpoint{3.456609in}{1.779068in}}%
\pgfpathcurveto{\pgfqpoint{3.461653in}{1.784111in}}{\pgfqpoint{3.464487in}{1.790953in}}{\pgfqpoint{3.464487in}{1.798086in}}%
\pgfpathcurveto{\pgfqpoint{3.464487in}{1.805219in}}{\pgfqpoint{3.461653in}{1.812060in}}{\pgfqpoint{3.456609in}{1.817104in}}%
\pgfpathcurveto{\pgfqpoint{3.451566in}{1.822148in}}{\pgfqpoint{3.444724in}{1.824981in}}{\pgfqpoint{3.437591in}{1.824981in}}%
\pgfpathcurveto{\pgfqpoint{3.430458in}{1.824981in}}{\pgfqpoint{3.423617in}{1.822148in}}{\pgfqpoint{3.418573in}{1.817104in}}%
\pgfpathcurveto{\pgfqpoint{3.413529in}{1.812060in}}{\pgfqpoint{3.410695in}{1.805219in}}{\pgfqpoint{3.410695in}{1.798086in}}%
\pgfpathcurveto{\pgfqpoint{3.410695in}{1.790953in}}{\pgfqpoint{3.413529in}{1.784111in}}{\pgfqpoint{3.418573in}{1.779068in}}%
\pgfpathcurveto{\pgfqpoint{3.423617in}{1.774024in}}{\pgfqpoint{3.430458in}{1.771190in}}{\pgfqpoint{3.437591in}{1.771190in}}%
\pgfpathlineto{\pgfqpoint{3.437591in}{1.771190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982801in}{1.923289in}}%
\pgfpathcurveto{\pgfqpoint{2.989934in}{1.923289in}}{\pgfqpoint{2.996776in}{1.926123in}}{\pgfqpoint{3.001820in}{1.931167in}}%
\pgfpathcurveto{\pgfqpoint{3.006863in}{1.936210in}}{\pgfqpoint{3.009697in}{1.943052in}}{\pgfqpoint{3.009697in}{1.950185in}}%
\pgfpathcurveto{\pgfqpoint{3.009697in}{1.957318in}}{\pgfqpoint{3.006863in}{1.964159in}}{\pgfqpoint{3.001820in}{1.969203in}}%
\pgfpathcurveto{\pgfqpoint{2.996776in}{1.974247in}}{\pgfqpoint{2.989934in}{1.977081in}}{\pgfqpoint{2.982801in}{1.977081in}}%
\pgfpathcurveto{\pgfqpoint{2.975669in}{1.977081in}}{\pgfqpoint{2.968827in}{1.974247in}}{\pgfqpoint{2.963783in}{1.969203in}}%
\pgfpathcurveto{\pgfqpoint{2.958740in}{1.964159in}}{\pgfqpoint{2.955906in}{1.957318in}}{\pgfqpoint{2.955906in}{1.950185in}}%
\pgfpathcurveto{\pgfqpoint{2.955906in}{1.943052in}}{\pgfqpoint{2.958740in}{1.936210in}}{\pgfqpoint{2.963783in}{1.931167in}}%
\pgfpathcurveto{\pgfqpoint{2.968827in}{1.926123in}}{\pgfqpoint{2.975669in}{1.923289in}}{\pgfqpoint{2.982801in}{1.923289in}}%
\pgfpathlineto{\pgfqpoint{2.982801in}{1.923289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967082in}{1.652085in}}%
\pgfpathcurveto{\pgfqpoint{2.974215in}{1.652085in}}{\pgfqpoint{2.981057in}{1.654918in}}{\pgfqpoint{2.986100in}{1.659962in}}%
\pgfpathcurveto{\pgfqpoint{2.991144in}{1.665006in}}{\pgfqpoint{2.993978in}{1.671847in}}{\pgfqpoint{2.993978in}{1.678980in}}%
\pgfpathcurveto{\pgfqpoint{2.993978in}{1.686113in}}{\pgfqpoint{2.991144in}{1.692955in}}{\pgfqpoint{2.986100in}{1.697998in}}%
\pgfpathcurveto{\pgfqpoint{2.981057in}{1.703042in}}{\pgfqpoint{2.974215in}{1.705876in}}{\pgfqpoint{2.967082in}{1.705876in}}%
\pgfpathcurveto{\pgfqpoint{2.959949in}{1.705876in}}{\pgfqpoint{2.953108in}{1.703042in}}{\pgfqpoint{2.948064in}{1.697998in}}%
\pgfpathcurveto{\pgfqpoint{2.943020in}{1.692955in}}{\pgfqpoint{2.940187in}{1.686113in}}{\pgfqpoint{2.940187in}{1.678980in}}%
\pgfpathcurveto{\pgfqpoint{2.940187in}{1.671847in}}{\pgfqpoint{2.943020in}{1.665006in}}{\pgfqpoint{2.948064in}{1.659962in}}%
\pgfpathcurveto{\pgfqpoint{2.953108in}{1.654918in}}{\pgfqpoint{2.959949in}{1.652085in}}{\pgfqpoint{2.967082in}{1.652085in}}%
\pgfpathlineto{\pgfqpoint{2.967082in}{1.652085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128110in}{1.689286in}}%
\pgfpathcurveto{\pgfqpoint{3.135243in}{1.689286in}}{\pgfqpoint{3.142085in}{1.692120in}}{\pgfqpoint{3.147128in}{1.697164in}}%
\pgfpathcurveto{\pgfqpoint{3.152172in}{1.702208in}}{\pgfqpoint{3.155006in}{1.709049in}}{\pgfqpoint{3.155006in}{1.716182in}}%
\pgfpathcurveto{\pgfqpoint{3.155006in}{1.723315in}}{\pgfqpoint{3.152172in}{1.730157in}}{\pgfqpoint{3.147128in}{1.735200in}}%
\pgfpathcurveto{\pgfqpoint{3.142085in}{1.740244in}}{\pgfqpoint{3.135243in}{1.743078in}}{\pgfqpoint{3.128110in}{1.743078in}}%
\pgfpathcurveto{\pgfqpoint{3.120977in}{1.743078in}}{\pgfqpoint{3.114136in}{1.740244in}}{\pgfqpoint{3.109092in}{1.735200in}}%
\pgfpathcurveto{\pgfqpoint{3.104048in}{1.730157in}}{\pgfqpoint{3.101214in}{1.723315in}}{\pgfqpoint{3.101214in}{1.716182in}}%
\pgfpathcurveto{\pgfqpoint{3.101214in}{1.709049in}}{\pgfqpoint{3.104048in}{1.702208in}}{\pgfqpoint{3.109092in}{1.697164in}}%
\pgfpathcurveto{\pgfqpoint{3.114136in}{1.692120in}}{\pgfqpoint{3.120977in}{1.689286in}}{\pgfqpoint{3.128110in}{1.689286in}}%
\pgfpathlineto{\pgfqpoint{3.128110in}{1.689286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908131in}{1.766330in}}%
\pgfpathcurveto{\pgfqpoint{2.915264in}{1.766330in}}{\pgfqpoint{2.922105in}{1.769164in}}{\pgfqpoint{2.927149in}{1.774208in}}%
\pgfpathcurveto{\pgfqpoint{2.932193in}{1.779251in}}{\pgfqpoint{2.935027in}{1.786093in}}{\pgfqpoint{2.935027in}{1.793226in}}%
\pgfpathcurveto{\pgfqpoint{2.935027in}{1.800359in}}{\pgfqpoint{2.932193in}{1.807200in}}{\pgfqpoint{2.927149in}{1.812244in}}%
\pgfpathcurveto{\pgfqpoint{2.922105in}{1.817288in}}{\pgfqpoint{2.915264in}{1.820122in}}{\pgfqpoint{2.908131in}{1.820122in}}%
\pgfpathcurveto{\pgfqpoint{2.900998in}{1.820122in}}{\pgfqpoint{2.894156in}{1.817288in}}{\pgfqpoint{2.889113in}{1.812244in}}%
\pgfpathcurveto{\pgfqpoint{2.884069in}{1.807200in}}{\pgfqpoint{2.881235in}{1.800359in}}{\pgfqpoint{2.881235in}{1.793226in}}%
\pgfpathcurveto{\pgfqpoint{2.881235in}{1.786093in}}{\pgfqpoint{2.884069in}{1.779251in}}{\pgfqpoint{2.889113in}{1.774208in}}%
\pgfpathcurveto{\pgfqpoint{2.894156in}{1.769164in}}{\pgfqpoint{2.900998in}{1.766330in}}{\pgfqpoint{2.908131in}{1.766330in}}%
\pgfpathlineto{\pgfqpoint{2.908131in}{1.766330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901863in}{1.740235in}}%
\pgfpathcurveto{\pgfqpoint{2.908996in}{1.740235in}}{\pgfqpoint{2.915838in}{1.743069in}}{\pgfqpoint{2.920881in}{1.748113in}}%
\pgfpathcurveto{\pgfqpoint{2.925925in}{1.753157in}}{\pgfqpoint{2.928759in}{1.759998in}}{\pgfqpoint{2.928759in}{1.767131in}}%
\pgfpathcurveto{\pgfqpoint{2.928759in}{1.774264in}}{\pgfqpoint{2.925925in}{1.781106in}}{\pgfqpoint{2.920881in}{1.786149in}}%
\pgfpathcurveto{\pgfqpoint{2.915838in}{1.791193in}}{\pgfqpoint{2.908996in}{1.794027in}}{\pgfqpoint{2.901863in}{1.794027in}}%
\pgfpathcurveto{\pgfqpoint{2.894730in}{1.794027in}}{\pgfqpoint{2.887889in}{1.791193in}}{\pgfqpoint{2.882845in}{1.786149in}}%
\pgfpathcurveto{\pgfqpoint{2.877801in}{1.781106in}}{\pgfqpoint{2.874967in}{1.774264in}}{\pgfqpoint{2.874967in}{1.767131in}}%
\pgfpathcurveto{\pgfqpoint{2.874967in}{1.759998in}}{\pgfqpoint{2.877801in}{1.753157in}}{\pgfqpoint{2.882845in}{1.748113in}}%
\pgfpathcurveto{\pgfqpoint{2.887889in}{1.743069in}}{\pgfqpoint{2.894730in}{1.740235in}}{\pgfqpoint{2.901863in}{1.740235in}}%
\pgfpathlineto{\pgfqpoint{2.901863in}{1.740235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964130in}{1.813352in}}%
\pgfpathcurveto{\pgfqpoint{2.971262in}{1.813352in}}{\pgfqpoint{2.978104in}{1.816186in}}{\pgfqpoint{2.983148in}{1.821230in}}%
\pgfpathcurveto{\pgfqpoint{2.988191in}{1.826274in}}{\pgfqpoint{2.991025in}{1.833115in}}{\pgfqpoint{2.991025in}{1.840248in}}%
\pgfpathcurveto{\pgfqpoint{2.991025in}{1.847381in}}{\pgfqpoint{2.988191in}{1.854223in}}{\pgfqpoint{2.983148in}{1.859266in}}%
\pgfpathcurveto{\pgfqpoint{2.978104in}{1.864310in}}{\pgfqpoint{2.971262in}{1.867144in}}{\pgfqpoint{2.964130in}{1.867144in}}%
\pgfpathcurveto{\pgfqpoint{2.956997in}{1.867144in}}{\pgfqpoint{2.950155in}{1.864310in}}{\pgfqpoint{2.945111in}{1.859266in}}%
\pgfpathcurveto{\pgfqpoint{2.940068in}{1.854223in}}{\pgfqpoint{2.937234in}{1.847381in}}{\pgfqpoint{2.937234in}{1.840248in}}%
\pgfpathcurveto{\pgfqpoint{2.937234in}{1.833115in}}{\pgfqpoint{2.940068in}{1.826274in}}{\pgfqpoint{2.945111in}{1.821230in}}%
\pgfpathcurveto{\pgfqpoint{2.950155in}{1.816186in}}{\pgfqpoint{2.956997in}{1.813352in}}{\pgfqpoint{2.964130in}{1.813352in}}%
\pgfpathlineto{\pgfqpoint{2.964130in}{1.813352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712760in}{1.701007in}}%
\pgfpathcurveto{\pgfqpoint{3.719893in}{1.701007in}}{\pgfqpoint{3.726735in}{1.703841in}}{\pgfqpoint{3.731778in}{1.708884in}}%
\pgfpathcurveto{\pgfqpoint{3.736822in}{1.713928in}}{\pgfqpoint{3.739656in}{1.720769in}}{\pgfqpoint{3.739656in}{1.727902in}}%
\pgfpathcurveto{\pgfqpoint{3.739656in}{1.735035in}}{\pgfqpoint{3.736822in}{1.741877in}}{\pgfqpoint{3.731778in}{1.746920in}}%
\pgfpathcurveto{\pgfqpoint{3.726735in}{1.751964in}}{\pgfqpoint{3.719893in}{1.754798in}}{\pgfqpoint{3.712760in}{1.754798in}}%
\pgfpathcurveto{\pgfqpoint{3.705627in}{1.754798in}}{\pgfqpoint{3.698786in}{1.751964in}}{\pgfqpoint{3.693742in}{1.746920in}}%
\pgfpathcurveto{\pgfqpoint{3.688698in}{1.741877in}}{\pgfqpoint{3.685864in}{1.735035in}}{\pgfqpoint{3.685864in}{1.727902in}}%
\pgfpathcurveto{\pgfqpoint{3.685864in}{1.720769in}}{\pgfqpoint{3.688698in}{1.713928in}}{\pgfqpoint{3.693742in}{1.708884in}}%
\pgfpathcurveto{\pgfqpoint{3.698786in}{1.703841in}}{\pgfqpoint{3.705627in}{1.701007in}}{\pgfqpoint{3.712760in}{1.701007in}}%
\pgfpathlineto{\pgfqpoint{3.712760in}{1.701007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022095in}{1.447973in}}%
\pgfpathcurveto{\pgfqpoint{3.029228in}{1.447973in}}{\pgfqpoint{3.036069in}{1.450807in}}{\pgfqpoint{3.041113in}{1.455851in}}%
\pgfpathcurveto{\pgfqpoint{3.046157in}{1.460895in}}{\pgfqpoint{3.048991in}{1.467736in}}{\pgfqpoint{3.048991in}{1.474869in}}%
\pgfpathcurveto{\pgfqpoint{3.048991in}{1.482002in}}{\pgfqpoint{3.046157in}{1.488844in}}{\pgfqpoint{3.041113in}{1.493887in}}%
\pgfpathcurveto{\pgfqpoint{3.036069in}{1.498931in}}{\pgfqpoint{3.029228in}{1.501765in}}{\pgfqpoint{3.022095in}{1.501765in}}%
\pgfpathcurveto{\pgfqpoint{3.014962in}{1.501765in}}{\pgfqpoint{3.008121in}{1.498931in}}{\pgfqpoint{3.003077in}{1.493887in}}%
\pgfpathcurveto{\pgfqpoint{2.998033in}{1.488844in}}{\pgfqpoint{2.995199in}{1.482002in}}{\pgfqpoint{2.995199in}{1.474869in}}%
\pgfpathcurveto{\pgfqpoint{2.995199in}{1.467736in}}{\pgfqpoint{2.998033in}{1.460895in}}{\pgfqpoint{3.003077in}{1.455851in}}%
\pgfpathcurveto{\pgfqpoint{3.008121in}{1.450807in}}{\pgfqpoint{3.014962in}{1.447973in}}{\pgfqpoint{3.022095in}{1.447973in}}%
\pgfpathlineto{\pgfqpoint{3.022095in}{1.447973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074525in}{1.589502in}}%
\pgfpathcurveto{\pgfqpoint{3.081658in}{1.589502in}}{\pgfqpoint{3.088500in}{1.592336in}}{\pgfqpoint{3.093543in}{1.597380in}}%
\pgfpathcurveto{\pgfqpoint{3.098587in}{1.602423in}}{\pgfqpoint{3.101421in}{1.609265in}}{\pgfqpoint{3.101421in}{1.616398in}}%
\pgfpathcurveto{\pgfqpoint{3.101421in}{1.623531in}}{\pgfqpoint{3.098587in}{1.630372in}}{\pgfqpoint{3.093543in}{1.635416in}}%
\pgfpathcurveto{\pgfqpoint{3.088500in}{1.640460in}}{\pgfqpoint{3.081658in}{1.643294in}}{\pgfqpoint{3.074525in}{1.643294in}}%
\pgfpathcurveto{\pgfqpoint{3.067392in}{1.643294in}}{\pgfqpoint{3.060551in}{1.640460in}}{\pgfqpoint{3.055507in}{1.635416in}}%
\pgfpathcurveto{\pgfqpoint{3.050463in}{1.630372in}}{\pgfqpoint{3.047629in}{1.623531in}}{\pgfqpoint{3.047629in}{1.616398in}}%
\pgfpathcurveto{\pgfqpoint{3.047629in}{1.609265in}}{\pgfqpoint{3.050463in}{1.602423in}}{\pgfqpoint{3.055507in}{1.597380in}}%
\pgfpathcurveto{\pgfqpoint{3.060551in}{1.592336in}}{\pgfqpoint{3.067392in}{1.589502in}}{\pgfqpoint{3.074525in}{1.589502in}}%
\pgfpathlineto{\pgfqpoint{3.074525in}{1.589502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244698in}{1.812990in}}%
\pgfpathcurveto{\pgfqpoint{3.251830in}{1.812990in}}{\pgfqpoint{3.258672in}{1.815824in}}{\pgfqpoint{3.263716in}{1.820868in}}%
\pgfpathcurveto{\pgfqpoint{3.268759in}{1.825911in}}{\pgfqpoint{3.271593in}{1.832753in}}{\pgfqpoint{3.271593in}{1.839886in}}%
\pgfpathcurveto{\pgfqpoint{3.271593in}{1.847019in}}{\pgfqpoint{3.268759in}{1.853860in}}{\pgfqpoint{3.263716in}{1.858904in}}%
\pgfpathcurveto{\pgfqpoint{3.258672in}{1.863948in}}{\pgfqpoint{3.251830in}{1.866781in}}{\pgfqpoint{3.244698in}{1.866781in}}%
\pgfpathcurveto{\pgfqpoint{3.237565in}{1.866781in}}{\pgfqpoint{3.230723in}{1.863948in}}{\pgfqpoint{3.225679in}{1.858904in}}%
\pgfpathcurveto{\pgfqpoint{3.220636in}{1.853860in}}{\pgfqpoint{3.217802in}{1.847019in}}{\pgfqpoint{3.217802in}{1.839886in}}%
\pgfpathcurveto{\pgfqpoint{3.217802in}{1.832753in}}{\pgfqpoint{3.220636in}{1.825911in}}{\pgfqpoint{3.225679in}{1.820868in}}%
\pgfpathcurveto{\pgfqpoint{3.230723in}{1.815824in}}{\pgfqpoint{3.237565in}{1.812990in}}{\pgfqpoint{3.244698in}{1.812990in}}%
\pgfpathlineto{\pgfqpoint{3.244698in}{1.812990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924445in}{1.843546in}}%
\pgfpathcurveto{\pgfqpoint{2.931577in}{1.843546in}}{\pgfqpoint{2.938419in}{1.846380in}}{\pgfqpoint{2.943463in}{1.851424in}}%
\pgfpathcurveto{\pgfqpoint{2.948506in}{1.856468in}}{\pgfqpoint{2.951340in}{1.863309in}}{\pgfqpoint{2.951340in}{1.870442in}}%
\pgfpathcurveto{\pgfqpoint{2.951340in}{1.877575in}}{\pgfqpoint{2.948506in}{1.884417in}}{\pgfqpoint{2.943463in}{1.889460in}}%
\pgfpathcurveto{\pgfqpoint{2.938419in}{1.894504in}}{\pgfqpoint{2.931577in}{1.897338in}}{\pgfqpoint{2.924445in}{1.897338in}}%
\pgfpathcurveto{\pgfqpoint{2.917312in}{1.897338in}}{\pgfqpoint{2.910470in}{1.894504in}}{\pgfqpoint{2.905426in}{1.889460in}}%
\pgfpathcurveto{\pgfqpoint{2.900383in}{1.884417in}}{\pgfqpoint{2.897549in}{1.877575in}}{\pgfqpoint{2.897549in}{1.870442in}}%
\pgfpathcurveto{\pgfqpoint{2.897549in}{1.863309in}}{\pgfqpoint{2.900383in}{1.856468in}}{\pgfqpoint{2.905426in}{1.851424in}}%
\pgfpathcurveto{\pgfqpoint{2.910470in}{1.846380in}}{\pgfqpoint{2.917312in}{1.843546in}}{\pgfqpoint{2.924445in}{1.843546in}}%
\pgfpathlineto{\pgfqpoint{2.924445in}{1.843546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041509in}{1.971125in}}%
\pgfpathcurveto{\pgfqpoint{3.048642in}{1.971125in}}{\pgfqpoint{3.055483in}{1.973958in}}{\pgfqpoint{3.060527in}{1.979002in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{1.984046in}}{\pgfqpoint{3.068404in}{1.990887in}}{\pgfqpoint{3.068404in}{1.998020in}}%
\pgfpathcurveto{\pgfqpoint{3.068404in}{2.005153in}}{\pgfqpoint{3.065571in}{2.011995in}}{\pgfqpoint{3.060527in}{2.017038in}}%
\pgfpathcurveto{\pgfqpoint{3.055483in}{2.022082in}}{\pgfqpoint{3.048642in}{2.024916in}}{\pgfqpoint{3.041509in}{2.024916in}}%
\pgfpathcurveto{\pgfqpoint{3.034376in}{2.024916in}}{\pgfqpoint{3.027534in}{2.022082in}}{\pgfqpoint{3.022491in}{2.017038in}}%
\pgfpathcurveto{\pgfqpoint{3.017447in}{2.011995in}}{\pgfqpoint{3.014613in}{2.005153in}}{\pgfqpoint{3.014613in}{1.998020in}}%
\pgfpathcurveto{\pgfqpoint{3.014613in}{1.990887in}}{\pgfqpoint{3.017447in}{1.984046in}}{\pgfqpoint{3.022491in}{1.979002in}}%
\pgfpathcurveto{\pgfqpoint{3.027534in}{1.973958in}}{\pgfqpoint{3.034376in}{1.971125in}}{\pgfqpoint{3.041509in}{1.971125in}}%
\pgfpathlineto{\pgfqpoint{3.041509in}{1.971125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057376in}{1.916855in}}%
\pgfpathcurveto{\pgfqpoint{3.064509in}{1.916855in}}{\pgfqpoint{3.071351in}{1.919689in}}{\pgfqpoint{3.076394in}{1.924732in}}%
\pgfpathcurveto{\pgfqpoint{3.081438in}{1.929776in}}{\pgfqpoint{3.084272in}{1.936618in}}{\pgfqpoint{3.084272in}{1.943751in}}%
\pgfpathcurveto{\pgfqpoint{3.084272in}{1.950883in}}{\pgfqpoint{3.081438in}{1.957725in}}{\pgfqpoint{3.076394in}{1.962769in}}%
\pgfpathcurveto{\pgfqpoint{3.071351in}{1.967812in}}{\pgfqpoint{3.064509in}{1.970646in}}{\pgfqpoint{3.057376in}{1.970646in}}%
\pgfpathcurveto{\pgfqpoint{3.050243in}{1.970646in}}{\pgfqpoint{3.043402in}{1.967812in}}{\pgfqpoint{3.038358in}{1.962769in}}%
\pgfpathcurveto{\pgfqpoint{3.033314in}{1.957725in}}{\pgfqpoint{3.030480in}{1.950883in}}{\pgfqpoint{3.030480in}{1.943751in}}%
\pgfpathcurveto{\pgfqpoint{3.030480in}{1.936618in}}{\pgfqpoint{3.033314in}{1.929776in}}{\pgfqpoint{3.038358in}{1.924732in}}%
\pgfpathcurveto{\pgfqpoint{3.043402in}{1.919689in}}{\pgfqpoint{3.050243in}{1.916855in}}{\pgfqpoint{3.057376in}{1.916855in}}%
\pgfpathlineto{\pgfqpoint{3.057376in}{1.916855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769138in}{1.567103in}}%
\pgfpathcurveto{\pgfqpoint{2.776270in}{1.567103in}}{\pgfqpoint{2.783112in}{1.569937in}}{\pgfqpoint{2.788156in}{1.574980in}}%
\pgfpathcurveto{\pgfqpoint{2.793199in}{1.580024in}}{\pgfqpoint{2.796033in}{1.586866in}}{\pgfqpoint{2.796033in}{1.593998in}}%
\pgfpathcurveto{\pgfqpoint{2.796033in}{1.601131in}}{\pgfqpoint{2.793199in}{1.607973in}}{\pgfqpoint{2.788156in}{1.613017in}}%
\pgfpathcurveto{\pgfqpoint{2.783112in}{1.618060in}}{\pgfqpoint{2.776270in}{1.620894in}}{\pgfqpoint{2.769138in}{1.620894in}}%
\pgfpathcurveto{\pgfqpoint{2.762005in}{1.620894in}}{\pgfqpoint{2.755163in}{1.618060in}}{\pgfqpoint{2.750119in}{1.613017in}}%
\pgfpathcurveto{\pgfqpoint{2.745076in}{1.607973in}}{\pgfqpoint{2.742242in}{1.601131in}}{\pgfqpoint{2.742242in}{1.593998in}}%
\pgfpathcurveto{\pgfqpoint{2.742242in}{1.586866in}}{\pgfqpoint{2.745076in}{1.580024in}}{\pgfqpoint{2.750119in}{1.574980in}}%
\pgfpathcurveto{\pgfqpoint{2.755163in}{1.569937in}}{\pgfqpoint{2.762005in}{1.567103in}}{\pgfqpoint{2.769138in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{2.769138in}{1.567103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900843in}{1.751572in}}%
\pgfpathcurveto{\pgfqpoint{2.907976in}{1.751572in}}{\pgfqpoint{2.914817in}{1.754406in}}{\pgfqpoint{2.919861in}{1.759449in}}%
\pgfpathcurveto{\pgfqpoint{2.924904in}{1.764493in}}{\pgfqpoint{2.927738in}{1.771335in}}{\pgfqpoint{2.927738in}{1.778467in}}%
\pgfpathcurveto{\pgfqpoint{2.927738in}{1.785600in}}{\pgfqpoint{2.924904in}{1.792442in}}{\pgfqpoint{2.919861in}{1.797486in}}%
\pgfpathcurveto{\pgfqpoint{2.914817in}{1.802529in}}{\pgfqpoint{2.907976in}{1.805363in}}{\pgfqpoint{2.900843in}{1.805363in}}%
\pgfpathcurveto{\pgfqpoint{2.893710in}{1.805363in}}{\pgfqpoint{2.886868in}{1.802529in}}{\pgfqpoint{2.881825in}{1.797486in}}%
\pgfpathcurveto{\pgfqpoint{2.876781in}{1.792442in}}{\pgfqpoint{2.873947in}{1.785600in}}{\pgfqpoint{2.873947in}{1.778467in}}%
\pgfpathcurveto{\pgfqpoint{2.873947in}{1.771335in}}{\pgfqpoint{2.876781in}{1.764493in}}{\pgfqpoint{2.881825in}{1.759449in}}%
\pgfpathcurveto{\pgfqpoint{2.886868in}{1.754406in}}{\pgfqpoint{2.893710in}{1.751572in}}{\pgfqpoint{2.900843in}{1.751572in}}%
\pgfpathlineto{\pgfqpoint{2.900843in}{1.751572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483306in}{1.974904in}}%
\pgfpathcurveto{\pgfqpoint{3.490439in}{1.974904in}}{\pgfqpoint{3.497281in}{1.977738in}}{\pgfqpoint{3.502324in}{1.982782in}}%
\pgfpathcurveto{\pgfqpoint{3.507368in}{1.987826in}}{\pgfqpoint{3.510202in}{1.994667in}}{\pgfqpoint{3.510202in}{2.001800in}}%
\pgfpathcurveto{\pgfqpoint{3.510202in}{2.008933in}}{\pgfqpoint{3.507368in}{2.015775in}}{\pgfqpoint{3.502324in}{2.020818in}}%
\pgfpathcurveto{\pgfqpoint{3.497281in}{2.025862in}}{\pgfqpoint{3.490439in}{2.028696in}}{\pgfqpoint{3.483306in}{2.028696in}}%
\pgfpathcurveto{\pgfqpoint{3.476173in}{2.028696in}}{\pgfqpoint{3.469332in}{2.025862in}}{\pgfqpoint{3.464288in}{2.020818in}}%
\pgfpathcurveto{\pgfqpoint{3.459244in}{2.015775in}}{\pgfqpoint{3.456410in}{2.008933in}}{\pgfqpoint{3.456410in}{2.001800in}}%
\pgfpathcurveto{\pgfqpoint{3.456410in}{1.994667in}}{\pgfqpoint{3.459244in}{1.987826in}}{\pgfqpoint{3.464288in}{1.982782in}}%
\pgfpathcurveto{\pgfqpoint{3.469332in}{1.977738in}}{\pgfqpoint{3.476173in}{1.974904in}}{\pgfqpoint{3.483306in}{1.974904in}}%
\pgfpathlineto{\pgfqpoint{3.483306in}{1.974904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947298in}{1.645179in}}%
\pgfpathcurveto{\pgfqpoint{2.954430in}{1.645179in}}{\pgfqpoint{2.961272in}{1.648012in}}{\pgfqpoint{2.966316in}{1.653056in}}%
\pgfpathcurveto{\pgfqpoint{2.971359in}{1.658100in}}{\pgfqpoint{2.974193in}{1.664941in}}{\pgfqpoint{2.974193in}{1.672074in}}%
\pgfpathcurveto{\pgfqpoint{2.974193in}{1.679207in}}{\pgfqpoint{2.971359in}{1.686049in}}{\pgfqpoint{2.966316in}{1.691092in}}%
\pgfpathcurveto{\pgfqpoint{2.961272in}{1.696136in}}{\pgfqpoint{2.954430in}{1.698970in}}{\pgfqpoint{2.947298in}{1.698970in}}%
\pgfpathcurveto{\pgfqpoint{2.940165in}{1.698970in}}{\pgfqpoint{2.933323in}{1.696136in}}{\pgfqpoint{2.928279in}{1.691092in}}%
\pgfpathcurveto{\pgfqpoint{2.923236in}{1.686049in}}{\pgfqpoint{2.920402in}{1.679207in}}{\pgfqpoint{2.920402in}{1.672074in}}%
\pgfpathcurveto{\pgfqpoint{2.920402in}{1.664941in}}{\pgfqpoint{2.923236in}{1.658100in}}{\pgfqpoint{2.928279in}{1.653056in}}%
\pgfpathcurveto{\pgfqpoint{2.933323in}{1.648012in}}{\pgfqpoint{2.940165in}{1.645179in}}{\pgfqpoint{2.947298in}{1.645179in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{1.645179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036239in}{1.654769in}}%
\pgfpathcurveto{\pgfqpoint{3.043372in}{1.654769in}}{\pgfqpoint{3.050214in}{1.657603in}}{\pgfqpoint{3.055257in}{1.662647in}}%
\pgfpathcurveto{\pgfqpoint{3.060301in}{1.667690in}}{\pgfqpoint{3.063135in}{1.674532in}}{\pgfqpoint{3.063135in}{1.681665in}}%
\pgfpathcurveto{\pgfqpoint{3.063135in}{1.688798in}}{\pgfqpoint{3.060301in}{1.695639in}}{\pgfqpoint{3.055257in}{1.700683in}}%
\pgfpathcurveto{\pgfqpoint{3.050214in}{1.705727in}}{\pgfqpoint{3.043372in}{1.708561in}}{\pgfqpoint{3.036239in}{1.708561in}}%
\pgfpathcurveto{\pgfqpoint{3.029106in}{1.708561in}}{\pgfqpoint{3.022265in}{1.705727in}}{\pgfqpoint{3.017221in}{1.700683in}}%
\pgfpathcurveto{\pgfqpoint{3.012177in}{1.695639in}}{\pgfqpoint{3.009343in}{1.688798in}}{\pgfqpoint{3.009343in}{1.681665in}}%
\pgfpathcurveto{\pgfqpoint{3.009343in}{1.674532in}}{\pgfqpoint{3.012177in}{1.667690in}}{\pgfqpoint{3.017221in}{1.662647in}}%
\pgfpathcurveto{\pgfqpoint{3.022265in}{1.657603in}}{\pgfqpoint{3.029106in}{1.654769in}}{\pgfqpoint{3.036239in}{1.654769in}}%
\pgfpathlineto{\pgfqpoint{3.036239in}{1.654769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156620in}{1.687049in}}%
\pgfpathcurveto{\pgfqpoint{3.163753in}{1.687049in}}{\pgfqpoint{3.170595in}{1.689883in}}{\pgfqpoint{3.175638in}{1.694927in}}%
\pgfpathcurveto{\pgfqpoint{3.180682in}{1.699970in}}{\pgfqpoint{3.183516in}{1.706812in}}{\pgfqpoint{3.183516in}{1.713945in}}%
\pgfpathcurveto{\pgfqpoint{3.183516in}{1.721077in}}{\pgfqpoint{3.180682in}{1.727919in}}{\pgfqpoint{3.175638in}{1.732963in}}%
\pgfpathcurveto{\pgfqpoint{3.170595in}{1.738006in}}{\pgfqpoint{3.163753in}{1.740840in}}{\pgfqpoint{3.156620in}{1.740840in}}%
\pgfpathcurveto{\pgfqpoint{3.149487in}{1.740840in}}{\pgfqpoint{3.142646in}{1.738006in}}{\pgfqpoint{3.137602in}{1.732963in}}%
\pgfpathcurveto{\pgfqpoint{3.132558in}{1.727919in}}{\pgfqpoint{3.129724in}{1.721077in}}{\pgfqpoint{3.129724in}{1.713945in}}%
\pgfpathcurveto{\pgfqpoint{3.129724in}{1.706812in}}{\pgfqpoint{3.132558in}{1.699970in}}{\pgfqpoint{3.137602in}{1.694927in}}%
\pgfpathcurveto{\pgfqpoint{3.142646in}{1.689883in}}{\pgfqpoint{3.149487in}{1.687049in}}{\pgfqpoint{3.156620in}{1.687049in}}%
\pgfpathlineto{\pgfqpoint{3.156620in}{1.687049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873046in}{1.787519in}}%
\pgfpathcurveto{\pgfqpoint{2.880179in}{1.787519in}}{\pgfqpoint{2.887020in}{1.790353in}}{\pgfqpoint{2.892064in}{1.795397in}}%
\pgfpathcurveto{\pgfqpoint{2.897108in}{1.800440in}}{\pgfqpoint{2.899941in}{1.807282in}}{\pgfqpoint{2.899941in}{1.814415in}}%
\pgfpathcurveto{\pgfqpoint{2.899941in}{1.821548in}}{\pgfqpoint{2.897108in}{1.828389in}}{\pgfqpoint{2.892064in}{1.833433in}}%
\pgfpathcurveto{\pgfqpoint{2.887020in}{1.838477in}}{\pgfqpoint{2.880179in}{1.841311in}}{\pgfqpoint{2.873046in}{1.841311in}}%
\pgfpathcurveto{\pgfqpoint{2.865913in}{1.841311in}}{\pgfqpoint{2.859071in}{1.838477in}}{\pgfqpoint{2.854028in}{1.833433in}}%
\pgfpathcurveto{\pgfqpoint{2.848984in}{1.828389in}}{\pgfqpoint{2.846150in}{1.821548in}}{\pgfqpoint{2.846150in}{1.814415in}}%
\pgfpathcurveto{\pgfqpoint{2.846150in}{1.807282in}}{\pgfqpoint{2.848984in}{1.800440in}}{\pgfqpoint{2.854028in}{1.795397in}}%
\pgfpathcurveto{\pgfqpoint{2.859071in}{1.790353in}}{\pgfqpoint{2.865913in}{1.787519in}}{\pgfqpoint{2.873046in}{1.787519in}}%
\pgfpathlineto{\pgfqpoint{2.873046in}{1.787519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136282in}{1.803350in}}%
\pgfpathcurveto{\pgfqpoint{3.143415in}{1.803350in}}{\pgfqpoint{3.150257in}{1.806184in}}{\pgfqpoint{3.155300in}{1.811228in}}%
\pgfpathcurveto{\pgfqpoint{3.160344in}{1.816271in}}{\pgfqpoint{3.163178in}{1.823113in}}{\pgfqpoint{3.163178in}{1.830246in}}%
\pgfpathcurveto{\pgfqpoint{3.163178in}{1.837379in}}{\pgfqpoint{3.160344in}{1.844220in}}{\pgfqpoint{3.155300in}{1.849264in}}%
\pgfpathcurveto{\pgfqpoint{3.150257in}{1.854308in}}{\pgfqpoint{3.143415in}{1.857141in}}{\pgfqpoint{3.136282in}{1.857141in}}%
\pgfpathcurveto{\pgfqpoint{3.129149in}{1.857141in}}{\pgfqpoint{3.122308in}{1.854308in}}{\pgfqpoint{3.117264in}{1.849264in}}%
\pgfpathcurveto{\pgfqpoint{3.112220in}{1.844220in}}{\pgfqpoint{3.109386in}{1.837379in}}{\pgfqpoint{3.109386in}{1.830246in}}%
\pgfpathcurveto{\pgfqpoint{3.109386in}{1.823113in}}{\pgfqpoint{3.112220in}{1.816271in}}{\pgfqpoint{3.117264in}{1.811228in}}%
\pgfpathcurveto{\pgfqpoint{3.122308in}{1.806184in}}{\pgfqpoint{3.129149in}{1.803350in}}{\pgfqpoint{3.136282in}{1.803350in}}%
\pgfpathlineto{\pgfqpoint{3.136282in}{1.803350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304646in}{1.721707in}}%
\pgfpathcurveto{\pgfqpoint{3.311779in}{1.721707in}}{\pgfqpoint{3.318621in}{1.724541in}}{\pgfqpoint{3.323664in}{1.729585in}}%
\pgfpathcurveto{\pgfqpoint{3.328708in}{1.734628in}}{\pgfqpoint{3.331542in}{1.741470in}}{\pgfqpoint{3.331542in}{1.748603in}}%
\pgfpathcurveto{\pgfqpoint{3.331542in}{1.755736in}}{\pgfqpoint{3.328708in}{1.762577in}}{\pgfqpoint{3.323664in}{1.767621in}}%
\pgfpathcurveto{\pgfqpoint{3.318621in}{1.772665in}}{\pgfqpoint{3.311779in}{1.775499in}}{\pgfqpoint{3.304646in}{1.775499in}}%
\pgfpathcurveto{\pgfqpoint{3.297513in}{1.775499in}}{\pgfqpoint{3.290672in}{1.772665in}}{\pgfqpoint{3.285628in}{1.767621in}}%
\pgfpathcurveto{\pgfqpoint{3.280584in}{1.762577in}}{\pgfqpoint{3.277751in}{1.755736in}}{\pgfqpoint{3.277751in}{1.748603in}}%
\pgfpathcurveto{\pgfqpoint{3.277751in}{1.741470in}}{\pgfqpoint{3.280584in}{1.734628in}}{\pgfqpoint{3.285628in}{1.729585in}}%
\pgfpathcurveto{\pgfqpoint{3.290672in}{1.724541in}}{\pgfqpoint{3.297513in}{1.721707in}}{\pgfqpoint{3.304646in}{1.721707in}}%
\pgfpathlineto{\pgfqpoint{3.304646in}{1.721707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064047in}{1.639541in}}%
\pgfpathcurveto{\pgfqpoint{3.071180in}{1.639541in}}{\pgfqpoint{3.078022in}{1.642375in}}{\pgfqpoint{3.083065in}{1.647419in}}%
\pgfpathcurveto{\pgfqpoint{3.088109in}{1.652462in}}{\pgfqpoint{3.090943in}{1.659304in}}{\pgfqpoint{3.090943in}{1.666437in}}%
\pgfpathcurveto{\pgfqpoint{3.090943in}{1.673570in}}{\pgfqpoint{3.088109in}{1.680411in}}{\pgfqpoint{3.083065in}{1.685455in}}%
\pgfpathcurveto{\pgfqpoint{3.078022in}{1.690499in}}{\pgfqpoint{3.071180in}{1.693333in}}{\pgfqpoint{3.064047in}{1.693333in}}%
\pgfpathcurveto{\pgfqpoint{3.056914in}{1.693333in}}{\pgfqpoint{3.050073in}{1.690499in}}{\pgfqpoint{3.045029in}{1.685455in}}%
\pgfpathcurveto{\pgfqpoint{3.039985in}{1.680411in}}{\pgfqpoint{3.037151in}{1.673570in}}{\pgfqpoint{3.037151in}{1.666437in}}%
\pgfpathcurveto{\pgfqpoint{3.037151in}{1.659304in}}{\pgfqpoint{3.039985in}{1.652462in}}{\pgfqpoint{3.045029in}{1.647419in}}%
\pgfpathcurveto{\pgfqpoint{3.050073in}{1.642375in}}{\pgfqpoint{3.056914in}{1.639541in}}{\pgfqpoint{3.064047in}{1.639541in}}%
\pgfpathlineto{\pgfqpoint{3.064047in}{1.639541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082544in}{1.689628in}}%
\pgfpathcurveto{\pgfqpoint{3.089676in}{1.689628in}}{\pgfqpoint{3.096518in}{1.692462in}}{\pgfqpoint{3.101562in}{1.697505in}}%
\pgfpathcurveto{\pgfqpoint{3.106605in}{1.702549in}}{\pgfqpoint{3.109439in}{1.709391in}}{\pgfqpoint{3.109439in}{1.716524in}}%
\pgfpathcurveto{\pgfqpoint{3.109439in}{1.723656in}}{\pgfqpoint{3.106605in}{1.730498in}}{\pgfqpoint{3.101562in}{1.735542in}}%
\pgfpathcurveto{\pgfqpoint{3.096518in}{1.740585in}}{\pgfqpoint{3.089676in}{1.743419in}}{\pgfqpoint{3.082544in}{1.743419in}}%
\pgfpathcurveto{\pgfqpoint{3.075411in}{1.743419in}}{\pgfqpoint{3.068569in}{1.740585in}}{\pgfqpoint{3.063525in}{1.735542in}}%
\pgfpathcurveto{\pgfqpoint{3.058482in}{1.730498in}}{\pgfqpoint{3.055648in}{1.723656in}}{\pgfqpoint{3.055648in}{1.716524in}}%
\pgfpathcurveto{\pgfqpoint{3.055648in}{1.709391in}}{\pgfqpoint{3.058482in}{1.702549in}}{\pgfqpoint{3.063525in}{1.697505in}}%
\pgfpathcurveto{\pgfqpoint{3.068569in}{1.692462in}}{\pgfqpoint{3.075411in}{1.689628in}}{\pgfqpoint{3.082544in}{1.689628in}}%
\pgfpathlineto{\pgfqpoint{3.082544in}{1.689628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004594in}{1.724752in}}%
\pgfpathcurveto{\pgfqpoint{3.011727in}{1.724752in}}{\pgfqpoint{3.018568in}{1.727586in}}{\pgfqpoint{3.023612in}{1.732630in}}%
\pgfpathcurveto{\pgfqpoint{3.028656in}{1.737674in}}{\pgfqpoint{3.031489in}{1.744515in}}{\pgfqpoint{3.031489in}{1.751648in}}%
\pgfpathcurveto{\pgfqpoint{3.031489in}{1.758781in}}{\pgfqpoint{3.028656in}{1.765623in}}{\pgfqpoint{3.023612in}{1.770666in}}%
\pgfpathcurveto{\pgfqpoint{3.018568in}{1.775710in}}{\pgfqpoint{3.011727in}{1.778544in}}{\pgfqpoint{3.004594in}{1.778544in}}%
\pgfpathcurveto{\pgfqpoint{2.997461in}{1.778544in}}{\pgfqpoint{2.990619in}{1.775710in}}{\pgfqpoint{2.985576in}{1.770666in}}%
\pgfpathcurveto{\pgfqpoint{2.980532in}{1.765623in}}{\pgfqpoint{2.977698in}{1.758781in}}{\pgfqpoint{2.977698in}{1.751648in}}%
\pgfpathcurveto{\pgfqpoint{2.977698in}{1.744515in}}{\pgfqpoint{2.980532in}{1.737674in}}{\pgfqpoint{2.985576in}{1.732630in}}%
\pgfpathcurveto{\pgfqpoint{2.990619in}{1.727586in}}{\pgfqpoint{2.997461in}{1.724752in}}{\pgfqpoint{3.004594in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.004594in}{1.724752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868037in}{1.891383in}}%
\pgfpathcurveto{\pgfqpoint{2.875170in}{1.891383in}}{\pgfqpoint{2.882012in}{1.894217in}}{\pgfqpoint{2.887055in}{1.899261in}}%
\pgfpathcurveto{\pgfqpoint{2.892099in}{1.904305in}}{\pgfqpoint{2.894933in}{1.911146in}}{\pgfqpoint{2.894933in}{1.918279in}}%
\pgfpathcurveto{\pgfqpoint{2.894933in}{1.925412in}}{\pgfqpoint{2.892099in}{1.932254in}}{\pgfqpoint{2.887055in}{1.937297in}}%
\pgfpathcurveto{\pgfqpoint{2.882012in}{1.942341in}}{\pgfqpoint{2.875170in}{1.945175in}}{\pgfqpoint{2.868037in}{1.945175in}}%
\pgfpathcurveto{\pgfqpoint{2.860904in}{1.945175in}}{\pgfqpoint{2.854063in}{1.942341in}}{\pgfqpoint{2.849019in}{1.937297in}}%
\pgfpathcurveto{\pgfqpoint{2.843975in}{1.932254in}}{\pgfqpoint{2.841141in}{1.925412in}}{\pgfqpoint{2.841141in}{1.918279in}}%
\pgfpathcurveto{\pgfqpoint{2.841141in}{1.911146in}}{\pgfqpoint{2.843975in}{1.904305in}}{\pgfqpoint{2.849019in}{1.899261in}}%
\pgfpathcurveto{\pgfqpoint{2.854063in}{1.894217in}}{\pgfqpoint{2.860904in}{1.891383in}}{\pgfqpoint{2.868037in}{1.891383in}}%
\pgfpathlineto{\pgfqpoint{2.868037in}{1.891383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230823in}{1.766627in}}%
\pgfpathcurveto{\pgfqpoint{3.237956in}{1.766627in}}{\pgfqpoint{3.244797in}{1.769461in}}{\pgfqpoint{3.249841in}{1.774504in}}%
\pgfpathcurveto{\pgfqpoint{3.254885in}{1.779548in}}{\pgfqpoint{3.257718in}{1.786390in}}{\pgfqpoint{3.257718in}{1.793522in}}%
\pgfpathcurveto{\pgfqpoint{3.257718in}{1.800655in}}{\pgfqpoint{3.254885in}{1.807497in}}{\pgfqpoint{3.249841in}{1.812541in}}%
\pgfpathcurveto{\pgfqpoint{3.244797in}{1.817584in}}{\pgfqpoint{3.237956in}{1.820418in}}{\pgfqpoint{3.230823in}{1.820418in}}%
\pgfpathcurveto{\pgfqpoint{3.223690in}{1.820418in}}{\pgfqpoint{3.216848in}{1.817584in}}{\pgfqpoint{3.211805in}{1.812541in}}%
\pgfpathcurveto{\pgfqpoint{3.206761in}{1.807497in}}{\pgfqpoint{3.203927in}{1.800655in}}{\pgfqpoint{3.203927in}{1.793522in}}%
\pgfpathcurveto{\pgfqpoint{3.203927in}{1.786390in}}{\pgfqpoint{3.206761in}{1.779548in}}{\pgfqpoint{3.211805in}{1.774504in}}%
\pgfpathcurveto{\pgfqpoint{3.216848in}{1.769461in}}{\pgfqpoint{3.223690in}{1.766627in}}{\pgfqpoint{3.230823in}{1.766627in}}%
\pgfpathlineto{\pgfqpoint{3.230823in}{1.766627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135351in}{1.729871in}}%
\pgfpathcurveto{\pgfqpoint{3.142484in}{1.729871in}}{\pgfqpoint{3.149326in}{1.732705in}}{\pgfqpoint{3.154369in}{1.737748in}}%
\pgfpathcurveto{\pgfqpoint{3.159413in}{1.742792in}}{\pgfqpoint{3.162247in}{1.749634in}}{\pgfqpoint{3.162247in}{1.756766in}}%
\pgfpathcurveto{\pgfqpoint{3.162247in}{1.763899in}}{\pgfqpoint{3.159413in}{1.770741in}}{\pgfqpoint{3.154369in}{1.775785in}}%
\pgfpathcurveto{\pgfqpoint{3.149326in}{1.780828in}}{\pgfqpoint{3.142484in}{1.783662in}}{\pgfqpoint{3.135351in}{1.783662in}}%
\pgfpathcurveto{\pgfqpoint{3.128218in}{1.783662in}}{\pgfqpoint{3.121377in}{1.780828in}}{\pgfqpoint{3.116333in}{1.775785in}}%
\pgfpathcurveto{\pgfqpoint{3.111289in}{1.770741in}}{\pgfqpoint{3.108455in}{1.763899in}}{\pgfqpoint{3.108455in}{1.756766in}}%
\pgfpathcurveto{\pgfqpoint{3.108455in}{1.749634in}}{\pgfqpoint{3.111289in}{1.742792in}}{\pgfqpoint{3.116333in}{1.737748in}}%
\pgfpathcurveto{\pgfqpoint{3.121377in}{1.732705in}}{\pgfqpoint{3.128218in}{1.729871in}}{\pgfqpoint{3.135351in}{1.729871in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.729871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098561in}{1.675830in}}%
\pgfpathcurveto{\pgfqpoint{3.105694in}{1.675830in}}{\pgfqpoint{3.112536in}{1.678664in}}{\pgfqpoint{3.117580in}{1.683707in}}%
\pgfpathcurveto{\pgfqpoint{3.122623in}{1.688751in}}{\pgfqpoint{3.125457in}{1.695593in}}{\pgfqpoint{3.125457in}{1.702726in}}%
\pgfpathcurveto{\pgfqpoint{3.125457in}{1.709858in}}{\pgfqpoint{3.122623in}{1.716700in}}{\pgfqpoint{3.117580in}{1.721744in}}%
\pgfpathcurveto{\pgfqpoint{3.112536in}{1.726787in}}{\pgfqpoint{3.105694in}{1.729621in}}{\pgfqpoint{3.098561in}{1.729621in}}%
\pgfpathcurveto{\pgfqpoint{3.091429in}{1.729621in}}{\pgfqpoint{3.084587in}{1.726787in}}{\pgfqpoint{3.079543in}{1.721744in}}%
\pgfpathcurveto{\pgfqpoint{3.074500in}{1.716700in}}{\pgfqpoint{3.071666in}{1.709858in}}{\pgfqpoint{3.071666in}{1.702726in}}%
\pgfpathcurveto{\pgfqpoint{3.071666in}{1.695593in}}{\pgfqpoint{3.074500in}{1.688751in}}{\pgfqpoint{3.079543in}{1.683707in}}%
\pgfpathcurveto{\pgfqpoint{3.084587in}{1.678664in}}{\pgfqpoint{3.091429in}{1.675830in}}{\pgfqpoint{3.098561in}{1.675830in}}%
\pgfpathlineto{\pgfqpoint{3.098561in}{1.675830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006096in}{1.739716in}}%
\pgfpathcurveto{\pgfqpoint{3.013229in}{1.739716in}}{\pgfqpoint{3.020071in}{1.742550in}}{\pgfqpoint{3.025115in}{1.747594in}}%
\pgfpathcurveto{\pgfqpoint{3.030158in}{1.752637in}}{\pgfqpoint{3.032992in}{1.759479in}}{\pgfqpoint{3.032992in}{1.766612in}}%
\pgfpathcurveto{\pgfqpoint{3.032992in}{1.773745in}}{\pgfqpoint{3.030158in}{1.780586in}}{\pgfqpoint{3.025115in}{1.785630in}}%
\pgfpathcurveto{\pgfqpoint{3.020071in}{1.790674in}}{\pgfqpoint{3.013229in}{1.793508in}}{\pgfqpoint{3.006096in}{1.793508in}}%
\pgfpathcurveto{\pgfqpoint{2.998964in}{1.793508in}}{\pgfqpoint{2.992122in}{1.790674in}}{\pgfqpoint{2.987078in}{1.785630in}}%
\pgfpathcurveto{\pgfqpoint{2.982035in}{1.780586in}}{\pgfqpoint{2.979201in}{1.773745in}}{\pgfqpoint{2.979201in}{1.766612in}}%
\pgfpathcurveto{\pgfqpoint{2.979201in}{1.759479in}}{\pgfqpoint{2.982035in}{1.752637in}}{\pgfqpoint{2.987078in}{1.747594in}}%
\pgfpathcurveto{\pgfqpoint{2.992122in}{1.742550in}}{\pgfqpoint{2.998964in}{1.739716in}}{\pgfqpoint{3.006096in}{1.739716in}}%
\pgfpathlineto{\pgfqpoint{3.006096in}{1.739716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279051in}{1.652530in}}%
\pgfpathcurveto{\pgfqpoint{3.286184in}{1.652530in}}{\pgfqpoint{3.293026in}{1.655364in}}{\pgfqpoint{3.298069in}{1.660408in}}%
\pgfpathcurveto{\pgfqpoint{3.303113in}{1.665451in}}{\pgfqpoint{3.305947in}{1.672293in}}{\pgfqpoint{3.305947in}{1.679426in}}%
\pgfpathcurveto{\pgfqpoint{3.305947in}{1.686559in}}{\pgfqpoint{3.303113in}{1.693400in}}{\pgfqpoint{3.298069in}{1.698444in}}%
\pgfpathcurveto{\pgfqpoint{3.293026in}{1.703488in}}{\pgfqpoint{3.286184in}{1.706322in}}{\pgfqpoint{3.279051in}{1.706322in}}%
\pgfpathcurveto{\pgfqpoint{3.271918in}{1.706322in}}{\pgfqpoint{3.265077in}{1.703488in}}{\pgfqpoint{3.260033in}{1.698444in}}%
\pgfpathcurveto{\pgfqpoint{3.254989in}{1.693400in}}{\pgfqpoint{3.252155in}{1.686559in}}{\pgfqpoint{3.252155in}{1.679426in}}%
\pgfpathcurveto{\pgfqpoint{3.252155in}{1.672293in}}{\pgfqpoint{3.254989in}{1.665451in}}{\pgfqpoint{3.260033in}{1.660408in}}%
\pgfpathcurveto{\pgfqpoint{3.265077in}{1.655364in}}{\pgfqpoint{3.271918in}{1.652530in}}{\pgfqpoint{3.279051in}{1.652530in}}%
\pgfpathlineto{\pgfqpoint{3.279051in}{1.652530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283265in}{1.721014in}}%
\pgfpathcurveto{\pgfqpoint{3.290398in}{1.721014in}}{\pgfqpoint{3.297240in}{1.723848in}}{\pgfqpoint{3.302283in}{1.728892in}}%
\pgfpathcurveto{\pgfqpoint{3.307327in}{1.733935in}}{\pgfqpoint{3.310161in}{1.740777in}}{\pgfqpoint{3.310161in}{1.747910in}}%
\pgfpathcurveto{\pgfqpoint{3.310161in}{1.755043in}}{\pgfqpoint{3.307327in}{1.761884in}}{\pgfqpoint{3.302283in}{1.766928in}}%
\pgfpathcurveto{\pgfqpoint{3.297240in}{1.771972in}}{\pgfqpoint{3.290398in}{1.774806in}}{\pgfqpoint{3.283265in}{1.774806in}}%
\pgfpathcurveto{\pgfqpoint{3.276133in}{1.774806in}}{\pgfqpoint{3.269291in}{1.771972in}}{\pgfqpoint{3.264247in}{1.766928in}}%
\pgfpathcurveto{\pgfqpoint{3.259204in}{1.761884in}}{\pgfqpoint{3.256370in}{1.755043in}}{\pgfqpoint{3.256370in}{1.747910in}}%
\pgfpathcurveto{\pgfqpoint{3.256370in}{1.740777in}}{\pgfqpoint{3.259204in}{1.733935in}}{\pgfqpoint{3.264247in}{1.728892in}}%
\pgfpathcurveto{\pgfqpoint{3.269291in}{1.723848in}}{\pgfqpoint{3.276133in}{1.721014in}}{\pgfqpoint{3.283265in}{1.721014in}}%
\pgfpathlineto{\pgfqpoint{3.283265in}{1.721014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065467in}{1.846301in}}%
\pgfpathcurveto{\pgfqpoint{3.072600in}{1.846301in}}{\pgfqpoint{3.079442in}{1.849135in}}{\pgfqpoint{3.084485in}{1.854179in}}%
\pgfpathcurveto{\pgfqpoint{3.089529in}{1.859223in}}{\pgfqpoint{3.092363in}{1.866064in}}{\pgfqpoint{3.092363in}{1.873197in}}%
\pgfpathcurveto{\pgfqpoint{3.092363in}{1.880330in}}{\pgfqpoint{3.089529in}{1.887172in}}{\pgfqpoint{3.084485in}{1.892215in}}%
\pgfpathcurveto{\pgfqpoint{3.079442in}{1.897259in}}{\pgfqpoint{3.072600in}{1.900093in}}{\pgfqpoint{3.065467in}{1.900093in}}%
\pgfpathcurveto{\pgfqpoint{3.058335in}{1.900093in}}{\pgfqpoint{3.051493in}{1.897259in}}{\pgfqpoint{3.046449in}{1.892215in}}%
\pgfpathcurveto{\pgfqpoint{3.041406in}{1.887172in}}{\pgfqpoint{3.038572in}{1.880330in}}{\pgfqpoint{3.038572in}{1.873197in}}%
\pgfpathcurveto{\pgfqpoint{3.038572in}{1.866064in}}{\pgfqpoint{3.041406in}{1.859223in}}{\pgfqpoint{3.046449in}{1.854179in}}%
\pgfpathcurveto{\pgfqpoint{3.051493in}{1.849135in}}{\pgfqpoint{3.058335in}{1.846301in}}{\pgfqpoint{3.065467in}{1.846301in}}%
\pgfpathlineto{\pgfqpoint{3.065467in}{1.846301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240724in}{1.708548in}}%
\pgfpathcurveto{\pgfqpoint{3.247857in}{1.708548in}}{\pgfqpoint{3.254699in}{1.711382in}}{\pgfqpoint{3.259742in}{1.716425in}}%
\pgfpathcurveto{\pgfqpoint{3.264786in}{1.721469in}}{\pgfqpoint{3.267620in}{1.728311in}}{\pgfqpoint{3.267620in}{1.735443in}}%
\pgfpathcurveto{\pgfqpoint{3.267620in}{1.742576in}}{\pgfqpoint{3.264786in}{1.749418in}}{\pgfqpoint{3.259742in}{1.754461in}}%
\pgfpathcurveto{\pgfqpoint{3.254699in}{1.759505in}}{\pgfqpoint{3.247857in}{1.762339in}}{\pgfqpoint{3.240724in}{1.762339in}}%
\pgfpathcurveto{\pgfqpoint{3.233591in}{1.762339in}}{\pgfqpoint{3.226750in}{1.759505in}}{\pgfqpoint{3.221706in}{1.754461in}}%
\pgfpathcurveto{\pgfqpoint{3.216662in}{1.749418in}}{\pgfqpoint{3.213828in}{1.742576in}}{\pgfqpoint{3.213828in}{1.735443in}}%
\pgfpathcurveto{\pgfqpoint{3.213828in}{1.728311in}}{\pgfqpoint{3.216662in}{1.721469in}}{\pgfqpoint{3.221706in}{1.716425in}}%
\pgfpathcurveto{\pgfqpoint{3.226750in}{1.711382in}}{\pgfqpoint{3.233591in}{1.708548in}}{\pgfqpoint{3.240724in}{1.708548in}}%
\pgfpathlineto{\pgfqpoint{3.240724in}{1.708548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943910in}{1.481166in}}%
\pgfpathcurveto{\pgfqpoint{2.951043in}{1.481166in}}{\pgfqpoint{2.957884in}{1.484000in}}{\pgfqpoint{2.962928in}{1.489044in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.494087in}}{\pgfqpoint{2.970806in}{1.500929in}}{\pgfqpoint{2.970806in}{1.508062in}}%
\pgfpathcurveto{\pgfqpoint{2.970806in}{1.515194in}}{\pgfqpoint{2.967972in}{1.522036in}}{\pgfqpoint{2.962928in}{1.527080in}}%
\pgfpathcurveto{\pgfqpoint{2.957884in}{1.532123in}}{\pgfqpoint{2.951043in}{1.534957in}}{\pgfqpoint{2.943910in}{1.534957in}}%
\pgfpathcurveto{\pgfqpoint{2.936777in}{1.534957in}}{\pgfqpoint{2.929935in}{1.532123in}}{\pgfqpoint{2.924892in}{1.527080in}}%
\pgfpathcurveto{\pgfqpoint{2.919848in}{1.522036in}}{\pgfqpoint{2.917014in}{1.515194in}}{\pgfqpoint{2.917014in}{1.508062in}}%
\pgfpathcurveto{\pgfqpoint{2.917014in}{1.500929in}}{\pgfqpoint{2.919848in}{1.494087in}}{\pgfqpoint{2.924892in}{1.489044in}}%
\pgfpathcurveto{\pgfqpoint{2.929935in}{1.484000in}}{\pgfqpoint{2.936777in}{1.481166in}}{\pgfqpoint{2.943910in}{1.481166in}}%
\pgfpathlineto{\pgfqpoint{2.943910in}{1.481166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059524in}{1.803764in}}%
\pgfpathcurveto{\pgfqpoint{3.066656in}{1.803764in}}{\pgfqpoint{3.073498in}{1.806598in}}{\pgfqpoint{3.078542in}{1.811642in}}%
\pgfpathcurveto{\pgfqpoint{3.083585in}{1.816685in}}{\pgfqpoint{3.086419in}{1.823527in}}{\pgfqpoint{3.086419in}{1.830660in}}%
\pgfpathcurveto{\pgfqpoint{3.086419in}{1.837793in}}{\pgfqpoint{3.083585in}{1.844634in}}{\pgfqpoint{3.078542in}{1.849678in}}%
\pgfpathcurveto{\pgfqpoint{3.073498in}{1.854722in}}{\pgfqpoint{3.066656in}{1.857555in}}{\pgfqpoint{3.059524in}{1.857555in}}%
\pgfpathcurveto{\pgfqpoint{3.052391in}{1.857555in}}{\pgfqpoint{3.045549in}{1.854722in}}{\pgfqpoint{3.040505in}{1.849678in}}%
\pgfpathcurveto{\pgfqpoint{3.035462in}{1.844634in}}{\pgfqpoint{3.032628in}{1.837793in}}{\pgfqpoint{3.032628in}{1.830660in}}%
\pgfpathcurveto{\pgfqpoint{3.032628in}{1.823527in}}{\pgfqpoint{3.035462in}{1.816685in}}{\pgfqpoint{3.040505in}{1.811642in}}%
\pgfpathcurveto{\pgfqpoint{3.045549in}{1.806598in}}{\pgfqpoint{3.052391in}{1.803764in}}{\pgfqpoint{3.059524in}{1.803764in}}%
\pgfpathlineto{\pgfqpoint{3.059524in}{1.803764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060632in}{1.829202in}}%
\pgfpathcurveto{\pgfqpoint{3.067765in}{1.829202in}}{\pgfqpoint{3.074606in}{1.832036in}}{\pgfqpoint{3.079650in}{1.837080in}}%
\pgfpathcurveto{\pgfqpoint{3.084694in}{1.842123in}}{\pgfqpoint{3.087527in}{1.848965in}}{\pgfqpoint{3.087527in}{1.856098in}}%
\pgfpathcurveto{\pgfqpoint{3.087527in}{1.863231in}}{\pgfqpoint{3.084694in}{1.870072in}}{\pgfqpoint{3.079650in}{1.875116in}}%
\pgfpathcurveto{\pgfqpoint{3.074606in}{1.880160in}}{\pgfqpoint{3.067765in}{1.882993in}}{\pgfqpoint{3.060632in}{1.882993in}}%
\pgfpathcurveto{\pgfqpoint{3.053499in}{1.882993in}}{\pgfqpoint{3.046657in}{1.880160in}}{\pgfqpoint{3.041614in}{1.875116in}}%
\pgfpathcurveto{\pgfqpoint{3.036570in}{1.870072in}}{\pgfqpoint{3.033736in}{1.863231in}}{\pgfqpoint{3.033736in}{1.856098in}}%
\pgfpathcurveto{\pgfqpoint{3.033736in}{1.848965in}}{\pgfqpoint{3.036570in}{1.842123in}}{\pgfqpoint{3.041614in}{1.837080in}}%
\pgfpathcurveto{\pgfqpoint{3.046657in}{1.832036in}}{\pgfqpoint{3.053499in}{1.829202in}}{\pgfqpoint{3.060632in}{1.829202in}}%
\pgfpathlineto{\pgfqpoint{3.060632in}{1.829202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567953in}{1.783207in}}%
\pgfpathcurveto{\pgfqpoint{3.575086in}{1.783207in}}{\pgfqpoint{3.581928in}{1.786041in}}{\pgfqpoint{3.586971in}{1.791085in}}%
\pgfpathcurveto{\pgfqpoint{3.592015in}{1.796128in}}{\pgfqpoint{3.594849in}{1.802970in}}{\pgfqpoint{3.594849in}{1.810103in}}%
\pgfpathcurveto{\pgfqpoint{3.594849in}{1.817235in}}{\pgfqpoint{3.592015in}{1.824077in}}{\pgfqpoint{3.586971in}{1.829121in}}%
\pgfpathcurveto{\pgfqpoint{3.581928in}{1.834164in}}{\pgfqpoint{3.575086in}{1.836998in}}{\pgfqpoint{3.567953in}{1.836998in}}%
\pgfpathcurveto{\pgfqpoint{3.560820in}{1.836998in}}{\pgfqpoint{3.553979in}{1.834164in}}{\pgfqpoint{3.548935in}{1.829121in}}%
\pgfpathcurveto{\pgfqpoint{3.543891in}{1.824077in}}{\pgfqpoint{3.541057in}{1.817235in}}{\pgfqpoint{3.541057in}{1.810103in}}%
\pgfpathcurveto{\pgfqpoint{3.541057in}{1.802970in}}{\pgfqpoint{3.543891in}{1.796128in}}{\pgfqpoint{3.548935in}{1.791085in}}%
\pgfpathcurveto{\pgfqpoint{3.553979in}{1.786041in}}{\pgfqpoint{3.560820in}{1.783207in}}{\pgfqpoint{3.567953in}{1.783207in}}%
\pgfpathlineto{\pgfqpoint{3.567953in}{1.783207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118602in}{1.819183in}}%
\pgfpathcurveto{\pgfqpoint{3.125735in}{1.819183in}}{\pgfqpoint{3.132577in}{1.822017in}}{\pgfqpoint{3.137621in}{1.827061in}}%
\pgfpathcurveto{\pgfqpoint{3.142664in}{1.832104in}}{\pgfqpoint{3.145498in}{1.838946in}}{\pgfqpoint{3.145498in}{1.846079in}}%
\pgfpathcurveto{\pgfqpoint{3.145498in}{1.853212in}}{\pgfqpoint{3.142664in}{1.860053in}}{\pgfqpoint{3.137621in}{1.865097in}}%
\pgfpathcurveto{\pgfqpoint{3.132577in}{1.870141in}}{\pgfqpoint{3.125735in}{1.872975in}}{\pgfqpoint{3.118602in}{1.872975in}}%
\pgfpathcurveto{\pgfqpoint{3.111470in}{1.872975in}}{\pgfqpoint{3.104628in}{1.870141in}}{\pgfqpoint{3.099584in}{1.865097in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{1.860053in}}{\pgfqpoint{3.091707in}{1.853212in}}{\pgfqpoint{3.091707in}{1.846079in}}%
\pgfpathcurveto{\pgfqpoint{3.091707in}{1.838946in}}{\pgfqpoint{3.094541in}{1.832104in}}{\pgfqpoint{3.099584in}{1.827061in}}%
\pgfpathcurveto{\pgfqpoint{3.104628in}{1.822017in}}{\pgfqpoint{3.111470in}{1.819183in}}{\pgfqpoint{3.118602in}{1.819183in}}%
\pgfpathlineto{\pgfqpoint{3.118602in}{1.819183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049051in}{1.747695in}}%
\pgfpathcurveto{\pgfqpoint{3.056184in}{1.747695in}}{\pgfqpoint{3.063026in}{1.750529in}}{\pgfqpoint{3.068069in}{1.755573in}}%
\pgfpathcurveto{\pgfqpoint{3.073113in}{1.760617in}}{\pgfqpoint{3.075947in}{1.767458in}}{\pgfqpoint{3.075947in}{1.774591in}}%
\pgfpathcurveto{\pgfqpoint{3.075947in}{1.781724in}}{\pgfqpoint{3.073113in}{1.788566in}}{\pgfqpoint{3.068069in}{1.793609in}}%
\pgfpathcurveto{\pgfqpoint{3.063026in}{1.798653in}}{\pgfqpoint{3.056184in}{1.801487in}}{\pgfqpoint{3.049051in}{1.801487in}}%
\pgfpathcurveto{\pgfqpoint{3.041918in}{1.801487in}}{\pgfqpoint{3.035077in}{1.798653in}}{\pgfqpoint{3.030033in}{1.793609in}}%
\pgfpathcurveto{\pgfqpoint{3.024989in}{1.788566in}}{\pgfqpoint{3.022156in}{1.781724in}}{\pgfqpoint{3.022156in}{1.774591in}}%
\pgfpathcurveto{\pgfqpoint{3.022156in}{1.767458in}}{\pgfqpoint{3.024989in}{1.760617in}}{\pgfqpoint{3.030033in}{1.755573in}}%
\pgfpathcurveto{\pgfqpoint{3.035077in}{1.750529in}}{\pgfqpoint{3.041918in}{1.747695in}}{\pgfqpoint{3.049051in}{1.747695in}}%
\pgfpathlineto{\pgfqpoint{3.049051in}{1.747695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860869in}{1.884664in}}%
\pgfpathcurveto{\pgfqpoint{2.868001in}{1.884664in}}{\pgfqpoint{2.874843in}{1.887498in}}{\pgfqpoint{2.879887in}{1.892542in}}%
\pgfpathcurveto{\pgfqpoint{2.884930in}{1.897586in}}{\pgfqpoint{2.887764in}{1.904427in}}{\pgfqpoint{2.887764in}{1.911560in}}%
\pgfpathcurveto{\pgfqpoint{2.887764in}{1.918693in}}{\pgfqpoint{2.884930in}{1.925535in}}{\pgfqpoint{2.879887in}{1.930578in}}%
\pgfpathcurveto{\pgfqpoint{2.874843in}{1.935622in}}{\pgfqpoint{2.868001in}{1.938456in}}{\pgfqpoint{2.860869in}{1.938456in}}%
\pgfpathcurveto{\pgfqpoint{2.853736in}{1.938456in}}{\pgfqpoint{2.846894in}{1.935622in}}{\pgfqpoint{2.841850in}{1.930578in}}%
\pgfpathcurveto{\pgfqpoint{2.836807in}{1.925535in}}{\pgfqpoint{2.833973in}{1.918693in}}{\pgfqpoint{2.833973in}{1.911560in}}%
\pgfpathcurveto{\pgfqpoint{2.833973in}{1.904427in}}{\pgfqpoint{2.836807in}{1.897586in}}{\pgfqpoint{2.841850in}{1.892542in}}%
\pgfpathcurveto{\pgfqpoint{2.846894in}{1.887498in}}{\pgfqpoint{2.853736in}{1.884664in}}{\pgfqpoint{2.860869in}{1.884664in}}%
\pgfpathlineto{\pgfqpoint{2.860869in}{1.884664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171793in}{1.772288in}}%
\pgfpathcurveto{\pgfqpoint{3.178926in}{1.772288in}}{\pgfqpoint{3.185767in}{1.775122in}}{\pgfqpoint{3.190811in}{1.780166in}}%
\pgfpathcurveto{\pgfqpoint{3.195855in}{1.785209in}}{\pgfqpoint{3.198688in}{1.792051in}}{\pgfqpoint{3.198688in}{1.799184in}}%
\pgfpathcurveto{\pgfqpoint{3.198688in}{1.806316in}}{\pgfqpoint{3.195855in}{1.813158in}}{\pgfqpoint{3.190811in}{1.818202in}}%
\pgfpathcurveto{\pgfqpoint{3.185767in}{1.823245in}}{\pgfqpoint{3.178926in}{1.826079in}}{\pgfqpoint{3.171793in}{1.826079in}}%
\pgfpathcurveto{\pgfqpoint{3.164660in}{1.826079in}}{\pgfqpoint{3.157818in}{1.823245in}}{\pgfqpoint{3.152775in}{1.818202in}}%
\pgfpathcurveto{\pgfqpoint{3.147731in}{1.813158in}}{\pgfqpoint{3.144897in}{1.806316in}}{\pgfqpoint{3.144897in}{1.799184in}}%
\pgfpathcurveto{\pgfqpoint{3.144897in}{1.792051in}}{\pgfqpoint{3.147731in}{1.785209in}}{\pgfqpoint{3.152775in}{1.780166in}}%
\pgfpathcurveto{\pgfqpoint{3.157818in}{1.775122in}}{\pgfqpoint{3.164660in}{1.772288in}}{\pgfqpoint{3.171793in}{1.772288in}}%
\pgfpathlineto{\pgfqpoint{3.171793in}{1.772288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014962in}{1.736185in}}%
\pgfpathcurveto{\pgfqpoint{3.022095in}{1.736185in}}{\pgfqpoint{3.028937in}{1.739019in}}{\pgfqpoint{3.033980in}{1.744063in}}%
\pgfpathcurveto{\pgfqpoint{3.039024in}{1.749106in}}{\pgfqpoint{3.041858in}{1.755948in}}{\pgfqpoint{3.041858in}{1.763081in}}%
\pgfpathcurveto{\pgfqpoint{3.041858in}{1.770214in}}{\pgfqpoint{3.039024in}{1.777055in}}{\pgfqpoint{3.033980in}{1.782099in}}%
\pgfpathcurveto{\pgfqpoint{3.028937in}{1.787143in}}{\pgfqpoint{3.022095in}{1.789977in}}{\pgfqpoint{3.014962in}{1.789977in}}%
\pgfpathcurveto{\pgfqpoint{3.007829in}{1.789977in}}{\pgfqpoint{3.000988in}{1.787143in}}{\pgfqpoint{2.995944in}{1.782099in}}%
\pgfpathcurveto{\pgfqpoint{2.990900in}{1.777055in}}{\pgfqpoint{2.988067in}{1.770214in}}{\pgfqpoint{2.988067in}{1.763081in}}%
\pgfpathcurveto{\pgfqpoint{2.988067in}{1.755948in}}{\pgfqpoint{2.990900in}{1.749106in}}{\pgfqpoint{2.995944in}{1.744063in}}%
\pgfpathcurveto{\pgfqpoint{3.000988in}{1.739019in}}{\pgfqpoint{3.007829in}{1.736185in}}{\pgfqpoint{3.014962in}{1.736185in}}%
\pgfpathlineto{\pgfqpoint{3.014962in}{1.736185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959648in}{1.883238in}}%
\pgfpathcurveto{\pgfqpoint{2.966781in}{1.883238in}}{\pgfqpoint{2.973622in}{1.886072in}}{\pgfqpoint{2.978666in}{1.891116in}}%
\pgfpathcurveto{\pgfqpoint{2.983710in}{1.896159in}}{\pgfqpoint{2.986544in}{1.903001in}}{\pgfqpoint{2.986544in}{1.910134in}}%
\pgfpathcurveto{\pgfqpoint{2.986544in}{1.917267in}}{\pgfqpoint{2.983710in}{1.924108in}}{\pgfqpoint{2.978666in}{1.929152in}}%
\pgfpathcurveto{\pgfqpoint{2.973622in}{1.934196in}}{\pgfqpoint{2.966781in}{1.937030in}}{\pgfqpoint{2.959648in}{1.937030in}}%
\pgfpathcurveto{\pgfqpoint{2.952515in}{1.937030in}}{\pgfqpoint{2.945673in}{1.934196in}}{\pgfqpoint{2.940630in}{1.929152in}}%
\pgfpathcurveto{\pgfqpoint{2.935586in}{1.924108in}}{\pgfqpoint{2.932752in}{1.917267in}}{\pgfqpoint{2.932752in}{1.910134in}}%
\pgfpathcurveto{\pgfqpoint{2.932752in}{1.903001in}}{\pgfqpoint{2.935586in}{1.896159in}}{\pgfqpoint{2.940630in}{1.891116in}}%
\pgfpathcurveto{\pgfqpoint{2.945673in}{1.886072in}}{\pgfqpoint{2.952515in}{1.883238in}}{\pgfqpoint{2.959648in}{1.883238in}}%
\pgfpathlineto{\pgfqpoint{2.959648in}{1.883238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109650in}{1.832067in}}%
\pgfpathcurveto{\pgfqpoint{3.116783in}{1.832067in}}{\pgfqpoint{3.123625in}{1.834901in}}{\pgfqpoint{3.128668in}{1.839945in}}%
\pgfpathcurveto{\pgfqpoint{3.133712in}{1.844988in}}{\pgfqpoint{3.136546in}{1.851830in}}{\pgfqpoint{3.136546in}{1.858963in}}%
\pgfpathcurveto{\pgfqpoint{3.136546in}{1.866095in}}{\pgfqpoint{3.133712in}{1.872937in}}{\pgfqpoint{3.128668in}{1.877981in}}%
\pgfpathcurveto{\pgfqpoint{3.123625in}{1.883024in}}{\pgfqpoint{3.116783in}{1.885858in}}{\pgfqpoint{3.109650in}{1.885858in}}%
\pgfpathcurveto{\pgfqpoint{3.102517in}{1.885858in}}{\pgfqpoint{3.095676in}{1.883024in}}{\pgfqpoint{3.090632in}{1.877981in}}%
\pgfpathcurveto{\pgfqpoint{3.085588in}{1.872937in}}{\pgfqpoint{3.082754in}{1.866095in}}{\pgfqpoint{3.082754in}{1.858963in}}%
\pgfpathcurveto{\pgfqpoint{3.082754in}{1.851830in}}{\pgfqpoint{3.085588in}{1.844988in}}{\pgfqpoint{3.090632in}{1.839945in}}%
\pgfpathcurveto{\pgfqpoint{3.095676in}{1.834901in}}{\pgfqpoint{3.102517in}{1.832067in}}{\pgfqpoint{3.109650in}{1.832067in}}%
\pgfpathlineto{\pgfqpoint{3.109650in}{1.832067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050856in}{1.694240in}}%
\pgfpathcurveto{\pgfqpoint{3.057989in}{1.694240in}}{\pgfqpoint{3.064831in}{1.697074in}}{\pgfqpoint{3.069874in}{1.702118in}}%
\pgfpathcurveto{\pgfqpoint{3.074918in}{1.707161in}}{\pgfqpoint{3.077752in}{1.714003in}}{\pgfqpoint{3.077752in}{1.721136in}}%
\pgfpathcurveto{\pgfqpoint{3.077752in}{1.728268in}}{\pgfqpoint{3.074918in}{1.735110in}}{\pgfqpoint{3.069874in}{1.740154in}}%
\pgfpathcurveto{\pgfqpoint{3.064831in}{1.745197in}}{\pgfqpoint{3.057989in}{1.748031in}}{\pgfqpoint{3.050856in}{1.748031in}}%
\pgfpathcurveto{\pgfqpoint{3.043723in}{1.748031in}}{\pgfqpoint{3.036882in}{1.745197in}}{\pgfqpoint{3.031838in}{1.740154in}}%
\pgfpathcurveto{\pgfqpoint{3.026794in}{1.735110in}}{\pgfqpoint{3.023961in}{1.728268in}}{\pgfqpoint{3.023961in}{1.721136in}}%
\pgfpathcurveto{\pgfqpoint{3.023961in}{1.714003in}}{\pgfqpoint{3.026794in}{1.707161in}}{\pgfqpoint{3.031838in}{1.702118in}}%
\pgfpathcurveto{\pgfqpoint{3.036882in}{1.697074in}}{\pgfqpoint{3.043723in}{1.694240in}}{\pgfqpoint{3.050856in}{1.694240in}}%
\pgfpathlineto{\pgfqpoint{3.050856in}{1.694240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523738in}{1.886969in}}%
\pgfpathcurveto{\pgfqpoint{2.530871in}{1.886969in}}{\pgfqpoint{2.537713in}{1.889803in}}{\pgfqpoint{2.542757in}{1.894847in}}%
\pgfpathcurveto{\pgfqpoint{2.547800in}{1.899891in}}{\pgfqpoint{2.550634in}{1.906732in}}{\pgfqpoint{2.550634in}{1.913865in}}%
\pgfpathcurveto{\pgfqpoint{2.550634in}{1.920998in}}{\pgfqpoint{2.547800in}{1.927840in}}{\pgfqpoint{2.542757in}{1.932883in}}%
\pgfpathcurveto{\pgfqpoint{2.537713in}{1.937927in}}{\pgfqpoint{2.530871in}{1.940761in}}{\pgfqpoint{2.523738in}{1.940761in}}%
\pgfpathcurveto{\pgfqpoint{2.516606in}{1.940761in}}{\pgfqpoint{2.509764in}{1.937927in}}{\pgfqpoint{2.504720in}{1.932883in}}%
\pgfpathcurveto{\pgfqpoint{2.499677in}{1.927840in}}{\pgfqpoint{2.496843in}{1.920998in}}{\pgfqpoint{2.496843in}{1.913865in}}%
\pgfpathcurveto{\pgfqpoint{2.496843in}{1.906732in}}{\pgfqpoint{2.499677in}{1.899891in}}{\pgfqpoint{2.504720in}{1.894847in}}%
\pgfpathcurveto{\pgfqpoint{2.509764in}{1.889803in}}{\pgfqpoint{2.516606in}{1.886969in}}{\pgfqpoint{2.523738in}{1.886969in}}%
\pgfpathlineto{\pgfqpoint{2.523738in}{1.886969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149548in}{1.604421in}}%
\pgfpathcurveto{\pgfqpoint{2.156681in}{1.604421in}}{\pgfqpoint{2.163522in}{1.607255in}}{\pgfqpoint{2.168566in}{1.612299in}}%
\pgfpathcurveto{\pgfqpoint{2.173610in}{1.617343in}}{\pgfqpoint{2.176444in}{1.624184in}}{\pgfqpoint{2.176444in}{1.631317in}}%
\pgfpathcurveto{\pgfqpoint{2.176444in}{1.638450in}}{\pgfqpoint{2.173610in}{1.645291in}}{\pgfqpoint{2.168566in}{1.650335in}}%
\pgfpathcurveto{\pgfqpoint{2.163522in}{1.655379in}}{\pgfqpoint{2.156681in}{1.658213in}}{\pgfqpoint{2.149548in}{1.658213in}}%
\pgfpathcurveto{\pgfqpoint{2.142415in}{1.658213in}}{\pgfqpoint{2.135573in}{1.655379in}}{\pgfqpoint{2.130530in}{1.650335in}}%
\pgfpathcurveto{\pgfqpoint{2.125486in}{1.645291in}}{\pgfqpoint{2.122652in}{1.638450in}}{\pgfqpoint{2.122652in}{1.631317in}}%
\pgfpathcurveto{\pgfqpoint{2.122652in}{1.624184in}}{\pgfqpoint{2.125486in}{1.617343in}}{\pgfqpoint{2.130530in}{1.612299in}}%
\pgfpathcurveto{\pgfqpoint{2.135573in}{1.607255in}}{\pgfqpoint{2.142415in}{1.604421in}}{\pgfqpoint{2.149548in}{1.604421in}}%
\pgfpathlineto{\pgfqpoint{2.149548in}{1.604421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387830in}{1.808128in}}%
\pgfpathcurveto{\pgfqpoint{2.394963in}{1.808128in}}{\pgfqpoint{2.401805in}{1.810962in}}{\pgfqpoint{2.406848in}{1.816006in}}%
\pgfpathcurveto{\pgfqpoint{2.411892in}{1.821049in}}{\pgfqpoint{2.414726in}{1.827891in}}{\pgfqpoint{2.414726in}{1.835024in}}%
\pgfpathcurveto{\pgfqpoint{2.414726in}{1.842157in}}{\pgfqpoint{2.411892in}{1.848998in}}{\pgfqpoint{2.406848in}{1.854042in}}%
\pgfpathcurveto{\pgfqpoint{2.401805in}{1.859086in}}{\pgfqpoint{2.394963in}{1.861920in}}{\pgfqpoint{2.387830in}{1.861920in}}%
\pgfpathcurveto{\pgfqpoint{2.380698in}{1.861920in}}{\pgfqpoint{2.373856in}{1.859086in}}{\pgfqpoint{2.368812in}{1.854042in}}%
\pgfpathcurveto{\pgfqpoint{2.363769in}{1.848998in}}{\pgfqpoint{2.360935in}{1.842157in}}{\pgfqpoint{2.360935in}{1.835024in}}%
\pgfpathcurveto{\pgfqpoint{2.360935in}{1.827891in}}{\pgfqpoint{2.363769in}{1.821049in}}{\pgfqpoint{2.368812in}{1.816006in}}%
\pgfpathcurveto{\pgfqpoint{2.373856in}{1.810962in}}{\pgfqpoint{2.380698in}{1.808128in}}{\pgfqpoint{2.387830in}{1.808128in}}%
\pgfpathlineto{\pgfqpoint{2.387830in}{1.808128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444547in}{1.666951in}}%
\pgfpathcurveto{\pgfqpoint{2.451680in}{1.666951in}}{\pgfqpoint{2.458521in}{1.669785in}}{\pgfqpoint{2.463565in}{1.674829in}}%
\pgfpathcurveto{\pgfqpoint{2.468609in}{1.679872in}}{\pgfqpoint{2.471442in}{1.686714in}}{\pgfqpoint{2.471442in}{1.693847in}}%
\pgfpathcurveto{\pgfqpoint{2.471442in}{1.700980in}}{\pgfqpoint{2.468609in}{1.707821in}}{\pgfqpoint{2.463565in}{1.712865in}}%
\pgfpathcurveto{\pgfqpoint{2.458521in}{1.717909in}}{\pgfqpoint{2.451680in}{1.720743in}}{\pgfqpoint{2.444547in}{1.720743in}}%
\pgfpathcurveto{\pgfqpoint{2.437414in}{1.720743in}}{\pgfqpoint{2.430572in}{1.717909in}}{\pgfqpoint{2.425529in}{1.712865in}}%
\pgfpathcurveto{\pgfqpoint{2.420485in}{1.707821in}}{\pgfqpoint{2.417651in}{1.700980in}}{\pgfqpoint{2.417651in}{1.693847in}}%
\pgfpathcurveto{\pgfqpoint{2.417651in}{1.686714in}}{\pgfqpoint{2.420485in}{1.679872in}}{\pgfqpoint{2.425529in}{1.674829in}}%
\pgfpathcurveto{\pgfqpoint{2.430572in}{1.669785in}}{\pgfqpoint{2.437414in}{1.666951in}}{\pgfqpoint{2.444547in}{1.666951in}}%
\pgfpathlineto{\pgfqpoint{2.444547in}{1.666951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233678in}{1.748467in}}%
\pgfpathcurveto{\pgfqpoint{2.240811in}{1.748467in}}{\pgfqpoint{2.247653in}{1.751301in}}{\pgfqpoint{2.252697in}{1.756344in}}%
\pgfpathcurveto{\pgfqpoint{2.257740in}{1.761388in}}{\pgfqpoint{2.260574in}{1.768230in}}{\pgfqpoint{2.260574in}{1.775362in}}%
\pgfpathcurveto{\pgfqpoint{2.260574in}{1.782495in}}{\pgfqpoint{2.257740in}{1.789337in}}{\pgfqpoint{2.252697in}{1.794381in}}%
\pgfpathcurveto{\pgfqpoint{2.247653in}{1.799424in}}{\pgfqpoint{2.240811in}{1.802258in}}{\pgfqpoint{2.233678in}{1.802258in}}%
\pgfpathcurveto{\pgfqpoint{2.226546in}{1.802258in}}{\pgfqpoint{2.219704in}{1.799424in}}{\pgfqpoint{2.214660in}{1.794381in}}%
\pgfpathcurveto{\pgfqpoint{2.209617in}{1.789337in}}{\pgfqpoint{2.206783in}{1.782495in}}{\pgfqpoint{2.206783in}{1.775362in}}%
\pgfpathcurveto{\pgfqpoint{2.206783in}{1.768230in}}{\pgfqpoint{2.209617in}{1.761388in}}{\pgfqpoint{2.214660in}{1.756344in}}%
\pgfpathcurveto{\pgfqpoint{2.219704in}{1.751301in}}{\pgfqpoint{2.226546in}{1.748467in}}{\pgfqpoint{2.233678in}{1.748467in}}%
\pgfpathlineto{\pgfqpoint{2.233678in}{1.748467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618346in}{1.721758in}}%
\pgfpathcurveto{\pgfqpoint{2.625479in}{1.721758in}}{\pgfqpoint{2.632320in}{1.724592in}}{\pgfqpoint{2.637364in}{1.729636in}}%
\pgfpathcurveto{\pgfqpoint{2.642408in}{1.734679in}}{\pgfqpoint{2.645242in}{1.741521in}}{\pgfqpoint{2.645242in}{1.748654in}}%
\pgfpathcurveto{\pgfqpoint{2.645242in}{1.755787in}}{\pgfqpoint{2.642408in}{1.762628in}}{\pgfqpoint{2.637364in}{1.767672in}}%
\pgfpathcurveto{\pgfqpoint{2.632320in}{1.772715in}}{\pgfqpoint{2.625479in}{1.775549in}}{\pgfqpoint{2.618346in}{1.775549in}}%
\pgfpathcurveto{\pgfqpoint{2.611213in}{1.775549in}}{\pgfqpoint{2.604371in}{1.772715in}}{\pgfqpoint{2.599328in}{1.767672in}}%
\pgfpathcurveto{\pgfqpoint{2.594284in}{1.762628in}}{\pgfqpoint{2.591450in}{1.755787in}}{\pgfqpoint{2.591450in}{1.748654in}}%
\pgfpathcurveto{\pgfqpoint{2.591450in}{1.741521in}}{\pgfqpoint{2.594284in}{1.734679in}}{\pgfqpoint{2.599328in}{1.729636in}}%
\pgfpathcurveto{\pgfqpoint{2.604371in}{1.724592in}}{\pgfqpoint{2.611213in}{1.721758in}}{\pgfqpoint{2.618346in}{1.721758in}}%
\pgfpathlineto{\pgfqpoint{2.618346in}{1.721758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553389in}{1.775137in}}%
\pgfpathcurveto{\pgfqpoint{2.560522in}{1.775137in}}{\pgfqpoint{2.567364in}{1.777971in}}{\pgfqpoint{2.572408in}{1.783015in}}%
\pgfpathcurveto{\pgfqpoint{2.577451in}{1.788058in}}{\pgfqpoint{2.580285in}{1.794900in}}{\pgfqpoint{2.580285in}{1.802033in}}%
\pgfpathcurveto{\pgfqpoint{2.580285in}{1.809166in}}{\pgfqpoint{2.577451in}{1.816007in}}{\pgfqpoint{2.572408in}{1.821051in}}%
\pgfpathcurveto{\pgfqpoint{2.567364in}{1.826095in}}{\pgfqpoint{2.560522in}{1.828929in}}{\pgfqpoint{2.553389in}{1.828929in}}%
\pgfpathcurveto{\pgfqpoint{2.546257in}{1.828929in}}{\pgfqpoint{2.539415in}{1.826095in}}{\pgfqpoint{2.534371in}{1.821051in}}%
\pgfpathcurveto{\pgfqpoint{2.529328in}{1.816007in}}{\pgfqpoint{2.526494in}{1.809166in}}{\pgfqpoint{2.526494in}{1.802033in}}%
\pgfpathcurveto{\pgfqpoint{2.526494in}{1.794900in}}{\pgfqpoint{2.529328in}{1.788058in}}{\pgfqpoint{2.534371in}{1.783015in}}%
\pgfpathcurveto{\pgfqpoint{2.539415in}{1.777971in}}{\pgfqpoint{2.546257in}{1.775137in}}{\pgfqpoint{2.553389in}{1.775137in}}%
\pgfpathlineto{\pgfqpoint{2.553389in}{1.775137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103494in}{1.829837in}}%
\pgfpathcurveto{\pgfqpoint{2.110627in}{1.829837in}}{\pgfqpoint{2.117469in}{1.832671in}}{\pgfqpoint{2.122513in}{1.837714in}}%
\pgfpathcurveto{\pgfqpoint{2.127556in}{1.842758in}}{\pgfqpoint{2.130390in}{1.849600in}}{\pgfqpoint{2.130390in}{1.856732in}}%
\pgfpathcurveto{\pgfqpoint{2.130390in}{1.863865in}}{\pgfqpoint{2.127556in}{1.870707in}}{\pgfqpoint{2.122513in}{1.875751in}}%
\pgfpathcurveto{\pgfqpoint{2.117469in}{1.880794in}}{\pgfqpoint{2.110627in}{1.883628in}}{\pgfqpoint{2.103494in}{1.883628in}}%
\pgfpathcurveto{\pgfqpoint{2.096362in}{1.883628in}}{\pgfqpoint{2.089520in}{1.880794in}}{\pgfqpoint{2.084476in}{1.875751in}}%
\pgfpathcurveto{\pgfqpoint{2.079433in}{1.870707in}}{\pgfqpoint{2.076599in}{1.863865in}}{\pgfqpoint{2.076599in}{1.856732in}}%
\pgfpathcurveto{\pgfqpoint{2.076599in}{1.849600in}}{\pgfqpoint{2.079433in}{1.842758in}}{\pgfqpoint{2.084476in}{1.837714in}}%
\pgfpathcurveto{\pgfqpoint{2.089520in}{1.832671in}}{\pgfqpoint{2.096362in}{1.829837in}}{\pgfqpoint{2.103494in}{1.829837in}}%
\pgfpathlineto{\pgfqpoint{2.103494in}{1.829837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357802in}{1.833536in}}%
\pgfpathcurveto{\pgfqpoint{2.364935in}{1.833536in}}{\pgfqpoint{2.371776in}{1.836370in}}{\pgfqpoint{2.376820in}{1.841413in}}%
\pgfpathcurveto{\pgfqpoint{2.381864in}{1.846457in}}{\pgfqpoint{2.384698in}{1.853299in}}{\pgfqpoint{2.384698in}{1.860431in}}%
\pgfpathcurveto{\pgfqpoint{2.384698in}{1.867564in}}{\pgfqpoint{2.381864in}{1.874406in}}{\pgfqpoint{2.376820in}{1.879450in}}%
\pgfpathcurveto{\pgfqpoint{2.371776in}{1.884493in}}{\pgfqpoint{2.364935in}{1.887327in}}{\pgfqpoint{2.357802in}{1.887327in}}%
\pgfpathcurveto{\pgfqpoint{2.350669in}{1.887327in}}{\pgfqpoint{2.343827in}{1.884493in}}{\pgfqpoint{2.338784in}{1.879450in}}%
\pgfpathcurveto{\pgfqpoint{2.333740in}{1.874406in}}{\pgfqpoint{2.330906in}{1.867564in}}{\pgfqpoint{2.330906in}{1.860431in}}%
\pgfpathcurveto{\pgfqpoint{2.330906in}{1.853299in}}{\pgfqpoint{2.333740in}{1.846457in}}{\pgfqpoint{2.338784in}{1.841413in}}%
\pgfpathcurveto{\pgfqpoint{2.343827in}{1.836370in}}{\pgfqpoint{2.350669in}{1.833536in}}{\pgfqpoint{2.357802in}{1.833536in}}%
\pgfpathlineto{\pgfqpoint{2.357802in}{1.833536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097535in}{1.762567in}}%
\pgfpathcurveto{\pgfqpoint{2.104668in}{1.762567in}}{\pgfqpoint{2.111510in}{1.765401in}}{\pgfqpoint{2.116553in}{1.770445in}}%
\pgfpathcurveto{\pgfqpoint{2.121597in}{1.775488in}}{\pgfqpoint{2.124431in}{1.782330in}}{\pgfqpoint{2.124431in}{1.789463in}}%
\pgfpathcurveto{\pgfqpoint{2.124431in}{1.796596in}}{\pgfqpoint{2.121597in}{1.803437in}}{\pgfqpoint{2.116553in}{1.808481in}}%
\pgfpathcurveto{\pgfqpoint{2.111510in}{1.813525in}}{\pgfqpoint{2.104668in}{1.816359in}}{\pgfqpoint{2.097535in}{1.816359in}}%
\pgfpathcurveto{\pgfqpoint{2.090402in}{1.816359in}}{\pgfqpoint{2.083561in}{1.813525in}}{\pgfqpoint{2.078517in}{1.808481in}}%
\pgfpathcurveto{\pgfqpoint{2.073473in}{1.803437in}}{\pgfqpoint{2.070639in}{1.796596in}}{\pgfqpoint{2.070639in}{1.789463in}}%
\pgfpathcurveto{\pgfqpoint{2.070639in}{1.782330in}}{\pgfqpoint{2.073473in}{1.775488in}}{\pgfqpoint{2.078517in}{1.770445in}}%
\pgfpathcurveto{\pgfqpoint{2.083561in}{1.765401in}}{\pgfqpoint{2.090402in}{1.762567in}}{\pgfqpoint{2.097535in}{1.762567in}}%
\pgfpathlineto{\pgfqpoint{2.097535in}{1.762567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294169in}{1.776044in}}%
\pgfpathcurveto{\pgfqpoint{2.301302in}{1.776044in}}{\pgfqpoint{2.308143in}{1.778878in}}{\pgfqpoint{2.313187in}{1.783922in}}%
\pgfpathcurveto{\pgfqpoint{2.318231in}{1.788965in}}{\pgfqpoint{2.321064in}{1.795807in}}{\pgfqpoint{2.321064in}{1.802940in}}%
\pgfpathcurveto{\pgfqpoint{2.321064in}{1.810073in}}{\pgfqpoint{2.318231in}{1.816914in}}{\pgfqpoint{2.313187in}{1.821958in}}%
\pgfpathcurveto{\pgfqpoint{2.308143in}{1.827002in}}{\pgfqpoint{2.301302in}{1.829836in}}{\pgfqpoint{2.294169in}{1.829836in}}%
\pgfpathcurveto{\pgfqpoint{2.287036in}{1.829836in}}{\pgfqpoint{2.280194in}{1.827002in}}{\pgfqpoint{2.275151in}{1.821958in}}%
\pgfpathcurveto{\pgfqpoint{2.270107in}{1.816914in}}{\pgfqpoint{2.267273in}{1.810073in}}{\pgfqpoint{2.267273in}{1.802940in}}%
\pgfpathcurveto{\pgfqpoint{2.267273in}{1.795807in}}{\pgfqpoint{2.270107in}{1.788965in}}{\pgfqpoint{2.275151in}{1.783922in}}%
\pgfpathcurveto{\pgfqpoint{2.280194in}{1.778878in}}{\pgfqpoint{2.287036in}{1.776044in}}{\pgfqpoint{2.294169in}{1.776044in}}%
\pgfpathlineto{\pgfqpoint{2.294169in}{1.776044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228860in}{1.889931in}}%
\pgfpathcurveto{\pgfqpoint{2.235993in}{1.889931in}}{\pgfqpoint{2.242834in}{1.892765in}}{\pgfqpoint{2.247878in}{1.897809in}}%
\pgfpathcurveto{\pgfqpoint{2.252922in}{1.902852in}}{\pgfqpoint{2.255755in}{1.909694in}}{\pgfqpoint{2.255755in}{1.916827in}}%
\pgfpathcurveto{\pgfqpoint{2.255755in}{1.923960in}}{\pgfqpoint{2.252922in}{1.930801in}}{\pgfqpoint{2.247878in}{1.935845in}}%
\pgfpathcurveto{\pgfqpoint{2.242834in}{1.940889in}}{\pgfqpoint{2.235993in}{1.943723in}}{\pgfqpoint{2.228860in}{1.943723in}}%
\pgfpathcurveto{\pgfqpoint{2.221727in}{1.943723in}}{\pgfqpoint{2.214885in}{1.940889in}}{\pgfqpoint{2.209842in}{1.935845in}}%
\pgfpathcurveto{\pgfqpoint{2.204798in}{1.930801in}}{\pgfqpoint{2.201964in}{1.923960in}}{\pgfqpoint{2.201964in}{1.916827in}}%
\pgfpathcurveto{\pgfqpoint{2.201964in}{1.909694in}}{\pgfqpoint{2.204798in}{1.902852in}}{\pgfqpoint{2.209842in}{1.897809in}}%
\pgfpathcurveto{\pgfqpoint{2.214885in}{1.892765in}}{\pgfqpoint{2.221727in}{1.889931in}}{\pgfqpoint{2.228860in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{2.228860in}{1.889931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307569in}{1.726910in}}%
\pgfpathcurveto{\pgfqpoint{2.314701in}{1.726910in}}{\pgfqpoint{2.321543in}{1.729744in}}{\pgfqpoint{2.326587in}{1.734788in}}%
\pgfpathcurveto{\pgfqpoint{2.331630in}{1.739832in}}{\pgfqpoint{2.334464in}{1.746673in}}{\pgfqpoint{2.334464in}{1.753806in}}%
\pgfpathcurveto{\pgfqpoint{2.334464in}{1.760939in}}{\pgfqpoint{2.331630in}{1.767781in}}{\pgfqpoint{2.326587in}{1.772824in}}%
\pgfpathcurveto{\pgfqpoint{2.321543in}{1.777868in}}{\pgfqpoint{2.314701in}{1.780702in}}{\pgfqpoint{2.307569in}{1.780702in}}%
\pgfpathcurveto{\pgfqpoint{2.300436in}{1.780702in}}{\pgfqpoint{2.293594in}{1.777868in}}{\pgfqpoint{2.288550in}{1.772824in}}%
\pgfpathcurveto{\pgfqpoint{2.283507in}{1.767781in}}{\pgfqpoint{2.280673in}{1.760939in}}{\pgfqpoint{2.280673in}{1.753806in}}%
\pgfpathcurveto{\pgfqpoint{2.280673in}{1.746673in}}{\pgfqpoint{2.283507in}{1.739832in}}{\pgfqpoint{2.288550in}{1.734788in}}%
\pgfpathcurveto{\pgfqpoint{2.293594in}{1.729744in}}{\pgfqpoint{2.300436in}{1.726910in}}{\pgfqpoint{2.307569in}{1.726910in}}%
\pgfpathlineto{\pgfqpoint{2.307569in}{1.726910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319369in}{1.736815in}}%
\pgfpathcurveto{\pgfqpoint{2.326502in}{1.736815in}}{\pgfqpoint{2.333343in}{1.739649in}}{\pgfqpoint{2.338387in}{1.744692in}}%
\pgfpathcurveto{\pgfqpoint{2.343431in}{1.749736in}}{\pgfqpoint{2.346264in}{1.756578in}}{\pgfqpoint{2.346264in}{1.763710in}}%
\pgfpathcurveto{\pgfqpoint{2.346264in}{1.770843in}}{\pgfqpoint{2.343431in}{1.777685in}}{\pgfqpoint{2.338387in}{1.782729in}}%
\pgfpathcurveto{\pgfqpoint{2.333343in}{1.787772in}}{\pgfqpoint{2.326502in}{1.790606in}}{\pgfqpoint{2.319369in}{1.790606in}}%
\pgfpathcurveto{\pgfqpoint{2.312236in}{1.790606in}}{\pgfqpoint{2.305394in}{1.787772in}}{\pgfqpoint{2.300351in}{1.782729in}}%
\pgfpathcurveto{\pgfqpoint{2.295307in}{1.777685in}}{\pgfqpoint{2.292473in}{1.770843in}}{\pgfqpoint{2.292473in}{1.763710in}}%
\pgfpathcurveto{\pgfqpoint{2.292473in}{1.756578in}}{\pgfqpoint{2.295307in}{1.749736in}}{\pgfqpoint{2.300351in}{1.744692in}}%
\pgfpathcurveto{\pgfqpoint{2.305394in}{1.739649in}}{\pgfqpoint{2.312236in}{1.736815in}}{\pgfqpoint{2.319369in}{1.736815in}}%
\pgfpathlineto{\pgfqpoint{2.319369in}{1.736815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302004in}{1.800183in}}%
\pgfpathcurveto{\pgfqpoint{2.309137in}{1.800183in}}{\pgfqpoint{2.315978in}{1.803017in}}{\pgfqpoint{2.321022in}{1.808061in}}%
\pgfpathcurveto{\pgfqpoint{2.326066in}{1.813105in}}{\pgfqpoint{2.328900in}{1.819946in}}{\pgfqpoint{2.328900in}{1.827079in}}%
\pgfpathcurveto{\pgfqpoint{2.328900in}{1.834212in}}{\pgfqpoint{2.326066in}{1.841054in}}{\pgfqpoint{2.321022in}{1.846097in}}%
\pgfpathcurveto{\pgfqpoint{2.315978in}{1.851141in}}{\pgfqpoint{2.309137in}{1.853975in}}{\pgfqpoint{2.302004in}{1.853975in}}%
\pgfpathcurveto{\pgfqpoint{2.294871in}{1.853975in}}{\pgfqpoint{2.288029in}{1.851141in}}{\pgfqpoint{2.282986in}{1.846097in}}%
\pgfpathcurveto{\pgfqpoint{2.277942in}{1.841054in}}{\pgfqpoint{2.275108in}{1.834212in}}{\pgfqpoint{2.275108in}{1.827079in}}%
\pgfpathcurveto{\pgfqpoint{2.275108in}{1.819946in}}{\pgfqpoint{2.277942in}{1.813105in}}{\pgfqpoint{2.282986in}{1.808061in}}%
\pgfpathcurveto{\pgfqpoint{2.288029in}{1.803017in}}{\pgfqpoint{2.294871in}{1.800183in}}{\pgfqpoint{2.302004in}{1.800183in}}%
\pgfpathlineto{\pgfqpoint{2.302004in}{1.800183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585929in}{1.771271in}}%
\pgfpathcurveto{\pgfqpoint{2.593062in}{1.771271in}}{\pgfqpoint{2.599904in}{1.774105in}}{\pgfqpoint{2.604947in}{1.779149in}}%
\pgfpathcurveto{\pgfqpoint{2.609991in}{1.784193in}}{\pgfqpoint{2.612825in}{1.791034in}}{\pgfqpoint{2.612825in}{1.798167in}}%
\pgfpathcurveto{\pgfqpoint{2.612825in}{1.805300in}}{\pgfqpoint{2.609991in}{1.812142in}}{\pgfqpoint{2.604947in}{1.817185in}}%
\pgfpathcurveto{\pgfqpoint{2.599904in}{1.822229in}}{\pgfqpoint{2.593062in}{1.825063in}}{\pgfqpoint{2.585929in}{1.825063in}}%
\pgfpathcurveto{\pgfqpoint{2.578796in}{1.825063in}}{\pgfqpoint{2.571955in}{1.822229in}}{\pgfqpoint{2.566911in}{1.817185in}}%
\pgfpathcurveto{\pgfqpoint{2.561867in}{1.812142in}}{\pgfqpoint{2.559034in}{1.805300in}}{\pgfqpoint{2.559034in}{1.798167in}}%
\pgfpathcurveto{\pgfqpoint{2.559034in}{1.791034in}}{\pgfqpoint{2.561867in}{1.784193in}}{\pgfqpoint{2.566911in}{1.779149in}}%
\pgfpathcurveto{\pgfqpoint{2.571955in}{1.774105in}}{\pgfqpoint{2.578796in}{1.771271in}}{\pgfqpoint{2.585929in}{1.771271in}}%
\pgfpathlineto{\pgfqpoint{2.585929in}{1.771271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478270in}{1.753786in}}%
\pgfpathcurveto{\pgfqpoint{2.485403in}{1.753786in}}{\pgfqpoint{2.492245in}{1.756620in}}{\pgfqpoint{2.497288in}{1.761663in}}%
\pgfpathcurveto{\pgfqpoint{2.502332in}{1.766707in}}{\pgfqpoint{2.505166in}{1.773549in}}{\pgfqpoint{2.505166in}{1.780681in}}%
\pgfpathcurveto{\pgfqpoint{2.505166in}{1.787814in}}{\pgfqpoint{2.502332in}{1.794656in}}{\pgfqpoint{2.497288in}{1.799700in}}%
\pgfpathcurveto{\pgfqpoint{2.492245in}{1.804743in}}{\pgfqpoint{2.485403in}{1.807577in}}{\pgfqpoint{2.478270in}{1.807577in}}%
\pgfpathcurveto{\pgfqpoint{2.471137in}{1.807577in}}{\pgfqpoint{2.464296in}{1.804743in}}{\pgfqpoint{2.459252in}{1.799700in}}%
\pgfpathcurveto{\pgfqpoint{2.454208in}{1.794656in}}{\pgfqpoint{2.451375in}{1.787814in}}{\pgfqpoint{2.451375in}{1.780681in}}%
\pgfpathcurveto{\pgfqpoint{2.451375in}{1.773549in}}{\pgfqpoint{2.454208in}{1.766707in}}{\pgfqpoint{2.459252in}{1.761663in}}%
\pgfpathcurveto{\pgfqpoint{2.464296in}{1.756620in}}{\pgfqpoint{2.471137in}{1.753786in}}{\pgfqpoint{2.478270in}{1.753786in}}%
\pgfpathlineto{\pgfqpoint{2.478270in}{1.753786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456960in}{1.703916in}}%
\pgfpathcurveto{\pgfqpoint{2.464093in}{1.703916in}}{\pgfqpoint{2.470935in}{1.706750in}}{\pgfqpoint{2.475979in}{1.711794in}}%
\pgfpathcurveto{\pgfqpoint{2.481022in}{1.716837in}}{\pgfqpoint{2.483856in}{1.723679in}}{\pgfqpoint{2.483856in}{1.730812in}}%
\pgfpathcurveto{\pgfqpoint{2.483856in}{1.737945in}}{\pgfqpoint{2.481022in}{1.744786in}}{\pgfqpoint{2.475979in}{1.749830in}}%
\pgfpathcurveto{\pgfqpoint{2.470935in}{1.754874in}}{\pgfqpoint{2.464093in}{1.757708in}}{\pgfqpoint{2.456960in}{1.757708in}}%
\pgfpathcurveto{\pgfqpoint{2.449828in}{1.757708in}}{\pgfqpoint{2.442986in}{1.754874in}}{\pgfqpoint{2.437942in}{1.749830in}}%
\pgfpathcurveto{\pgfqpoint{2.432899in}{1.744786in}}{\pgfqpoint{2.430065in}{1.737945in}}{\pgfqpoint{2.430065in}{1.730812in}}%
\pgfpathcurveto{\pgfqpoint{2.430065in}{1.723679in}}{\pgfqpoint{2.432899in}{1.716837in}}{\pgfqpoint{2.437942in}{1.711794in}}%
\pgfpathcurveto{\pgfqpoint{2.442986in}{1.706750in}}{\pgfqpoint{2.449828in}{1.703916in}}{\pgfqpoint{2.456960in}{1.703916in}}%
\pgfpathlineto{\pgfqpoint{2.456960in}{1.703916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394089in}{1.879960in}}%
\pgfpathcurveto{\pgfqpoint{2.401222in}{1.879960in}}{\pgfqpoint{2.408064in}{1.882794in}}{\pgfqpoint{2.413107in}{1.887837in}}%
\pgfpathcurveto{\pgfqpoint{2.418151in}{1.892881in}}{\pgfqpoint{2.420985in}{1.899723in}}{\pgfqpoint{2.420985in}{1.906856in}}%
\pgfpathcurveto{\pgfqpoint{2.420985in}{1.913988in}}{\pgfqpoint{2.418151in}{1.920830in}}{\pgfqpoint{2.413107in}{1.925874in}}%
\pgfpathcurveto{\pgfqpoint{2.408064in}{1.930917in}}{\pgfqpoint{2.401222in}{1.933751in}}{\pgfqpoint{2.394089in}{1.933751in}}%
\pgfpathcurveto{\pgfqpoint{2.386956in}{1.933751in}}{\pgfqpoint{2.380115in}{1.930917in}}{\pgfqpoint{2.375071in}{1.925874in}}%
\pgfpathcurveto{\pgfqpoint{2.370027in}{1.920830in}}{\pgfqpoint{2.367193in}{1.913988in}}{\pgfqpoint{2.367193in}{1.906856in}}%
\pgfpathcurveto{\pgfqpoint{2.367193in}{1.899723in}}{\pgfqpoint{2.370027in}{1.892881in}}{\pgfqpoint{2.375071in}{1.887837in}}%
\pgfpathcurveto{\pgfqpoint{2.380115in}{1.882794in}}{\pgfqpoint{2.386956in}{1.879960in}}{\pgfqpoint{2.394089in}{1.879960in}}%
\pgfpathlineto{\pgfqpoint{2.394089in}{1.879960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690013in}{1.746540in}}%
\pgfpathcurveto{\pgfqpoint{2.697146in}{1.746540in}}{\pgfqpoint{2.703988in}{1.749374in}}{\pgfqpoint{2.709032in}{1.754417in}}%
\pgfpathcurveto{\pgfqpoint{2.714075in}{1.759461in}}{\pgfqpoint{2.716909in}{1.766303in}}{\pgfqpoint{2.716909in}{1.773435in}}%
\pgfpathcurveto{\pgfqpoint{2.716909in}{1.780568in}}{\pgfqpoint{2.714075in}{1.787410in}}{\pgfqpoint{2.709032in}{1.792454in}}%
\pgfpathcurveto{\pgfqpoint{2.703988in}{1.797497in}}{\pgfqpoint{2.697146in}{1.800331in}}{\pgfqpoint{2.690013in}{1.800331in}}%
\pgfpathcurveto{\pgfqpoint{2.682881in}{1.800331in}}{\pgfqpoint{2.676039in}{1.797497in}}{\pgfqpoint{2.670995in}{1.792454in}}%
\pgfpathcurveto{\pgfqpoint{2.665952in}{1.787410in}}{\pgfqpoint{2.663118in}{1.780568in}}{\pgfqpoint{2.663118in}{1.773435in}}%
\pgfpathcurveto{\pgfqpoint{2.663118in}{1.766303in}}{\pgfqpoint{2.665952in}{1.759461in}}{\pgfqpoint{2.670995in}{1.754417in}}%
\pgfpathcurveto{\pgfqpoint{2.676039in}{1.749374in}}{\pgfqpoint{2.682881in}{1.746540in}}{\pgfqpoint{2.690013in}{1.746540in}}%
\pgfpathlineto{\pgfqpoint{2.690013in}{1.746540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225874in}{1.771786in}}%
\pgfpathcurveto{\pgfqpoint{2.233007in}{1.771786in}}{\pgfqpoint{2.239848in}{1.774620in}}{\pgfqpoint{2.244892in}{1.779663in}}%
\pgfpathcurveto{\pgfqpoint{2.249935in}{1.784707in}}{\pgfqpoint{2.252769in}{1.791549in}}{\pgfqpoint{2.252769in}{1.798681in}}%
\pgfpathcurveto{\pgfqpoint{2.252769in}{1.805814in}}{\pgfqpoint{2.249935in}{1.812656in}}{\pgfqpoint{2.244892in}{1.817699in}}%
\pgfpathcurveto{\pgfqpoint{2.239848in}{1.822743in}}{\pgfqpoint{2.233007in}{1.825577in}}{\pgfqpoint{2.225874in}{1.825577in}}%
\pgfpathcurveto{\pgfqpoint{2.218741in}{1.825577in}}{\pgfqpoint{2.211899in}{1.822743in}}{\pgfqpoint{2.206856in}{1.817699in}}%
\pgfpathcurveto{\pgfqpoint{2.201812in}{1.812656in}}{\pgfqpoint{2.198978in}{1.805814in}}{\pgfqpoint{2.198978in}{1.798681in}}%
\pgfpathcurveto{\pgfqpoint{2.198978in}{1.791549in}}{\pgfqpoint{2.201812in}{1.784707in}}{\pgfqpoint{2.206856in}{1.779663in}}%
\pgfpathcurveto{\pgfqpoint{2.211899in}{1.774620in}}{\pgfqpoint{2.218741in}{1.771786in}}{\pgfqpoint{2.225874in}{1.771786in}}%
\pgfpathlineto{\pgfqpoint{2.225874in}{1.771786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008148in}{1.806604in}}%
\pgfpathcurveto{\pgfqpoint{2.015281in}{1.806604in}}{\pgfqpoint{2.022123in}{1.809438in}}{\pgfqpoint{2.027167in}{1.814482in}}%
\pgfpathcurveto{\pgfqpoint{2.032210in}{1.819525in}}{\pgfqpoint{2.035044in}{1.826367in}}{\pgfqpoint{2.035044in}{1.833500in}}%
\pgfpathcurveto{\pgfqpoint{2.035044in}{1.840633in}}{\pgfqpoint{2.032210in}{1.847474in}}{\pgfqpoint{2.027167in}{1.852518in}}%
\pgfpathcurveto{\pgfqpoint{2.022123in}{1.857562in}}{\pgfqpoint{2.015281in}{1.860396in}}{\pgfqpoint{2.008148in}{1.860396in}}%
\pgfpathcurveto{\pgfqpoint{2.001016in}{1.860396in}}{\pgfqpoint{1.994174in}{1.857562in}}{\pgfqpoint{1.989130in}{1.852518in}}%
\pgfpathcurveto{\pgfqpoint{1.984087in}{1.847474in}}{\pgfqpoint{1.981253in}{1.840633in}}{\pgfqpoint{1.981253in}{1.833500in}}%
\pgfpathcurveto{\pgfqpoint{1.981253in}{1.826367in}}{\pgfqpoint{1.984087in}{1.819525in}}{\pgfqpoint{1.989130in}{1.814482in}}%
\pgfpathcurveto{\pgfqpoint{1.994174in}{1.809438in}}{\pgfqpoint{2.001016in}{1.806604in}}{\pgfqpoint{2.008148in}{1.806604in}}%
\pgfpathlineto{\pgfqpoint{2.008148in}{1.806604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216979in}{1.602775in}}%
\pgfpathcurveto{\pgfqpoint{2.224112in}{1.602775in}}{\pgfqpoint{2.230953in}{1.605609in}}{\pgfqpoint{2.235997in}{1.610653in}}%
\pgfpathcurveto{\pgfqpoint{2.241041in}{1.615697in}}{\pgfqpoint{2.243875in}{1.622538in}}{\pgfqpoint{2.243875in}{1.629671in}}%
\pgfpathcurveto{\pgfqpoint{2.243875in}{1.636804in}}{\pgfqpoint{2.241041in}{1.643646in}}{\pgfqpoint{2.235997in}{1.648689in}}%
\pgfpathcurveto{\pgfqpoint{2.230953in}{1.653733in}}{\pgfqpoint{2.224112in}{1.656567in}}{\pgfqpoint{2.216979in}{1.656567in}}%
\pgfpathcurveto{\pgfqpoint{2.209846in}{1.656567in}}{\pgfqpoint{2.203004in}{1.653733in}}{\pgfqpoint{2.197961in}{1.648689in}}%
\pgfpathcurveto{\pgfqpoint{2.192917in}{1.643646in}}{\pgfqpoint{2.190083in}{1.636804in}}{\pgfqpoint{2.190083in}{1.629671in}}%
\pgfpathcurveto{\pgfqpoint{2.190083in}{1.622538in}}{\pgfqpoint{2.192917in}{1.615697in}}{\pgfqpoint{2.197961in}{1.610653in}}%
\pgfpathcurveto{\pgfqpoint{2.203004in}{1.605609in}}{\pgfqpoint{2.209846in}{1.602775in}}{\pgfqpoint{2.216979in}{1.602775in}}%
\pgfpathlineto{\pgfqpoint{2.216979in}{1.602775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391744in}{1.742557in}}%
\pgfpathcurveto{\pgfqpoint{2.398877in}{1.742557in}}{\pgfqpoint{2.405719in}{1.745390in}}{\pgfqpoint{2.410763in}{1.750434in}}%
\pgfpathcurveto{\pgfqpoint{2.415806in}{1.755478in}}{\pgfqpoint{2.418640in}{1.762319in}}{\pgfqpoint{2.418640in}{1.769452in}}%
\pgfpathcurveto{\pgfqpoint{2.418640in}{1.776585in}}{\pgfqpoint{2.415806in}{1.783427in}}{\pgfqpoint{2.410763in}{1.788470in}}%
\pgfpathcurveto{\pgfqpoint{2.405719in}{1.793514in}}{\pgfqpoint{2.398877in}{1.796348in}}{\pgfqpoint{2.391744in}{1.796348in}}%
\pgfpathcurveto{\pgfqpoint{2.384612in}{1.796348in}}{\pgfqpoint{2.377770in}{1.793514in}}{\pgfqpoint{2.372726in}{1.788470in}}%
\pgfpathcurveto{\pgfqpoint{2.367683in}{1.783427in}}{\pgfqpoint{2.364849in}{1.776585in}}{\pgfqpoint{2.364849in}{1.769452in}}%
\pgfpathcurveto{\pgfqpoint{2.364849in}{1.762319in}}{\pgfqpoint{2.367683in}{1.755478in}}{\pgfqpoint{2.372726in}{1.750434in}}%
\pgfpathcurveto{\pgfqpoint{2.377770in}{1.745390in}}{\pgfqpoint{2.384612in}{1.742557in}}{\pgfqpoint{2.391744in}{1.742557in}}%
\pgfpathlineto{\pgfqpoint{2.391744in}{1.742557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528566in}{1.670669in}}%
\pgfpathcurveto{\pgfqpoint{2.535699in}{1.670669in}}{\pgfqpoint{2.542541in}{1.673503in}}{\pgfqpoint{2.547585in}{1.678546in}}%
\pgfpathcurveto{\pgfqpoint{2.552628in}{1.683590in}}{\pgfqpoint{2.555462in}{1.690432in}}{\pgfqpoint{2.555462in}{1.697565in}}%
\pgfpathcurveto{\pgfqpoint{2.555462in}{1.704697in}}{\pgfqpoint{2.552628in}{1.711539in}}{\pgfqpoint{2.547585in}{1.716583in}}%
\pgfpathcurveto{\pgfqpoint{2.542541in}{1.721626in}}{\pgfqpoint{2.535699in}{1.724460in}}{\pgfqpoint{2.528566in}{1.724460in}}%
\pgfpathcurveto{\pgfqpoint{2.521434in}{1.724460in}}{\pgfqpoint{2.514592in}{1.721626in}}{\pgfqpoint{2.509548in}{1.716583in}}%
\pgfpathcurveto{\pgfqpoint{2.504505in}{1.711539in}}{\pgfqpoint{2.501671in}{1.704697in}}{\pgfqpoint{2.501671in}{1.697565in}}%
\pgfpathcurveto{\pgfqpoint{2.501671in}{1.690432in}}{\pgfqpoint{2.504505in}{1.683590in}}{\pgfqpoint{2.509548in}{1.678546in}}%
\pgfpathcurveto{\pgfqpoint{2.514592in}{1.673503in}}{\pgfqpoint{2.521434in}{1.670669in}}{\pgfqpoint{2.528566in}{1.670669in}}%
\pgfpathlineto{\pgfqpoint{2.528566in}{1.670669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432343in}{1.726125in}}%
\pgfpathcurveto{\pgfqpoint{2.439476in}{1.726125in}}{\pgfqpoint{2.446317in}{1.728959in}}{\pgfqpoint{2.451361in}{1.734003in}}%
\pgfpathcurveto{\pgfqpoint{2.456405in}{1.739046in}}{\pgfqpoint{2.459239in}{1.745888in}}{\pgfqpoint{2.459239in}{1.753021in}}%
\pgfpathcurveto{\pgfqpoint{2.459239in}{1.760154in}}{\pgfqpoint{2.456405in}{1.766995in}}{\pgfqpoint{2.451361in}{1.772039in}}%
\pgfpathcurveto{\pgfqpoint{2.446317in}{1.777083in}}{\pgfqpoint{2.439476in}{1.779916in}}{\pgfqpoint{2.432343in}{1.779916in}}%
\pgfpathcurveto{\pgfqpoint{2.425210in}{1.779916in}}{\pgfqpoint{2.418369in}{1.777083in}}{\pgfqpoint{2.413325in}{1.772039in}}%
\pgfpathcurveto{\pgfqpoint{2.408281in}{1.766995in}}{\pgfqpoint{2.405447in}{1.760154in}}{\pgfqpoint{2.405447in}{1.753021in}}%
\pgfpathcurveto{\pgfqpoint{2.405447in}{1.745888in}}{\pgfqpoint{2.408281in}{1.739046in}}{\pgfqpoint{2.413325in}{1.734003in}}%
\pgfpathcurveto{\pgfqpoint{2.418369in}{1.728959in}}{\pgfqpoint{2.425210in}{1.726125in}}{\pgfqpoint{2.432343in}{1.726125in}}%
\pgfpathlineto{\pgfqpoint{2.432343in}{1.726125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180044in}{1.893899in}}%
\pgfpathcurveto{\pgfqpoint{2.187177in}{1.893899in}}{\pgfqpoint{2.194018in}{1.896733in}}{\pgfqpoint{2.199062in}{1.901777in}}%
\pgfpathcurveto{\pgfqpoint{2.204106in}{1.906821in}}{\pgfqpoint{2.206939in}{1.913662in}}{\pgfqpoint{2.206939in}{1.920795in}}%
\pgfpathcurveto{\pgfqpoint{2.206939in}{1.927928in}}{\pgfqpoint{2.204106in}{1.934770in}}{\pgfqpoint{2.199062in}{1.939813in}}%
\pgfpathcurveto{\pgfqpoint{2.194018in}{1.944857in}}{\pgfqpoint{2.187177in}{1.947691in}}{\pgfqpoint{2.180044in}{1.947691in}}%
\pgfpathcurveto{\pgfqpoint{2.172911in}{1.947691in}}{\pgfqpoint{2.166069in}{1.944857in}}{\pgfqpoint{2.161026in}{1.939813in}}%
\pgfpathcurveto{\pgfqpoint{2.155982in}{1.934770in}}{\pgfqpoint{2.153148in}{1.927928in}}{\pgfqpoint{2.153148in}{1.920795in}}%
\pgfpathcurveto{\pgfqpoint{2.153148in}{1.913662in}}{\pgfqpoint{2.155982in}{1.906821in}}{\pgfqpoint{2.161026in}{1.901777in}}%
\pgfpathcurveto{\pgfqpoint{2.166069in}{1.896733in}}{\pgfqpoint{2.172911in}{1.893899in}}{\pgfqpoint{2.180044in}{1.893899in}}%
\pgfpathlineto{\pgfqpoint{2.180044in}{1.893899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346404in}{1.679240in}}%
\pgfpathcurveto{\pgfqpoint{2.353537in}{1.679240in}}{\pgfqpoint{2.360378in}{1.682074in}}{\pgfqpoint{2.365422in}{1.687117in}}%
\pgfpathcurveto{\pgfqpoint{2.370466in}{1.692161in}}{\pgfqpoint{2.373299in}{1.699003in}}{\pgfqpoint{2.373299in}{1.706136in}}%
\pgfpathcurveto{\pgfqpoint{2.373299in}{1.713268in}}{\pgfqpoint{2.370466in}{1.720110in}}{\pgfqpoint{2.365422in}{1.725154in}}%
\pgfpathcurveto{\pgfqpoint{2.360378in}{1.730197in}}{\pgfqpoint{2.353537in}{1.733031in}}{\pgfqpoint{2.346404in}{1.733031in}}%
\pgfpathcurveto{\pgfqpoint{2.339271in}{1.733031in}}{\pgfqpoint{2.332429in}{1.730197in}}{\pgfqpoint{2.327386in}{1.725154in}}%
\pgfpathcurveto{\pgfqpoint{2.322342in}{1.720110in}}{\pgfqpoint{2.319508in}{1.713268in}}{\pgfqpoint{2.319508in}{1.706136in}}%
\pgfpathcurveto{\pgfqpoint{2.319508in}{1.699003in}}{\pgfqpoint{2.322342in}{1.692161in}}{\pgfqpoint{2.327386in}{1.687117in}}%
\pgfpathcurveto{\pgfqpoint{2.332429in}{1.682074in}}{\pgfqpoint{2.339271in}{1.679240in}}{\pgfqpoint{2.346404in}{1.679240in}}%
\pgfpathlineto{\pgfqpoint{2.346404in}{1.679240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529443in}{1.673708in}}%
\pgfpathcurveto{\pgfqpoint{2.536576in}{1.673708in}}{\pgfqpoint{2.543417in}{1.676541in}}{\pgfqpoint{2.548461in}{1.681585in}}%
\pgfpathcurveto{\pgfqpoint{2.553505in}{1.686629in}}{\pgfqpoint{2.556339in}{1.693470in}}{\pgfqpoint{2.556339in}{1.700603in}}%
\pgfpathcurveto{\pgfqpoint{2.556339in}{1.707736in}}{\pgfqpoint{2.553505in}{1.714578in}}{\pgfqpoint{2.548461in}{1.719621in}}%
\pgfpathcurveto{\pgfqpoint{2.543417in}{1.724665in}}{\pgfqpoint{2.536576in}{1.727499in}}{\pgfqpoint{2.529443in}{1.727499in}}%
\pgfpathcurveto{\pgfqpoint{2.522310in}{1.727499in}}{\pgfqpoint{2.515468in}{1.724665in}}{\pgfqpoint{2.510425in}{1.719621in}}%
\pgfpathcurveto{\pgfqpoint{2.505381in}{1.714578in}}{\pgfqpoint{2.502547in}{1.707736in}}{\pgfqpoint{2.502547in}{1.700603in}}%
\pgfpathcurveto{\pgfqpoint{2.502547in}{1.693470in}}{\pgfqpoint{2.505381in}{1.686629in}}{\pgfqpoint{2.510425in}{1.681585in}}%
\pgfpathcurveto{\pgfqpoint{2.515468in}{1.676541in}}{\pgfqpoint{2.522310in}{1.673708in}}{\pgfqpoint{2.529443in}{1.673708in}}%
\pgfpathlineto{\pgfqpoint{2.529443in}{1.673708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541852in}{1.705688in}}%
\pgfpathcurveto{\pgfqpoint{2.548985in}{1.705688in}}{\pgfqpoint{2.555826in}{1.708522in}}{\pgfqpoint{2.560870in}{1.713566in}}%
\pgfpathcurveto{\pgfqpoint{2.565914in}{1.718610in}}{\pgfqpoint{2.568747in}{1.725451in}}{\pgfqpoint{2.568747in}{1.732584in}}%
\pgfpathcurveto{\pgfqpoint{2.568747in}{1.739717in}}{\pgfqpoint{2.565914in}{1.746559in}}{\pgfqpoint{2.560870in}{1.751602in}}%
\pgfpathcurveto{\pgfqpoint{2.555826in}{1.756646in}}{\pgfqpoint{2.548985in}{1.759480in}}{\pgfqpoint{2.541852in}{1.759480in}}%
\pgfpathcurveto{\pgfqpoint{2.534719in}{1.759480in}}{\pgfqpoint{2.527877in}{1.756646in}}{\pgfqpoint{2.522834in}{1.751602in}}%
\pgfpathcurveto{\pgfqpoint{2.517790in}{1.746559in}}{\pgfqpoint{2.514956in}{1.739717in}}{\pgfqpoint{2.514956in}{1.732584in}}%
\pgfpathcurveto{\pgfqpoint{2.514956in}{1.725451in}}{\pgfqpoint{2.517790in}{1.718610in}}{\pgfqpoint{2.522834in}{1.713566in}}%
\pgfpathcurveto{\pgfqpoint{2.527877in}{1.708522in}}{\pgfqpoint{2.534719in}{1.705688in}}{\pgfqpoint{2.541852in}{1.705688in}}%
\pgfpathlineto{\pgfqpoint{2.541852in}{1.705688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149491in}{1.911493in}}%
\pgfpathcurveto{\pgfqpoint{2.156624in}{1.911493in}}{\pgfqpoint{2.163465in}{1.914327in}}{\pgfqpoint{2.168509in}{1.919371in}}%
\pgfpathcurveto{\pgfqpoint{2.173553in}{1.924414in}}{\pgfqpoint{2.176386in}{1.931256in}}{\pgfqpoint{2.176386in}{1.938389in}}%
\pgfpathcurveto{\pgfqpoint{2.176386in}{1.945522in}}{\pgfqpoint{2.173553in}{1.952363in}}{\pgfqpoint{2.168509in}{1.957407in}}%
\pgfpathcurveto{\pgfqpoint{2.163465in}{1.962451in}}{\pgfqpoint{2.156624in}{1.965285in}}{\pgfqpoint{2.149491in}{1.965285in}}%
\pgfpathcurveto{\pgfqpoint{2.142358in}{1.965285in}}{\pgfqpoint{2.135516in}{1.962451in}}{\pgfqpoint{2.130473in}{1.957407in}}%
\pgfpathcurveto{\pgfqpoint{2.125429in}{1.952363in}}{\pgfqpoint{2.122595in}{1.945522in}}{\pgfqpoint{2.122595in}{1.938389in}}%
\pgfpathcurveto{\pgfqpoint{2.122595in}{1.931256in}}{\pgfqpoint{2.125429in}{1.924414in}}{\pgfqpoint{2.130473in}{1.919371in}}%
\pgfpathcurveto{\pgfqpoint{2.135516in}{1.914327in}}{\pgfqpoint{2.142358in}{1.911493in}}{\pgfqpoint{2.149491in}{1.911493in}}%
\pgfpathlineto{\pgfqpoint{2.149491in}{1.911493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506495in}{1.929758in}}%
\pgfpathcurveto{\pgfqpoint{2.513628in}{1.929758in}}{\pgfqpoint{2.520469in}{1.932592in}}{\pgfqpoint{2.525513in}{1.937636in}}%
\pgfpathcurveto{\pgfqpoint{2.530557in}{1.942680in}}{\pgfqpoint{2.533391in}{1.949521in}}{\pgfqpoint{2.533391in}{1.956654in}}%
\pgfpathcurveto{\pgfqpoint{2.533391in}{1.963787in}}{\pgfqpoint{2.530557in}{1.970628in}}{\pgfqpoint{2.525513in}{1.975672in}}%
\pgfpathcurveto{\pgfqpoint{2.520469in}{1.980716in}}{\pgfqpoint{2.513628in}{1.983550in}}{\pgfqpoint{2.506495in}{1.983550in}}%
\pgfpathcurveto{\pgfqpoint{2.499362in}{1.983550in}}{\pgfqpoint{2.492520in}{1.980716in}}{\pgfqpoint{2.487477in}{1.975672in}}%
\pgfpathcurveto{\pgfqpoint{2.482433in}{1.970628in}}{\pgfqpoint{2.479599in}{1.963787in}}{\pgfqpoint{2.479599in}{1.956654in}}%
\pgfpathcurveto{\pgfqpoint{2.479599in}{1.949521in}}{\pgfqpoint{2.482433in}{1.942680in}}{\pgfqpoint{2.487477in}{1.937636in}}%
\pgfpathcurveto{\pgfqpoint{2.492520in}{1.932592in}}{\pgfqpoint{2.499362in}{1.929758in}}{\pgfqpoint{2.506495in}{1.929758in}}%
\pgfpathlineto{\pgfqpoint{2.506495in}{1.929758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353593in}{1.585864in}}%
\pgfpathcurveto{\pgfqpoint{2.360726in}{1.585864in}}{\pgfqpoint{2.367567in}{1.588698in}}{\pgfqpoint{2.372611in}{1.593742in}}%
\pgfpathcurveto{\pgfqpoint{2.377655in}{1.598786in}}{\pgfqpoint{2.380488in}{1.605627in}}{\pgfqpoint{2.380488in}{1.612760in}}%
\pgfpathcurveto{\pgfqpoint{2.380488in}{1.619893in}}{\pgfqpoint{2.377655in}{1.626735in}}{\pgfqpoint{2.372611in}{1.631778in}}%
\pgfpathcurveto{\pgfqpoint{2.367567in}{1.636822in}}{\pgfqpoint{2.360726in}{1.639656in}}{\pgfqpoint{2.353593in}{1.639656in}}%
\pgfpathcurveto{\pgfqpoint{2.346460in}{1.639656in}}{\pgfqpoint{2.339618in}{1.636822in}}{\pgfqpoint{2.334575in}{1.631778in}}%
\pgfpathcurveto{\pgfqpoint{2.329531in}{1.626735in}}{\pgfqpoint{2.326697in}{1.619893in}}{\pgfqpoint{2.326697in}{1.612760in}}%
\pgfpathcurveto{\pgfqpoint{2.326697in}{1.605627in}}{\pgfqpoint{2.329531in}{1.598786in}}{\pgfqpoint{2.334575in}{1.593742in}}%
\pgfpathcurveto{\pgfqpoint{2.339618in}{1.588698in}}{\pgfqpoint{2.346460in}{1.585864in}}{\pgfqpoint{2.353593in}{1.585864in}}%
\pgfpathlineto{\pgfqpoint{2.353593in}{1.585864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227049in}{1.756076in}}%
\pgfpathcurveto{\pgfqpoint{2.234182in}{1.756076in}}{\pgfqpoint{2.241024in}{1.758910in}}{\pgfqpoint{2.246067in}{1.763954in}}%
\pgfpathcurveto{\pgfqpoint{2.251111in}{1.768997in}}{\pgfqpoint{2.253945in}{1.775839in}}{\pgfqpoint{2.253945in}{1.782972in}}%
\pgfpathcurveto{\pgfqpoint{2.253945in}{1.790105in}}{\pgfqpoint{2.251111in}{1.796946in}}{\pgfqpoint{2.246067in}{1.801990in}}%
\pgfpathcurveto{\pgfqpoint{2.241024in}{1.807034in}}{\pgfqpoint{2.234182in}{1.809868in}}{\pgfqpoint{2.227049in}{1.809868in}}%
\pgfpathcurveto{\pgfqpoint{2.219916in}{1.809868in}}{\pgfqpoint{2.213075in}{1.807034in}}{\pgfqpoint{2.208031in}{1.801990in}}%
\pgfpathcurveto{\pgfqpoint{2.202987in}{1.796946in}}{\pgfqpoint{2.200154in}{1.790105in}}{\pgfqpoint{2.200154in}{1.782972in}}%
\pgfpathcurveto{\pgfqpoint{2.200154in}{1.775839in}}{\pgfqpoint{2.202987in}{1.768997in}}{\pgfqpoint{2.208031in}{1.763954in}}%
\pgfpathcurveto{\pgfqpoint{2.213075in}{1.758910in}}{\pgfqpoint{2.219916in}{1.756076in}}{\pgfqpoint{2.227049in}{1.756076in}}%
\pgfpathlineto{\pgfqpoint{2.227049in}{1.756076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329333in}{1.646699in}}%
\pgfpathcurveto{\pgfqpoint{2.336465in}{1.646699in}}{\pgfqpoint{2.343307in}{1.649533in}}{\pgfqpoint{2.348351in}{1.654577in}}%
\pgfpathcurveto{\pgfqpoint{2.353394in}{1.659620in}}{\pgfqpoint{2.356228in}{1.666462in}}{\pgfqpoint{2.356228in}{1.673595in}}%
\pgfpathcurveto{\pgfqpoint{2.356228in}{1.680728in}}{\pgfqpoint{2.353394in}{1.687569in}}{\pgfqpoint{2.348351in}{1.692613in}}%
\pgfpathcurveto{\pgfqpoint{2.343307in}{1.697657in}}{\pgfqpoint{2.336465in}{1.700490in}}{\pgfqpoint{2.329333in}{1.700490in}}%
\pgfpathcurveto{\pgfqpoint{2.322200in}{1.700490in}}{\pgfqpoint{2.315358in}{1.697657in}}{\pgfqpoint{2.310314in}{1.692613in}}%
\pgfpathcurveto{\pgfqpoint{2.305271in}{1.687569in}}{\pgfqpoint{2.302437in}{1.680728in}}{\pgfqpoint{2.302437in}{1.673595in}}%
\pgfpathcurveto{\pgfqpoint{2.302437in}{1.666462in}}{\pgfqpoint{2.305271in}{1.659620in}}{\pgfqpoint{2.310314in}{1.654577in}}%
\pgfpathcurveto{\pgfqpoint{2.315358in}{1.649533in}}{\pgfqpoint{2.322200in}{1.646699in}}{\pgfqpoint{2.329333in}{1.646699in}}%
\pgfpathlineto{\pgfqpoint{2.329333in}{1.646699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364044in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{2.371177in}{1.615802in}}{\pgfqpoint{2.378018in}{1.618636in}}{\pgfqpoint{2.383062in}{1.623680in}}%
\pgfpathcurveto{\pgfqpoint{2.388106in}{1.628724in}}{\pgfqpoint{2.390940in}{1.635565in}}{\pgfqpoint{2.390940in}{1.642698in}}%
\pgfpathcurveto{\pgfqpoint{2.390940in}{1.649831in}}{\pgfqpoint{2.388106in}{1.656673in}}{\pgfqpoint{2.383062in}{1.661716in}}%
\pgfpathcurveto{\pgfqpoint{2.378018in}{1.666760in}}{\pgfqpoint{2.371177in}{1.669594in}}{\pgfqpoint{2.364044in}{1.669594in}}%
\pgfpathcurveto{\pgfqpoint{2.356911in}{1.669594in}}{\pgfqpoint{2.350069in}{1.666760in}}{\pgfqpoint{2.345026in}{1.661716in}}%
\pgfpathcurveto{\pgfqpoint{2.339982in}{1.656673in}}{\pgfqpoint{2.337148in}{1.649831in}}{\pgfqpoint{2.337148in}{1.642698in}}%
\pgfpathcurveto{\pgfqpoint{2.337148in}{1.635565in}}{\pgfqpoint{2.339982in}{1.628724in}}{\pgfqpoint{2.345026in}{1.623680in}}%
\pgfpathcurveto{\pgfqpoint{2.350069in}{1.618636in}}{\pgfqpoint{2.356911in}{1.615802in}}{\pgfqpoint{2.364044in}{1.615802in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.615802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370472in}{1.795718in}}%
\pgfpathcurveto{\pgfqpoint{2.377605in}{1.795718in}}{\pgfqpoint{2.384446in}{1.798552in}}{\pgfqpoint{2.389490in}{1.803596in}}%
\pgfpathcurveto{\pgfqpoint{2.394534in}{1.808639in}}{\pgfqpoint{2.397368in}{1.815481in}}{\pgfqpoint{2.397368in}{1.822614in}}%
\pgfpathcurveto{\pgfqpoint{2.397368in}{1.829747in}}{\pgfqpoint{2.394534in}{1.836588in}}{\pgfqpoint{2.389490in}{1.841632in}}%
\pgfpathcurveto{\pgfqpoint{2.384446in}{1.846676in}}{\pgfqpoint{2.377605in}{1.849510in}}{\pgfqpoint{2.370472in}{1.849510in}}%
\pgfpathcurveto{\pgfqpoint{2.363339in}{1.849510in}}{\pgfqpoint{2.356497in}{1.846676in}}{\pgfqpoint{2.351454in}{1.841632in}}%
\pgfpathcurveto{\pgfqpoint{2.346410in}{1.836588in}}{\pgfqpoint{2.343576in}{1.829747in}}{\pgfqpoint{2.343576in}{1.822614in}}%
\pgfpathcurveto{\pgfqpoint{2.343576in}{1.815481in}}{\pgfqpoint{2.346410in}{1.808639in}}{\pgfqpoint{2.351454in}{1.803596in}}%
\pgfpathcurveto{\pgfqpoint{2.356497in}{1.798552in}}{\pgfqpoint{2.363339in}{1.795718in}}{\pgfqpoint{2.370472in}{1.795718in}}%
\pgfpathlineto{\pgfqpoint{2.370472in}{1.795718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295602in}{1.694529in}}%
\pgfpathcurveto{\pgfqpoint{2.302735in}{1.694529in}}{\pgfqpoint{2.309577in}{1.697363in}}{\pgfqpoint{2.314620in}{1.702407in}}%
\pgfpathcurveto{\pgfqpoint{2.319664in}{1.707451in}}{\pgfqpoint{2.322498in}{1.714292in}}{\pgfqpoint{2.322498in}{1.721425in}}%
\pgfpathcurveto{\pgfqpoint{2.322498in}{1.728558in}}{\pgfqpoint{2.319664in}{1.735400in}}{\pgfqpoint{2.314620in}{1.740443in}}%
\pgfpathcurveto{\pgfqpoint{2.309577in}{1.745487in}}{\pgfqpoint{2.302735in}{1.748321in}}{\pgfqpoint{2.295602in}{1.748321in}}%
\pgfpathcurveto{\pgfqpoint{2.288469in}{1.748321in}}{\pgfqpoint{2.281628in}{1.745487in}}{\pgfqpoint{2.276584in}{1.740443in}}%
\pgfpathcurveto{\pgfqpoint{2.271540in}{1.735400in}}{\pgfqpoint{2.268706in}{1.728558in}}{\pgfqpoint{2.268706in}{1.721425in}}%
\pgfpathcurveto{\pgfqpoint{2.268706in}{1.714292in}}{\pgfqpoint{2.271540in}{1.707451in}}{\pgfqpoint{2.276584in}{1.702407in}}%
\pgfpathcurveto{\pgfqpoint{2.281628in}{1.697363in}}{\pgfqpoint{2.288469in}{1.694529in}}{\pgfqpoint{2.295602in}{1.694529in}}%
\pgfpathlineto{\pgfqpoint{2.295602in}{1.694529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440288in}{1.686568in}}%
\pgfpathcurveto{\pgfqpoint{2.447421in}{1.686568in}}{\pgfqpoint{2.454262in}{1.689402in}}{\pgfqpoint{2.459306in}{1.694446in}}%
\pgfpathcurveto{\pgfqpoint{2.464350in}{1.699490in}}{\pgfqpoint{2.467184in}{1.706331in}}{\pgfqpoint{2.467184in}{1.713464in}}%
\pgfpathcurveto{\pgfqpoint{2.467184in}{1.720597in}}{\pgfqpoint{2.464350in}{1.727438in}}{\pgfqpoint{2.459306in}{1.732482in}}%
\pgfpathcurveto{\pgfqpoint{2.454262in}{1.737526in}}{\pgfqpoint{2.447421in}{1.740360in}}{\pgfqpoint{2.440288in}{1.740360in}}%
\pgfpathcurveto{\pgfqpoint{2.433155in}{1.740360in}}{\pgfqpoint{2.426313in}{1.737526in}}{\pgfqpoint{2.421270in}{1.732482in}}%
\pgfpathcurveto{\pgfqpoint{2.416226in}{1.727438in}}{\pgfqpoint{2.413392in}{1.720597in}}{\pgfqpoint{2.413392in}{1.713464in}}%
\pgfpathcurveto{\pgfqpoint{2.413392in}{1.706331in}}{\pgfqpoint{2.416226in}{1.699490in}}{\pgfqpoint{2.421270in}{1.694446in}}%
\pgfpathcurveto{\pgfqpoint{2.426313in}{1.689402in}}{\pgfqpoint{2.433155in}{1.686568in}}{\pgfqpoint{2.440288in}{1.686568in}}%
\pgfpathlineto{\pgfqpoint{2.440288in}{1.686568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281225in}{1.721766in}}%
\pgfpathcurveto{\pgfqpoint{2.288357in}{1.721766in}}{\pgfqpoint{2.295199in}{1.724600in}}{\pgfqpoint{2.300243in}{1.729644in}}%
\pgfpathcurveto{\pgfqpoint{2.305286in}{1.734688in}}{\pgfqpoint{2.308120in}{1.741529in}}{\pgfqpoint{2.308120in}{1.748662in}}%
\pgfpathcurveto{\pgfqpoint{2.308120in}{1.755795in}}{\pgfqpoint{2.305286in}{1.762637in}}{\pgfqpoint{2.300243in}{1.767680in}}%
\pgfpathcurveto{\pgfqpoint{2.295199in}{1.772724in}}{\pgfqpoint{2.288357in}{1.775558in}}{\pgfqpoint{2.281225in}{1.775558in}}%
\pgfpathcurveto{\pgfqpoint{2.274092in}{1.775558in}}{\pgfqpoint{2.267250in}{1.772724in}}{\pgfqpoint{2.262206in}{1.767680in}}%
\pgfpathcurveto{\pgfqpoint{2.257163in}{1.762637in}}{\pgfqpoint{2.254329in}{1.755795in}}{\pgfqpoint{2.254329in}{1.748662in}}%
\pgfpathcurveto{\pgfqpoint{2.254329in}{1.741529in}}{\pgfqpoint{2.257163in}{1.734688in}}{\pgfqpoint{2.262206in}{1.729644in}}%
\pgfpathcurveto{\pgfqpoint{2.267250in}{1.724600in}}{\pgfqpoint{2.274092in}{1.721766in}}{\pgfqpoint{2.281225in}{1.721766in}}%
\pgfpathlineto{\pgfqpoint{2.281225in}{1.721766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349897in}{1.823785in}}%
\pgfpathcurveto{\pgfqpoint{2.357029in}{1.823785in}}{\pgfqpoint{2.363871in}{1.826618in}}{\pgfqpoint{2.368915in}{1.831662in}}%
\pgfpathcurveto{\pgfqpoint{2.373958in}{1.836706in}}{\pgfqpoint{2.376792in}{1.843547in}}{\pgfqpoint{2.376792in}{1.850680in}}%
\pgfpathcurveto{\pgfqpoint{2.376792in}{1.857813in}}{\pgfqpoint{2.373958in}{1.864655in}}{\pgfqpoint{2.368915in}{1.869698in}}%
\pgfpathcurveto{\pgfqpoint{2.363871in}{1.874742in}}{\pgfqpoint{2.357029in}{1.877576in}}{\pgfqpoint{2.349897in}{1.877576in}}%
\pgfpathcurveto{\pgfqpoint{2.342764in}{1.877576in}}{\pgfqpoint{2.335922in}{1.874742in}}{\pgfqpoint{2.330878in}{1.869698in}}%
\pgfpathcurveto{\pgfqpoint{2.325835in}{1.864655in}}{\pgfqpoint{2.323001in}{1.857813in}}{\pgfqpoint{2.323001in}{1.850680in}}%
\pgfpathcurveto{\pgfqpoint{2.323001in}{1.843547in}}{\pgfqpoint{2.325835in}{1.836706in}}{\pgfqpoint{2.330878in}{1.831662in}}%
\pgfpathcurveto{\pgfqpoint{2.335922in}{1.826618in}}{\pgfqpoint{2.342764in}{1.823785in}}{\pgfqpoint{2.349897in}{1.823785in}}%
\pgfpathlineto{\pgfqpoint{2.349897in}{1.823785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350994in}{1.753298in}}%
\pgfpathcurveto{\pgfqpoint{2.358127in}{1.753298in}}{\pgfqpoint{2.364969in}{1.756131in}}{\pgfqpoint{2.370012in}{1.761175in}}%
\pgfpathcurveto{\pgfqpoint{2.375056in}{1.766219in}}{\pgfqpoint{2.377890in}{1.773060in}}{\pgfqpoint{2.377890in}{1.780193in}}%
\pgfpathcurveto{\pgfqpoint{2.377890in}{1.787326in}}{\pgfqpoint{2.375056in}{1.794168in}}{\pgfqpoint{2.370012in}{1.799211in}}%
\pgfpathcurveto{\pgfqpoint{2.364969in}{1.804255in}}{\pgfqpoint{2.358127in}{1.807089in}}{\pgfqpoint{2.350994in}{1.807089in}}%
\pgfpathcurveto{\pgfqpoint{2.343861in}{1.807089in}}{\pgfqpoint{2.337020in}{1.804255in}}{\pgfqpoint{2.331976in}{1.799211in}}%
\pgfpathcurveto{\pgfqpoint{2.326932in}{1.794168in}}{\pgfqpoint{2.324098in}{1.787326in}}{\pgfqpoint{2.324098in}{1.780193in}}%
\pgfpathcurveto{\pgfqpoint{2.324098in}{1.773060in}}{\pgfqpoint{2.326932in}{1.766219in}}{\pgfqpoint{2.331976in}{1.761175in}}%
\pgfpathcurveto{\pgfqpoint{2.337020in}{1.756131in}}{\pgfqpoint{2.343861in}{1.753298in}}{\pgfqpoint{2.350994in}{1.753298in}}%
\pgfpathlineto{\pgfqpoint{2.350994in}{1.753298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519622in}{1.647897in}}%
\pgfpathcurveto{\pgfqpoint{2.526755in}{1.647897in}}{\pgfqpoint{2.533597in}{1.650731in}}{\pgfqpoint{2.538641in}{1.655774in}}%
\pgfpathcurveto{\pgfqpoint{2.543684in}{1.660818in}}{\pgfqpoint{2.546518in}{1.667660in}}{\pgfqpoint{2.546518in}{1.674792in}}%
\pgfpathcurveto{\pgfqpoint{2.546518in}{1.681925in}}{\pgfqpoint{2.543684in}{1.688767in}}{\pgfqpoint{2.538641in}{1.693810in}}%
\pgfpathcurveto{\pgfqpoint{2.533597in}{1.698854in}}{\pgfqpoint{2.526755in}{1.701688in}}{\pgfqpoint{2.519622in}{1.701688in}}%
\pgfpathcurveto{\pgfqpoint{2.512490in}{1.701688in}}{\pgfqpoint{2.505648in}{1.698854in}}{\pgfqpoint{2.500604in}{1.693810in}}%
\pgfpathcurveto{\pgfqpoint{2.495561in}{1.688767in}}{\pgfqpoint{2.492727in}{1.681925in}}{\pgfqpoint{2.492727in}{1.674792in}}%
\pgfpathcurveto{\pgfqpoint{2.492727in}{1.667660in}}{\pgfqpoint{2.495561in}{1.660818in}}{\pgfqpoint{2.500604in}{1.655774in}}%
\pgfpathcurveto{\pgfqpoint{2.505648in}{1.650731in}}{\pgfqpoint{2.512490in}{1.647897in}}{\pgfqpoint{2.519622in}{1.647897in}}%
\pgfpathlineto{\pgfqpoint{2.519622in}{1.647897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387469in}{1.740942in}}%
\pgfpathcurveto{\pgfqpoint{2.394602in}{1.740942in}}{\pgfqpoint{2.401444in}{1.743776in}}{\pgfqpoint{2.406487in}{1.748819in}}%
\pgfpathcurveto{\pgfqpoint{2.411531in}{1.753863in}}{\pgfqpoint{2.414365in}{1.760705in}}{\pgfqpoint{2.414365in}{1.767838in}}%
\pgfpathcurveto{\pgfqpoint{2.414365in}{1.774970in}}{\pgfqpoint{2.411531in}{1.781812in}}{\pgfqpoint{2.406487in}{1.786856in}}%
\pgfpathcurveto{\pgfqpoint{2.401444in}{1.791899in}}{\pgfqpoint{2.394602in}{1.794733in}}{\pgfqpoint{2.387469in}{1.794733in}}%
\pgfpathcurveto{\pgfqpoint{2.380336in}{1.794733in}}{\pgfqpoint{2.373495in}{1.791899in}}{\pgfqpoint{2.368451in}{1.786856in}}%
\pgfpathcurveto{\pgfqpoint{2.363407in}{1.781812in}}{\pgfqpoint{2.360573in}{1.774970in}}{\pgfqpoint{2.360573in}{1.767838in}}%
\pgfpathcurveto{\pgfqpoint{2.360573in}{1.760705in}}{\pgfqpoint{2.363407in}{1.753863in}}{\pgfqpoint{2.368451in}{1.748819in}}%
\pgfpathcurveto{\pgfqpoint{2.373495in}{1.743776in}}{\pgfqpoint{2.380336in}{1.740942in}}{\pgfqpoint{2.387469in}{1.740942in}}%
\pgfpathlineto{\pgfqpoint{2.387469in}{1.740942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389869in}{1.546986in}}%
\pgfpathcurveto{\pgfqpoint{2.397002in}{1.546986in}}{\pgfqpoint{2.403844in}{1.549820in}}{\pgfqpoint{2.408887in}{1.554864in}}%
\pgfpathcurveto{\pgfqpoint{2.413931in}{1.559908in}}{\pgfqpoint{2.416765in}{1.566749in}}{\pgfqpoint{2.416765in}{1.573882in}}%
\pgfpathcurveto{\pgfqpoint{2.416765in}{1.581015in}}{\pgfqpoint{2.413931in}{1.587857in}}{\pgfqpoint{2.408887in}{1.592900in}}%
\pgfpathcurveto{\pgfqpoint{2.403844in}{1.597944in}}{\pgfqpoint{2.397002in}{1.600778in}}{\pgfqpoint{2.389869in}{1.600778in}}%
\pgfpathcurveto{\pgfqpoint{2.382736in}{1.600778in}}{\pgfqpoint{2.375895in}{1.597944in}}{\pgfqpoint{2.370851in}{1.592900in}}%
\pgfpathcurveto{\pgfqpoint{2.365807in}{1.587857in}}{\pgfqpoint{2.362973in}{1.581015in}}{\pgfqpoint{2.362973in}{1.573882in}}%
\pgfpathcurveto{\pgfqpoint{2.362973in}{1.566749in}}{\pgfqpoint{2.365807in}{1.559908in}}{\pgfqpoint{2.370851in}{1.554864in}}%
\pgfpathcurveto{\pgfqpoint{2.375895in}{1.549820in}}{\pgfqpoint{2.382736in}{1.546986in}}{\pgfqpoint{2.389869in}{1.546986in}}%
\pgfpathlineto{\pgfqpoint{2.389869in}{1.546986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373741in}{1.698741in}}%
\pgfpathcurveto{\pgfqpoint{2.380874in}{1.698741in}}{\pgfqpoint{2.387715in}{1.701575in}}{\pgfqpoint{2.392759in}{1.706619in}}%
\pgfpathcurveto{\pgfqpoint{2.397802in}{1.711663in}}{\pgfqpoint{2.400636in}{1.718504in}}{\pgfqpoint{2.400636in}{1.725637in}}%
\pgfpathcurveto{\pgfqpoint{2.400636in}{1.732770in}}{\pgfqpoint{2.397802in}{1.739611in}}{\pgfqpoint{2.392759in}{1.744655in}}%
\pgfpathcurveto{\pgfqpoint{2.387715in}{1.749699in}}{\pgfqpoint{2.380874in}{1.752533in}}{\pgfqpoint{2.373741in}{1.752533in}}%
\pgfpathcurveto{\pgfqpoint{2.366608in}{1.752533in}}{\pgfqpoint{2.359766in}{1.749699in}}{\pgfqpoint{2.354723in}{1.744655in}}%
\pgfpathcurveto{\pgfqpoint{2.349679in}{1.739611in}}{\pgfqpoint{2.346845in}{1.732770in}}{\pgfqpoint{2.346845in}{1.725637in}}%
\pgfpathcurveto{\pgfqpoint{2.346845in}{1.718504in}}{\pgfqpoint{2.349679in}{1.711663in}}{\pgfqpoint{2.354723in}{1.706619in}}%
\pgfpathcurveto{\pgfqpoint{2.359766in}{1.701575in}}{\pgfqpoint{2.366608in}{1.698741in}}{\pgfqpoint{2.373741in}{1.698741in}}%
\pgfpathlineto{\pgfqpoint{2.373741in}{1.698741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173190in}{1.764655in}}%
\pgfpathcurveto{\pgfqpoint{2.180322in}{1.764655in}}{\pgfqpoint{2.187164in}{1.767489in}}{\pgfqpoint{2.192208in}{1.772533in}}%
\pgfpathcurveto{\pgfqpoint{2.197251in}{1.777576in}}{\pgfqpoint{2.200085in}{1.784418in}}{\pgfqpoint{2.200085in}{1.791551in}}%
\pgfpathcurveto{\pgfqpoint{2.200085in}{1.798684in}}{\pgfqpoint{2.197251in}{1.805525in}}{\pgfqpoint{2.192208in}{1.810569in}}%
\pgfpathcurveto{\pgfqpoint{2.187164in}{1.815613in}}{\pgfqpoint{2.180322in}{1.818447in}}{\pgfqpoint{2.173190in}{1.818447in}}%
\pgfpathcurveto{\pgfqpoint{2.166057in}{1.818447in}}{\pgfqpoint{2.159215in}{1.815613in}}{\pgfqpoint{2.154171in}{1.810569in}}%
\pgfpathcurveto{\pgfqpoint{2.149128in}{1.805525in}}{\pgfqpoint{2.146294in}{1.798684in}}{\pgfqpoint{2.146294in}{1.791551in}}%
\pgfpathcurveto{\pgfqpoint{2.146294in}{1.784418in}}{\pgfqpoint{2.149128in}{1.777576in}}{\pgfqpoint{2.154171in}{1.772533in}}%
\pgfpathcurveto{\pgfqpoint{2.159215in}{1.767489in}}{\pgfqpoint{2.166057in}{1.764655in}}{\pgfqpoint{2.173190in}{1.764655in}}%
\pgfpathlineto{\pgfqpoint{2.173190in}{1.764655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500849in}{1.649499in}}%
\pgfpathcurveto{\pgfqpoint{2.507982in}{1.649499in}}{\pgfqpoint{2.514824in}{1.652333in}}{\pgfqpoint{2.519868in}{1.657377in}}%
\pgfpathcurveto{\pgfqpoint{2.524911in}{1.662420in}}{\pgfqpoint{2.527745in}{1.669262in}}{\pgfqpoint{2.527745in}{1.676395in}}%
\pgfpathcurveto{\pgfqpoint{2.527745in}{1.683528in}}{\pgfqpoint{2.524911in}{1.690369in}}{\pgfqpoint{2.519868in}{1.695413in}}%
\pgfpathcurveto{\pgfqpoint{2.514824in}{1.700456in}}{\pgfqpoint{2.507982in}{1.703290in}}{\pgfqpoint{2.500849in}{1.703290in}}%
\pgfpathcurveto{\pgfqpoint{2.493717in}{1.703290in}}{\pgfqpoint{2.486875in}{1.700456in}}{\pgfqpoint{2.481831in}{1.695413in}}%
\pgfpathcurveto{\pgfqpoint{2.476788in}{1.690369in}}{\pgfqpoint{2.473954in}{1.683528in}}{\pgfqpoint{2.473954in}{1.676395in}}%
\pgfpathcurveto{\pgfqpoint{2.473954in}{1.669262in}}{\pgfqpoint{2.476788in}{1.662420in}}{\pgfqpoint{2.481831in}{1.657377in}}%
\pgfpathcurveto{\pgfqpoint{2.486875in}{1.652333in}}{\pgfqpoint{2.493717in}{1.649499in}}{\pgfqpoint{2.500849in}{1.649499in}}%
\pgfpathlineto{\pgfqpoint{2.500849in}{1.649499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134728in}{1.773817in}}%
\pgfpathcurveto{\pgfqpoint{2.141861in}{1.773817in}}{\pgfqpoint{2.148702in}{1.776651in}}{\pgfqpoint{2.153746in}{1.781695in}}%
\pgfpathcurveto{\pgfqpoint{2.158790in}{1.786739in}}{\pgfqpoint{2.161624in}{1.793580in}}{\pgfqpoint{2.161624in}{1.800713in}}%
\pgfpathcurveto{\pgfqpoint{2.161624in}{1.807846in}}{\pgfqpoint{2.158790in}{1.814687in}}{\pgfqpoint{2.153746in}{1.819731in}}%
\pgfpathcurveto{\pgfqpoint{2.148702in}{1.824775in}}{\pgfqpoint{2.141861in}{1.827609in}}{\pgfqpoint{2.134728in}{1.827609in}}%
\pgfpathcurveto{\pgfqpoint{2.127595in}{1.827609in}}{\pgfqpoint{2.120753in}{1.824775in}}{\pgfqpoint{2.115710in}{1.819731in}}%
\pgfpathcurveto{\pgfqpoint{2.110666in}{1.814687in}}{\pgfqpoint{2.107832in}{1.807846in}}{\pgfqpoint{2.107832in}{1.800713in}}%
\pgfpathcurveto{\pgfqpoint{2.107832in}{1.793580in}}{\pgfqpoint{2.110666in}{1.786739in}}{\pgfqpoint{2.115710in}{1.781695in}}%
\pgfpathcurveto{\pgfqpoint{2.120753in}{1.776651in}}{\pgfqpoint{2.127595in}{1.773817in}}{\pgfqpoint{2.134728in}{1.773817in}}%
\pgfpathlineto{\pgfqpoint{2.134728in}{1.773817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299037in}{1.682107in}}%
\pgfpathcurveto{\pgfqpoint{2.306170in}{1.682107in}}{\pgfqpoint{2.313012in}{1.684941in}}{\pgfqpoint{2.318055in}{1.689984in}}%
\pgfpathcurveto{\pgfqpoint{2.323099in}{1.695028in}}{\pgfqpoint{2.325933in}{1.701870in}}{\pgfqpoint{2.325933in}{1.709002in}}%
\pgfpathcurveto{\pgfqpoint{2.325933in}{1.716135in}}{\pgfqpoint{2.323099in}{1.722977in}}{\pgfqpoint{2.318055in}{1.728021in}}%
\pgfpathcurveto{\pgfqpoint{2.313012in}{1.733064in}}{\pgfqpoint{2.306170in}{1.735898in}}{\pgfqpoint{2.299037in}{1.735898in}}%
\pgfpathcurveto{\pgfqpoint{2.291904in}{1.735898in}}{\pgfqpoint{2.285063in}{1.733064in}}{\pgfqpoint{2.280019in}{1.728021in}}%
\pgfpathcurveto{\pgfqpoint{2.274976in}{1.722977in}}{\pgfqpoint{2.272142in}{1.716135in}}{\pgfqpoint{2.272142in}{1.709002in}}%
\pgfpathcurveto{\pgfqpoint{2.272142in}{1.701870in}}{\pgfqpoint{2.274976in}{1.695028in}}{\pgfqpoint{2.280019in}{1.689984in}}%
\pgfpathcurveto{\pgfqpoint{2.285063in}{1.684941in}}{\pgfqpoint{2.291904in}{1.682107in}}{\pgfqpoint{2.299037in}{1.682107in}}%
\pgfpathlineto{\pgfqpoint{2.299037in}{1.682107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153963in}{1.804307in}}%
\pgfpathcurveto{\pgfqpoint{2.161096in}{1.804307in}}{\pgfqpoint{2.167938in}{1.807141in}}{\pgfqpoint{2.172981in}{1.812185in}}%
\pgfpathcurveto{\pgfqpoint{2.178025in}{1.817228in}}{\pgfqpoint{2.180859in}{1.824070in}}{\pgfqpoint{2.180859in}{1.831203in}}%
\pgfpathcurveto{\pgfqpoint{2.180859in}{1.838336in}}{\pgfqpoint{2.178025in}{1.845177in}}{\pgfqpoint{2.172981in}{1.850221in}}%
\pgfpathcurveto{\pgfqpoint{2.167938in}{1.855265in}}{\pgfqpoint{2.161096in}{1.858098in}}{\pgfqpoint{2.153963in}{1.858098in}}%
\pgfpathcurveto{\pgfqpoint{2.146830in}{1.858098in}}{\pgfqpoint{2.139989in}{1.855265in}}{\pgfqpoint{2.134945in}{1.850221in}}%
\pgfpathcurveto{\pgfqpoint{2.129901in}{1.845177in}}{\pgfqpoint{2.127067in}{1.838336in}}{\pgfqpoint{2.127067in}{1.831203in}}%
\pgfpathcurveto{\pgfqpoint{2.127067in}{1.824070in}}{\pgfqpoint{2.129901in}{1.817228in}}{\pgfqpoint{2.134945in}{1.812185in}}%
\pgfpathcurveto{\pgfqpoint{2.139989in}{1.807141in}}{\pgfqpoint{2.146830in}{1.804307in}}{\pgfqpoint{2.153963in}{1.804307in}}%
\pgfpathlineto{\pgfqpoint{2.153963in}{1.804307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601312in}{1.750277in}}%
\pgfpathcurveto{\pgfqpoint{2.608445in}{1.750277in}}{\pgfqpoint{2.615286in}{1.753111in}}{\pgfqpoint{2.620330in}{1.758154in}}%
\pgfpathcurveto{\pgfqpoint{2.625374in}{1.763198in}}{\pgfqpoint{2.628207in}{1.770040in}}{\pgfqpoint{2.628207in}{1.777173in}}%
\pgfpathcurveto{\pgfqpoint{2.628207in}{1.784305in}}{\pgfqpoint{2.625374in}{1.791147in}}{\pgfqpoint{2.620330in}{1.796191in}}%
\pgfpathcurveto{\pgfqpoint{2.615286in}{1.801234in}}{\pgfqpoint{2.608445in}{1.804068in}}{\pgfqpoint{2.601312in}{1.804068in}}%
\pgfpathcurveto{\pgfqpoint{2.594179in}{1.804068in}}{\pgfqpoint{2.587337in}{1.801234in}}{\pgfqpoint{2.582294in}{1.796191in}}%
\pgfpathcurveto{\pgfqpoint{2.577250in}{1.791147in}}{\pgfqpoint{2.574416in}{1.784305in}}{\pgfqpoint{2.574416in}{1.777173in}}%
\pgfpathcurveto{\pgfqpoint{2.574416in}{1.770040in}}{\pgfqpoint{2.577250in}{1.763198in}}{\pgfqpoint{2.582294in}{1.758154in}}%
\pgfpathcurveto{\pgfqpoint{2.587337in}{1.753111in}}{\pgfqpoint{2.594179in}{1.750277in}}{\pgfqpoint{2.601312in}{1.750277in}}%
\pgfpathlineto{\pgfqpoint{2.601312in}{1.750277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554840in}{1.603469in}}%
\pgfpathcurveto{\pgfqpoint{2.561973in}{1.603469in}}{\pgfqpoint{2.568815in}{1.606303in}}{\pgfqpoint{2.573858in}{1.611347in}}%
\pgfpathcurveto{\pgfqpoint{2.578902in}{1.616391in}}{\pgfqpoint{2.581736in}{1.623232in}}{\pgfqpoint{2.581736in}{1.630365in}}%
\pgfpathcurveto{\pgfqpoint{2.581736in}{1.637498in}}{\pgfqpoint{2.578902in}{1.644340in}}{\pgfqpoint{2.573858in}{1.649383in}}%
\pgfpathcurveto{\pgfqpoint{2.568815in}{1.654427in}}{\pgfqpoint{2.561973in}{1.657261in}}{\pgfqpoint{2.554840in}{1.657261in}}%
\pgfpathcurveto{\pgfqpoint{2.547707in}{1.657261in}}{\pgfqpoint{2.540866in}{1.654427in}}{\pgfqpoint{2.535822in}{1.649383in}}%
\pgfpathcurveto{\pgfqpoint{2.530778in}{1.644340in}}{\pgfqpoint{2.527945in}{1.637498in}}{\pgfqpoint{2.527945in}{1.630365in}}%
\pgfpathcurveto{\pgfqpoint{2.527945in}{1.623232in}}{\pgfqpoint{2.530778in}{1.616391in}}{\pgfqpoint{2.535822in}{1.611347in}}%
\pgfpathcurveto{\pgfqpoint{2.540866in}{1.606303in}}{\pgfqpoint{2.547707in}{1.603469in}}{\pgfqpoint{2.554840in}{1.603469in}}%
\pgfpathlineto{\pgfqpoint{2.554840in}{1.603469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498659in}{1.974654in}}%
\pgfpathcurveto{\pgfqpoint{2.505792in}{1.974654in}}{\pgfqpoint{2.512634in}{1.977488in}}{\pgfqpoint{2.517677in}{1.982531in}}%
\pgfpathcurveto{\pgfqpoint{2.522721in}{1.987575in}}{\pgfqpoint{2.525555in}{1.994417in}}{\pgfqpoint{2.525555in}{2.001549in}}%
\pgfpathcurveto{\pgfqpoint{2.525555in}{2.008682in}}{\pgfqpoint{2.522721in}{2.015524in}}{\pgfqpoint{2.517677in}{2.020568in}}%
\pgfpathcurveto{\pgfqpoint{2.512634in}{2.025611in}}{\pgfqpoint{2.505792in}{2.028445in}}{\pgfqpoint{2.498659in}{2.028445in}}%
\pgfpathcurveto{\pgfqpoint{2.491526in}{2.028445in}}{\pgfqpoint{2.484685in}{2.025611in}}{\pgfqpoint{2.479641in}{2.020568in}}%
\pgfpathcurveto{\pgfqpoint{2.474597in}{2.015524in}}{\pgfqpoint{2.471764in}{2.008682in}}{\pgfqpoint{2.471764in}{2.001549in}}%
\pgfpathcurveto{\pgfqpoint{2.471764in}{1.994417in}}{\pgfqpoint{2.474597in}{1.987575in}}{\pgfqpoint{2.479641in}{1.982531in}}%
\pgfpathcurveto{\pgfqpoint{2.484685in}{1.977488in}}{\pgfqpoint{2.491526in}{1.974654in}}{\pgfqpoint{2.498659in}{1.974654in}}%
\pgfpathlineto{\pgfqpoint{2.498659in}{1.974654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306485in}{1.605329in}}%
\pgfpathcurveto{\pgfqpoint{2.313618in}{1.605329in}}{\pgfqpoint{2.320460in}{1.608163in}}{\pgfqpoint{2.325503in}{1.613206in}}%
\pgfpathcurveto{\pgfqpoint{2.330547in}{1.618250in}}{\pgfqpoint{2.333381in}{1.625092in}}{\pgfqpoint{2.333381in}{1.632224in}}%
\pgfpathcurveto{\pgfqpoint{2.333381in}{1.639357in}}{\pgfqpoint{2.330547in}{1.646199in}}{\pgfqpoint{2.325503in}{1.651243in}}%
\pgfpathcurveto{\pgfqpoint{2.320460in}{1.656286in}}{\pgfqpoint{2.313618in}{1.659120in}}{\pgfqpoint{2.306485in}{1.659120in}}%
\pgfpathcurveto{\pgfqpoint{2.299352in}{1.659120in}}{\pgfqpoint{2.292511in}{1.656286in}}{\pgfqpoint{2.287467in}{1.651243in}}%
\pgfpathcurveto{\pgfqpoint{2.282423in}{1.646199in}}{\pgfqpoint{2.279589in}{1.639357in}}{\pgfqpoint{2.279589in}{1.632224in}}%
\pgfpathcurveto{\pgfqpoint{2.279589in}{1.625092in}}{\pgfqpoint{2.282423in}{1.618250in}}{\pgfqpoint{2.287467in}{1.613206in}}%
\pgfpathcurveto{\pgfqpoint{2.292511in}{1.608163in}}{\pgfqpoint{2.299352in}{1.605329in}}{\pgfqpoint{2.306485in}{1.605329in}}%
\pgfpathlineto{\pgfqpoint{2.306485in}{1.605329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265690in}{1.550591in}}%
\pgfpathcurveto{\pgfqpoint{2.272823in}{1.550591in}}{\pgfqpoint{2.279664in}{1.553425in}}{\pgfqpoint{2.284708in}{1.558469in}}%
\pgfpathcurveto{\pgfqpoint{2.289752in}{1.563512in}}{\pgfqpoint{2.292586in}{1.570354in}}{\pgfqpoint{2.292586in}{1.577487in}}%
\pgfpathcurveto{\pgfqpoint{2.292586in}{1.584620in}}{\pgfqpoint{2.289752in}{1.591461in}}{\pgfqpoint{2.284708in}{1.596505in}}%
\pgfpathcurveto{\pgfqpoint{2.279664in}{1.601549in}}{\pgfqpoint{2.272823in}{1.604382in}}{\pgfqpoint{2.265690in}{1.604382in}}%
\pgfpathcurveto{\pgfqpoint{2.258557in}{1.604382in}}{\pgfqpoint{2.251716in}{1.601549in}}{\pgfqpoint{2.246672in}{1.596505in}}%
\pgfpathcurveto{\pgfqpoint{2.241628in}{1.591461in}}{\pgfqpoint{2.238794in}{1.584620in}}{\pgfqpoint{2.238794in}{1.577487in}}%
\pgfpathcurveto{\pgfqpoint{2.238794in}{1.570354in}}{\pgfqpoint{2.241628in}{1.563512in}}{\pgfqpoint{2.246672in}{1.558469in}}%
\pgfpathcurveto{\pgfqpoint{2.251716in}{1.553425in}}{\pgfqpoint{2.258557in}{1.550591in}}{\pgfqpoint{2.265690in}{1.550591in}}%
\pgfpathlineto{\pgfqpoint{2.265690in}{1.550591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314819in}{1.626164in}}%
\pgfpathcurveto{\pgfqpoint{2.321952in}{1.626164in}}{\pgfqpoint{2.328794in}{1.628998in}}{\pgfqpoint{2.333838in}{1.634042in}}%
\pgfpathcurveto{\pgfqpoint{2.338881in}{1.639085in}}{\pgfqpoint{2.341715in}{1.645927in}}{\pgfqpoint{2.341715in}{1.653060in}}%
\pgfpathcurveto{\pgfqpoint{2.341715in}{1.660193in}}{\pgfqpoint{2.338881in}{1.667034in}}{\pgfqpoint{2.333838in}{1.672078in}}%
\pgfpathcurveto{\pgfqpoint{2.328794in}{1.677122in}}{\pgfqpoint{2.321952in}{1.679955in}}{\pgfqpoint{2.314819in}{1.679955in}}%
\pgfpathcurveto{\pgfqpoint{2.307687in}{1.679955in}}{\pgfqpoint{2.300845in}{1.677122in}}{\pgfqpoint{2.295801in}{1.672078in}}%
\pgfpathcurveto{\pgfqpoint{2.290758in}{1.667034in}}{\pgfqpoint{2.287924in}{1.660193in}}{\pgfqpoint{2.287924in}{1.653060in}}%
\pgfpathcurveto{\pgfqpoint{2.287924in}{1.645927in}}{\pgfqpoint{2.290758in}{1.639085in}}{\pgfqpoint{2.295801in}{1.634042in}}%
\pgfpathcurveto{\pgfqpoint{2.300845in}{1.628998in}}{\pgfqpoint{2.307687in}{1.626164in}}{\pgfqpoint{2.314819in}{1.626164in}}%
\pgfpathlineto{\pgfqpoint{2.314819in}{1.626164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353357in}{1.739395in}}%
\pgfpathcurveto{\pgfqpoint{2.360490in}{1.739395in}}{\pgfqpoint{2.367332in}{1.742229in}}{\pgfqpoint{2.372375in}{1.747273in}}%
\pgfpathcurveto{\pgfqpoint{2.377419in}{1.752316in}}{\pgfqpoint{2.380253in}{1.759158in}}{\pgfqpoint{2.380253in}{1.766291in}}%
\pgfpathcurveto{\pgfqpoint{2.380253in}{1.773424in}}{\pgfqpoint{2.377419in}{1.780265in}}{\pgfqpoint{2.372375in}{1.785309in}}%
\pgfpathcurveto{\pgfqpoint{2.367332in}{1.790353in}}{\pgfqpoint{2.360490in}{1.793186in}}{\pgfqpoint{2.353357in}{1.793186in}}%
\pgfpathcurveto{\pgfqpoint{2.346224in}{1.793186in}}{\pgfqpoint{2.339383in}{1.790353in}}{\pgfqpoint{2.334339in}{1.785309in}}%
\pgfpathcurveto{\pgfqpoint{2.329296in}{1.780265in}}{\pgfqpoint{2.326462in}{1.773424in}}{\pgfqpoint{2.326462in}{1.766291in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{1.759158in}}{\pgfqpoint{2.329296in}{1.752316in}}{\pgfqpoint{2.334339in}{1.747273in}}%
\pgfpathcurveto{\pgfqpoint{2.339383in}{1.742229in}}{\pgfqpoint{2.346224in}{1.739395in}}{\pgfqpoint{2.353357in}{1.739395in}}%
\pgfpathlineto{\pgfqpoint{2.353357in}{1.739395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573326in}{1.891081in}}%
\pgfpathcurveto{\pgfqpoint{2.580459in}{1.891081in}}{\pgfqpoint{2.587301in}{1.893915in}}{\pgfqpoint{2.592344in}{1.898959in}}%
\pgfpathcurveto{\pgfqpoint{2.597388in}{1.904002in}}{\pgfqpoint{2.600222in}{1.910844in}}{\pgfqpoint{2.600222in}{1.917977in}}%
\pgfpathcurveto{\pgfqpoint{2.600222in}{1.925110in}}{\pgfqpoint{2.597388in}{1.931951in}}{\pgfqpoint{2.592344in}{1.936995in}}%
\pgfpathcurveto{\pgfqpoint{2.587301in}{1.942039in}}{\pgfqpoint{2.580459in}{1.944873in}}{\pgfqpoint{2.573326in}{1.944873in}}%
\pgfpathcurveto{\pgfqpoint{2.566193in}{1.944873in}}{\pgfqpoint{2.559352in}{1.942039in}}{\pgfqpoint{2.554308in}{1.936995in}}%
\pgfpathcurveto{\pgfqpoint{2.549264in}{1.931951in}}{\pgfqpoint{2.546430in}{1.925110in}}{\pgfqpoint{2.546430in}{1.917977in}}%
\pgfpathcurveto{\pgfqpoint{2.546430in}{1.910844in}}{\pgfqpoint{2.549264in}{1.904002in}}{\pgfqpoint{2.554308in}{1.898959in}}%
\pgfpathcurveto{\pgfqpoint{2.559352in}{1.893915in}}{\pgfqpoint{2.566193in}{1.891081in}}{\pgfqpoint{2.573326in}{1.891081in}}%
\pgfpathlineto{\pgfqpoint{2.573326in}{1.891081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175658in}{1.728751in}}%
\pgfpathcurveto{\pgfqpoint{2.182790in}{1.728751in}}{\pgfqpoint{2.189632in}{1.731585in}}{\pgfqpoint{2.194676in}{1.736629in}}%
\pgfpathcurveto{\pgfqpoint{2.199719in}{1.741672in}}{\pgfqpoint{2.202553in}{1.748514in}}{\pgfqpoint{2.202553in}{1.755647in}}%
\pgfpathcurveto{\pgfqpoint{2.202553in}{1.762780in}}{\pgfqpoint{2.199719in}{1.769621in}}{\pgfqpoint{2.194676in}{1.774665in}}%
\pgfpathcurveto{\pgfqpoint{2.189632in}{1.779709in}}{\pgfqpoint{2.182790in}{1.782543in}}{\pgfqpoint{2.175658in}{1.782543in}}%
\pgfpathcurveto{\pgfqpoint{2.168525in}{1.782543in}}{\pgfqpoint{2.161683in}{1.779709in}}{\pgfqpoint{2.156639in}{1.774665in}}%
\pgfpathcurveto{\pgfqpoint{2.151596in}{1.769621in}}{\pgfqpoint{2.148762in}{1.762780in}}{\pgfqpoint{2.148762in}{1.755647in}}%
\pgfpathcurveto{\pgfqpoint{2.148762in}{1.748514in}}{\pgfqpoint{2.151596in}{1.741672in}}{\pgfqpoint{2.156639in}{1.736629in}}%
\pgfpathcurveto{\pgfqpoint{2.161683in}{1.731585in}}{\pgfqpoint{2.168525in}{1.728751in}}{\pgfqpoint{2.175658in}{1.728751in}}%
\pgfpathlineto{\pgfqpoint{2.175658in}{1.728751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108102in}{1.757867in}}%
\pgfpathcurveto{\pgfqpoint{2.115235in}{1.757867in}}{\pgfqpoint{2.122076in}{1.760701in}}{\pgfqpoint{2.127120in}{1.765745in}}%
\pgfpathcurveto{\pgfqpoint{2.132164in}{1.770788in}}{\pgfqpoint{2.134998in}{1.777630in}}{\pgfqpoint{2.134998in}{1.784763in}}%
\pgfpathcurveto{\pgfqpoint{2.134998in}{1.791896in}}{\pgfqpoint{2.132164in}{1.798737in}}{\pgfqpoint{2.127120in}{1.803781in}}%
\pgfpathcurveto{\pgfqpoint{2.122076in}{1.808825in}}{\pgfqpoint{2.115235in}{1.811659in}}{\pgfqpoint{2.108102in}{1.811659in}}%
\pgfpathcurveto{\pgfqpoint{2.100969in}{1.811659in}}{\pgfqpoint{2.094127in}{1.808825in}}{\pgfqpoint{2.089084in}{1.803781in}}%
\pgfpathcurveto{\pgfqpoint{2.084040in}{1.798737in}}{\pgfqpoint{2.081206in}{1.791896in}}{\pgfqpoint{2.081206in}{1.784763in}}%
\pgfpathcurveto{\pgfqpoint{2.081206in}{1.777630in}}{\pgfqpoint{2.084040in}{1.770788in}}{\pgfqpoint{2.089084in}{1.765745in}}%
\pgfpathcurveto{\pgfqpoint{2.094127in}{1.760701in}}{\pgfqpoint{2.100969in}{1.757867in}}{\pgfqpoint{2.108102in}{1.757867in}}%
\pgfpathlineto{\pgfqpoint{2.108102in}{1.757867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351989in}{1.671352in}}%
\pgfpathcurveto{\pgfqpoint{2.359122in}{1.671352in}}{\pgfqpoint{2.365963in}{1.674186in}}{\pgfqpoint{2.371007in}{1.679229in}}%
\pgfpathcurveto{\pgfqpoint{2.376051in}{1.684273in}}{\pgfqpoint{2.378885in}{1.691114in}}{\pgfqpoint{2.378885in}{1.698247in}}%
\pgfpathcurveto{\pgfqpoint{2.378885in}{1.705380in}}{\pgfqpoint{2.376051in}{1.712222in}}{\pgfqpoint{2.371007in}{1.717265in}}%
\pgfpathcurveto{\pgfqpoint{2.365963in}{1.722309in}}{\pgfqpoint{2.359122in}{1.725143in}}{\pgfqpoint{2.351989in}{1.725143in}}%
\pgfpathcurveto{\pgfqpoint{2.344856in}{1.725143in}}{\pgfqpoint{2.338014in}{1.722309in}}{\pgfqpoint{2.332971in}{1.717265in}}%
\pgfpathcurveto{\pgfqpoint{2.327927in}{1.712222in}}{\pgfqpoint{2.325093in}{1.705380in}}{\pgfqpoint{2.325093in}{1.698247in}}%
\pgfpathcurveto{\pgfqpoint{2.325093in}{1.691114in}}{\pgfqpoint{2.327927in}{1.684273in}}{\pgfqpoint{2.332971in}{1.679229in}}%
\pgfpathcurveto{\pgfqpoint{2.338014in}{1.674186in}}{\pgfqpoint{2.344856in}{1.671352in}}{\pgfqpoint{2.351989in}{1.671352in}}%
\pgfpathlineto{\pgfqpoint{2.351989in}{1.671352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250039in}{1.662146in}}%
\pgfpathcurveto{\pgfqpoint{2.257172in}{1.662146in}}{\pgfqpoint{2.264014in}{1.664980in}}{\pgfqpoint{2.269057in}{1.670024in}}%
\pgfpathcurveto{\pgfqpoint{2.274101in}{1.675067in}}{\pgfqpoint{2.276935in}{1.681909in}}{\pgfqpoint{2.276935in}{1.689042in}}%
\pgfpathcurveto{\pgfqpoint{2.276935in}{1.696175in}}{\pgfqpoint{2.274101in}{1.703016in}}{\pgfqpoint{2.269057in}{1.708060in}}%
\pgfpathcurveto{\pgfqpoint{2.264014in}{1.713104in}}{\pgfqpoint{2.257172in}{1.715938in}}{\pgfqpoint{2.250039in}{1.715938in}}%
\pgfpathcurveto{\pgfqpoint{2.242906in}{1.715938in}}{\pgfqpoint{2.236065in}{1.713104in}}{\pgfqpoint{2.231021in}{1.708060in}}%
\pgfpathcurveto{\pgfqpoint{2.225977in}{1.703016in}}{\pgfqpoint{2.223143in}{1.696175in}}{\pgfqpoint{2.223143in}{1.689042in}}%
\pgfpathcurveto{\pgfqpoint{2.223143in}{1.681909in}}{\pgfqpoint{2.225977in}{1.675067in}}{\pgfqpoint{2.231021in}{1.670024in}}%
\pgfpathcurveto{\pgfqpoint{2.236065in}{1.664980in}}{\pgfqpoint{2.242906in}{1.662146in}}{\pgfqpoint{2.250039in}{1.662146in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{1.662146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299703in}{1.991352in}}%
\pgfpathcurveto{\pgfqpoint{2.306836in}{1.991352in}}{\pgfqpoint{2.313678in}{1.994185in}}{\pgfqpoint{2.318721in}{1.999229in}}%
\pgfpathcurveto{\pgfqpoint{2.323765in}{2.004273in}}{\pgfqpoint{2.326599in}{2.011114in}}{\pgfqpoint{2.326599in}{2.018247in}}%
\pgfpathcurveto{\pgfqpoint{2.326599in}{2.025380in}}{\pgfqpoint{2.323765in}{2.032222in}}{\pgfqpoint{2.318721in}{2.037265in}}%
\pgfpathcurveto{\pgfqpoint{2.313678in}{2.042309in}}{\pgfqpoint{2.306836in}{2.045143in}}{\pgfqpoint{2.299703in}{2.045143in}}%
\pgfpathcurveto{\pgfqpoint{2.292570in}{2.045143in}}{\pgfqpoint{2.285729in}{2.042309in}}{\pgfqpoint{2.280685in}{2.037265in}}%
\pgfpathcurveto{\pgfqpoint{2.275641in}{2.032222in}}{\pgfqpoint{2.272807in}{2.025380in}}{\pgfqpoint{2.272807in}{2.018247in}}%
\pgfpathcurveto{\pgfqpoint{2.272807in}{2.011114in}}{\pgfqpoint{2.275641in}{2.004273in}}{\pgfqpoint{2.280685in}{1.999229in}}%
\pgfpathcurveto{\pgfqpoint{2.285729in}{1.994185in}}{\pgfqpoint{2.292570in}{1.991352in}}{\pgfqpoint{2.299703in}{1.991352in}}%
\pgfpathlineto{\pgfqpoint{2.299703in}{1.991352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419572in}{1.713273in}}%
\pgfpathcurveto{\pgfqpoint{2.426705in}{1.713273in}}{\pgfqpoint{2.433546in}{1.716107in}}{\pgfqpoint{2.438590in}{1.721150in}}%
\pgfpathcurveto{\pgfqpoint{2.443634in}{1.726194in}}{\pgfqpoint{2.446467in}{1.733036in}}{\pgfqpoint{2.446467in}{1.740169in}}%
\pgfpathcurveto{\pgfqpoint{2.446467in}{1.747301in}}{\pgfqpoint{2.443634in}{1.754143in}}{\pgfqpoint{2.438590in}{1.759187in}}%
\pgfpathcurveto{\pgfqpoint{2.433546in}{1.764230in}}{\pgfqpoint{2.426705in}{1.767064in}}{\pgfqpoint{2.419572in}{1.767064in}}%
\pgfpathcurveto{\pgfqpoint{2.412439in}{1.767064in}}{\pgfqpoint{2.405597in}{1.764230in}}{\pgfqpoint{2.400554in}{1.759187in}}%
\pgfpathcurveto{\pgfqpoint{2.395510in}{1.754143in}}{\pgfqpoint{2.392676in}{1.747301in}}{\pgfqpoint{2.392676in}{1.740169in}}%
\pgfpathcurveto{\pgfqpoint{2.392676in}{1.733036in}}{\pgfqpoint{2.395510in}{1.726194in}}{\pgfqpoint{2.400554in}{1.721150in}}%
\pgfpathcurveto{\pgfqpoint{2.405597in}{1.716107in}}{\pgfqpoint{2.412439in}{1.713273in}}{\pgfqpoint{2.419572in}{1.713273in}}%
\pgfpathlineto{\pgfqpoint{2.419572in}{1.713273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394396in}{1.825130in}}%
\pgfpathcurveto{\pgfqpoint{2.401529in}{1.825130in}}{\pgfqpoint{2.408371in}{1.827964in}}{\pgfqpoint{2.413414in}{1.833008in}}%
\pgfpathcurveto{\pgfqpoint{2.418458in}{1.838052in}}{\pgfqpoint{2.421292in}{1.844893in}}{\pgfqpoint{2.421292in}{1.852026in}}%
\pgfpathcurveto{\pgfqpoint{2.421292in}{1.859159in}}{\pgfqpoint{2.418458in}{1.866001in}}{\pgfqpoint{2.413414in}{1.871044in}}%
\pgfpathcurveto{\pgfqpoint{2.408371in}{1.876088in}}{\pgfqpoint{2.401529in}{1.878922in}}{\pgfqpoint{2.394396in}{1.878922in}}%
\pgfpathcurveto{\pgfqpoint{2.387263in}{1.878922in}}{\pgfqpoint{2.380422in}{1.876088in}}{\pgfqpoint{2.375378in}{1.871044in}}%
\pgfpathcurveto{\pgfqpoint{2.370334in}{1.866001in}}{\pgfqpoint{2.367500in}{1.859159in}}{\pgfqpoint{2.367500in}{1.852026in}}%
\pgfpathcurveto{\pgfqpoint{2.367500in}{1.844893in}}{\pgfqpoint{2.370334in}{1.838052in}}{\pgfqpoint{2.375378in}{1.833008in}}%
\pgfpathcurveto{\pgfqpoint{2.380422in}{1.827964in}}{\pgfqpoint{2.387263in}{1.825130in}}{\pgfqpoint{2.394396in}{1.825130in}}%
\pgfpathlineto{\pgfqpoint{2.394396in}{1.825130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462709in}{1.805744in}}%
\pgfpathcurveto{\pgfqpoint{2.469842in}{1.805744in}}{\pgfqpoint{2.476684in}{1.808578in}}{\pgfqpoint{2.481727in}{1.813622in}}%
\pgfpathcurveto{\pgfqpoint{2.486771in}{1.818666in}}{\pgfqpoint{2.489605in}{1.825507in}}{\pgfqpoint{2.489605in}{1.832640in}}%
\pgfpathcurveto{\pgfqpoint{2.489605in}{1.839773in}}{\pgfqpoint{2.486771in}{1.846615in}}{\pgfqpoint{2.481727in}{1.851658in}}%
\pgfpathcurveto{\pgfqpoint{2.476684in}{1.856702in}}{\pgfqpoint{2.469842in}{1.859536in}}{\pgfqpoint{2.462709in}{1.859536in}}%
\pgfpathcurveto{\pgfqpoint{2.455577in}{1.859536in}}{\pgfqpoint{2.448735in}{1.856702in}}{\pgfqpoint{2.443691in}{1.851658in}}%
\pgfpathcurveto{\pgfqpoint{2.438648in}{1.846615in}}{\pgfqpoint{2.435814in}{1.839773in}}{\pgfqpoint{2.435814in}{1.832640in}}%
\pgfpathcurveto{\pgfqpoint{2.435814in}{1.825507in}}{\pgfqpoint{2.438648in}{1.818666in}}{\pgfqpoint{2.443691in}{1.813622in}}%
\pgfpathcurveto{\pgfqpoint{2.448735in}{1.808578in}}{\pgfqpoint{2.455577in}{1.805744in}}{\pgfqpoint{2.462709in}{1.805744in}}%
\pgfpathlineto{\pgfqpoint{2.462709in}{1.805744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275524in}{1.729964in}}%
\pgfpathcurveto{\pgfqpoint{2.282657in}{1.729964in}}{\pgfqpoint{2.289499in}{1.732798in}}{\pgfqpoint{2.294542in}{1.737842in}}%
\pgfpathcurveto{\pgfqpoint{2.299586in}{1.742886in}}{\pgfqpoint{2.302420in}{1.749727in}}{\pgfqpoint{2.302420in}{1.756860in}}%
\pgfpathcurveto{\pgfqpoint{2.302420in}{1.763993in}}{\pgfqpoint{2.299586in}{1.770834in}}{\pgfqpoint{2.294542in}{1.775878in}}%
\pgfpathcurveto{\pgfqpoint{2.289499in}{1.780922in}}{\pgfqpoint{2.282657in}{1.783756in}}{\pgfqpoint{2.275524in}{1.783756in}}%
\pgfpathcurveto{\pgfqpoint{2.268391in}{1.783756in}}{\pgfqpoint{2.261550in}{1.780922in}}{\pgfqpoint{2.256506in}{1.775878in}}%
\pgfpathcurveto{\pgfqpoint{2.251462in}{1.770834in}}{\pgfqpoint{2.248628in}{1.763993in}}{\pgfqpoint{2.248628in}{1.756860in}}%
\pgfpathcurveto{\pgfqpoint{2.248628in}{1.749727in}}{\pgfqpoint{2.251462in}{1.742886in}}{\pgfqpoint{2.256506in}{1.737842in}}%
\pgfpathcurveto{\pgfqpoint{2.261550in}{1.732798in}}{\pgfqpoint{2.268391in}{1.729964in}}{\pgfqpoint{2.275524in}{1.729964in}}%
\pgfpathlineto{\pgfqpoint{2.275524in}{1.729964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147290in}{1.623514in}}%
\pgfpathcurveto{\pgfqpoint{2.154422in}{1.623514in}}{\pgfqpoint{2.161264in}{1.626348in}}{\pgfqpoint{2.166308in}{1.631391in}}%
\pgfpathcurveto{\pgfqpoint{2.171351in}{1.636435in}}{\pgfqpoint{2.174185in}{1.643277in}}{\pgfqpoint{2.174185in}{1.650409in}}%
\pgfpathcurveto{\pgfqpoint{2.174185in}{1.657542in}}{\pgfqpoint{2.171351in}{1.664384in}}{\pgfqpoint{2.166308in}{1.669427in}}%
\pgfpathcurveto{\pgfqpoint{2.161264in}{1.674471in}}{\pgfqpoint{2.154422in}{1.677305in}}{\pgfqpoint{2.147290in}{1.677305in}}%
\pgfpathcurveto{\pgfqpoint{2.140157in}{1.677305in}}{\pgfqpoint{2.133315in}{1.674471in}}{\pgfqpoint{2.128272in}{1.669427in}}%
\pgfpathcurveto{\pgfqpoint{2.123228in}{1.664384in}}{\pgfqpoint{2.120394in}{1.657542in}}{\pgfqpoint{2.120394in}{1.650409in}}%
\pgfpathcurveto{\pgfqpoint{2.120394in}{1.643277in}}{\pgfqpoint{2.123228in}{1.636435in}}{\pgfqpoint{2.128272in}{1.631391in}}%
\pgfpathcurveto{\pgfqpoint{2.133315in}{1.626348in}}{\pgfqpoint{2.140157in}{1.623514in}}{\pgfqpoint{2.147290in}{1.623514in}}%
\pgfpathlineto{\pgfqpoint{2.147290in}{1.623514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261335in}{1.654143in}}%
\pgfpathcurveto{\pgfqpoint{2.268468in}{1.654143in}}{\pgfqpoint{2.275309in}{1.656977in}}{\pgfqpoint{2.280353in}{1.662021in}}%
\pgfpathcurveto{\pgfqpoint{2.285397in}{1.667065in}}{\pgfqpoint{2.288231in}{1.673906in}}{\pgfqpoint{2.288231in}{1.681039in}}%
\pgfpathcurveto{\pgfqpoint{2.288231in}{1.688172in}}{\pgfqpoint{2.285397in}{1.695014in}}{\pgfqpoint{2.280353in}{1.700057in}}%
\pgfpathcurveto{\pgfqpoint{2.275309in}{1.705101in}}{\pgfqpoint{2.268468in}{1.707935in}}{\pgfqpoint{2.261335in}{1.707935in}}%
\pgfpathcurveto{\pgfqpoint{2.254202in}{1.707935in}}{\pgfqpoint{2.247360in}{1.705101in}}{\pgfqpoint{2.242317in}{1.700057in}}%
\pgfpathcurveto{\pgfqpoint{2.237273in}{1.695014in}}{\pgfqpoint{2.234439in}{1.688172in}}{\pgfqpoint{2.234439in}{1.681039in}}%
\pgfpathcurveto{\pgfqpoint{2.234439in}{1.673906in}}{\pgfqpoint{2.237273in}{1.667065in}}{\pgfqpoint{2.242317in}{1.662021in}}%
\pgfpathcurveto{\pgfqpoint{2.247360in}{1.656977in}}{\pgfqpoint{2.254202in}{1.654143in}}{\pgfqpoint{2.261335in}{1.654143in}}%
\pgfpathlineto{\pgfqpoint{2.261335in}{1.654143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192598in}{1.795720in}}%
\pgfpathcurveto{\pgfqpoint{2.199731in}{1.795720in}}{\pgfqpoint{2.206572in}{1.798554in}}{\pgfqpoint{2.211616in}{1.803598in}}%
\pgfpathcurveto{\pgfqpoint{2.216660in}{1.808641in}}{\pgfqpoint{2.219493in}{1.815483in}}{\pgfqpoint{2.219493in}{1.822616in}}%
\pgfpathcurveto{\pgfqpoint{2.219493in}{1.829749in}}{\pgfqpoint{2.216660in}{1.836590in}}{\pgfqpoint{2.211616in}{1.841634in}}%
\pgfpathcurveto{\pgfqpoint{2.206572in}{1.846678in}}{\pgfqpoint{2.199731in}{1.849511in}}{\pgfqpoint{2.192598in}{1.849511in}}%
\pgfpathcurveto{\pgfqpoint{2.185465in}{1.849511in}}{\pgfqpoint{2.178623in}{1.846678in}}{\pgfqpoint{2.173580in}{1.841634in}}%
\pgfpathcurveto{\pgfqpoint{2.168536in}{1.836590in}}{\pgfqpoint{2.165702in}{1.829749in}}{\pgfqpoint{2.165702in}{1.822616in}}%
\pgfpathcurveto{\pgfqpoint{2.165702in}{1.815483in}}{\pgfqpoint{2.168536in}{1.808641in}}{\pgfqpoint{2.173580in}{1.803598in}}%
\pgfpathcurveto{\pgfqpoint{2.178623in}{1.798554in}}{\pgfqpoint{2.185465in}{1.795720in}}{\pgfqpoint{2.192598in}{1.795720in}}%
\pgfpathlineto{\pgfqpoint{2.192598in}{1.795720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492590in}{1.674096in}}%
\pgfpathcurveto{\pgfqpoint{2.499723in}{1.674096in}}{\pgfqpoint{2.506564in}{1.676930in}}{\pgfqpoint{2.511608in}{1.681974in}}%
\pgfpathcurveto{\pgfqpoint{2.516652in}{1.687017in}}{\pgfqpoint{2.519486in}{1.693859in}}{\pgfqpoint{2.519486in}{1.700992in}}%
\pgfpathcurveto{\pgfqpoint{2.519486in}{1.708125in}}{\pgfqpoint{2.516652in}{1.714966in}}{\pgfqpoint{2.511608in}{1.720010in}}%
\pgfpathcurveto{\pgfqpoint{2.506564in}{1.725054in}}{\pgfqpoint{2.499723in}{1.727887in}}{\pgfqpoint{2.492590in}{1.727887in}}%
\pgfpathcurveto{\pgfqpoint{2.485457in}{1.727887in}}{\pgfqpoint{2.478615in}{1.725054in}}{\pgfqpoint{2.473572in}{1.720010in}}%
\pgfpathcurveto{\pgfqpoint{2.468528in}{1.714966in}}{\pgfqpoint{2.465694in}{1.708125in}}{\pgfqpoint{2.465694in}{1.700992in}}%
\pgfpathcurveto{\pgfqpoint{2.465694in}{1.693859in}}{\pgfqpoint{2.468528in}{1.687017in}}{\pgfqpoint{2.473572in}{1.681974in}}%
\pgfpathcurveto{\pgfqpoint{2.478615in}{1.676930in}}{\pgfqpoint{2.485457in}{1.674096in}}{\pgfqpoint{2.492590in}{1.674096in}}%
\pgfpathlineto{\pgfqpoint{2.492590in}{1.674096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418379in}{1.713449in}}%
\pgfpathcurveto{\pgfqpoint{2.425512in}{1.713449in}}{\pgfqpoint{2.432353in}{1.716283in}}{\pgfqpoint{2.437397in}{1.721327in}}%
\pgfpathcurveto{\pgfqpoint{2.442441in}{1.726370in}}{\pgfqpoint{2.445275in}{1.733212in}}{\pgfqpoint{2.445275in}{1.740345in}}%
\pgfpathcurveto{\pgfqpoint{2.445275in}{1.747478in}}{\pgfqpoint{2.442441in}{1.754319in}}{\pgfqpoint{2.437397in}{1.759363in}}%
\pgfpathcurveto{\pgfqpoint{2.432353in}{1.764406in}}{\pgfqpoint{2.425512in}{1.767240in}}{\pgfqpoint{2.418379in}{1.767240in}}%
\pgfpathcurveto{\pgfqpoint{2.411246in}{1.767240in}}{\pgfqpoint{2.404405in}{1.764406in}}{\pgfqpoint{2.399361in}{1.759363in}}%
\pgfpathcurveto{\pgfqpoint{2.394317in}{1.754319in}}{\pgfqpoint{2.391483in}{1.747478in}}{\pgfqpoint{2.391483in}{1.740345in}}%
\pgfpathcurveto{\pgfqpoint{2.391483in}{1.733212in}}{\pgfqpoint{2.394317in}{1.726370in}}{\pgfqpoint{2.399361in}{1.721327in}}%
\pgfpathcurveto{\pgfqpoint{2.404405in}{1.716283in}}{\pgfqpoint{2.411246in}{1.713449in}}{\pgfqpoint{2.418379in}{1.713449in}}%
\pgfpathlineto{\pgfqpoint{2.418379in}{1.713449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450931in}{1.616520in}}%
\pgfpathcurveto{\pgfqpoint{2.458064in}{1.616520in}}{\pgfqpoint{2.464905in}{1.619354in}}{\pgfqpoint{2.469949in}{1.624398in}}%
\pgfpathcurveto{\pgfqpoint{2.474993in}{1.629442in}}{\pgfqpoint{2.477826in}{1.636283in}}{\pgfqpoint{2.477826in}{1.643416in}}%
\pgfpathcurveto{\pgfqpoint{2.477826in}{1.650549in}}{\pgfqpoint{2.474993in}{1.657391in}}{\pgfqpoint{2.469949in}{1.662434in}}%
\pgfpathcurveto{\pgfqpoint{2.464905in}{1.667478in}}{\pgfqpoint{2.458064in}{1.670312in}}{\pgfqpoint{2.450931in}{1.670312in}}%
\pgfpathcurveto{\pgfqpoint{2.443798in}{1.670312in}}{\pgfqpoint{2.436956in}{1.667478in}}{\pgfqpoint{2.431913in}{1.662434in}}%
\pgfpathcurveto{\pgfqpoint{2.426869in}{1.657391in}}{\pgfqpoint{2.424035in}{1.650549in}}{\pgfqpoint{2.424035in}{1.643416in}}%
\pgfpathcurveto{\pgfqpoint{2.424035in}{1.636283in}}{\pgfqpoint{2.426869in}{1.629442in}}{\pgfqpoint{2.431913in}{1.624398in}}%
\pgfpathcurveto{\pgfqpoint{2.436956in}{1.619354in}}{\pgfqpoint{2.443798in}{1.616520in}}{\pgfqpoint{2.450931in}{1.616520in}}%
\pgfpathlineto{\pgfqpoint{2.450931in}{1.616520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484459in}{1.786309in}}%
\pgfpathcurveto{\pgfqpoint{2.491592in}{1.786309in}}{\pgfqpoint{2.498433in}{1.789143in}}{\pgfqpoint{2.503477in}{1.794187in}}%
\pgfpathcurveto{\pgfqpoint{2.508521in}{1.799231in}}{\pgfqpoint{2.511354in}{1.806072in}}{\pgfqpoint{2.511354in}{1.813205in}}%
\pgfpathcurveto{\pgfqpoint{2.511354in}{1.820338in}}{\pgfqpoint{2.508521in}{1.827180in}}{\pgfqpoint{2.503477in}{1.832223in}}%
\pgfpathcurveto{\pgfqpoint{2.498433in}{1.837267in}}{\pgfqpoint{2.491592in}{1.840101in}}{\pgfqpoint{2.484459in}{1.840101in}}%
\pgfpathcurveto{\pgfqpoint{2.477326in}{1.840101in}}{\pgfqpoint{2.470484in}{1.837267in}}{\pgfqpoint{2.465441in}{1.832223in}}%
\pgfpathcurveto{\pgfqpoint{2.460397in}{1.827180in}}{\pgfqpoint{2.457563in}{1.820338in}}{\pgfqpoint{2.457563in}{1.813205in}}%
\pgfpathcurveto{\pgfqpoint{2.457563in}{1.806072in}}{\pgfqpoint{2.460397in}{1.799231in}}{\pgfqpoint{2.465441in}{1.794187in}}%
\pgfpathcurveto{\pgfqpoint{2.470484in}{1.789143in}}{\pgfqpoint{2.477326in}{1.786309in}}{\pgfqpoint{2.484459in}{1.786309in}}%
\pgfpathlineto{\pgfqpoint{2.484459in}{1.786309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476805in}{1.695106in}}%
\pgfpathcurveto{\pgfqpoint{2.483938in}{1.695106in}}{\pgfqpoint{2.490779in}{1.697940in}}{\pgfqpoint{2.495823in}{1.702984in}}%
\pgfpathcurveto{\pgfqpoint{2.500867in}{1.708027in}}{\pgfqpoint{2.503701in}{1.714869in}}{\pgfqpoint{2.503701in}{1.722002in}}%
\pgfpathcurveto{\pgfqpoint{2.503701in}{1.729135in}}{\pgfqpoint{2.500867in}{1.735976in}}{\pgfqpoint{2.495823in}{1.741020in}}%
\pgfpathcurveto{\pgfqpoint{2.490779in}{1.746064in}}{\pgfqpoint{2.483938in}{1.748898in}}{\pgfqpoint{2.476805in}{1.748898in}}%
\pgfpathcurveto{\pgfqpoint{2.469672in}{1.748898in}}{\pgfqpoint{2.462830in}{1.746064in}}{\pgfqpoint{2.457787in}{1.741020in}}%
\pgfpathcurveto{\pgfqpoint{2.452743in}{1.735976in}}{\pgfqpoint{2.449909in}{1.729135in}}{\pgfqpoint{2.449909in}{1.722002in}}%
\pgfpathcurveto{\pgfqpoint{2.449909in}{1.714869in}}{\pgfqpoint{2.452743in}{1.708027in}}{\pgfqpoint{2.457787in}{1.702984in}}%
\pgfpathcurveto{\pgfqpoint{2.462830in}{1.697940in}}{\pgfqpoint{2.469672in}{1.695106in}}{\pgfqpoint{2.476805in}{1.695106in}}%
\pgfpathlineto{\pgfqpoint{2.476805in}{1.695106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467386in}{1.783132in}}%
\pgfpathcurveto{\pgfqpoint{2.474519in}{1.783132in}}{\pgfqpoint{2.481360in}{1.785966in}}{\pgfqpoint{2.486404in}{1.791009in}}%
\pgfpathcurveto{\pgfqpoint{2.491448in}{1.796053in}}{\pgfqpoint{2.494282in}{1.802895in}}{\pgfqpoint{2.494282in}{1.810028in}}%
\pgfpathcurveto{\pgfqpoint{2.494282in}{1.817160in}}{\pgfqpoint{2.491448in}{1.824002in}}{\pgfqpoint{2.486404in}{1.829046in}}%
\pgfpathcurveto{\pgfqpoint{2.481360in}{1.834089in}}{\pgfqpoint{2.474519in}{1.836923in}}{\pgfqpoint{2.467386in}{1.836923in}}%
\pgfpathcurveto{\pgfqpoint{2.460253in}{1.836923in}}{\pgfqpoint{2.453412in}{1.834089in}}{\pgfqpoint{2.448368in}{1.829046in}}%
\pgfpathcurveto{\pgfqpoint{2.443324in}{1.824002in}}{\pgfqpoint{2.440490in}{1.817160in}}{\pgfqpoint{2.440490in}{1.810028in}}%
\pgfpathcurveto{\pgfqpoint{2.440490in}{1.802895in}}{\pgfqpoint{2.443324in}{1.796053in}}{\pgfqpoint{2.448368in}{1.791009in}}%
\pgfpathcurveto{\pgfqpoint{2.453412in}{1.785966in}}{\pgfqpoint{2.460253in}{1.783132in}}{\pgfqpoint{2.467386in}{1.783132in}}%
\pgfpathlineto{\pgfqpoint{2.467386in}{1.783132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186855in}{1.629414in}}%
\pgfpathcurveto{\pgfqpoint{2.193988in}{1.629414in}}{\pgfqpoint{2.200829in}{1.632248in}}{\pgfqpoint{2.205873in}{1.637292in}}%
\pgfpathcurveto{\pgfqpoint{2.210917in}{1.642335in}}{\pgfqpoint{2.213751in}{1.649177in}}{\pgfqpoint{2.213751in}{1.656310in}}%
\pgfpathcurveto{\pgfqpoint{2.213751in}{1.663443in}}{\pgfqpoint{2.210917in}{1.670284in}}{\pgfqpoint{2.205873in}{1.675328in}}%
\pgfpathcurveto{\pgfqpoint{2.200829in}{1.680372in}}{\pgfqpoint{2.193988in}{1.683206in}}{\pgfqpoint{2.186855in}{1.683206in}}%
\pgfpathcurveto{\pgfqpoint{2.179722in}{1.683206in}}{\pgfqpoint{2.172881in}{1.680372in}}{\pgfqpoint{2.167837in}{1.675328in}}%
\pgfpathcurveto{\pgfqpoint{2.162793in}{1.670284in}}{\pgfqpoint{2.159959in}{1.663443in}}{\pgfqpoint{2.159959in}{1.656310in}}%
\pgfpathcurveto{\pgfqpoint{2.159959in}{1.649177in}}{\pgfqpoint{2.162793in}{1.642335in}}{\pgfqpoint{2.167837in}{1.637292in}}%
\pgfpathcurveto{\pgfqpoint{2.172881in}{1.632248in}}{\pgfqpoint{2.179722in}{1.629414in}}{\pgfqpoint{2.186855in}{1.629414in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{1.629414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665001in}{1.736343in}}%
\pgfpathcurveto{\pgfqpoint{2.672134in}{1.736343in}}{\pgfqpoint{2.678975in}{1.739177in}}{\pgfqpoint{2.684019in}{1.744221in}}%
\pgfpathcurveto{\pgfqpoint{2.689063in}{1.749264in}}{\pgfqpoint{2.691896in}{1.756106in}}{\pgfqpoint{2.691896in}{1.763239in}}%
\pgfpathcurveto{\pgfqpoint{2.691896in}{1.770372in}}{\pgfqpoint{2.689063in}{1.777213in}}{\pgfqpoint{2.684019in}{1.782257in}}%
\pgfpathcurveto{\pgfqpoint{2.678975in}{1.787301in}}{\pgfqpoint{2.672134in}{1.790135in}}{\pgfqpoint{2.665001in}{1.790135in}}%
\pgfpathcurveto{\pgfqpoint{2.657868in}{1.790135in}}{\pgfqpoint{2.651026in}{1.787301in}}{\pgfqpoint{2.645983in}{1.782257in}}%
\pgfpathcurveto{\pgfqpoint{2.640939in}{1.777213in}}{\pgfqpoint{2.638105in}{1.770372in}}{\pgfqpoint{2.638105in}{1.763239in}}%
\pgfpathcurveto{\pgfqpoint{2.638105in}{1.756106in}}{\pgfqpoint{2.640939in}{1.749264in}}{\pgfqpoint{2.645983in}{1.744221in}}%
\pgfpathcurveto{\pgfqpoint{2.651026in}{1.739177in}}{\pgfqpoint{2.657868in}{1.736343in}}{\pgfqpoint{2.665001in}{1.736343in}}%
\pgfpathlineto{\pgfqpoint{2.665001in}{1.736343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389323in}{1.793309in}}%
\pgfpathcurveto{\pgfqpoint{2.396456in}{1.793309in}}{\pgfqpoint{2.403298in}{1.796143in}}{\pgfqpoint{2.408341in}{1.801186in}}%
\pgfpathcurveto{\pgfqpoint{2.413385in}{1.806230in}}{\pgfqpoint{2.416219in}{1.813072in}}{\pgfqpoint{2.416219in}{1.820205in}}%
\pgfpathcurveto{\pgfqpoint{2.416219in}{1.827337in}}{\pgfqpoint{2.413385in}{1.834179in}}{\pgfqpoint{2.408341in}{1.839223in}}%
\pgfpathcurveto{\pgfqpoint{2.403298in}{1.844266in}}{\pgfqpoint{2.396456in}{1.847100in}}{\pgfqpoint{2.389323in}{1.847100in}}%
\pgfpathcurveto{\pgfqpoint{2.382190in}{1.847100in}}{\pgfqpoint{2.375349in}{1.844266in}}{\pgfqpoint{2.370305in}{1.839223in}}%
\pgfpathcurveto{\pgfqpoint{2.365261in}{1.834179in}}{\pgfqpoint{2.362427in}{1.827337in}}{\pgfqpoint{2.362427in}{1.820205in}}%
\pgfpathcurveto{\pgfqpoint{2.362427in}{1.813072in}}{\pgfqpoint{2.365261in}{1.806230in}}{\pgfqpoint{2.370305in}{1.801186in}}%
\pgfpathcurveto{\pgfqpoint{2.375349in}{1.796143in}}{\pgfqpoint{2.382190in}{1.793309in}}{\pgfqpoint{2.389323in}{1.793309in}}%
\pgfpathlineto{\pgfqpoint{2.389323in}{1.793309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531390in}{1.805179in}}%
\pgfpathcurveto{\pgfqpoint{2.538523in}{1.805179in}}{\pgfqpoint{2.545365in}{1.808013in}}{\pgfqpoint{2.550408in}{1.813057in}}%
\pgfpathcurveto{\pgfqpoint{2.555452in}{1.818100in}}{\pgfqpoint{2.558286in}{1.824942in}}{\pgfqpoint{2.558286in}{1.832075in}}%
\pgfpathcurveto{\pgfqpoint{2.558286in}{1.839208in}}{\pgfqpoint{2.555452in}{1.846049in}}{\pgfqpoint{2.550408in}{1.851093in}}%
\pgfpathcurveto{\pgfqpoint{2.545365in}{1.856137in}}{\pgfqpoint{2.538523in}{1.858971in}}{\pgfqpoint{2.531390in}{1.858971in}}%
\pgfpathcurveto{\pgfqpoint{2.524257in}{1.858971in}}{\pgfqpoint{2.517416in}{1.856137in}}{\pgfqpoint{2.512372in}{1.851093in}}%
\pgfpathcurveto{\pgfqpoint{2.507328in}{1.846049in}}{\pgfqpoint{2.504495in}{1.839208in}}{\pgfqpoint{2.504495in}{1.832075in}}%
\pgfpathcurveto{\pgfqpoint{2.504495in}{1.824942in}}{\pgfqpoint{2.507328in}{1.818100in}}{\pgfqpoint{2.512372in}{1.813057in}}%
\pgfpathcurveto{\pgfqpoint{2.517416in}{1.808013in}}{\pgfqpoint{2.524257in}{1.805179in}}{\pgfqpoint{2.531390in}{1.805179in}}%
\pgfpathlineto{\pgfqpoint{2.531390in}{1.805179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993240in}{1.782229in}}%
\pgfpathcurveto{\pgfqpoint{2.000373in}{1.782229in}}{\pgfqpoint{2.007215in}{1.785063in}}{\pgfqpoint{2.012259in}{1.790107in}}%
\pgfpathcurveto{\pgfqpoint{2.017302in}{1.795150in}}{\pgfqpoint{2.020136in}{1.801992in}}{\pgfqpoint{2.020136in}{1.809125in}}%
\pgfpathcurveto{\pgfqpoint{2.020136in}{1.816258in}}{\pgfqpoint{2.017302in}{1.823099in}}{\pgfqpoint{2.012259in}{1.828143in}}%
\pgfpathcurveto{\pgfqpoint{2.007215in}{1.833187in}}{\pgfqpoint{2.000373in}{1.836020in}}{\pgfqpoint{1.993240in}{1.836020in}}%
\pgfpathcurveto{\pgfqpoint{1.986108in}{1.836020in}}{\pgfqpoint{1.979266in}{1.833187in}}{\pgfqpoint{1.974222in}{1.828143in}}%
\pgfpathcurveto{\pgfqpoint{1.969179in}{1.823099in}}{\pgfqpoint{1.966345in}{1.816258in}}{\pgfqpoint{1.966345in}{1.809125in}}%
\pgfpathcurveto{\pgfqpoint{1.966345in}{1.801992in}}{\pgfqpoint{1.969179in}{1.795150in}}{\pgfqpoint{1.974222in}{1.790107in}}%
\pgfpathcurveto{\pgfqpoint{1.979266in}{1.785063in}}{\pgfqpoint{1.986108in}{1.782229in}}{\pgfqpoint{1.993240in}{1.782229in}}%
\pgfpathlineto{\pgfqpoint{1.993240in}{1.782229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121123in}{1.903537in}}%
\pgfpathcurveto{\pgfqpoint{2.128256in}{1.903537in}}{\pgfqpoint{2.135098in}{1.906371in}}{\pgfqpoint{2.140141in}{1.911415in}}%
\pgfpathcurveto{\pgfqpoint{2.145185in}{1.916459in}}{\pgfqpoint{2.148019in}{1.923300in}}{\pgfqpoint{2.148019in}{1.930433in}}%
\pgfpathcurveto{\pgfqpoint{2.148019in}{1.937566in}}{\pgfqpoint{2.145185in}{1.944408in}}{\pgfqpoint{2.140141in}{1.949451in}}%
\pgfpathcurveto{\pgfqpoint{2.135098in}{1.954495in}}{\pgfqpoint{2.128256in}{1.957329in}}{\pgfqpoint{2.121123in}{1.957329in}}%
\pgfpathcurveto{\pgfqpoint{2.113990in}{1.957329in}}{\pgfqpoint{2.107149in}{1.954495in}}{\pgfqpoint{2.102105in}{1.949451in}}%
\pgfpathcurveto{\pgfqpoint{2.097061in}{1.944408in}}{\pgfqpoint{2.094227in}{1.937566in}}{\pgfqpoint{2.094227in}{1.930433in}}%
\pgfpathcurveto{\pgfqpoint{2.094227in}{1.923300in}}{\pgfqpoint{2.097061in}{1.916459in}}{\pgfqpoint{2.102105in}{1.911415in}}%
\pgfpathcurveto{\pgfqpoint{2.107149in}{1.906371in}}{\pgfqpoint{2.113990in}{1.903537in}}{\pgfqpoint{2.121123in}{1.903537in}}%
\pgfpathlineto{\pgfqpoint{2.121123in}{1.903537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639031in}{1.704491in}}%
\pgfpathcurveto{\pgfqpoint{2.646164in}{1.704491in}}{\pgfqpoint{2.653006in}{1.707325in}}{\pgfqpoint{2.658049in}{1.712369in}}%
\pgfpathcurveto{\pgfqpoint{2.663093in}{1.717412in}}{\pgfqpoint{2.665927in}{1.724254in}}{\pgfqpoint{2.665927in}{1.731387in}}%
\pgfpathcurveto{\pgfqpoint{2.665927in}{1.738520in}}{\pgfqpoint{2.663093in}{1.745361in}}{\pgfqpoint{2.658049in}{1.750405in}}%
\pgfpathcurveto{\pgfqpoint{2.653006in}{1.755449in}}{\pgfqpoint{2.646164in}{1.758282in}}{\pgfqpoint{2.639031in}{1.758282in}}%
\pgfpathcurveto{\pgfqpoint{2.631898in}{1.758282in}}{\pgfqpoint{2.625057in}{1.755449in}}{\pgfqpoint{2.620013in}{1.750405in}}%
\pgfpathcurveto{\pgfqpoint{2.614969in}{1.745361in}}{\pgfqpoint{2.612135in}{1.738520in}}{\pgfqpoint{2.612135in}{1.731387in}}%
\pgfpathcurveto{\pgfqpoint{2.612135in}{1.724254in}}{\pgfqpoint{2.614969in}{1.717412in}}{\pgfqpoint{2.620013in}{1.712369in}}%
\pgfpathcurveto{\pgfqpoint{2.625057in}{1.707325in}}{\pgfqpoint{2.631898in}{1.704491in}}{\pgfqpoint{2.639031in}{1.704491in}}%
\pgfpathlineto{\pgfqpoint{2.639031in}{1.704491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058646in}{1.715597in}}%
\pgfpathcurveto{\pgfqpoint{2.065779in}{1.715597in}}{\pgfqpoint{2.072621in}{1.718431in}}{\pgfqpoint{2.077664in}{1.723475in}}%
\pgfpathcurveto{\pgfqpoint{2.082708in}{1.728518in}}{\pgfqpoint{2.085542in}{1.735360in}}{\pgfqpoint{2.085542in}{1.742493in}}%
\pgfpathcurveto{\pgfqpoint{2.085542in}{1.749626in}}{\pgfqpoint{2.082708in}{1.756467in}}{\pgfqpoint{2.077664in}{1.761511in}}%
\pgfpathcurveto{\pgfqpoint{2.072621in}{1.766555in}}{\pgfqpoint{2.065779in}{1.769389in}}{\pgfqpoint{2.058646in}{1.769389in}}%
\pgfpathcurveto{\pgfqpoint{2.051513in}{1.769389in}}{\pgfqpoint{2.044672in}{1.766555in}}{\pgfqpoint{2.039628in}{1.761511in}}%
\pgfpathcurveto{\pgfqpoint{2.034584in}{1.756467in}}{\pgfqpoint{2.031750in}{1.749626in}}{\pgfqpoint{2.031750in}{1.742493in}}%
\pgfpathcurveto{\pgfqpoint{2.031750in}{1.735360in}}{\pgfqpoint{2.034584in}{1.728518in}}{\pgfqpoint{2.039628in}{1.723475in}}%
\pgfpathcurveto{\pgfqpoint{2.044672in}{1.718431in}}{\pgfqpoint{2.051513in}{1.715597in}}{\pgfqpoint{2.058646in}{1.715597in}}%
\pgfpathlineto{\pgfqpoint{2.058646in}{1.715597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397534in}{1.821712in}}%
\pgfpathcurveto{\pgfqpoint{2.404666in}{1.821712in}}{\pgfqpoint{2.411508in}{1.824546in}}{\pgfqpoint{2.416552in}{1.829590in}}%
\pgfpathcurveto{\pgfqpoint{2.421595in}{1.834633in}}{\pgfqpoint{2.424429in}{1.841475in}}{\pgfqpoint{2.424429in}{1.848608in}}%
\pgfpathcurveto{\pgfqpoint{2.424429in}{1.855741in}}{\pgfqpoint{2.421595in}{1.862582in}}{\pgfqpoint{2.416552in}{1.867626in}}%
\pgfpathcurveto{\pgfqpoint{2.411508in}{1.872670in}}{\pgfqpoint{2.404666in}{1.875504in}}{\pgfqpoint{2.397534in}{1.875504in}}%
\pgfpathcurveto{\pgfqpoint{2.390401in}{1.875504in}}{\pgfqpoint{2.383559in}{1.872670in}}{\pgfqpoint{2.378515in}{1.867626in}}%
\pgfpathcurveto{\pgfqpoint{2.373472in}{1.862582in}}{\pgfqpoint{2.370638in}{1.855741in}}{\pgfqpoint{2.370638in}{1.848608in}}%
\pgfpathcurveto{\pgfqpoint{2.370638in}{1.841475in}}{\pgfqpoint{2.373472in}{1.834633in}}{\pgfqpoint{2.378515in}{1.829590in}}%
\pgfpathcurveto{\pgfqpoint{2.383559in}{1.824546in}}{\pgfqpoint{2.390401in}{1.821712in}}{\pgfqpoint{2.397534in}{1.821712in}}%
\pgfpathlineto{\pgfqpoint{2.397534in}{1.821712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132379in}{1.628382in}}%
\pgfpathcurveto{\pgfqpoint{2.139512in}{1.628382in}}{\pgfqpoint{2.146353in}{1.631216in}}{\pgfqpoint{2.151397in}{1.636259in}}%
\pgfpathcurveto{\pgfqpoint{2.156441in}{1.641303in}}{\pgfqpoint{2.159275in}{1.648145in}}{\pgfqpoint{2.159275in}{1.655277in}}%
\pgfpathcurveto{\pgfqpoint{2.159275in}{1.662410in}}{\pgfqpoint{2.156441in}{1.669252in}}{\pgfqpoint{2.151397in}{1.674296in}}%
\pgfpathcurveto{\pgfqpoint{2.146353in}{1.679339in}}{\pgfqpoint{2.139512in}{1.682173in}}{\pgfqpoint{2.132379in}{1.682173in}}%
\pgfpathcurveto{\pgfqpoint{2.125246in}{1.682173in}}{\pgfqpoint{2.118404in}{1.679339in}}{\pgfqpoint{2.113361in}{1.674296in}}%
\pgfpathcurveto{\pgfqpoint{2.108317in}{1.669252in}}{\pgfqpoint{2.105483in}{1.662410in}}{\pgfqpoint{2.105483in}{1.655277in}}%
\pgfpathcurveto{\pgfqpoint{2.105483in}{1.648145in}}{\pgfqpoint{2.108317in}{1.641303in}}{\pgfqpoint{2.113361in}{1.636259in}}%
\pgfpathcurveto{\pgfqpoint{2.118404in}{1.631216in}}{\pgfqpoint{2.125246in}{1.628382in}}{\pgfqpoint{2.132379in}{1.628382in}}%
\pgfpathlineto{\pgfqpoint{2.132379in}{1.628382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165409in}{1.800397in}}%
\pgfpathcurveto{\pgfqpoint{2.172542in}{1.800397in}}{\pgfqpoint{2.179384in}{1.803231in}}{\pgfqpoint{2.184427in}{1.808275in}}%
\pgfpathcurveto{\pgfqpoint{2.189471in}{1.813319in}}{\pgfqpoint{2.192305in}{1.820160in}}{\pgfqpoint{2.192305in}{1.827293in}}%
\pgfpathcurveto{\pgfqpoint{2.192305in}{1.834426in}}{\pgfqpoint{2.189471in}{1.841268in}}{\pgfqpoint{2.184427in}{1.846311in}}%
\pgfpathcurveto{\pgfqpoint{2.179384in}{1.851355in}}{\pgfqpoint{2.172542in}{1.854189in}}{\pgfqpoint{2.165409in}{1.854189in}}%
\pgfpathcurveto{\pgfqpoint{2.158276in}{1.854189in}}{\pgfqpoint{2.151435in}{1.851355in}}{\pgfqpoint{2.146391in}{1.846311in}}%
\pgfpathcurveto{\pgfqpoint{2.141347in}{1.841268in}}{\pgfqpoint{2.138513in}{1.834426in}}{\pgfqpoint{2.138513in}{1.827293in}}%
\pgfpathcurveto{\pgfqpoint{2.138513in}{1.820160in}}{\pgfqpoint{2.141347in}{1.813319in}}{\pgfqpoint{2.146391in}{1.808275in}}%
\pgfpathcurveto{\pgfqpoint{2.151435in}{1.803231in}}{\pgfqpoint{2.158276in}{1.800397in}}{\pgfqpoint{2.165409in}{1.800397in}}%
\pgfpathlineto{\pgfqpoint{2.165409in}{1.800397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576019in}{1.671140in}}%
\pgfpathcurveto{\pgfqpoint{2.583152in}{1.671140in}}{\pgfqpoint{2.589993in}{1.673974in}}{\pgfqpoint{2.595037in}{1.679018in}}%
\pgfpathcurveto{\pgfqpoint{2.600081in}{1.684061in}}{\pgfqpoint{2.602915in}{1.690903in}}{\pgfqpoint{2.602915in}{1.698036in}}%
\pgfpathcurveto{\pgfqpoint{2.602915in}{1.705169in}}{\pgfqpoint{2.600081in}{1.712010in}}{\pgfqpoint{2.595037in}{1.717054in}}%
\pgfpathcurveto{\pgfqpoint{2.589993in}{1.722098in}}{\pgfqpoint{2.583152in}{1.724932in}}{\pgfqpoint{2.576019in}{1.724932in}}%
\pgfpathcurveto{\pgfqpoint{2.568886in}{1.724932in}}{\pgfqpoint{2.562044in}{1.722098in}}{\pgfqpoint{2.557001in}{1.717054in}}%
\pgfpathcurveto{\pgfqpoint{2.551957in}{1.712010in}}{\pgfqpoint{2.549123in}{1.705169in}}{\pgfqpoint{2.549123in}{1.698036in}}%
\pgfpathcurveto{\pgfqpoint{2.549123in}{1.690903in}}{\pgfqpoint{2.551957in}{1.684061in}}{\pgfqpoint{2.557001in}{1.679018in}}%
\pgfpathcurveto{\pgfqpoint{2.562044in}{1.673974in}}{\pgfqpoint{2.568886in}{1.671140in}}{\pgfqpoint{2.576019in}{1.671140in}}%
\pgfpathlineto{\pgfqpoint{2.576019in}{1.671140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460377in}{1.751546in}}%
\pgfpathcurveto{\pgfqpoint{2.467509in}{1.751546in}}{\pgfqpoint{2.474351in}{1.754380in}}{\pgfqpoint{2.479395in}{1.759424in}}%
\pgfpathcurveto{\pgfqpoint{2.484438in}{1.764467in}}{\pgfqpoint{2.487272in}{1.771309in}}{\pgfqpoint{2.487272in}{1.778442in}}%
\pgfpathcurveto{\pgfqpoint{2.487272in}{1.785575in}}{\pgfqpoint{2.484438in}{1.792416in}}{\pgfqpoint{2.479395in}{1.797460in}}%
\pgfpathcurveto{\pgfqpoint{2.474351in}{1.802504in}}{\pgfqpoint{2.467509in}{1.805338in}}{\pgfqpoint{2.460377in}{1.805338in}}%
\pgfpathcurveto{\pgfqpoint{2.453244in}{1.805338in}}{\pgfqpoint{2.446402in}{1.802504in}}{\pgfqpoint{2.441358in}{1.797460in}}%
\pgfpathcurveto{\pgfqpoint{2.436315in}{1.792416in}}{\pgfqpoint{2.433481in}{1.785575in}}{\pgfqpoint{2.433481in}{1.778442in}}%
\pgfpathcurveto{\pgfqpoint{2.433481in}{1.771309in}}{\pgfqpoint{2.436315in}{1.764467in}}{\pgfqpoint{2.441358in}{1.759424in}}%
\pgfpathcurveto{\pgfqpoint{2.446402in}{1.754380in}}{\pgfqpoint{2.453244in}{1.751546in}}{\pgfqpoint{2.460377in}{1.751546in}}%
\pgfpathlineto{\pgfqpoint{2.460377in}{1.751546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315396in}{1.853949in}}%
\pgfpathcurveto{\pgfqpoint{2.322528in}{1.853949in}}{\pgfqpoint{2.329370in}{1.856783in}}{\pgfqpoint{2.334414in}{1.861827in}}%
\pgfpathcurveto{\pgfqpoint{2.339457in}{1.866871in}}{\pgfqpoint{2.342291in}{1.873712in}}{\pgfqpoint{2.342291in}{1.880845in}}%
\pgfpathcurveto{\pgfqpoint{2.342291in}{1.887978in}}{\pgfqpoint{2.339457in}{1.894820in}}{\pgfqpoint{2.334414in}{1.899863in}}%
\pgfpathcurveto{\pgfqpoint{2.329370in}{1.904907in}}{\pgfqpoint{2.322528in}{1.907741in}}{\pgfqpoint{2.315396in}{1.907741in}}%
\pgfpathcurveto{\pgfqpoint{2.308263in}{1.907741in}}{\pgfqpoint{2.301421in}{1.904907in}}{\pgfqpoint{2.296378in}{1.899863in}}%
\pgfpathcurveto{\pgfqpoint{2.291334in}{1.894820in}}{\pgfqpoint{2.288500in}{1.887978in}}{\pgfqpoint{2.288500in}{1.880845in}}%
\pgfpathcurveto{\pgfqpoint{2.288500in}{1.873712in}}{\pgfqpoint{2.291334in}{1.866871in}}{\pgfqpoint{2.296378in}{1.861827in}}%
\pgfpathcurveto{\pgfqpoint{2.301421in}{1.856783in}}{\pgfqpoint{2.308263in}{1.853949in}}{\pgfqpoint{2.315396in}{1.853949in}}%
\pgfpathlineto{\pgfqpoint{2.315396in}{1.853949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351340in}{1.639749in}}%
\pgfpathcurveto{\pgfqpoint{2.358473in}{1.639749in}}{\pgfqpoint{2.365315in}{1.642583in}}{\pgfqpoint{2.370359in}{1.647626in}}%
\pgfpathcurveto{\pgfqpoint{2.375402in}{1.652670in}}{\pgfqpoint{2.378236in}{1.659512in}}{\pgfqpoint{2.378236in}{1.666645in}}%
\pgfpathcurveto{\pgfqpoint{2.378236in}{1.673777in}}{\pgfqpoint{2.375402in}{1.680619in}}{\pgfqpoint{2.370359in}{1.685663in}}%
\pgfpathcurveto{\pgfqpoint{2.365315in}{1.690706in}}{\pgfqpoint{2.358473in}{1.693540in}}{\pgfqpoint{2.351340in}{1.693540in}}%
\pgfpathcurveto{\pgfqpoint{2.344208in}{1.693540in}}{\pgfqpoint{2.337366in}{1.690706in}}{\pgfqpoint{2.332322in}{1.685663in}}%
\pgfpathcurveto{\pgfqpoint{2.327279in}{1.680619in}}{\pgfqpoint{2.324445in}{1.673777in}}{\pgfqpoint{2.324445in}{1.666645in}}%
\pgfpathcurveto{\pgfqpoint{2.324445in}{1.659512in}}{\pgfqpoint{2.327279in}{1.652670in}}{\pgfqpoint{2.332322in}{1.647626in}}%
\pgfpathcurveto{\pgfqpoint{2.337366in}{1.642583in}}{\pgfqpoint{2.344208in}{1.639749in}}{\pgfqpoint{2.351340in}{1.639749in}}%
\pgfpathlineto{\pgfqpoint{2.351340in}{1.639749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030534in}{1.859106in}}%
\pgfpathcurveto{\pgfqpoint{2.037666in}{1.859106in}}{\pgfqpoint{2.044508in}{1.861940in}}{\pgfqpoint{2.049552in}{1.866984in}}%
\pgfpathcurveto{\pgfqpoint{2.054595in}{1.872028in}}{\pgfqpoint{2.057429in}{1.878869in}}{\pgfqpoint{2.057429in}{1.886002in}}%
\pgfpathcurveto{\pgfqpoint{2.057429in}{1.893135in}}{\pgfqpoint{2.054595in}{1.899976in}}{\pgfqpoint{2.049552in}{1.905020in}}%
\pgfpathcurveto{\pgfqpoint{2.044508in}{1.910064in}}{\pgfqpoint{2.037666in}{1.912898in}}{\pgfqpoint{2.030534in}{1.912898in}}%
\pgfpathcurveto{\pgfqpoint{2.023401in}{1.912898in}}{\pgfqpoint{2.016559in}{1.910064in}}{\pgfqpoint{2.011515in}{1.905020in}}%
\pgfpathcurveto{\pgfqpoint{2.006472in}{1.899976in}}{\pgfqpoint{2.003638in}{1.893135in}}{\pgfqpoint{2.003638in}{1.886002in}}%
\pgfpathcurveto{\pgfqpoint{2.003638in}{1.878869in}}{\pgfqpoint{2.006472in}{1.872028in}}{\pgfqpoint{2.011515in}{1.866984in}}%
\pgfpathcurveto{\pgfqpoint{2.016559in}{1.861940in}}{\pgfqpoint{2.023401in}{1.859106in}}{\pgfqpoint{2.030534in}{1.859106in}}%
\pgfpathlineto{\pgfqpoint{2.030534in}{1.859106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272896in}{1.743447in}}%
\pgfpathcurveto{\pgfqpoint{2.280029in}{1.743447in}}{\pgfqpoint{2.286871in}{1.746281in}}{\pgfqpoint{2.291914in}{1.751325in}}%
\pgfpathcurveto{\pgfqpoint{2.296958in}{1.756369in}}{\pgfqpoint{2.299792in}{1.763210in}}{\pgfqpoint{2.299792in}{1.770343in}}%
\pgfpathcurveto{\pgfqpoint{2.299792in}{1.777476in}}{\pgfqpoint{2.296958in}{1.784318in}}{\pgfqpoint{2.291914in}{1.789361in}}%
\pgfpathcurveto{\pgfqpoint{2.286871in}{1.794405in}}{\pgfqpoint{2.280029in}{1.797239in}}{\pgfqpoint{2.272896in}{1.797239in}}%
\pgfpathcurveto{\pgfqpoint{2.265763in}{1.797239in}}{\pgfqpoint{2.258922in}{1.794405in}}{\pgfqpoint{2.253878in}{1.789361in}}%
\pgfpathcurveto{\pgfqpoint{2.248834in}{1.784318in}}{\pgfqpoint{2.246000in}{1.777476in}}{\pgfqpoint{2.246000in}{1.770343in}}%
\pgfpathcurveto{\pgfqpoint{2.246000in}{1.763210in}}{\pgfqpoint{2.248834in}{1.756369in}}{\pgfqpoint{2.253878in}{1.751325in}}%
\pgfpathcurveto{\pgfqpoint{2.258922in}{1.746281in}}{\pgfqpoint{2.265763in}{1.743447in}}{\pgfqpoint{2.272896in}{1.743447in}}%
\pgfpathlineto{\pgfqpoint{2.272896in}{1.743447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161211in}{1.703071in}}%
\pgfpathcurveto{\pgfqpoint{2.168344in}{1.703071in}}{\pgfqpoint{2.175185in}{1.705905in}}{\pgfqpoint{2.180229in}{1.710949in}}%
\pgfpathcurveto{\pgfqpoint{2.185273in}{1.715993in}}{\pgfqpoint{2.188107in}{1.722834in}}{\pgfqpoint{2.188107in}{1.729967in}}%
\pgfpathcurveto{\pgfqpoint{2.188107in}{1.737100in}}{\pgfqpoint{2.185273in}{1.743941in}}{\pgfqpoint{2.180229in}{1.748985in}}%
\pgfpathcurveto{\pgfqpoint{2.175185in}{1.754029in}}{\pgfqpoint{2.168344in}{1.756863in}}{\pgfqpoint{2.161211in}{1.756863in}}%
\pgfpathcurveto{\pgfqpoint{2.154078in}{1.756863in}}{\pgfqpoint{2.147236in}{1.754029in}}{\pgfqpoint{2.142193in}{1.748985in}}%
\pgfpathcurveto{\pgfqpoint{2.137149in}{1.743941in}}{\pgfqpoint{2.134315in}{1.737100in}}{\pgfqpoint{2.134315in}{1.729967in}}%
\pgfpathcurveto{\pgfqpoint{2.134315in}{1.722834in}}{\pgfqpoint{2.137149in}{1.715993in}}{\pgfqpoint{2.142193in}{1.710949in}}%
\pgfpathcurveto{\pgfqpoint{2.147236in}{1.705905in}}{\pgfqpoint{2.154078in}{1.703071in}}{\pgfqpoint{2.161211in}{1.703071in}}%
\pgfpathlineto{\pgfqpoint{2.161211in}{1.703071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215252in}{1.830880in}}%
\pgfpathcurveto{\pgfqpoint{2.222385in}{1.830880in}}{\pgfqpoint{2.229227in}{1.833713in}}{\pgfqpoint{2.234270in}{1.838757in}}%
\pgfpathcurveto{\pgfqpoint{2.239314in}{1.843801in}}{\pgfqpoint{2.242148in}{1.850642in}}{\pgfqpoint{2.242148in}{1.857775in}}%
\pgfpathcurveto{\pgfqpoint{2.242148in}{1.864908in}}{\pgfqpoint{2.239314in}{1.871750in}}{\pgfqpoint{2.234270in}{1.876793in}}%
\pgfpathcurveto{\pgfqpoint{2.229227in}{1.881837in}}{\pgfqpoint{2.222385in}{1.884671in}}{\pgfqpoint{2.215252in}{1.884671in}}%
\pgfpathcurveto{\pgfqpoint{2.208120in}{1.884671in}}{\pgfqpoint{2.201278in}{1.881837in}}{\pgfqpoint{2.196234in}{1.876793in}}%
\pgfpathcurveto{\pgfqpoint{2.191191in}{1.871750in}}{\pgfqpoint{2.188357in}{1.864908in}}{\pgfqpoint{2.188357in}{1.857775in}}%
\pgfpathcurveto{\pgfqpoint{2.188357in}{1.850642in}}{\pgfqpoint{2.191191in}{1.843801in}}{\pgfqpoint{2.196234in}{1.838757in}}%
\pgfpathcurveto{\pgfqpoint{2.201278in}{1.833713in}}{\pgfqpoint{2.208120in}{1.830880in}}{\pgfqpoint{2.215252in}{1.830880in}}%
\pgfpathlineto{\pgfqpoint{2.215252in}{1.830880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319917in}{1.760324in}}%
\pgfpathcurveto{\pgfqpoint{2.327050in}{1.760324in}}{\pgfqpoint{2.333892in}{1.763158in}}{\pgfqpoint{2.338935in}{1.768202in}}%
\pgfpathcurveto{\pgfqpoint{2.343979in}{1.773246in}}{\pgfqpoint{2.346813in}{1.780087in}}{\pgfqpoint{2.346813in}{1.787220in}}%
\pgfpathcurveto{\pgfqpoint{2.346813in}{1.794353in}}{\pgfqpoint{2.343979in}{1.801195in}}{\pgfqpoint{2.338935in}{1.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.333892in}{1.811282in}}{\pgfqpoint{2.327050in}{1.814116in}}{\pgfqpoint{2.319917in}{1.814116in}}%
\pgfpathcurveto{\pgfqpoint{2.312784in}{1.814116in}}{\pgfqpoint{2.305943in}{1.811282in}}{\pgfqpoint{2.300899in}{1.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.295855in}{1.801195in}}{\pgfqpoint{2.293021in}{1.794353in}}{\pgfqpoint{2.293021in}{1.787220in}}%
\pgfpathcurveto{\pgfqpoint{2.293021in}{1.780087in}}{\pgfqpoint{2.295855in}{1.773246in}}{\pgfqpoint{2.300899in}{1.768202in}}%
\pgfpathcurveto{\pgfqpoint{2.305943in}{1.763158in}}{\pgfqpoint{2.312784in}{1.760324in}}{\pgfqpoint{2.319917in}{1.760324in}}%
\pgfpathlineto{\pgfqpoint{2.319917in}{1.760324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460660in}{1.676272in}}%
\pgfpathcurveto{\pgfqpoint{2.467792in}{1.676272in}}{\pgfqpoint{2.474634in}{1.679106in}}{\pgfqpoint{2.479678in}{1.684150in}}%
\pgfpathcurveto{\pgfqpoint{2.484721in}{1.689193in}}{\pgfqpoint{2.487555in}{1.696035in}}{\pgfqpoint{2.487555in}{1.703168in}}%
\pgfpathcurveto{\pgfqpoint{2.487555in}{1.710301in}}{\pgfqpoint{2.484721in}{1.717142in}}{\pgfqpoint{2.479678in}{1.722186in}}%
\pgfpathcurveto{\pgfqpoint{2.474634in}{1.727230in}}{\pgfqpoint{2.467792in}{1.730064in}}{\pgfqpoint{2.460660in}{1.730064in}}%
\pgfpathcurveto{\pgfqpoint{2.453527in}{1.730064in}}{\pgfqpoint{2.446685in}{1.727230in}}{\pgfqpoint{2.441642in}{1.722186in}}%
\pgfpathcurveto{\pgfqpoint{2.436598in}{1.717142in}}{\pgfqpoint{2.433764in}{1.710301in}}{\pgfqpoint{2.433764in}{1.703168in}}%
\pgfpathcurveto{\pgfqpoint{2.433764in}{1.696035in}}{\pgfqpoint{2.436598in}{1.689193in}}{\pgfqpoint{2.441642in}{1.684150in}}%
\pgfpathcurveto{\pgfqpoint{2.446685in}{1.679106in}}{\pgfqpoint{2.453527in}{1.676272in}}{\pgfqpoint{2.460660in}{1.676272in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{1.676272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419813in}{1.602437in}}%
\pgfpathcurveto{\pgfqpoint{2.426945in}{1.602437in}}{\pgfqpoint{2.433787in}{1.605271in}}{\pgfqpoint{2.438831in}{1.610315in}}%
\pgfpathcurveto{\pgfqpoint{2.443874in}{1.615358in}}{\pgfqpoint{2.446708in}{1.622200in}}{\pgfqpoint{2.446708in}{1.629333in}}%
\pgfpathcurveto{\pgfqpoint{2.446708in}{1.636466in}}{\pgfqpoint{2.443874in}{1.643307in}}{\pgfqpoint{2.438831in}{1.648351in}}%
\pgfpathcurveto{\pgfqpoint{2.433787in}{1.653395in}}{\pgfqpoint{2.426945in}{1.656229in}}{\pgfqpoint{2.419813in}{1.656229in}}%
\pgfpathcurveto{\pgfqpoint{2.412680in}{1.656229in}}{\pgfqpoint{2.405838in}{1.653395in}}{\pgfqpoint{2.400794in}{1.648351in}}%
\pgfpathcurveto{\pgfqpoint{2.395751in}{1.643307in}}{\pgfqpoint{2.392917in}{1.636466in}}{\pgfqpoint{2.392917in}{1.629333in}}%
\pgfpathcurveto{\pgfqpoint{2.392917in}{1.622200in}}{\pgfqpoint{2.395751in}{1.615358in}}{\pgfqpoint{2.400794in}{1.610315in}}%
\pgfpathcurveto{\pgfqpoint{2.405838in}{1.605271in}}{\pgfqpoint{2.412680in}{1.602437in}}{\pgfqpoint{2.419813in}{1.602437in}}%
\pgfpathlineto{\pgfqpoint{2.419813in}{1.602437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251974in}{1.692528in}}%
\pgfpathcurveto{\pgfqpoint{2.259106in}{1.692528in}}{\pgfqpoint{2.265948in}{1.695362in}}{\pgfqpoint{2.270992in}{1.700405in}}%
\pgfpathcurveto{\pgfqpoint{2.276035in}{1.705449in}}{\pgfqpoint{2.278869in}{1.712291in}}{\pgfqpoint{2.278869in}{1.719423in}}%
\pgfpathcurveto{\pgfqpoint{2.278869in}{1.726556in}}{\pgfqpoint{2.276035in}{1.733398in}}{\pgfqpoint{2.270992in}{1.738441in}}%
\pgfpathcurveto{\pgfqpoint{2.265948in}{1.743485in}}{\pgfqpoint{2.259106in}{1.746319in}}{\pgfqpoint{2.251974in}{1.746319in}}%
\pgfpathcurveto{\pgfqpoint{2.244841in}{1.746319in}}{\pgfqpoint{2.237999in}{1.743485in}}{\pgfqpoint{2.232955in}{1.738441in}}%
\pgfpathcurveto{\pgfqpoint{2.227912in}{1.733398in}}{\pgfqpoint{2.225078in}{1.726556in}}{\pgfqpoint{2.225078in}{1.719423in}}%
\pgfpathcurveto{\pgfqpoint{2.225078in}{1.712291in}}{\pgfqpoint{2.227912in}{1.705449in}}{\pgfqpoint{2.232955in}{1.700405in}}%
\pgfpathcurveto{\pgfqpoint{2.237999in}{1.695362in}}{\pgfqpoint{2.244841in}{1.692528in}}{\pgfqpoint{2.251974in}{1.692528in}}%
\pgfpathlineto{\pgfqpoint{2.251974in}{1.692528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635032in}{1.733995in}}%
\pgfpathcurveto{\pgfqpoint{2.642165in}{1.733995in}}{\pgfqpoint{2.649006in}{1.736829in}}{\pgfqpoint{2.654050in}{1.741872in}}%
\pgfpathcurveto{\pgfqpoint{2.659094in}{1.746916in}}{\pgfqpoint{2.661928in}{1.753758in}}{\pgfqpoint{2.661928in}{1.760891in}}%
\pgfpathcurveto{\pgfqpoint{2.661928in}{1.768023in}}{\pgfqpoint{2.659094in}{1.774865in}}{\pgfqpoint{2.654050in}{1.779909in}}%
\pgfpathcurveto{\pgfqpoint{2.649006in}{1.784952in}}{\pgfqpoint{2.642165in}{1.787786in}}{\pgfqpoint{2.635032in}{1.787786in}}%
\pgfpathcurveto{\pgfqpoint{2.627899in}{1.787786in}}{\pgfqpoint{2.621057in}{1.784952in}}{\pgfqpoint{2.616014in}{1.779909in}}%
\pgfpathcurveto{\pgfqpoint{2.610970in}{1.774865in}}{\pgfqpoint{2.608136in}{1.768023in}}{\pgfqpoint{2.608136in}{1.760891in}}%
\pgfpathcurveto{\pgfqpoint{2.608136in}{1.753758in}}{\pgfqpoint{2.610970in}{1.746916in}}{\pgfqpoint{2.616014in}{1.741872in}}%
\pgfpathcurveto{\pgfqpoint{2.621057in}{1.736829in}}{\pgfqpoint{2.627899in}{1.733995in}}{\pgfqpoint{2.635032in}{1.733995in}}%
\pgfpathlineto{\pgfqpoint{2.635032in}{1.733995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362534in}{1.651877in}}%
\pgfpathcurveto{\pgfqpoint{2.369666in}{1.651877in}}{\pgfqpoint{2.376508in}{1.654711in}}{\pgfqpoint{2.381552in}{1.659754in}}%
\pgfpathcurveto{\pgfqpoint{2.386595in}{1.664798in}}{\pgfqpoint{2.389429in}{1.671640in}}{\pgfqpoint{2.389429in}{1.678773in}}%
\pgfpathcurveto{\pgfqpoint{2.389429in}{1.685905in}}{\pgfqpoint{2.386595in}{1.692747in}}{\pgfqpoint{2.381552in}{1.697791in}}%
\pgfpathcurveto{\pgfqpoint{2.376508in}{1.702834in}}{\pgfqpoint{2.369666in}{1.705668in}}{\pgfqpoint{2.362534in}{1.705668in}}%
\pgfpathcurveto{\pgfqpoint{2.355401in}{1.705668in}}{\pgfqpoint{2.348559in}{1.702834in}}{\pgfqpoint{2.343515in}{1.697791in}}%
\pgfpathcurveto{\pgfqpoint{2.338472in}{1.692747in}}{\pgfqpoint{2.335638in}{1.685905in}}{\pgfqpoint{2.335638in}{1.678773in}}%
\pgfpathcurveto{\pgfqpoint{2.335638in}{1.671640in}}{\pgfqpoint{2.338472in}{1.664798in}}{\pgfqpoint{2.343515in}{1.659754in}}%
\pgfpathcurveto{\pgfqpoint{2.348559in}{1.654711in}}{\pgfqpoint{2.355401in}{1.651877in}}{\pgfqpoint{2.362534in}{1.651877in}}%
\pgfpathlineto{\pgfqpoint{2.362534in}{1.651877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492565in}{1.776956in}}%
\pgfpathcurveto{\pgfqpoint{2.499698in}{1.776956in}}{\pgfqpoint{2.506540in}{1.779789in}}{\pgfqpoint{2.511584in}{1.784833in}}%
\pgfpathcurveto{\pgfqpoint{2.516627in}{1.789877in}}{\pgfqpoint{2.519461in}{1.796718in}}{\pgfqpoint{2.519461in}{1.803851in}}%
\pgfpathcurveto{\pgfqpoint{2.519461in}{1.810984in}}{\pgfqpoint{2.516627in}{1.817826in}}{\pgfqpoint{2.511584in}{1.822869in}}%
\pgfpathcurveto{\pgfqpoint{2.506540in}{1.827913in}}{\pgfqpoint{2.499698in}{1.830747in}}{\pgfqpoint{2.492565in}{1.830747in}}%
\pgfpathcurveto{\pgfqpoint{2.485433in}{1.830747in}}{\pgfqpoint{2.478591in}{1.827913in}}{\pgfqpoint{2.473547in}{1.822869in}}%
\pgfpathcurveto{\pgfqpoint{2.468504in}{1.817826in}}{\pgfqpoint{2.465670in}{1.810984in}}{\pgfqpoint{2.465670in}{1.803851in}}%
\pgfpathcurveto{\pgfqpoint{2.465670in}{1.796718in}}{\pgfqpoint{2.468504in}{1.789877in}}{\pgfqpoint{2.473547in}{1.784833in}}%
\pgfpathcurveto{\pgfqpoint{2.478591in}{1.779789in}}{\pgfqpoint{2.485433in}{1.776956in}}{\pgfqpoint{2.492565in}{1.776956in}}%
\pgfpathlineto{\pgfqpoint{2.492565in}{1.776956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572461in}{1.666659in}}%
\pgfpathcurveto{\pgfqpoint{2.579594in}{1.666659in}}{\pgfqpoint{2.586435in}{1.669493in}}{\pgfqpoint{2.591479in}{1.674537in}}%
\pgfpathcurveto{\pgfqpoint{2.596523in}{1.679580in}}{\pgfqpoint{2.599356in}{1.686422in}}{\pgfqpoint{2.599356in}{1.693555in}}%
\pgfpathcurveto{\pgfqpoint{2.599356in}{1.700688in}}{\pgfqpoint{2.596523in}{1.707529in}}{\pgfqpoint{2.591479in}{1.712573in}}%
\pgfpathcurveto{\pgfqpoint{2.586435in}{1.717617in}}{\pgfqpoint{2.579594in}{1.720451in}}{\pgfqpoint{2.572461in}{1.720451in}}%
\pgfpathcurveto{\pgfqpoint{2.565328in}{1.720451in}}{\pgfqpoint{2.558486in}{1.717617in}}{\pgfqpoint{2.553443in}{1.712573in}}%
\pgfpathcurveto{\pgfqpoint{2.548399in}{1.707529in}}{\pgfqpoint{2.545565in}{1.700688in}}{\pgfqpoint{2.545565in}{1.693555in}}%
\pgfpathcurveto{\pgfqpoint{2.545565in}{1.686422in}}{\pgfqpoint{2.548399in}{1.679580in}}{\pgfqpoint{2.553443in}{1.674537in}}%
\pgfpathcurveto{\pgfqpoint{2.558486in}{1.669493in}}{\pgfqpoint{2.565328in}{1.666659in}}{\pgfqpoint{2.572461in}{1.666659in}}%
\pgfpathlineto{\pgfqpoint{2.572461in}{1.666659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413331in}{1.545026in}}%
\pgfpathcurveto{\pgfqpoint{2.420464in}{1.545026in}}{\pgfqpoint{2.427306in}{1.547860in}}{\pgfqpoint{2.432349in}{1.552904in}}%
\pgfpathcurveto{\pgfqpoint{2.437393in}{1.557947in}}{\pgfqpoint{2.440227in}{1.564789in}}{\pgfqpoint{2.440227in}{1.571922in}}%
\pgfpathcurveto{\pgfqpoint{2.440227in}{1.579055in}}{\pgfqpoint{2.437393in}{1.585896in}}{\pgfqpoint{2.432349in}{1.590940in}}%
\pgfpathcurveto{\pgfqpoint{2.427306in}{1.595984in}}{\pgfqpoint{2.420464in}{1.598818in}}{\pgfqpoint{2.413331in}{1.598818in}}%
\pgfpathcurveto{\pgfqpoint{2.406198in}{1.598818in}}{\pgfqpoint{2.399357in}{1.595984in}}{\pgfqpoint{2.394313in}{1.590940in}}%
\pgfpathcurveto{\pgfqpoint{2.389269in}{1.585896in}}{\pgfqpoint{2.386435in}{1.579055in}}{\pgfqpoint{2.386435in}{1.571922in}}%
\pgfpathcurveto{\pgfqpoint{2.386435in}{1.564789in}}{\pgfqpoint{2.389269in}{1.557947in}}{\pgfqpoint{2.394313in}{1.552904in}}%
\pgfpathcurveto{\pgfqpoint{2.399357in}{1.547860in}}{\pgfqpoint{2.406198in}{1.545026in}}{\pgfqpoint{2.413331in}{1.545026in}}%
\pgfpathlineto{\pgfqpoint{2.413331in}{1.545026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503391in}{1.754289in}}%
\pgfpathcurveto{\pgfqpoint{2.510524in}{1.754289in}}{\pgfqpoint{2.517366in}{1.757123in}}{\pgfqpoint{2.522409in}{1.762167in}}%
\pgfpathcurveto{\pgfqpoint{2.527453in}{1.767211in}}{\pgfqpoint{2.530287in}{1.774052in}}{\pgfqpoint{2.530287in}{1.781185in}}%
\pgfpathcurveto{\pgfqpoint{2.530287in}{1.788318in}}{\pgfqpoint{2.527453in}{1.795159in}}{\pgfqpoint{2.522409in}{1.800203in}}%
\pgfpathcurveto{\pgfqpoint{2.517366in}{1.805247in}}{\pgfqpoint{2.510524in}{1.808081in}}{\pgfqpoint{2.503391in}{1.808081in}}%
\pgfpathcurveto{\pgfqpoint{2.496258in}{1.808081in}}{\pgfqpoint{2.489417in}{1.805247in}}{\pgfqpoint{2.484373in}{1.800203in}}%
\pgfpathcurveto{\pgfqpoint{2.479329in}{1.795159in}}{\pgfqpoint{2.476495in}{1.788318in}}{\pgfqpoint{2.476495in}{1.781185in}}%
\pgfpathcurveto{\pgfqpoint{2.476495in}{1.774052in}}{\pgfqpoint{2.479329in}{1.767211in}}{\pgfqpoint{2.484373in}{1.762167in}}%
\pgfpathcurveto{\pgfqpoint{2.489417in}{1.757123in}}{\pgfqpoint{2.496258in}{1.754289in}}{\pgfqpoint{2.503391in}{1.754289in}}%
\pgfpathlineto{\pgfqpoint{2.503391in}{1.754289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310723in}{1.708738in}}%
\pgfpathcurveto{\pgfqpoint{2.317856in}{1.708738in}}{\pgfqpoint{2.324697in}{1.711572in}}{\pgfqpoint{2.329741in}{1.716615in}}%
\pgfpathcurveto{\pgfqpoint{2.334785in}{1.721659in}}{\pgfqpoint{2.337619in}{1.728501in}}{\pgfqpoint{2.337619in}{1.735633in}}%
\pgfpathcurveto{\pgfqpoint{2.337619in}{1.742766in}}{\pgfqpoint{2.334785in}{1.749608in}}{\pgfqpoint{2.329741in}{1.754652in}}%
\pgfpathcurveto{\pgfqpoint{2.324697in}{1.759695in}}{\pgfqpoint{2.317856in}{1.762529in}}{\pgfqpoint{2.310723in}{1.762529in}}%
\pgfpathcurveto{\pgfqpoint{2.303590in}{1.762529in}}{\pgfqpoint{2.296748in}{1.759695in}}{\pgfqpoint{2.291705in}{1.754652in}}%
\pgfpathcurveto{\pgfqpoint{2.286661in}{1.749608in}}{\pgfqpoint{2.283827in}{1.742766in}}{\pgfqpoint{2.283827in}{1.735633in}}%
\pgfpathcurveto{\pgfqpoint{2.283827in}{1.728501in}}{\pgfqpoint{2.286661in}{1.721659in}}{\pgfqpoint{2.291705in}{1.716615in}}%
\pgfpathcurveto{\pgfqpoint{2.296748in}{1.711572in}}{\pgfqpoint{2.303590in}{1.708738in}}{\pgfqpoint{2.310723in}{1.708738in}}%
\pgfpathlineto{\pgfqpoint{2.310723in}{1.708738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578535in}{1.825880in}}%
\pgfpathcurveto{\pgfqpoint{2.585668in}{1.825880in}}{\pgfqpoint{2.592509in}{1.828714in}}{\pgfqpoint{2.597553in}{1.833757in}}%
\pgfpathcurveto{\pgfqpoint{2.602597in}{1.838801in}}{\pgfqpoint{2.605430in}{1.845643in}}{\pgfqpoint{2.605430in}{1.852775in}}%
\pgfpathcurveto{\pgfqpoint{2.605430in}{1.859908in}}{\pgfqpoint{2.602597in}{1.866750in}}{\pgfqpoint{2.597553in}{1.871794in}}%
\pgfpathcurveto{\pgfqpoint{2.592509in}{1.876837in}}{\pgfqpoint{2.585668in}{1.879671in}}{\pgfqpoint{2.578535in}{1.879671in}}%
\pgfpathcurveto{\pgfqpoint{2.571402in}{1.879671in}}{\pgfqpoint{2.564560in}{1.876837in}}{\pgfqpoint{2.559517in}{1.871794in}}%
\pgfpathcurveto{\pgfqpoint{2.554473in}{1.866750in}}{\pgfqpoint{2.551639in}{1.859908in}}{\pgfqpoint{2.551639in}{1.852775in}}%
\pgfpathcurveto{\pgfqpoint{2.551639in}{1.845643in}}{\pgfqpoint{2.554473in}{1.838801in}}{\pgfqpoint{2.559517in}{1.833757in}}%
\pgfpathcurveto{\pgfqpoint{2.564560in}{1.828714in}}{\pgfqpoint{2.571402in}{1.825880in}}{\pgfqpoint{2.578535in}{1.825880in}}%
\pgfpathlineto{\pgfqpoint{2.578535in}{1.825880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453426in}{1.846149in}}%
\pgfpathcurveto{\pgfqpoint{2.460559in}{1.846149in}}{\pgfqpoint{2.467400in}{1.848983in}}{\pgfqpoint{2.472444in}{1.854026in}}%
\pgfpathcurveto{\pgfqpoint{2.477488in}{1.859070in}}{\pgfqpoint{2.480322in}{1.865912in}}{\pgfqpoint{2.480322in}{1.873044in}}%
\pgfpathcurveto{\pgfqpoint{2.480322in}{1.880177in}}{\pgfqpoint{2.477488in}{1.887019in}}{\pgfqpoint{2.472444in}{1.892063in}}%
\pgfpathcurveto{\pgfqpoint{2.467400in}{1.897106in}}{\pgfqpoint{2.460559in}{1.899940in}}{\pgfqpoint{2.453426in}{1.899940in}}%
\pgfpathcurveto{\pgfqpoint{2.446293in}{1.899940in}}{\pgfqpoint{2.439451in}{1.897106in}}{\pgfqpoint{2.434408in}{1.892063in}}%
\pgfpathcurveto{\pgfqpoint{2.429364in}{1.887019in}}{\pgfqpoint{2.426530in}{1.880177in}}{\pgfqpoint{2.426530in}{1.873044in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{1.865912in}}{\pgfqpoint{2.429364in}{1.859070in}}{\pgfqpoint{2.434408in}{1.854026in}}%
\pgfpathcurveto{\pgfqpoint{2.439451in}{1.848983in}}{\pgfqpoint{2.446293in}{1.846149in}}{\pgfqpoint{2.453426in}{1.846149in}}%
\pgfpathlineto{\pgfqpoint{2.453426in}{1.846149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540255in}{1.658098in}}%
\pgfpathcurveto{\pgfqpoint{2.547388in}{1.658098in}}{\pgfqpoint{2.554230in}{1.660932in}}{\pgfqpoint{2.559274in}{1.665976in}}%
\pgfpathcurveto{\pgfqpoint{2.564317in}{1.671019in}}{\pgfqpoint{2.567151in}{1.677861in}}{\pgfqpoint{2.567151in}{1.684994in}}%
\pgfpathcurveto{\pgfqpoint{2.567151in}{1.692127in}}{\pgfqpoint{2.564317in}{1.698968in}}{\pgfqpoint{2.559274in}{1.704012in}}%
\pgfpathcurveto{\pgfqpoint{2.554230in}{1.709056in}}{\pgfqpoint{2.547388in}{1.711889in}}{\pgfqpoint{2.540255in}{1.711889in}}%
\pgfpathcurveto{\pgfqpoint{2.533123in}{1.711889in}}{\pgfqpoint{2.526281in}{1.709056in}}{\pgfqpoint{2.521237in}{1.704012in}}%
\pgfpathcurveto{\pgfqpoint{2.516194in}{1.698968in}}{\pgfqpoint{2.513360in}{1.692127in}}{\pgfqpoint{2.513360in}{1.684994in}}%
\pgfpathcurveto{\pgfqpoint{2.513360in}{1.677861in}}{\pgfqpoint{2.516194in}{1.671019in}}{\pgfqpoint{2.521237in}{1.665976in}}%
\pgfpathcurveto{\pgfqpoint{2.526281in}{1.660932in}}{\pgfqpoint{2.533123in}{1.658098in}}{\pgfqpoint{2.540255in}{1.658098in}}%
\pgfpathlineto{\pgfqpoint{2.540255in}{1.658098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588069in}{1.814976in}}%
\pgfpathcurveto{\pgfqpoint{2.595202in}{1.814976in}}{\pgfqpoint{2.602044in}{1.817810in}}{\pgfqpoint{2.607088in}{1.822854in}}%
\pgfpathcurveto{\pgfqpoint{2.612131in}{1.827898in}}{\pgfqpoint{2.614965in}{1.834739in}}{\pgfqpoint{2.614965in}{1.841872in}}%
\pgfpathcurveto{\pgfqpoint{2.614965in}{1.849005in}}{\pgfqpoint{2.612131in}{1.855847in}}{\pgfqpoint{2.607088in}{1.860890in}}%
\pgfpathcurveto{\pgfqpoint{2.602044in}{1.865934in}}{\pgfqpoint{2.595202in}{1.868768in}}{\pgfqpoint{2.588069in}{1.868768in}}%
\pgfpathcurveto{\pgfqpoint{2.580937in}{1.868768in}}{\pgfqpoint{2.574095in}{1.865934in}}{\pgfqpoint{2.569051in}{1.860890in}}%
\pgfpathcurveto{\pgfqpoint{2.564008in}{1.855847in}}{\pgfqpoint{2.561174in}{1.849005in}}{\pgfqpoint{2.561174in}{1.841872in}}%
\pgfpathcurveto{\pgfqpoint{2.561174in}{1.834739in}}{\pgfqpoint{2.564008in}{1.827898in}}{\pgfqpoint{2.569051in}{1.822854in}}%
\pgfpathcurveto{\pgfqpoint{2.574095in}{1.817810in}}{\pgfqpoint{2.580937in}{1.814976in}}{\pgfqpoint{2.588069in}{1.814976in}}%
\pgfpathlineto{\pgfqpoint{2.588069in}{1.814976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179575in}{1.762705in}}%
\pgfpathcurveto{\pgfqpoint{2.186707in}{1.762705in}}{\pgfqpoint{2.193549in}{1.765538in}}{\pgfqpoint{2.198593in}{1.770582in}}%
\pgfpathcurveto{\pgfqpoint{2.203636in}{1.775626in}}{\pgfqpoint{2.206470in}{1.782467in}}{\pgfqpoint{2.206470in}{1.789600in}}%
\pgfpathcurveto{\pgfqpoint{2.206470in}{1.796733in}}{\pgfqpoint{2.203636in}{1.803575in}}{\pgfqpoint{2.198593in}{1.808618in}}%
\pgfpathcurveto{\pgfqpoint{2.193549in}{1.813662in}}{\pgfqpoint{2.186707in}{1.816496in}}{\pgfqpoint{2.179575in}{1.816496in}}%
\pgfpathcurveto{\pgfqpoint{2.172442in}{1.816496in}}{\pgfqpoint{2.165600in}{1.813662in}}{\pgfqpoint{2.160556in}{1.808618in}}%
\pgfpathcurveto{\pgfqpoint{2.155513in}{1.803575in}}{\pgfqpoint{2.152679in}{1.796733in}}{\pgfqpoint{2.152679in}{1.789600in}}%
\pgfpathcurveto{\pgfqpoint{2.152679in}{1.782467in}}{\pgfqpoint{2.155513in}{1.775626in}}{\pgfqpoint{2.160556in}{1.770582in}}%
\pgfpathcurveto{\pgfqpoint{2.165600in}{1.765538in}}{\pgfqpoint{2.172442in}{1.762705in}}{\pgfqpoint{2.179575in}{1.762705in}}%
\pgfpathlineto{\pgfqpoint{2.179575in}{1.762705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449146in}{1.748709in}}%
\pgfpathcurveto{\pgfqpoint{2.456278in}{1.748709in}}{\pgfqpoint{2.463120in}{1.751543in}}{\pgfqpoint{2.468164in}{1.756587in}}%
\pgfpathcurveto{\pgfqpoint{2.473207in}{1.761630in}}{\pgfqpoint{2.476041in}{1.768472in}}{\pgfqpoint{2.476041in}{1.775605in}}%
\pgfpathcurveto{\pgfqpoint{2.476041in}{1.782738in}}{\pgfqpoint{2.473207in}{1.789579in}}{\pgfqpoint{2.468164in}{1.794623in}}%
\pgfpathcurveto{\pgfqpoint{2.463120in}{1.799667in}}{\pgfqpoint{2.456278in}{1.802501in}}{\pgfqpoint{2.449146in}{1.802501in}}%
\pgfpathcurveto{\pgfqpoint{2.442013in}{1.802501in}}{\pgfqpoint{2.435171in}{1.799667in}}{\pgfqpoint{2.430127in}{1.794623in}}%
\pgfpathcurveto{\pgfqpoint{2.425084in}{1.789579in}}{\pgfqpoint{2.422250in}{1.782738in}}{\pgfqpoint{2.422250in}{1.775605in}}%
\pgfpathcurveto{\pgfqpoint{2.422250in}{1.768472in}}{\pgfqpoint{2.425084in}{1.761630in}}{\pgfqpoint{2.430127in}{1.756587in}}%
\pgfpathcurveto{\pgfqpoint{2.435171in}{1.751543in}}{\pgfqpoint{2.442013in}{1.748709in}}{\pgfqpoint{2.449146in}{1.748709in}}%
\pgfpathlineto{\pgfqpoint{2.449146in}{1.748709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606069in}{1.852859in}}%
\pgfpathcurveto{\pgfqpoint{2.613202in}{1.852859in}}{\pgfqpoint{2.620044in}{1.855693in}}{\pgfqpoint{2.625087in}{1.860737in}}%
\pgfpathcurveto{\pgfqpoint{2.630131in}{1.865780in}}{\pgfqpoint{2.632965in}{1.872622in}}{\pgfqpoint{2.632965in}{1.879755in}}%
\pgfpathcurveto{\pgfqpoint{2.632965in}{1.886887in}}{\pgfqpoint{2.630131in}{1.893729in}}{\pgfqpoint{2.625087in}{1.898773in}}%
\pgfpathcurveto{\pgfqpoint{2.620044in}{1.903816in}}{\pgfqpoint{2.613202in}{1.906650in}}{\pgfqpoint{2.606069in}{1.906650in}}%
\pgfpathcurveto{\pgfqpoint{2.598936in}{1.906650in}}{\pgfqpoint{2.592095in}{1.903816in}}{\pgfqpoint{2.587051in}{1.898773in}}%
\pgfpathcurveto{\pgfqpoint{2.582007in}{1.893729in}}{\pgfqpoint{2.579173in}{1.886887in}}{\pgfqpoint{2.579173in}{1.879755in}}%
\pgfpathcurveto{\pgfqpoint{2.579173in}{1.872622in}}{\pgfqpoint{2.582007in}{1.865780in}}{\pgfqpoint{2.587051in}{1.860737in}}%
\pgfpathcurveto{\pgfqpoint{2.592095in}{1.855693in}}{\pgfqpoint{2.598936in}{1.852859in}}{\pgfqpoint{2.606069in}{1.852859in}}%
\pgfpathlineto{\pgfqpoint{2.606069in}{1.852859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457608in}{1.928539in}}%
\pgfpathcurveto{\pgfqpoint{2.464741in}{1.928539in}}{\pgfqpoint{2.471583in}{1.931373in}}{\pgfqpoint{2.476626in}{1.936416in}}%
\pgfpathcurveto{\pgfqpoint{2.481670in}{1.941460in}}{\pgfqpoint{2.484504in}{1.948302in}}{\pgfqpoint{2.484504in}{1.955435in}}%
\pgfpathcurveto{\pgfqpoint{2.484504in}{1.962567in}}{\pgfqpoint{2.481670in}{1.969409in}}{\pgfqpoint{2.476626in}{1.974453in}}%
\pgfpathcurveto{\pgfqpoint{2.471583in}{1.979496in}}{\pgfqpoint{2.464741in}{1.982330in}}{\pgfqpoint{2.457608in}{1.982330in}}%
\pgfpathcurveto{\pgfqpoint{2.450475in}{1.982330in}}{\pgfqpoint{2.443634in}{1.979496in}}{\pgfqpoint{2.438590in}{1.974453in}}%
\pgfpathcurveto{\pgfqpoint{2.433546in}{1.969409in}}{\pgfqpoint{2.430713in}{1.962567in}}{\pgfqpoint{2.430713in}{1.955435in}}%
\pgfpathcurveto{\pgfqpoint{2.430713in}{1.948302in}}{\pgfqpoint{2.433546in}{1.941460in}}{\pgfqpoint{2.438590in}{1.936416in}}%
\pgfpathcurveto{\pgfqpoint{2.443634in}{1.931373in}}{\pgfqpoint{2.450475in}{1.928539in}}{\pgfqpoint{2.457608in}{1.928539in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{1.928539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303153in}{1.714028in}}%
\pgfpathcurveto{\pgfqpoint{2.310285in}{1.714028in}}{\pgfqpoint{2.317127in}{1.716862in}}{\pgfqpoint{2.322171in}{1.721906in}}%
\pgfpathcurveto{\pgfqpoint{2.327214in}{1.726949in}}{\pgfqpoint{2.330048in}{1.733791in}}{\pgfqpoint{2.330048in}{1.740924in}}%
\pgfpathcurveto{\pgfqpoint{2.330048in}{1.748057in}}{\pgfqpoint{2.327214in}{1.754898in}}{\pgfqpoint{2.322171in}{1.759942in}}%
\pgfpathcurveto{\pgfqpoint{2.317127in}{1.764986in}}{\pgfqpoint{2.310285in}{1.767820in}}{\pgfqpoint{2.303153in}{1.767820in}}%
\pgfpathcurveto{\pgfqpoint{2.296020in}{1.767820in}}{\pgfqpoint{2.289178in}{1.764986in}}{\pgfqpoint{2.284134in}{1.759942in}}%
\pgfpathcurveto{\pgfqpoint{2.279091in}{1.754898in}}{\pgfqpoint{2.276257in}{1.748057in}}{\pgfqpoint{2.276257in}{1.740924in}}%
\pgfpathcurveto{\pgfqpoint{2.276257in}{1.733791in}}{\pgfqpoint{2.279091in}{1.726949in}}{\pgfqpoint{2.284134in}{1.721906in}}%
\pgfpathcurveto{\pgfqpoint{2.289178in}{1.716862in}}{\pgfqpoint{2.296020in}{1.714028in}}{\pgfqpoint{2.303153in}{1.714028in}}%
\pgfpathlineto{\pgfqpoint{2.303153in}{1.714028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231481in}{1.756193in}}%
\pgfpathcurveto{\pgfqpoint{2.238614in}{1.756193in}}{\pgfqpoint{2.245455in}{1.759027in}}{\pgfqpoint{2.250499in}{1.764070in}}%
\pgfpathcurveto{\pgfqpoint{2.255543in}{1.769114in}}{\pgfqpoint{2.258377in}{1.775956in}}{\pgfqpoint{2.258377in}{1.783089in}}%
\pgfpathcurveto{\pgfqpoint{2.258377in}{1.790221in}}{\pgfqpoint{2.255543in}{1.797063in}}{\pgfqpoint{2.250499in}{1.802107in}}%
\pgfpathcurveto{\pgfqpoint{2.245455in}{1.807150in}}{\pgfqpoint{2.238614in}{1.809984in}}{\pgfqpoint{2.231481in}{1.809984in}}%
\pgfpathcurveto{\pgfqpoint{2.224348in}{1.809984in}}{\pgfqpoint{2.217506in}{1.807150in}}{\pgfqpoint{2.212463in}{1.802107in}}%
\pgfpathcurveto{\pgfqpoint{2.207419in}{1.797063in}}{\pgfqpoint{2.204585in}{1.790221in}}{\pgfqpoint{2.204585in}{1.783089in}}%
\pgfpathcurveto{\pgfqpoint{2.204585in}{1.775956in}}{\pgfqpoint{2.207419in}{1.769114in}}{\pgfqpoint{2.212463in}{1.764070in}}%
\pgfpathcurveto{\pgfqpoint{2.217506in}{1.759027in}}{\pgfqpoint{2.224348in}{1.756193in}}{\pgfqpoint{2.231481in}{1.756193in}}%
\pgfpathlineto{\pgfqpoint{2.231481in}{1.756193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048235in}{1.542755in}}%
\pgfpathcurveto{\pgfqpoint{2.055368in}{1.542755in}}{\pgfqpoint{2.062210in}{1.545589in}}{\pgfqpoint{2.067253in}{1.550633in}}%
\pgfpathcurveto{\pgfqpoint{2.072297in}{1.555676in}}{\pgfqpoint{2.075131in}{1.562518in}}{\pgfqpoint{2.075131in}{1.569651in}}%
\pgfpathcurveto{\pgfqpoint{2.075131in}{1.576784in}}{\pgfqpoint{2.072297in}{1.583625in}}{\pgfqpoint{2.067253in}{1.588669in}}%
\pgfpathcurveto{\pgfqpoint{2.062210in}{1.593713in}}{\pgfqpoint{2.055368in}{1.596547in}}{\pgfqpoint{2.048235in}{1.596547in}}%
\pgfpathcurveto{\pgfqpoint{2.041102in}{1.596547in}}{\pgfqpoint{2.034261in}{1.593713in}}{\pgfqpoint{2.029217in}{1.588669in}}%
\pgfpathcurveto{\pgfqpoint{2.024173in}{1.583625in}}{\pgfqpoint{2.021340in}{1.576784in}}{\pgfqpoint{2.021340in}{1.569651in}}%
\pgfpathcurveto{\pgfqpoint{2.021340in}{1.562518in}}{\pgfqpoint{2.024173in}{1.555676in}}{\pgfqpoint{2.029217in}{1.550633in}}%
\pgfpathcurveto{\pgfqpoint{2.034261in}{1.545589in}}{\pgfqpoint{2.041102in}{1.542755in}}{\pgfqpoint{2.048235in}{1.542755in}}%
\pgfpathlineto{\pgfqpoint{2.048235in}{1.542755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546482in}{1.625691in}}%
\pgfpathcurveto{\pgfqpoint{2.553614in}{1.625691in}}{\pgfqpoint{2.560456in}{1.628524in}}{\pgfqpoint{2.565500in}{1.633568in}}%
\pgfpathcurveto{\pgfqpoint{2.570543in}{1.638612in}}{\pgfqpoint{2.573377in}{1.645453in}}{\pgfqpoint{2.573377in}{1.652586in}}%
\pgfpathcurveto{\pgfqpoint{2.573377in}{1.659719in}}{\pgfqpoint{2.570543in}{1.666561in}}{\pgfqpoint{2.565500in}{1.671604in}}%
\pgfpathcurveto{\pgfqpoint{2.560456in}{1.676648in}}{\pgfqpoint{2.553614in}{1.679482in}}{\pgfqpoint{2.546482in}{1.679482in}}%
\pgfpathcurveto{\pgfqpoint{2.539349in}{1.679482in}}{\pgfqpoint{2.532507in}{1.676648in}}{\pgfqpoint{2.527463in}{1.671604in}}%
\pgfpathcurveto{\pgfqpoint{2.522420in}{1.666561in}}{\pgfqpoint{2.519586in}{1.659719in}}{\pgfqpoint{2.519586in}{1.652586in}}%
\pgfpathcurveto{\pgfqpoint{2.519586in}{1.645453in}}{\pgfqpoint{2.522420in}{1.638612in}}{\pgfqpoint{2.527463in}{1.633568in}}%
\pgfpathcurveto{\pgfqpoint{2.532507in}{1.628524in}}{\pgfqpoint{2.539349in}{1.625691in}}{\pgfqpoint{2.546482in}{1.625691in}}%
\pgfpathlineto{\pgfqpoint{2.546482in}{1.625691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502248in}{1.734223in}}%
\pgfpathcurveto{\pgfqpoint{2.509381in}{1.734223in}}{\pgfqpoint{2.516223in}{1.737056in}}{\pgfqpoint{2.521266in}{1.742100in}}%
\pgfpathcurveto{\pgfqpoint{2.526310in}{1.747144in}}{\pgfqpoint{2.529144in}{1.753985in}}{\pgfqpoint{2.529144in}{1.761118in}}%
\pgfpathcurveto{\pgfqpoint{2.529144in}{1.768251in}}{\pgfqpoint{2.526310in}{1.775093in}}{\pgfqpoint{2.521266in}{1.780136in}}%
\pgfpathcurveto{\pgfqpoint{2.516223in}{1.785180in}}{\pgfqpoint{2.509381in}{1.788014in}}{\pgfqpoint{2.502248in}{1.788014in}}%
\pgfpathcurveto{\pgfqpoint{2.495115in}{1.788014in}}{\pgfqpoint{2.488274in}{1.785180in}}{\pgfqpoint{2.483230in}{1.780136in}}%
\pgfpathcurveto{\pgfqpoint{2.478186in}{1.775093in}}{\pgfqpoint{2.475352in}{1.768251in}}{\pgfqpoint{2.475352in}{1.761118in}}%
\pgfpathcurveto{\pgfqpoint{2.475352in}{1.753985in}}{\pgfqpoint{2.478186in}{1.747144in}}{\pgfqpoint{2.483230in}{1.742100in}}%
\pgfpathcurveto{\pgfqpoint{2.488274in}{1.737056in}}{\pgfqpoint{2.495115in}{1.734223in}}{\pgfqpoint{2.502248in}{1.734223in}}%
\pgfpathlineto{\pgfqpoint{2.502248in}{1.734223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284554in}{1.873508in}}%
\pgfpathcurveto{\pgfqpoint{2.291687in}{1.873508in}}{\pgfqpoint{2.298529in}{1.876342in}}{\pgfqpoint{2.303572in}{1.881385in}}%
\pgfpathcurveto{\pgfqpoint{2.308616in}{1.886429in}}{\pgfqpoint{2.311450in}{1.893271in}}{\pgfqpoint{2.311450in}{1.900403in}}%
\pgfpathcurveto{\pgfqpoint{2.311450in}{1.907536in}}{\pgfqpoint{2.308616in}{1.914378in}}{\pgfqpoint{2.303572in}{1.919422in}}%
\pgfpathcurveto{\pgfqpoint{2.298529in}{1.924465in}}{\pgfqpoint{2.291687in}{1.927299in}}{\pgfqpoint{2.284554in}{1.927299in}}%
\pgfpathcurveto{\pgfqpoint{2.277421in}{1.927299in}}{\pgfqpoint{2.270580in}{1.924465in}}{\pgfqpoint{2.265536in}{1.919422in}}%
\pgfpathcurveto{\pgfqpoint{2.260492in}{1.914378in}}{\pgfqpoint{2.257658in}{1.907536in}}{\pgfqpoint{2.257658in}{1.900403in}}%
\pgfpathcurveto{\pgfqpoint{2.257658in}{1.893271in}}{\pgfqpoint{2.260492in}{1.886429in}}{\pgfqpoint{2.265536in}{1.881385in}}%
\pgfpathcurveto{\pgfqpoint{2.270580in}{1.876342in}}{\pgfqpoint{2.277421in}{1.873508in}}{\pgfqpoint{2.284554in}{1.873508in}}%
\pgfpathlineto{\pgfqpoint{2.284554in}{1.873508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331346in}{1.756654in}}%
\pgfpathcurveto{\pgfqpoint{2.338479in}{1.756654in}}{\pgfqpoint{2.345321in}{1.759488in}}{\pgfqpoint{2.350364in}{1.764532in}}%
\pgfpathcurveto{\pgfqpoint{2.355408in}{1.769575in}}{\pgfqpoint{2.358242in}{1.776417in}}{\pgfqpoint{2.358242in}{1.783550in}}%
\pgfpathcurveto{\pgfqpoint{2.358242in}{1.790683in}}{\pgfqpoint{2.355408in}{1.797524in}}{\pgfqpoint{2.350364in}{1.802568in}}%
\pgfpathcurveto{\pgfqpoint{2.345321in}{1.807612in}}{\pgfqpoint{2.338479in}{1.810446in}}{\pgfqpoint{2.331346in}{1.810446in}}%
\pgfpathcurveto{\pgfqpoint{2.324213in}{1.810446in}}{\pgfqpoint{2.317372in}{1.807612in}}{\pgfqpoint{2.312328in}{1.802568in}}%
\pgfpathcurveto{\pgfqpoint{2.307284in}{1.797524in}}{\pgfqpoint{2.304451in}{1.790683in}}{\pgfqpoint{2.304451in}{1.783550in}}%
\pgfpathcurveto{\pgfqpoint{2.304451in}{1.776417in}}{\pgfqpoint{2.307284in}{1.769575in}}{\pgfqpoint{2.312328in}{1.764532in}}%
\pgfpathcurveto{\pgfqpoint{2.317372in}{1.759488in}}{\pgfqpoint{2.324213in}{1.756654in}}{\pgfqpoint{2.331346in}{1.756654in}}%
\pgfpathlineto{\pgfqpoint{2.331346in}{1.756654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341405in}{1.838282in}}%
\pgfpathcurveto{\pgfqpoint{2.348538in}{1.838282in}}{\pgfqpoint{2.355380in}{1.841116in}}{\pgfqpoint{2.360423in}{1.846159in}}%
\pgfpathcurveto{\pgfqpoint{2.365467in}{1.851203in}}{\pgfqpoint{2.368301in}{1.858045in}}{\pgfqpoint{2.368301in}{1.865177in}}%
\pgfpathcurveto{\pgfqpoint{2.368301in}{1.872310in}}{\pgfqpoint{2.365467in}{1.879152in}}{\pgfqpoint{2.360423in}{1.884196in}}%
\pgfpathcurveto{\pgfqpoint{2.355380in}{1.889239in}}{\pgfqpoint{2.348538in}{1.892073in}}{\pgfqpoint{2.341405in}{1.892073in}}%
\pgfpathcurveto{\pgfqpoint{2.334272in}{1.892073in}}{\pgfqpoint{2.327431in}{1.889239in}}{\pgfqpoint{2.322387in}{1.884196in}}%
\pgfpathcurveto{\pgfqpoint{2.317343in}{1.879152in}}{\pgfqpoint{2.314510in}{1.872310in}}{\pgfqpoint{2.314510in}{1.865177in}}%
\pgfpathcurveto{\pgfqpoint{2.314510in}{1.858045in}}{\pgfqpoint{2.317343in}{1.851203in}}{\pgfqpoint{2.322387in}{1.846159in}}%
\pgfpathcurveto{\pgfqpoint{2.327431in}{1.841116in}}{\pgfqpoint{2.334272in}{1.838282in}}{\pgfqpoint{2.341405in}{1.838282in}}%
\pgfpathlineto{\pgfqpoint{2.341405in}{1.838282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382567in}{1.771461in}}%
\pgfpathcurveto{\pgfqpoint{2.389699in}{1.771461in}}{\pgfqpoint{2.396541in}{1.774295in}}{\pgfqpoint{2.401585in}{1.779339in}}%
\pgfpathcurveto{\pgfqpoint{2.406628in}{1.784383in}}{\pgfqpoint{2.409462in}{1.791224in}}{\pgfqpoint{2.409462in}{1.798357in}}%
\pgfpathcurveto{\pgfqpoint{2.409462in}{1.805490in}}{\pgfqpoint{2.406628in}{1.812332in}}{\pgfqpoint{2.401585in}{1.817375in}}%
\pgfpathcurveto{\pgfqpoint{2.396541in}{1.822419in}}{\pgfqpoint{2.389699in}{1.825253in}}{\pgfqpoint{2.382567in}{1.825253in}}%
\pgfpathcurveto{\pgfqpoint{2.375434in}{1.825253in}}{\pgfqpoint{2.368592in}{1.822419in}}{\pgfqpoint{2.363548in}{1.817375in}}%
\pgfpathcurveto{\pgfqpoint{2.358505in}{1.812332in}}{\pgfqpoint{2.355671in}{1.805490in}}{\pgfqpoint{2.355671in}{1.798357in}}%
\pgfpathcurveto{\pgfqpoint{2.355671in}{1.791224in}}{\pgfqpoint{2.358505in}{1.784383in}}{\pgfqpoint{2.363548in}{1.779339in}}%
\pgfpathcurveto{\pgfqpoint{2.368592in}{1.774295in}}{\pgfqpoint{2.375434in}{1.771461in}}{\pgfqpoint{2.382567in}{1.771461in}}%
\pgfpathlineto{\pgfqpoint{2.382567in}{1.771461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802210in}{1.842810in}}%
\pgfpathcurveto{\pgfqpoint{2.809343in}{1.842810in}}{\pgfqpoint{2.816184in}{1.845643in}}{\pgfqpoint{2.821228in}{1.850687in}}%
\pgfpathcurveto{\pgfqpoint{2.826272in}{1.855731in}}{\pgfqpoint{2.829106in}{1.862572in}}{\pgfqpoint{2.829106in}{1.869705in}}%
\pgfpathcurveto{\pgfqpoint{2.829106in}{1.876838in}}{\pgfqpoint{2.826272in}{1.883680in}}{\pgfqpoint{2.821228in}{1.888723in}}%
\pgfpathcurveto{\pgfqpoint{2.816184in}{1.893767in}}{\pgfqpoint{2.809343in}{1.896601in}}{\pgfqpoint{2.802210in}{1.896601in}}%
\pgfpathcurveto{\pgfqpoint{2.795077in}{1.896601in}}{\pgfqpoint{2.788236in}{1.893767in}}{\pgfqpoint{2.783192in}{1.888723in}}%
\pgfpathcurveto{\pgfqpoint{2.778148in}{1.883680in}}{\pgfqpoint{2.775314in}{1.876838in}}{\pgfqpoint{2.775314in}{1.869705in}}%
\pgfpathcurveto{\pgfqpoint{2.775314in}{1.862572in}}{\pgfqpoint{2.778148in}{1.855731in}}{\pgfqpoint{2.783192in}{1.850687in}}%
\pgfpathcurveto{\pgfqpoint{2.788236in}{1.845643in}}{\pgfqpoint{2.795077in}{1.842810in}}{\pgfqpoint{2.802210in}{1.842810in}}%
\pgfpathlineto{\pgfqpoint{2.802210in}{1.842810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952307in}{0.673692in}}%
\pgfpathcurveto{\pgfqpoint{0.959440in}{0.673692in}}{\pgfqpoint{0.966281in}{0.676525in}}{\pgfqpoint{0.971325in}{0.681569in}}%
\pgfpathcurveto{\pgfqpoint{0.976369in}{0.686613in}}{\pgfqpoint{0.979203in}{0.693454in}}{\pgfqpoint{0.979203in}{0.700587in}}%
\pgfpathcurveto{\pgfqpoint{0.979203in}{0.707720in}}{\pgfqpoint{0.976369in}{0.714562in}}{\pgfqpoint{0.971325in}{0.719605in}}%
\pgfpathcurveto{\pgfqpoint{0.966281in}{0.724649in}}{\pgfqpoint{0.959440in}{0.727483in}}{\pgfqpoint{0.952307in}{0.727483in}}%
\pgfpathcurveto{\pgfqpoint{0.945174in}{0.727483in}}{\pgfqpoint{0.938332in}{0.724649in}}{\pgfqpoint{0.933289in}{0.719605in}}%
\pgfpathcurveto{\pgfqpoint{0.928245in}{0.714562in}}{\pgfqpoint{0.925411in}{0.707720in}}{\pgfqpoint{0.925411in}{0.700587in}}%
\pgfpathcurveto{\pgfqpoint{0.925411in}{0.693454in}}{\pgfqpoint{0.928245in}{0.686613in}}{\pgfqpoint{0.933289in}{0.681569in}}%
\pgfpathcurveto{\pgfqpoint{0.938332in}{0.676525in}}{\pgfqpoint{0.945174in}{0.673692in}}{\pgfqpoint{0.952307in}{0.673692in}}%
\pgfpathlineto{\pgfqpoint{0.952307in}{0.673692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931984in}{0.996498in}}%
\pgfpathcurveto{\pgfqpoint{0.939117in}{0.996498in}}{\pgfqpoint{0.945959in}{0.999332in}}{\pgfqpoint{0.951002in}{1.004376in}}%
\pgfpathcurveto{\pgfqpoint{0.956046in}{1.009419in}}{\pgfqpoint{0.958880in}{1.016261in}}{\pgfqpoint{0.958880in}{1.023394in}}%
\pgfpathcurveto{\pgfqpoint{0.958880in}{1.030527in}}{\pgfqpoint{0.956046in}{1.037368in}}{\pgfqpoint{0.951002in}{1.042412in}}%
\pgfpathcurveto{\pgfqpoint{0.945959in}{1.047456in}}{\pgfqpoint{0.939117in}{1.050290in}}{\pgfqpoint{0.931984in}{1.050290in}}%
\pgfpathcurveto{\pgfqpoint{0.924851in}{1.050290in}}{\pgfqpoint{0.918010in}{1.047456in}}{\pgfqpoint{0.912966in}{1.042412in}}%
\pgfpathcurveto{\pgfqpoint{0.907922in}{1.037368in}}{\pgfqpoint{0.905088in}{1.030527in}}{\pgfqpoint{0.905088in}{1.023394in}}%
\pgfpathcurveto{\pgfqpoint{0.905088in}{1.016261in}}{\pgfqpoint{0.907922in}{1.009419in}}{\pgfqpoint{0.912966in}{1.004376in}}%
\pgfpathcurveto{\pgfqpoint{0.918010in}{0.999332in}}{\pgfqpoint{0.924851in}{0.996498in}}{\pgfqpoint{0.931984in}{0.996498in}}%
\pgfpathlineto{\pgfqpoint{0.931984in}{0.996498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462274in}{0.964382in}}%
\pgfpathcurveto{\pgfqpoint{0.469407in}{0.964382in}}{\pgfqpoint{0.476248in}{0.967216in}}{\pgfqpoint{0.481292in}{0.972260in}}%
\pgfpathcurveto{\pgfqpoint{0.486336in}{0.977303in}}{\pgfqpoint{0.489170in}{0.984145in}}{\pgfqpoint{0.489170in}{0.991278in}}%
\pgfpathcurveto{\pgfqpoint{0.489170in}{0.998411in}}{\pgfqpoint{0.486336in}{1.005252in}}{\pgfqpoint{0.481292in}{1.010296in}}%
\pgfpathcurveto{\pgfqpoint{0.476248in}{1.015340in}}{\pgfqpoint{0.469407in}{1.018174in}}{\pgfqpoint{0.462274in}{1.018174in}}%
\pgfpathcurveto{\pgfqpoint{0.455141in}{1.018174in}}{\pgfqpoint{0.448299in}{1.015340in}}{\pgfqpoint{0.443256in}{1.010296in}}%
\pgfpathcurveto{\pgfqpoint{0.438212in}{1.005252in}}{\pgfqpoint{0.435378in}{0.998411in}}{\pgfqpoint{0.435378in}{0.991278in}}%
\pgfpathcurveto{\pgfqpoint{0.435378in}{0.984145in}}{\pgfqpoint{0.438212in}{0.977303in}}{\pgfqpoint{0.443256in}{0.972260in}}%
\pgfpathcurveto{\pgfqpoint{0.448299in}{0.967216in}}{\pgfqpoint{0.455141in}{0.964382in}}{\pgfqpoint{0.462274in}{0.964382in}}%
\pgfpathlineto{\pgfqpoint{0.462274in}{0.964382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953632in}{0.846120in}}%
\pgfpathcurveto{\pgfqpoint{0.960765in}{0.846120in}}{\pgfqpoint{0.967606in}{0.848954in}}{\pgfqpoint{0.972650in}{0.853998in}}%
\pgfpathcurveto{\pgfqpoint{0.977694in}{0.859042in}}{\pgfqpoint{0.980527in}{0.865883in}}{\pgfqpoint{0.980527in}{0.873016in}}%
\pgfpathcurveto{\pgfqpoint{0.980527in}{0.880149in}}{\pgfqpoint{0.977694in}{0.886991in}}{\pgfqpoint{0.972650in}{0.892034in}}%
\pgfpathcurveto{\pgfqpoint{0.967606in}{0.897078in}}{\pgfqpoint{0.960765in}{0.899912in}}{\pgfqpoint{0.953632in}{0.899912in}}%
\pgfpathcurveto{\pgfqpoint{0.946499in}{0.899912in}}{\pgfqpoint{0.939657in}{0.897078in}}{\pgfqpoint{0.934614in}{0.892034in}}%
\pgfpathcurveto{\pgfqpoint{0.929570in}{0.886991in}}{\pgfqpoint{0.926736in}{0.880149in}}{\pgfqpoint{0.926736in}{0.873016in}}%
\pgfpathcurveto{\pgfqpoint{0.926736in}{0.865883in}}{\pgfqpoint{0.929570in}{0.859042in}}{\pgfqpoint{0.934614in}{0.853998in}}%
\pgfpathcurveto{\pgfqpoint{0.939657in}{0.848954in}}{\pgfqpoint{0.946499in}{0.846120in}}{\pgfqpoint{0.953632in}{0.846120in}}%
\pgfpathlineto{\pgfqpoint{0.953632in}{0.846120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743092in}{0.923149in}}%
\pgfpathcurveto{\pgfqpoint{0.750225in}{0.923149in}}{\pgfqpoint{0.757066in}{0.925983in}}{\pgfqpoint{0.762110in}{0.931027in}}%
\pgfpathcurveto{\pgfqpoint{0.767154in}{0.936071in}}{\pgfqpoint{0.769988in}{0.942912in}}{\pgfqpoint{0.769988in}{0.950045in}}%
\pgfpathcurveto{\pgfqpoint{0.769988in}{0.957178in}}{\pgfqpoint{0.767154in}{0.964020in}}{\pgfqpoint{0.762110in}{0.969063in}}%
\pgfpathcurveto{\pgfqpoint{0.757066in}{0.974107in}}{\pgfqpoint{0.750225in}{0.976941in}}{\pgfqpoint{0.743092in}{0.976941in}}%
\pgfpathcurveto{\pgfqpoint{0.735959in}{0.976941in}}{\pgfqpoint{0.729118in}{0.974107in}}{\pgfqpoint{0.724074in}{0.969063in}}%
\pgfpathcurveto{\pgfqpoint{0.719030in}{0.964020in}}{\pgfqpoint{0.716196in}{0.957178in}}{\pgfqpoint{0.716196in}{0.950045in}}%
\pgfpathcurveto{\pgfqpoint{0.716196in}{0.942912in}}{\pgfqpoint{0.719030in}{0.936071in}}{\pgfqpoint{0.724074in}{0.931027in}}%
\pgfpathcurveto{\pgfqpoint{0.729118in}{0.925983in}}{\pgfqpoint{0.735959in}{0.923149in}}{\pgfqpoint{0.743092in}{0.923149in}}%
\pgfpathlineto{\pgfqpoint{0.743092in}{0.923149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896178in}{0.878802in}}%
\pgfpathcurveto{\pgfqpoint{0.903311in}{0.878802in}}{\pgfqpoint{0.910152in}{0.881636in}}{\pgfqpoint{0.915196in}{0.886680in}}%
\pgfpathcurveto{\pgfqpoint{0.920240in}{0.891724in}}{\pgfqpoint{0.923073in}{0.898565in}}{\pgfqpoint{0.923073in}{0.905698in}}%
\pgfpathcurveto{\pgfqpoint{0.923073in}{0.912831in}}{\pgfqpoint{0.920240in}{0.919673in}}{\pgfqpoint{0.915196in}{0.924716in}}%
\pgfpathcurveto{\pgfqpoint{0.910152in}{0.929760in}}{\pgfqpoint{0.903311in}{0.932594in}}{\pgfqpoint{0.896178in}{0.932594in}}%
\pgfpathcurveto{\pgfqpoint{0.889045in}{0.932594in}}{\pgfqpoint{0.882203in}{0.929760in}}{\pgfqpoint{0.877160in}{0.924716in}}%
\pgfpathcurveto{\pgfqpoint{0.872116in}{0.919673in}}{\pgfqpoint{0.869282in}{0.912831in}}{\pgfqpoint{0.869282in}{0.905698in}}%
\pgfpathcurveto{\pgfqpoint{0.869282in}{0.898565in}}{\pgfqpoint{0.872116in}{0.891724in}}{\pgfqpoint{0.877160in}{0.886680in}}%
\pgfpathcurveto{\pgfqpoint{0.882203in}{0.881636in}}{\pgfqpoint{0.889045in}{0.878802in}}{\pgfqpoint{0.896178in}{0.878802in}}%
\pgfpathlineto{\pgfqpoint{0.896178in}{0.878802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916114in}{1.022862in}}%
\pgfpathcurveto{\pgfqpoint{0.923247in}{1.022862in}}{\pgfqpoint{0.930089in}{1.025696in}}{\pgfqpoint{0.935132in}{1.030740in}}%
\pgfpathcurveto{\pgfqpoint{0.940176in}{1.035784in}}{\pgfqpoint{0.943010in}{1.042625in}}{\pgfqpoint{0.943010in}{1.049758in}}%
\pgfpathcurveto{\pgfqpoint{0.943010in}{1.056891in}}{\pgfqpoint{0.940176in}{1.063733in}}{\pgfqpoint{0.935132in}{1.068776in}}%
\pgfpathcurveto{\pgfqpoint{0.930089in}{1.073820in}}{\pgfqpoint{0.923247in}{1.076654in}}{\pgfqpoint{0.916114in}{1.076654in}}%
\pgfpathcurveto{\pgfqpoint{0.908981in}{1.076654in}}{\pgfqpoint{0.902140in}{1.073820in}}{\pgfqpoint{0.897096in}{1.068776in}}%
\pgfpathcurveto{\pgfqpoint{0.892052in}{1.063733in}}{\pgfqpoint{0.889218in}{1.056891in}}{\pgfqpoint{0.889218in}{1.049758in}}%
\pgfpathcurveto{\pgfqpoint{0.889218in}{1.042625in}}{\pgfqpoint{0.892052in}{1.035784in}}{\pgfqpoint{0.897096in}{1.030740in}}%
\pgfpathcurveto{\pgfqpoint{0.902140in}{1.025696in}}{\pgfqpoint{0.908981in}{1.022862in}}{\pgfqpoint{0.916114in}{1.022862in}}%
\pgfpathlineto{\pgfqpoint{0.916114in}{1.022862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919889in}{0.895457in}}%
\pgfpathcurveto{\pgfqpoint{0.927022in}{0.895457in}}{\pgfqpoint{0.933863in}{0.898291in}}{\pgfqpoint{0.938907in}{0.903335in}}%
\pgfpathcurveto{\pgfqpoint{0.943951in}{0.908379in}}{\pgfqpoint{0.946785in}{0.915220in}}{\pgfqpoint{0.946785in}{0.922353in}}%
\pgfpathcurveto{\pgfqpoint{0.946785in}{0.929486in}}{\pgfqpoint{0.943951in}{0.936328in}}{\pgfqpoint{0.938907in}{0.941371in}}%
\pgfpathcurveto{\pgfqpoint{0.933863in}{0.946415in}}{\pgfqpoint{0.927022in}{0.949249in}}{\pgfqpoint{0.919889in}{0.949249in}}%
\pgfpathcurveto{\pgfqpoint{0.912756in}{0.949249in}}{\pgfqpoint{0.905914in}{0.946415in}}{\pgfqpoint{0.900871in}{0.941371in}}%
\pgfpathcurveto{\pgfqpoint{0.895827in}{0.936328in}}{\pgfqpoint{0.892993in}{0.929486in}}{\pgfqpoint{0.892993in}{0.922353in}}%
\pgfpathcurveto{\pgfqpoint{0.892993in}{0.915220in}}{\pgfqpoint{0.895827in}{0.908379in}}{\pgfqpoint{0.900871in}{0.903335in}}%
\pgfpathcurveto{\pgfqpoint{0.905914in}{0.898291in}}{\pgfqpoint{0.912756in}{0.895457in}}{\pgfqpoint{0.919889in}{0.895457in}}%
\pgfpathlineto{\pgfqpoint{0.919889in}{0.895457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889386in}{0.954568in}}%
\pgfpathcurveto{\pgfqpoint{0.896518in}{0.954568in}}{\pgfqpoint{0.903360in}{0.957402in}}{\pgfqpoint{0.908404in}{0.962446in}}%
\pgfpathcurveto{\pgfqpoint{0.913447in}{0.967490in}}{\pgfqpoint{0.916281in}{0.974331in}}{\pgfqpoint{0.916281in}{0.981464in}}%
\pgfpathcurveto{\pgfqpoint{0.916281in}{0.988597in}}{\pgfqpoint{0.913447in}{0.995439in}}{\pgfqpoint{0.908404in}{1.000482in}}%
\pgfpathcurveto{\pgfqpoint{0.903360in}{1.005526in}}{\pgfqpoint{0.896518in}{1.008360in}}{\pgfqpoint{0.889386in}{1.008360in}}%
\pgfpathcurveto{\pgfqpoint{0.882253in}{1.008360in}}{\pgfqpoint{0.875411in}{1.005526in}}{\pgfqpoint{0.870368in}{1.000482in}}%
\pgfpathcurveto{\pgfqpoint{0.865324in}{0.995439in}}{\pgfqpoint{0.862490in}{0.988597in}}{\pgfqpoint{0.862490in}{0.981464in}}%
\pgfpathcurveto{\pgfqpoint{0.862490in}{0.974331in}}{\pgfqpoint{0.865324in}{0.967490in}}{\pgfqpoint{0.870368in}{0.962446in}}%
\pgfpathcurveto{\pgfqpoint{0.875411in}{0.957402in}}{\pgfqpoint{0.882253in}{0.954568in}}{\pgfqpoint{0.889386in}{0.954568in}}%
\pgfpathlineto{\pgfqpoint{0.889386in}{0.954568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841361in}{0.848044in}}%
\pgfpathcurveto{\pgfqpoint{0.848494in}{0.848044in}}{\pgfqpoint{0.855336in}{0.850878in}}{\pgfqpoint{0.860379in}{0.855922in}}%
\pgfpathcurveto{\pgfqpoint{0.865423in}{0.860966in}}{\pgfqpoint{0.868257in}{0.867807in}}{\pgfqpoint{0.868257in}{0.874940in}}%
\pgfpathcurveto{\pgfqpoint{0.868257in}{0.882073in}}{\pgfqpoint{0.865423in}{0.888915in}}{\pgfqpoint{0.860379in}{0.893958in}}%
\pgfpathcurveto{\pgfqpoint{0.855336in}{0.899002in}}{\pgfqpoint{0.848494in}{0.901836in}}{\pgfqpoint{0.841361in}{0.901836in}}%
\pgfpathcurveto{\pgfqpoint{0.834228in}{0.901836in}}{\pgfqpoint{0.827387in}{0.899002in}}{\pgfqpoint{0.822343in}{0.893958in}}%
\pgfpathcurveto{\pgfqpoint{0.817299in}{0.888915in}}{\pgfqpoint{0.814466in}{0.882073in}}{\pgfqpoint{0.814466in}{0.874940in}}%
\pgfpathcurveto{\pgfqpoint{0.814466in}{0.867807in}}{\pgfqpoint{0.817299in}{0.860966in}}{\pgfqpoint{0.822343in}{0.855922in}}%
\pgfpathcurveto{\pgfqpoint{0.827387in}{0.850878in}}{\pgfqpoint{0.834228in}{0.848044in}}{\pgfqpoint{0.841361in}{0.848044in}}%
\pgfpathlineto{\pgfqpoint{0.841361in}{0.848044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005661in}{0.775805in}}%
\pgfpathcurveto{\pgfqpoint{1.012794in}{0.775805in}}{\pgfqpoint{1.019636in}{0.778639in}}{\pgfqpoint{1.024679in}{0.783683in}}%
\pgfpathcurveto{\pgfqpoint{1.029723in}{0.788726in}}{\pgfqpoint{1.032557in}{0.795568in}}{\pgfqpoint{1.032557in}{0.802701in}}%
\pgfpathcurveto{\pgfqpoint{1.032557in}{0.809834in}}{\pgfqpoint{1.029723in}{0.816675in}}{\pgfqpoint{1.024679in}{0.821719in}}%
\pgfpathcurveto{\pgfqpoint{1.019636in}{0.826763in}}{\pgfqpoint{1.012794in}{0.829597in}}{\pgfqpoint{1.005661in}{0.829597in}}%
\pgfpathcurveto{\pgfqpoint{0.998528in}{0.829597in}}{\pgfqpoint{0.991687in}{0.826763in}}{\pgfqpoint{0.986643in}{0.821719in}}%
\pgfpathcurveto{\pgfqpoint{0.981599in}{0.816675in}}{\pgfqpoint{0.978765in}{0.809834in}}{\pgfqpoint{0.978765in}{0.802701in}}%
\pgfpathcurveto{\pgfqpoint{0.978765in}{0.795568in}}{\pgfqpoint{0.981599in}{0.788726in}}{\pgfqpoint{0.986643in}{0.783683in}}%
\pgfpathcurveto{\pgfqpoint{0.991687in}{0.778639in}}{\pgfqpoint{0.998528in}{0.775805in}}{\pgfqpoint{1.005661in}{0.775805in}}%
\pgfpathlineto{\pgfqpoint{1.005661in}{0.775805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912264in}{0.896446in}}%
\pgfpathcurveto{\pgfqpoint{0.919397in}{0.896446in}}{\pgfqpoint{0.926238in}{0.899280in}}{\pgfqpoint{0.931282in}{0.904323in}}%
\pgfpathcurveto{\pgfqpoint{0.936326in}{0.909367in}}{\pgfqpoint{0.939160in}{0.916209in}}{\pgfqpoint{0.939160in}{0.923341in}}%
\pgfpathcurveto{\pgfqpoint{0.939160in}{0.930474in}}{\pgfqpoint{0.936326in}{0.937316in}}{\pgfqpoint{0.931282in}{0.942359in}}%
\pgfpathcurveto{\pgfqpoint{0.926238in}{0.947403in}}{\pgfqpoint{0.919397in}{0.950237in}}{\pgfqpoint{0.912264in}{0.950237in}}%
\pgfpathcurveto{\pgfqpoint{0.905131in}{0.950237in}}{\pgfqpoint{0.898289in}{0.947403in}}{\pgfqpoint{0.893246in}{0.942359in}}%
\pgfpathcurveto{\pgfqpoint{0.888202in}{0.937316in}}{\pgfqpoint{0.885368in}{0.930474in}}{\pgfqpoint{0.885368in}{0.923341in}}%
\pgfpathcurveto{\pgfqpoint{0.885368in}{0.916209in}}{\pgfqpoint{0.888202in}{0.909367in}}{\pgfqpoint{0.893246in}{0.904323in}}%
\pgfpathcurveto{\pgfqpoint{0.898289in}{0.899280in}}{\pgfqpoint{0.905131in}{0.896446in}}{\pgfqpoint{0.912264in}{0.896446in}}%
\pgfpathlineto{\pgfqpoint{0.912264in}{0.896446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758640in}{0.905743in}}%
\pgfpathcurveto{\pgfqpoint{0.765773in}{0.905743in}}{\pgfqpoint{0.772614in}{0.908577in}}{\pgfqpoint{0.777658in}{0.913621in}}%
\pgfpathcurveto{\pgfqpoint{0.782702in}{0.918665in}}{\pgfqpoint{0.785536in}{0.925506in}}{\pgfqpoint{0.785536in}{0.932639in}}%
\pgfpathcurveto{\pgfqpoint{0.785536in}{0.939772in}}{\pgfqpoint{0.782702in}{0.946614in}}{\pgfqpoint{0.777658in}{0.951657in}}%
\pgfpathcurveto{\pgfqpoint{0.772614in}{0.956701in}}{\pgfqpoint{0.765773in}{0.959535in}}{\pgfqpoint{0.758640in}{0.959535in}}%
\pgfpathcurveto{\pgfqpoint{0.751507in}{0.959535in}}{\pgfqpoint{0.744665in}{0.956701in}}{\pgfqpoint{0.739622in}{0.951657in}}%
\pgfpathcurveto{\pgfqpoint{0.734578in}{0.946614in}}{\pgfqpoint{0.731744in}{0.939772in}}{\pgfqpoint{0.731744in}{0.932639in}}%
\pgfpathcurveto{\pgfqpoint{0.731744in}{0.925506in}}{\pgfqpoint{0.734578in}{0.918665in}}{\pgfqpoint{0.739622in}{0.913621in}}%
\pgfpathcurveto{\pgfqpoint{0.744665in}{0.908577in}}{\pgfqpoint{0.751507in}{0.905743in}}{\pgfqpoint{0.758640in}{0.905743in}}%
\pgfpathlineto{\pgfqpoint{0.758640in}{0.905743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938016in}{1.096993in}}%
\pgfpathcurveto{\pgfqpoint{0.945149in}{1.096993in}}{\pgfqpoint{0.951991in}{1.099827in}}{\pgfqpoint{0.957035in}{1.104871in}}%
\pgfpathcurveto{\pgfqpoint{0.962078in}{1.109914in}}{\pgfqpoint{0.964912in}{1.116756in}}{\pgfqpoint{0.964912in}{1.123889in}}%
\pgfpathcurveto{\pgfqpoint{0.964912in}{1.131021in}}{\pgfqpoint{0.962078in}{1.137863in}}{\pgfqpoint{0.957035in}{1.142907in}}%
\pgfpathcurveto{\pgfqpoint{0.951991in}{1.147950in}}{\pgfqpoint{0.945149in}{1.150784in}}{\pgfqpoint{0.938016in}{1.150784in}}%
\pgfpathcurveto{\pgfqpoint{0.930884in}{1.150784in}}{\pgfqpoint{0.924042in}{1.147950in}}{\pgfqpoint{0.918998in}{1.142907in}}%
\pgfpathcurveto{\pgfqpoint{0.913955in}{1.137863in}}{\pgfqpoint{0.911121in}{1.131021in}}{\pgfqpoint{0.911121in}{1.123889in}}%
\pgfpathcurveto{\pgfqpoint{0.911121in}{1.116756in}}{\pgfqpoint{0.913955in}{1.109914in}}{\pgfqpoint{0.918998in}{1.104871in}}%
\pgfpathcurveto{\pgfqpoint{0.924042in}{1.099827in}}{\pgfqpoint{0.930884in}{1.096993in}}{\pgfqpoint{0.938016in}{1.096993in}}%
\pgfpathlineto{\pgfqpoint{0.938016in}{1.096993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904151in}{0.767938in}}%
\pgfpathcurveto{\pgfqpoint{0.911284in}{0.767938in}}{\pgfqpoint{0.918126in}{0.770772in}}{\pgfqpoint{0.923170in}{0.775815in}}%
\pgfpathcurveto{\pgfqpoint{0.928213in}{0.780859in}}{\pgfqpoint{0.931047in}{0.787701in}}{\pgfqpoint{0.931047in}{0.794833in}}%
\pgfpathcurveto{\pgfqpoint{0.931047in}{0.801966in}}{\pgfqpoint{0.928213in}{0.808808in}}{\pgfqpoint{0.923170in}{0.813851in}}%
\pgfpathcurveto{\pgfqpoint{0.918126in}{0.818895in}}{\pgfqpoint{0.911284in}{0.821729in}}{\pgfqpoint{0.904151in}{0.821729in}}%
\pgfpathcurveto{\pgfqpoint{0.897019in}{0.821729in}}{\pgfqpoint{0.890177in}{0.818895in}}{\pgfqpoint{0.885133in}{0.813851in}}%
\pgfpathcurveto{\pgfqpoint{0.880090in}{0.808808in}}{\pgfqpoint{0.877256in}{0.801966in}}{\pgfqpoint{0.877256in}{0.794833in}}%
\pgfpathcurveto{\pgfqpoint{0.877256in}{0.787701in}}{\pgfqpoint{0.880090in}{0.780859in}}{\pgfqpoint{0.885133in}{0.775815in}}%
\pgfpathcurveto{\pgfqpoint{0.890177in}{0.770772in}}{\pgfqpoint{0.897019in}{0.767938in}}{\pgfqpoint{0.904151in}{0.767938in}}%
\pgfpathlineto{\pgfqpoint{0.904151in}{0.767938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972654in}{0.910241in}}%
\pgfpathcurveto{\pgfqpoint{0.979787in}{0.910241in}}{\pgfqpoint{0.986629in}{0.913075in}}{\pgfqpoint{0.991673in}{0.918119in}}%
\pgfpathcurveto{\pgfqpoint{0.996716in}{0.923162in}}{\pgfqpoint{0.999550in}{0.930004in}}{\pgfqpoint{0.999550in}{0.937137in}}%
\pgfpathcurveto{\pgfqpoint{0.999550in}{0.944270in}}{\pgfqpoint{0.996716in}{0.951111in}}{\pgfqpoint{0.991673in}{0.956155in}}%
\pgfpathcurveto{\pgfqpoint{0.986629in}{0.961199in}}{\pgfqpoint{0.979787in}{0.964033in}}{\pgfqpoint{0.972654in}{0.964033in}}%
\pgfpathcurveto{\pgfqpoint{0.965522in}{0.964033in}}{\pgfqpoint{0.958680in}{0.961199in}}{\pgfqpoint{0.953636in}{0.956155in}}%
\pgfpathcurveto{\pgfqpoint{0.948593in}{0.951111in}}{\pgfqpoint{0.945759in}{0.944270in}}{\pgfqpoint{0.945759in}{0.937137in}}%
\pgfpathcurveto{\pgfqpoint{0.945759in}{0.930004in}}{\pgfqpoint{0.948593in}{0.923162in}}{\pgfqpoint{0.953636in}{0.918119in}}%
\pgfpathcurveto{\pgfqpoint{0.958680in}{0.913075in}}{\pgfqpoint{0.965522in}{0.910241in}}{\pgfqpoint{0.972654in}{0.910241in}}%
\pgfpathlineto{\pgfqpoint{0.972654in}{0.910241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981725in}{0.716359in}}%
\pgfpathcurveto{\pgfqpoint{0.988858in}{0.716359in}}{\pgfqpoint{0.995700in}{0.719193in}}{\pgfqpoint{1.000743in}{0.724236in}}%
\pgfpathcurveto{\pgfqpoint{1.005787in}{0.729280in}}{\pgfqpoint{1.008621in}{0.736122in}}{\pgfqpoint{1.008621in}{0.743254in}}%
\pgfpathcurveto{\pgfqpoint{1.008621in}{0.750387in}}{\pgfqpoint{1.005787in}{0.757229in}}{\pgfqpoint{1.000743in}{0.762273in}}%
\pgfpathcurveto{\pgfqpoint{0.995700in}{0.767316in}}{\pgfqpoint{0.988858in}{0.770150in}}{\pgfqpoint{0.981725in}{0.770150in}}%
\pgfpathcurveto{\pgfqpoint{0.974592in}{0.770150in}}{\pgfqpoint{0.967751in}{0.767316in}}{\pgfqpoint{0.962707in}{0.762273in}}%
\pgfpathcurveto{\pgfqpoint{0.957663in}{0.757229in}}{\pgfqpoint{0.954829in}{0.750387in}}{\pgfqpoint{0.954829in}{0.743254in}}%
\pgfpathcurveto{\pgfqpoint{0.954829in}{0.736122in}}{\pgfqpoint{0.957663in}{0.729280in}}{\pgfqpoint{0.962707in}{0.724236in}}%
\pgfpathcurveto{\pgfqpoint{0.967751in}{0.719193in}}{\pgfqpoint{0.974592in}{0.716359in}}{\pgfqpoint{0.981725in}{0.716359in}}%
\pgfpathlineto{\pgfqpoint{0.981725in}{0.716359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768517in}{0.870465in}}%
\pgfpathcurveto{\pgfqpoint{0.775650in}{0.870465in}}{\pgfqpoint{0.782491in}{0.873299in}}{\pgfqpoint{0.787535in}{0.878342in}}%
\pgfpathcurveto{\pgfqpoint{0.792579in}{0.883386in}}{\pgfqpoint{0.795412in}{0.890228in}}{\pgfqpoint{0.795412in}{0.897361in}}%
\pgfpathcurveto{\pgfqpoint{0.795412in}{0.904493in}}{\pgfqpoint{0.792579in}{0.911335in}}{\pgfqpoint{0.787535in}{0.916379in}}%
\pgfpathcurveto{\pgfqpoint{0.782491in}{0.921422in}}{\pgfqpoint{0.775650in}{0.924256in}}{\pgfqpoint{0.768517in}{0.924256in}}%
\pgfpathcurveto{\pgfqpoint{0.761384in}{0.924256in}}{\pgfqpoint{0.754542in}{0.921422in}}{\pgfqpoint{0.749499in}{0.916379in}}%
\pgfpathcurveto{\pgfqpoint{0.744455in}{0.911335in}}{\pgfqpoint{0.741621in}{0.904493in}}{\pgfqpoint{0.741621in}{0.897361in}}%
\pgfpathcurveto{\pgfqpoint{0.741621in}{0.890228in}}{\pgfqpoint{0.744455in}{0.883386in}}{\pgfqpoint{0.749499in}{0.878342in}}%
\pgfpathcurveto{\pgfqpoint{0.754542in}{0.873299in}}{\pgfqpoint{0.761384in}{0.870465in}}{\pgfqpoint{0.768517in}{0.870465in}}%
\pgfpathlineto{\pgfqpoint{0.768517in}{0.870465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966635in}{0.864269in}}%
\pgfpathcurveto{\pgfqpoint{0.973768in}{0.864269in}}{\pgfqpoint{0.980610in}{0.867103in}}{\pgfqpoint{0.985653in}{0.872146in}}%
\pgfpathcurveto{\pgfqpoint{0.990697in}{0.877190in}}{\pgfqpoint{0.993531in}{0.884032in}}{\pgfqpoint{0.993531in}{0.891164in}}%
\pgfpathcurveto{\pgfqpoint{0.993531in}{0.898297in}}{\pgfqpoint{0.990697in}{0.905139in}}{\pgfqpoint{0.985653in}{0.910182in}}%
\pgfpathcurveto{\pgfqpoint{0.980610in}{0.915226in}}{\pgfqpoint{0.973768in}{0.918060in}}{\pgfqpoint{0.966635in}{0.918060in}}%
\pgfpathcurveto{\pgfqpoint{0.959502in}{0.918060in}}{\pgfqpoint{0.952661in}{0.915226in}}{\pgfqpoint{0.947617in}{0.910182in}}%
\pgfpathcurveto{\pgfqpoint{0.942573in}{0.905139in}}{\pgfqpoint{0.939739in}{0.898297in}}{\pgfqpoint{0.939739in}{0.891164in}}%
\pgfpathcurveto{\pgfqpoint{0.939739in}{0.884032in}}{\pgfqpoint{0.942573in}{0.877190in}}{\pgfqpoint{0.947617in}{0.872146in}}%
\pgfpathcurveto{\pgfqpoint{0.952661in}{0.867103in}}{\pgfqpoint{0.959502in}{0.864269in}}{\pgfqpoint{0.966635in}{0.864269in}}%
\pgfpathlineto{\pgfqpoint{0.966635in}{0.864269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905386in}{0.956519in}}%
\pgfpathcurveto{\pgfqpoint{0.912519in}{0.956519in}}{\pgfqpoint{0.919361in}{0.959352in}}{\pgfqpoint{0.924404in}{0.964396in}}%
\pgfpathcurveto{\pgfqpoint{0.929448in}{0.969440in}}{\pgfqpoint{0.932282in}{0.976281in}}{\pgfqpoint{0.932282in}{0.983414in}}%
\pgfpathcurveto{\pgfqpoint{0.932282in}{0.990547in}}{\pgfqpoint{0.929448in}{0.997389in}}{\pgfqpoint{0.924404in}{1.002432in}}%
\pgfpathcurveto{\pgfqpoint{0.919361in}{1.007476in}}{\pgfqpoint{0.912519in}{1.010310in}}{\pgfqpoint{0.905386in}{1.010310in}}%
\pgfpathcurveto{\pgfqpoint{0.898254in}{1.010310in}}{\pgfqpoint{0.891412in}{1.007476in}}{\pgfqpoint{0.886368in}{1.002432in}}%
\pgfpathcurveto{\pgfqpoint{0.881325in}{0.997389in}}{\pgfqpoint{0.878491in}{0.990547in}}{\pgfqpoint{0.878491in}{0.983414in}}%
\pgfpathcurveto{\pgfqpoint{0.878491in}{0.976281in}}{\pgfqpoint{0.881325in}{0.969440in}}{\pgfqpoint{0.886368in}{0.964396in}}%
\pgfpathcurveto{\pgfqpoint{0.891412in}{0.959352in}}{\pgfqpoint{0.898254in}{0.956519in}}{\pgfqpoint{0.905386in}{0.956519in}}%
\pgfpathlineto{\pgfqpoint{0.905386in}{0.956519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368171in}{0.957993in}}%
\pgfpathcurveto{\pgfqpoint{0.375303in}{0.957993in}}{\pgfqpoint{0.382145in}{0.960826in}}{\pgfqpoint{0.387189in}{0.965870in}}%
\pgfpathcurveto{\pgfqpoint{0.392232in}{0.970914in}}{\pgfqpoint{0.395066in}{0.977755in}}{\pgfqpoint{0.395066in}{0.984888in}}%
\pgfpathcurveto{\pgfqpoint{0.395066in}{0.992021in}}{\pgfqpoint{0.392232in}{0.998863in}}{\pgfqpoint{0.387189in}{1.003906in}}%
\pgfpathcurveto{\pgfqpoint{0.382145in}{1.008950in}}{\pgfqpoint{0.375303in}{1.011784in}}{\pgfqpoint{0.368171in}{1.011784in}}%
\pgfpathcurveto{\pgfqpoint{0.361038in}{1.011784in}}{\pgfqpoint{0.354196in}{1.008950in}}{\pgfqpoint{0.349152in}{1.003906in}}%
\pgfpathcurveto{\pgfqpoint{0.344109in}{0.998863in}}{\pgfqpoint{0.341275in}{0.992021in}}{\pgfqpoint{0.341275in}{0.984888in}}%
\pgfpathcurveto{\pgfqpoint{0.341275in}{0.977755in}}{\pgfqpoint{0.344109in}{0.970914in}}{\pgfqpoint{0.349152in}{0.965870in}}%
\pgfpathcurveto{\pgfqpoint{0.354196in}{0.960826in}}{\pgfqpoint{0.361038in}{0.957993in}}{\pgfqpoint{0.368171in}{0.957993in}}%
\pgfpathlineto{\pgfqpoint{0.368171in}{0.957993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978402in}{0.983721in}}%
\pgfpathcurveto{\pgfqpoint{0.985534in}{0.983721in}}{\pgfqpoint{0.992376in}{0.986555in}}{\pgfqpoint{0.997420in}{0.991599in}}%
\pgfpathcurveto{\pgfqpoint{1.002463in}{0.996643in}}{\pgfqpoint{1.005297in}{1.003484in}}{\pgfqpoint{1.005297in}{1.010617in}}%
\pgfpathcurveto{\pgfqpoint{1.005297in}{1.017750in}}{\pgfqpoint{1.002463in}{1.024592in}}{\pgfqpoint{0.997420in}{1.029635in}}%
\pgfpathcurveto{\pgfqpoint{0.992376in}{1.034679in}}{\pgfqpoint{0.985534in}{1.037513in}}{\pgfqpoint{0.978402in}{1.037513in}}%
\pgfpathcurveto{\pgfqpoint{0.971269in}{1.037513in}}{\pgfqpoint{0.964427in}{1.034679in}}{\pgfqpoint{0.959383in}{1.029635in}}%
\pgfpathcurveto{\pgfqpoint{0.954340in}{1.024592in}}{\pgfqpoint{0.951506in}{1.017750in}}{\pgfqpoint{0.951506in}{1.010617in}}%
\pgfpathcurveto{\pgfqpoint{0.951506in}{1.003484in}}{\pgfqpoint{0.954340in}{0.996643in}}{\pgfqpoint{0.959383in}{0.991599in}}%
\pgfpathcurveto{\pgfqpoint{0.964427in}{0.986555in}}{\pgfqpoint{0.971269in}{0.983721in}}{\pgfqpoint{0.978402in}{0.983721in}}%
\pgfpathlineto{\pgfqpoint{0.978402in}{0.983721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779394in}{1.062240in}}%
\pgfpathcurveto{\pgfqpoint{0.786527in}{1.062240in}}{\pgfqpoint{0.793368in}{1.065074in}}{\pgfqpoint{0.798412in}{1.070117in}}%
\pgfpathcurveto{\pgfqpoint{0.803456in}{1.075161in}}{\pgfqpoint{0.806289in}{1.082003in}}{\pgfqpoint{0.806289in}{1.089135in}}%
\pgfpathcurveto{\pgfqpoint{0.806289in}{1.096268in}}{\pgfqpoint{0.803456in}{1.103110in}}{\pgfqpoint{0.798412in}{1.108153in}}%
\pgfpathcurveto{\pgfqpoint{0.793368in}{1.113197in}}{\pgfqpoint{0.786527in}{1.116031in}}{\pgfqpoint{0.779394in}{1.116031in}}%
\pgfpathcurveto{\pgfqpoint{0.772261in}{1.116031in}}{\pgfqpoint{0.765419in}{1.113197in}}{\pgfqpoint{0.760376in}{1.108153in}}%
\pgfpathcurveto{\pgfqpoint{0.755332in}{1.103110in}}{\pgfqpoint{0.752498in}{1.096268in}}{\pgfqpoint{0.752498in}{1.089135in}}%
\pgfpathcurveto{\pgfqpoint{0.752498in}{1.082003in}}{\pgfqpoint{0.755332in}{1.075161in}}{\pgfqpoint{0.760376in}{1.070117in}}%
\pgfpathcurveto{\pgfqpoint{0.765419in}{1.065074in}}{\pgfqpoint{0.772261in}{1.062240in}}{\pgfqpoint{0.779394in}{1.062240in}}%
\pgfpathlineto{\pgfqpoint{0.779394in}{1.062240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688389in}{0.913549in}}%
\pgfpathcurveto{\pgfqpoint{0.695521in}{0.913549in}}{\pgfqpoint{0.702363in}{0.916383in}}{\pgfqpoint{0.707407in}{0.921426in}}%
\pgfpathcurveto{\pgfqpoint{0.712450in}{0.926470in}}{\pgfqpoint{0.715284in}{0.933312in}}{\pgfqpoint{0.715284in}{0.940445in}}%
\pgfpathcurveto{\pgfqpoint{0.715284in}{0.947577in}}{\pgfqpoint{0.712450in}{0.954419in}}{\pgfqpoint{0.707407in}{0.959463in}}%
\pgfpathcurveto{\pgfqpoint{0.702363in}{0.964506in}}{\pgfqpoint{0.695521in}{0.967340in}}{\pgfqpoint{0.688389in}{0.967340in}}%
\pgfpathcurveto{\pgfqpoint{0.681256in}{0.967340in}}{\pgfqpoint{0.674414in}{0.964506in}}{\pgfqpoint{0.669370in}{0.959463in}}%
\pgfpathcurveto{\pgfqpoint{0.664327in}{0.954419in}}{\pgfqpoint{0.661493in}{0.947577in}}{\pgfqpoint{0.661493in}{0.940445in}}%
\pgfpathcurveto{\pgfqpoint{0.661493in}{0.933312in}}{\pgfqpoint{0.664327in}{0.926470in}}{\pgfqpoint{0.669370in}{0.921426in}}%
\pgfpathcurveto{\pgfqpoint{0.674414in}{0.916383in}}{\pgfqpoint{0.681256in}{0.913549in}}{\pgfqpoint{0.688389in}{0.913549in}}%
\pgfpathlineto{\pgfqpoint{0.688389in}{0.913549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792772in}{0.964020in}}%
\pgfpathcurveto{\pgfqpoint{0.799905in}{0.964020in}}{\pgfqpoint{0.806747in}{0.966854in}}{\pgfqpoint{0.811790in}{0.971897in}}%
\pgfpathcurveto{\pgfqpoint{0.816834in}{0.976941in}}{\pgfqpoint{0.819668in}{0.983783in}}{\pgfqpoint{0.819668in}{0.990916in}}%
\pgfpathcurveto{\pgfqpoint{0.819668in}{0.998048in}}{\pgfqpoint{0.816834in}{1.004890in}}{\pgfqpoint{0.811790in}{1.009934in}}%
\pgfpathcurveto{\pgfqpoint{0.806747in}{1.014977in}}{\pgfqpoint{0.799905in}{1.017811in}}{\pgfqpoint{0.792772in}{1.017811in}}%
\pgfpathcurveto{\pgfqpoint{0.785639in}{1.017811in}}{\pgfqpoint{0.778798in}{1.014977in}}{\pgfqpoint{0.773754in}{1.009934in}}%
\pgfpathcurveto{\pgfqpoint{0.768710in}{1.004890in}}{\pgfqpoint{0.765877in}{0.998048in}}{\pgfqpoint{0.765877in}{0.990916in}}%
\pgfpathcurveto{\pgfqpoint{0.765877in}{0.983783in}}{\pgfqpoint{0.768710in}{0.976941in}}{\pgfqpoint{0.773754in}{0.971897in}}%
\pgfpathcurveto{\pgfqpoint{0.778798in}{0.966854in}}{\pgfqpoint{0.785639in}{0.964020in}}{\pgfqpoint{0.792772in}{0.964020in}}%
\pgfpathlineto{\pgfqpoint{0.792772in}{0.964020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717847in}{1.067348in}}%
\pgfpathcurveto{\pgfqpoint{0.724980in}{1.067348in}}{\pgfqpoint{0.731822in}{1.070182in}}{\pgfqpoint{0.736866in}{1.075225in}}%
\pgfpathcurveto{\pgfqpoint{0.741909in}{1.080269in}}{\pgfqpoint{0.744743in}{1.087111in}}{\pgfqpoint{0.744743in}{1.094244in}}%
\pgfpathcurveto{\pgfqpoint{0.744743in}{1.101376in}}{\pgfqpoint{0.741909in}{1.108218in}}{\pgfqpoint{0.736866in}{1.113262in}}%
\pgfpathcurveto{\pgfqpoint{0.731822in}{1.118305in}}{\pgfqpoint{0.724980in}{1.121139in}}{\pgfqpoint{0.717847in}{1.121139in}}%
\pgfpathcurveto{\pgfqpoint{0.710715in}{1.121139in}}{\pgfqpoint{0.703873in}{1.118305in}}{\pgfqpoint{0.698829in}{1.113262in}}%
\pgfpathcurveto{\pgfqpoint{0.693786in}{1.108218in}}{\pgfqpoint{0.690952in}{1.101376in}}{\pgfqpoint{0.690952in}{1.094244in}}%
\pgfpathcurveto{\pgfqpoint{0.690952in}{1.087111in}}{\pgfqpoint{0.693786in}{1.080269in}}{\pgfqpoint{0.698829in}{1.075225in}}%
\pgfpathcurveto{\pgfqpoint{0.703873in}{1.070182in}}{\pgfqpoint{0.710715in}{1.067348in}}{\pgfqpoint{0.717847in}{1.067348in}}%
\pgfpathlineto{\pgfqpoint{0.717847in}{1.067348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962435in}{0.929582in}}%
\pgfpathcurveto{\pgfqpoint{0.969568in}{0.929582in}}{\pgfqpoint{0.976410in}{0.932416in}}{\pgfqpoint{0.981453in}{0.937460in}}%
\pgfpathcurveto{\pgfqpoint{0.986497in}{0.942503in}}{\pgfqpoint{0.989331in}{0.949345in}}{\pgfqpoint{0.989331in}{0.956478in}}%
\pgfpathcurveto{\pgfqpoint{0.989331in}{0.963611in}}{\pgfqpoint{0.986497in}{0.970452in}}{\pgfqpoint{0.981453in}{0.975496in}}%
\pgfpathcurveto{\pgfqpoint{0.976410in}{0.980540in}}{\pgfqpoint{0.969568in}{0.983373in}}{\pgfqpoint{0.962435in}{0.983373in}}%
\pgfpathcurveto{\pgfqpoint{0.955302in}{0.983373in}}{\pgfqpoint{0.948461in}{0.980540in}}{\pgfqpoint{0.943417in}{0.975496in}}%
\pgfpathcurveto{\pgfqpoint{0.938373in}{0.970452in}}{\pgfqpoint{0.935539in}{0.963611in}}{\pgfqpoint{0.935539in}{0.956478in}}%
\pgfpathcurveto{\pgfqpoint{0.935539in}{0.949345in}}{\pgfqpoint{0.938373in}{0.942503in}}{\pgfqpoint{0.943417in}{0.937460in}}%
\pgfpathcurveto{\pgfqpoint{0.948461in}{0.932416in}}{\pgfqpoint{0.955302in}{0.929582in}}{\pgfqpoint{0.962435in}{0.929582in}}%
\pgfpathlineto{\pgfqpoint{0.962435in}{0.929582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528185in}{0.952782in}}%
\pgfpathcurveto{\pgfqpoint{0.535318in}{0.952782in}}{\pgfqpoint{0.542159in}{0.955616in}}{\pgfqpoint{0.547203in}{0.960660in}}%
\pgfpathcurveto{\pgfqpoint{0.552247in}{0.965704in}}{\pgfqpoint{0.555080in}{0.972545in}}{\pgfqpoint{0.555080in}{0.979678in}}%
\pgfpathcurveto{\pgfqpoint{0.555080in}{0.986811in}}{\pgfqpoint{0.552247in}{0.993653in}}{\pgfqpoint{0.547203in}{0.998696in}}%
\pgfpathcurveto{\pgfqpoint{0.542159in}{1.003740in}}{\pgfqpoint{0.535318in}{1.006574in}}{\pgfqpoint{0.528185in}{1.006574in}}%
\pgfpathcurveto{\pgfqpoint{0.521052in}{1.006574in}}{\pgfqpoint{0.514210in}{1.003740in}}{\pgfqpoint{0.509167in}{0.998696in}}%
\pgfpathcurveto{\pgfqpoint{0.504123in}{0.993653in}}{\pgfqpoint{0.501289in}{0.986811in}}{\pgfqpoint{0.501289in}{0.979678in}}%
\pgfpathcurveto{\pgfqpoint{0.501289in}{0.972545in}}{\pgfqpoint{0.504123in}{0.965704in}}{\pgfqpoint{0.509167in}{0.960660in}}%
\pgfpathcurveto{\pgfqpoint{0.514210in}{0.955616in}}{\pgfqpoint{0.521052in}{0.952782in}}{\pgfqpoint{0.528185in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{0.528185in}{0.952782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946552in}{0.828717in}}%
\pgfpathcurveto{\pgfqpoint{0.953685in}{0.828717in}}{\pgfqpoint{0.960527in}{0.831551in}}{\pgfqpoint{0.965571in}{0.836594in}}%
\pgfpathcurveto{\pgfqpoint{0.970614in}{0.841638in}}{\pgfqpoint{0.973448in}{0.848480in}}{\pgfqpoint{0.973448in}{0.855613in}}%
\pgfpathcurveto{\pgfqpoint{0.973448in}{0.862745in}}{\pgfqpoint{0.970614in}{0.869587in}}{\pgfqpoint{0.965571in}{0.874631in}}%
\pgfpathcurveto{\pgfqpoint{0.960527in}{0.879674in}}{\pgfqpoint{0.953685in}{0.882508in}}{\pgfqpoint{0.946552in}{0.882508in}}%
\pgfpathcurveto{\pgfqpoint{0.939420in}{0.882508in}}{\pgfqpoint{0.932578in}{0.879674in}}{\pgfqpoint{0.927534in}{0.874631in}}%
\pgfpathcurveto{\pgfqpoint{0.922491in}{0.869587in}}{\pgfqpoint{0.919657in}{0.862745in}}{\pgfqpoint{0.919657in}{0.855613in}}%
\pgfpathcurveto{\pgfqpoint{0.919657in}{0.848480in}}{\pgfqpoint{0.922491in}{0.841638in}}{\pgfqpoint{0.927534in}{0.836594in}}%
\pgfpathcurveto{\pgfqpoint{0.932578in}{0.831551in}}{\pgfqpoint{0.939420in}{0.828717in}}{\pgfqpoint{0.946552in}{0.828717in}}%
\pgfpathlineto{\pgfqpoint{0.946552in}{0.828717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779870in}{0.948417in}}%
\pgfpathcurveto{\pgfqpoint{0.787003in}{0.948417in}}{\pgfqpoint{0.793845in}{0.951251in}}{\pgfqpoint{0.798888in}{0.956295in}}%
\pgfpathcurveto{\pgfqpoint{0.803932in}{0.961339in}}{\pgfqpoint{0.806766in}{0.968180in}}{\pgfqpoint{0.806766in}{0.975313in}}%
\pgfpathcurveto{\pgfqpoint{0.806766in}{0.982446in}}{\pgfqpoint{0.803932in}{0.989288in}}{\pgfqpoint{0.798888in}{0.994331in}}%
\pgfpathcurveto{\pgfqpoint{0.793845in}{0.999375in}}{\pgfqpoint{0.787003in}{1.002209in}}{\pgfqpoint{0.779870in}{1.002209in}}%
\pgfpathcurveto{\pgfqpoint{0.772737in}{1.002209in}}{\pgfqpoint{0.765896in}{0.999375in}}{\pgfqpoint{0.760852in}{0.994331in}}%
\pgfpathcurveto{\pgfqpoint{0.755808in}{0.989288in}}{\pgfqpoint{0.752974in}{0.982446in}}{\pgfqpoint{0.752974in}{0.975313in}}%
\pgfpathcurveto{\pgfqpoint{0.752974in}{0.968180in}}{\pgfqpoint{0.755808in}{0.961339in}}{\pgfqpoint{0.760852in}{0.956295in}}%
\pgfpathcurveto{\pgfqpoint{0.765896in}{0.951251in}}{\pgfqpoint{0.772737in}{0.948417in}}{\pgfqpoint{0.779870in}{0.948417in}}%
\pgfpathlineto{\pgfqpoint{0.779870in}{0.948417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676592in}{0.901602in}}%
\pgfpathcurveto{\pgfqpoint{0.683725in}{0.901602in}}{\pgfqpoint{0.690567in}{0.904436in}}{\pgfqpoint{0.695611in}{0.909479in}}%
\pgfpathcurveto{\pgfqpoint{0.700654in}{0.914523in}}{\pgfqpoint{0.703488in}{0.921365in}}{\pgfqpoint{0.703488in}{0.928497in}}%
\pgfpathcurveto{\pgfqpoint{0.703488in}{0.935630in}}{\pgfqpoint{0.700654in}{0.942472in}}{\pgfqpoint{0.695611in}{0.947516in}}%
\pgfpathcurveto{\pgfqpoint{0.690567in}{0.952559in}}{\pgfqpoint{0.683725in}{0.955393in}}{\pgfqpoint{0.676592in}{0.955393in}}%
\pgfpathcurveto{\pgfqpoint{0.669460in}{0.955393in}}{\pgfqpoint{0.662618in}{0.952559in}}{\pgfqpoint{0.657574in}{0.947516in}}%
\pgfpathcurveto{\pgfqpoint{0.652531in}{0.942472in}}{\pgfqpoint{0.649697in}{0.935630in}}{\pgfqpoint{0.649697in}{0.928497in}}%
\pgfpathcurveto{\pgfqpoint{0.649697in}{0.921365in}}{\pgfqpoint{0.652531in}{0.914523in}}{\pgfqpoint{0.657574in}{0.909479in}}%
\pgfpathcurveto{\pgfqpoint{0.662618in}{0.904436in}}{\pgfqpoint{0.669460in}{0.901602in}}{\pgfqpoint{0.676592in}{0.901602in}}%
\pgfpathlineto{\pgfqpoint{0.676592in}{0.901602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809012in}{1.059979in}}%
\pgfpathcurveto{\pgfqpoint{0.816145in}{1.059979in}}{\pgfqpoint{0.822987in}{1.062813in}}{\pgfqpoint{0.828030in}{1.067857in}}%
\pgfpathcurveto{\pgfqpoint{0.833074in}{1.072901in}}{\pgfqpoint{0.835908in}{1.079742in}}{\pgfqpoint{0.835908in}{1.086875in}}%
\pgfpathcurveto{\pgfqpoint{0.835908in}{1.094008in}}{\pgfqpoint{0.833074in}{1.100850in}}{\pgfqpoint{0.828030in}{1.105893in}}%
\pgfpathcurveto{\pgfqpoint{0.822987in}{1.110937in}}{\pgfqpoint{0.816145in}{1.113771in}}{\pgfqpoint{0.809012in}{1.113771in}}%
\pgfpathcurveto{\pgfqpoint{0.801879in}{1.113771in}}{\pgfqpoint{0.795038in}{1.110937in}}{\pgfqpoint{0.789994in}{1.105893in}}%
\pgfpathcurveto{\pgfqpoint{0.784951in}{1.100850in}}{\pgfqpoint{0.782117in}{1.094008in}}{\pgfqpoint{0.782117in}{1.086875in}}%
\pgfpathcurveto{\pgfqpoint{0.782117in}{1.079742in}}{\pgfqpoint{0.784951in}{1.072901in}}{\pgfqpoint{0.789994in}{1.067857in}}%
\pgfpathcurveto{\pgfqpoint{0.795038in}{1.062813in}}{\pgfqpoint{0.801879in}{1.059979in}}{\pgfqpoint{0.809012in}{1.059979in}}%
\pgfpathlineto{\pgfqpoint{0.809012in}{1.059979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557406in}{0.908833in}}%
\pgfpathcurveto{\pgfqpoint{0.564539in}{0.908833in}}{\pgfqpoint{0.571380in}{0.911666in}}{\pgfqpoint{0.576424in}{0.916710in}}%
\pgfpathcurveto{\pgfqpoint{0.581468in}{0.921754in}}{\pgfqpoint{0.584302in}{0.928595in}}{\pgfqpoint{0.584302in}{0.935728in}}%
\pgfpathcurveto{\pgfqpoint{0.584302in}{0.942861in}}{\pgfqpoint{0.581468in}{0.949703in}}{\pgfqpoint{0.576424in}{0.954746in}}%
\pgfpathcurveto{\pgfqpoint{0.571380in}{0.959790in}}{\pgfqpoint{0.564539in}{0.962624in}}{\pgfqpoint{0.557406in}{0.962624in}}%
\pgfpathcurveto{\pgfqpoint{0.550273in}{0.962624in}}{\pgfqpoint{0.543431in}{0.959790in}}{\pgfqpoint{0.538388in}{0.954746in}}%
\pgfpathcurveto{\pgfqpoint{0.533344in}{0.949703in}}{\pgfqpoint{0.530510in}{0.942861in}}{\pgfqpoint{0.530510in}{0.935728in}}%
\pgfpathcurveto{\pgfqpoint{0.530510in}{0.928595in}}{\pgfqpoint{0.533344in}{0.921754in}}{\pgfqpoint{0.538388in}{0.916710in}}%
\pgfpathcurveto{\pgfqpoint{0.543431in}{0.911666in}}{\pgfqpoint{0.550273in}{0.908833in}}{\pgfqpoint{0.557406in}{0.908833in}}%
\pgfpathlineto{\pgfqpoint{0.557406in}{0.908833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606234in}{0.996463in}}%
\pgfpathcurveto{\pgfqpoint{0.613367in}{0.996463in}}{\pgfqpoint{0.620209in}{0.999297in}}{\pgfqpoint{0.625252in}{1.004340in}}%
\pgfpathcurveto{\pgfqpoint{0.630296in}{1.009384in}}{\pgfqpoint{0.633130in}{1.016226in}}{\pgfqpoint{0.633130in}{1.023358in}}%
\pgfpathcurveto{\pgfqpoint{0.633130in}{1.030491in}}{\pgfqpoint{0.630296in}{1.037333in}}{\pgfqpoint{0.625252in}{1.042377in}}%
\pgfpathcurveto{\pgfqpoint{0.620209in}{1.047420in}}{\pgfqpoint{0.613367in}{1.050254in}}{\pgfqpoint{0.606234in}{1.050254in}}%
\pgfpathcurveto{\pgfqpoint{0.599101in}{1.050254in}}{\pgfqpoint{0.592260in}{1.047420in}}{\pgfqpoint{0.587216in}{1.042377in}}%
\pgfpathcurveto{\pgfqpoint{0.582172in}{1.037333in}}{\pgfqpoint{0.579339in}{1.030491in}}{\pgfqpoint{0.579339in}{1.023358in}}%
\pgfpathcurveto{\pgfqpoint{0.579339in}{1.016226in}}{\pgfqpoint{0.582172in}{1.009384in}}{\pgfqpoint{0.587216in}{1.004340in}}%
\pgfpathcurveto{\pgfqpoint{0.592260in}{0.999297in}}{\pgfqpoint{0.599101in}{0.996463in}}{\pgfqpoint{0.606234in}{0.996463in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.996463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549024in}{0.962255in}}%
\pgfpathcurveto{\pgfqpoint{0.556157in}{0.962255in}}{\pgfqpoint{0.562999in}{0.965089in}}{\pgfqpoint{0.568043in}{0.970133in}}%
\pgfpathcurveto{\pgfqpoint{0.573086in}{0.975177in}}{\pgfqpoint{0.575920in}{0.982018in}}{\pgfqpoint{0.575920in}{0.989151in}}%
\pgfpathcurveto{\pgfqpoint{0.575920in}{0.996284in}}{\pgfqpoint{0.573086in}{1.003125in}}{\pgfqpoint{0.568043in}{1.008169in}}%
\pgfpathcurveto{\pgfqpoint{0.562999in}{1.013213in}}{\pgfqpoint{0.556157in}{1.016047in}}{\pgfqpoint{0.549024in}{1.016047in}}%
\pgfpathcurveto{\pgfqpoint{0.541892in}{1.016047in}}{\pgfqpoint{0.535050in}{1.013213in}}{\pgfqpoint{0.530006in}{1.008169in}}%
\pgfpathcurveto{\pgfqpoint{0.524963in}{1.003125in}}{\pgfqpoint{0.522129in}{0.996284in}}{\pgfqpoint{0.522129in}{0.989151in}}%
\pgfpathcurveto{\pgfqpoint{0.522129in}{0.982018in}}{\pgfqpoint{0.524963in}{0.975177in}}{\pgfqpoint{0.530006in}{0.970133in}}%
\pgfpathcurveto{\pgfqpoint{0.535050in}{0.965089in}}{\pgfqpoint{0.541892in}{0.962255in}}{\pgfqpoint{0.549024in}{0.962255in}}%
\pgfpathlineto{\pgfqpoint{0.549024in}{0.962255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757438in}{0.885534in}}%
\pgfpathcurveto{\pgfqpoint{0.764571in}{0.885534in}}{\pgfqpoint{0.771413in}{0.888368in}}{\pgfqpoint{0.776456in}{0.893411in}}%
\pgfpathcurveto{\pgfqpoint{0.781500in}{0.898455in}}{\pgfqpoint{0.784334in}{0.905297in}}{\pgfqpoint{0.784334in}{0.912430in}}%
\pgfpathcurveto{\pgfqpoint{0.784334in}{0.919562in}}{\pgfqpoint{0.781500in}{0.926404in}}{\pgfqpoint{0.776456in}{0.931448in}}%
\pgfpathcurveto{\pgfqpoint{0.771413in}{0.936491in}}{\pgfqpoint{0.764571in}{0.939325in}}{\pgfqpoint{0.757438in}{0.939325in}}%
\pgfpathcurveto{\pgfqpoint{0.750305in}{0.939325in}}{\pgfqpoint{0.743464in}{0.936491in}}{\pgfqpoint{0.738420in}{0.931448in}}%
\pgfpathcurveto{\pgfqpoint{0.733376in}{0.926404in}}{\pgfqpoint{0.730543in}{0.919562in}}{\pgfqpoint{0.730543in}{0.912430in}}%
\pgfpathcurveto{\pgfqpoint{0.730543in}{0.905297in}}{\pgfqpoint{0.733376in}{0.898455in}}{\pgfqpoint{0.738420in}{0.893411in}}%
\pgfpathcurveto{\pgfqpoint{0.743464in}{0.888368in}}{\pgfqpoint{0.750305in}{0.885534in}}{\pgfqpoint{0.757438in}{0.885534in}}%
\pgfpathlineto{\pgfqpoint{0.757438in}{0.885534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785832in}{0.897522in}}%
\pgfpathcurveto{\pgfqpoint{0.792964in}{0.897522in}}{\pgfqpoint{0.799806in}{0.900356in}}{\pgfqpoint{0.804850in}{0.905400in}}%
\pgfpathcurveto{\pgfqpoint{0.809893in}{0.910444in}}{\pgfqpoint{0.812727in}{0.917285in}}{\pgfqpoint{0.812727in}{0.924418in}}%
\pgfpathcurveto{\pgfqpoint{0.812727in}{0.931551in}}{\pgfqpoint{0.809893in}{0.938393in}}{\pgfqpoint{0.804850in}{0.943436in}}%
\pgfpathcurveto{\pgfqpoint{0.799806in}{0.948480in}}{\pgfqpoint{0.792964in}{0.951314in}}{\pgfqpoint{0.785832in}{0.951314in}}%
\pgfpathcurveto{\pgfqpoint{0.778699in}{0.951314in}}{\pgfqpoint{0.771857in}{0.948480in}}{\pgfqpoint{0.766813in}{0.943436in}}%
\pgfpathcurveto{\pgfqpoint{0.761770in}{0.938393in}}{\pgfqpoint{0.758936in}{0.931551in}}{\pgfqpoint{0.758936in}{0.924418in}}%
\pgfpathcurveto{\pgfqpoint{0.758936in}{0.917285in}}{\pgfqpoint{0.761770in}{0.910444in}}{\pgfqpoint{0.766813in}{0.905400in}}%
\pgfpathcurveto{\pgfqpoint{0.771857in}{0.900356in}}{\pgfqpoint{0.778699in}{0.897522in}}{\pgfqpoint{0.785832in}{0.897522in}}%
\pgfpathlineto{\pgfqpoint{0.785832in}{0.897522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866251in}{0.873797in}}%
\pgfpathcurveto{\pgfqpoint{0.873384in}{0.873797in}}{\pgfqpoint{0.880226in}{0.876630in}}{\pgfqpoint{0.885269in}{0.881674in}}%
\pgfpathcurveto{\pgfqpoint{0.890313in}{0.886718in}}{\pgfqpoint{0.893147in}{0.893559in}}{\pgfqpoint{0.893147in}{0.900692in}}%
\pgfpathcurveto{\pgfqpoint{0.893147in}{0.907825in}}{\pgfqpoint{0.890313in}{0.914667in}}{\pgfqpoint{0.885269in}{0.919710in}}%
\pgfpathcurveto{\pgfqpoint{0.880226in}{0.924754in}}{\pgfqpoint{0.873384in}{0.927588in}}{\pgfqpoint{0.866251in}{0.927588in}}%
\pgfpathcurveto{\pgfqpoint{0.859118in}{0.927588in}}{\pgfqpoint{0.852277in}{0.924754in}}{\pgfqpoint{0.847233in}{0.919710in}}%
\pgfpathcurveto{\pgfqpoint{0.842189in}{0.914667in}}{\pgfqpoint{0.839355in}{0.907825in}}{\pgfqpoint{0.839355in}{0.900692in}}%
\pgfpathcurveto{\pgfqpoint{0.839355in}{0.893559in}}{\pgfqpoint{0.842189in}{0.886718in}}{\pgfqpoint{0.847233in}{0.881674in}}%
\pgfpathcurveto{\pgfqpoint{0.852277in}{0.876630in}}{\pgfqpoint{0.859118in}{0.873797in}}{\pgfqpoint{0.866251in}{0.873797in}}%
\pgfpathlineto{\pgfqpoint{0.866251in}{0.873797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719176in}{1.152079in}}%
\pgfpathcurveto{\pgfqpoint{0.726308in}{1.152079in}}{\pgfqpoint{0.733150in}{1.154913in}}{\pgfqpoint{0.738194in}{1.159956in}}%
\pgfpathcurveto{\pgfqpoint{0.743237in}{1.165000in}}{\pgfqpoint{0.746071in}{1.171842in}}{\pgfqpoint{0.746071in}{1.178975in}}%
\pgfpathcurveto{\pgfqpoint{0.746071in}{1.186107in}}{\pgfqpoint{0.743237in}{1.192949in}}{\pgfqpoint{0.738194in}{1.197993in}}%
\pgfpathcurveto{\pgfqpoint{0.733150in}{1.203036in}}{\pgfqpoint{0.726308in}{1.205870in}}{\pgfqpoint{0.719176in}{1.205870in}}%
\pgfpathcurveto{\pgfqpoint{0.712043in}{1.205870in}}{\pgfqpoint{0.705201in}{1.203036in}}{\pgfqpoint{0.700158in}{1.197993in}}%
\pgfpathcurveto{\pgfqpoint{0.695114in}{1.192949in}}{\pgfqpoint{0.692280in}{1.186107in}}{\pgfqpoint{0.692280in}{1.178975in}}%
\pgfpathcurveto{\pgfqpoint{0.692280in}{1.171842in}}{\pgfqpoint{0.695114in}{1.165000in}}{\pgfqpoint{0.700158in}{1.159956in}}%
\pgfpathcurveto{\pgfqpoint{0.705201in}{1.154913in}}{\pgfqpoint{0.712043in}{1.152079in}}{\pgfqpoint{0.719176in}{1.152079in}}%
\pgfpathlineto{\pgfqpoint{0.719176in}{1.152079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911603in}{0.956426in}}%
\pgfpathcurveto{\pgfqpoint{0.918735in}{0.956426in}}{\pgfqpoint{0.925577in}{0.959260in}}{\pgfqpoint{0.930621in}{0.964303in}}%
\pgfpathcurveto{\pgfqpoint{0.935664in}{0.969347in}}{\pgfqpoint{0.938498in}{0.976189in}}{\pgfqpoint{0.938498in}{0.983322in}}%
\pgfpathcurveto{\pgfqpoint{0.938498in}{0.990454in}}{\pgfqpoint{0.935664in}{0.997296in}}{\pgfqpoint{0.930621in}{1.002340in}}%
\pgfpathcurveto{\pgfqpoint{0.925577in}{1.007383in}}{\pgfqpoint{0.918735in}{1.010217in}}{\pgfqpoint{0.911603in}{1.010217in}}%
\pgfpathcurveto{\pgfqpoint{0.904470in}{1.010217in}}{\pgfqpoint{0.897628in}{1.007383in}}{\pgfqpoint{0.892584in}{1.002340in}}%
\pgfpathcurveto{\pgfqpoint{0.887541in}{0.997296in}}{\pgfqpoint{0.884707in}{0.990454in}}{\pgfqpoint{0.884707in}{0.983322in}}%
\pgfpathcurveto{\pgfqpoint{0.884707in}{0.976189in}}{\pgfqpoint{0.887541in}{0.969347in}}{\pgfqpoint{0.892584in}{0.964303in}}%
\pgfpathcurveto{\pgfqpoint{0.897628in}{0.959260in}}{\pgfqpoint{0.904470in}{0.956426in}}{\pgfqpoint{0.911603in}{0.956426in}}%
\pgfpathlineto{\pgfqpoint{0.911603in}{0.956426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942106in}{0.718941in}}%
\pgfpathcurveto{\pgfqpoint{0.949238in}{0.718941in}}{\pgfqpoint{0.956080in}{0.721775in}}{\pgfqpoint{0.961124in}{0.726819in}}%
\pgfpathcurveto{\pgfqpoint{0.966167in}{0.731863in}}{\pgfqpoint{0.969001in}{0.738704in}}{\pgfqpoint{0.969001in}{0.745837in}}%
\pgfpathcurveto{\pgfqpoint{0.969001in}{0.752970in}}{\pgfqpoint{0.966167in}{0.759812in}}{\pgfqpoint{0.961124in}{0.764855in}}%
\pgfpathcurveto{\pgfqpoint{0.956080in}{0.769899in}}{\pgfqpoint{0.949238in}{0.772733in}}{\pgfqpoint{0.942106in}{0.772733in}}%
\pgfpathcurveto{\pgfqpoint{0.934973in}{0.772733in}}{\pgfqpoint{0.928131in}{0.769899in}}{\pgfqpoint{0.923087in}{0.764855in}}%
\pgfpathcurveto{\pgfqpoint{0.918044in}{0.759812in}}{\pgfqpoint{0.915210in}{0.752970in}}{\pgfqpoint{0.915210in}{0.745837in}}%
\pgfpathcurveto{\pgfqpoint{0.915210in}{0.738704in}}{\pgfqpoint{0.918044in}{0.731863in}}{\pgfqpoint{0.923087in}{0.726819in}}%
\pgfpathcurveto{\pgfqpoint{0.928131in}{0.721775in}}{\pgfqpoint{0.934973in}{0.718941in}}{\pgfqpoint{0.942106in}{0.718941in}}%
\pgfpathlineto{\pgfqpoint{0.942106in}{0.718941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951075in}{0.954532in}}%
\pgfpathcurveto{\pgfqpoint{0.958208in}{0.954532in}}{\pgfqpoint{0.965050in}{0.957366in}}{\pgfqpoint{0.970093in}{0.962410in}}%
\pgfpathcurveto{\pgfqpoint{0.975137in}{0.967454in}}{\pgfqpoint{0.977971in}{0.974295in}}{\pgfqpoint{0.977971in}{0.981428in}}%
\pgfpathcurveto{\pgfqpoint{0.977971in}{0.988561in}}{\pgfqpoint{0.975137in}{0.995403in}}{\pgfqpoint{0.970093in}{1.000446in}}%
\pgfpathcurveto{\pgfqpoint{0.965050in}{1.005490in}}{\pgfqpoint{0.958208in}{1.008324in}}{\pgfqpoint{0.951075in}{1.008324in}}%
\pgfpathcurveto{\pgfqpoint{0.943942in}{1.008324in}}{\pgfqpoint{0.937101in}{1.005490in}}{\pgfqpoint{0.932057in}{1.000446in}}%
\pgfpathcurveto{\pgfqpoint{0.927013in}{0.995403in}}{\pgfqpoint{0.924179in}{0.988561in}}{\pgfqpoint{0.924179in}{0.981428in}}%
\pgfpathcurveto{\pgfqpoint{0.924179in}{0.974295in}}{\pgfqpoint{0.927013in}{0.967454in}}{\pgfqpoint{0.932057in}{0.962410in}}%
\pgfpathcurveto{\pgfqpoint{0.937101in}{0.957366in}}{\pgfqpoint{0.943942in}{0.954532in}}{\pgfqpoint{0.951075in}{0.954532in}}%
\pgfpathlineto{\pgfqpoint{0.951075in}{0.954532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657333in}{0.987082in}}%
\pgfpathcurveto{\pgfqpoint{0.664466in}{0.987082in}}{\pgfqpoint{0.671308in}{0.989916in}}{\pgfqpoint{0.676351in}{0.994960in}}%
\pgfpathcurveto{\pgfqpoint{0.681395in}{1.000004in}}{\pgfqpoint{0.684229in}{1.006845in}}{\pgfqpoint{0.684229in}{1.013978in}}%
\pgfpathcurveto{\pgfqpoint{0.684229in}{1.021111in}}{\pgfqpoint{0.681395in}{1.027953in}}{\pgfqpoint{0.676351in}{1.032996in}}%
\pgfpathcurveto{\pgfqpoint{0.671308in}{1.038040in}}{\pgfqpoint{0.664466in}{1.040874in}}{\pgfqpoint{0.657333in}{1.040874in}}%
\pgfpathcurveto{\pgfqpoint{0.650200in}{1.040874in}}{\pgfqpoint{0.643359in}{1.038040in}}{\pgfqpoint{0.638315in}{1.032996in}}%
\pgfpathcurveto{\pgfqpoint{0.633271in}{1.027953in}}{\pgfqpoint{0.630437in}{1.021111in}}{\pgfqpoint{0.630437in}{1.013978in}}%
\pgfpathcurveto{\pgfqpoint{0.630437in}{1.006845in}}{\pgfqpoint{0.633271in}{1.000004in}}{\pgfqpoint{0.638315in}{0.994960in}}%
\pgfpathcurveto{\pgfqpoint{0.643359in}{0.989916in}}{\pgfqpoint{0.650200in}{0.987082in}}{\pgfqpoint{0.657333in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{0.657333in}{0.987082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823011in}{0.885544in}}%
\pgfpathcurveto{\pgfqpoint{0.830144in}{0.885544in}}{\pgfqpoint{0.836986in}{0.888378in}}{\pgfqpoint{0.842029in}{0.893422in}}%
\pgfpathcurveto{\pgfqpoint{0.847073in}{0.898465in}}{\pgfqpoint{0.849907in}{0.905307in}}{\pgfqpoint{0.849907in}{0.912440in}}%
\pgfpathcurveto{\pgfqpoint{0.849907in}{0.919573in}}{\pgfqpoint{0.847073in}{0.926414in}}{\pgfqpoint{0.842029in}{0.931458in}}%
\pgfpathcurveto{\pgfqpoint{0.836986in}{0.936502in}}{\pgfqpoint{0.830144in}{0.939335in}}{\pgfqpoint{0.823011in}{0.939335in}}%
\pgfpathcurveto{\pgfqpoint{0.815878in}{0.939335in}}{\pgfqpoint{0.809037in}{0.936502in}}{\pgfqpoint{0.803993in}{0.931458in}}%
\pgfpathcurveto{\pgfqpoint{0.798949in}{0.926414in}}{\pgfqpoint{0.796115in}{0.919573in}}{\pgfqpoint{0.796115in}{0.912440in}}%
\pgfpathcurveto{\pgfqpoint{0.796115in}{0.905307in}}{\pgfqpoint{0.798949in}{0.898465in}}{\pgfqpoint{0.803993in}{0.893422in}}%
\pgfpathcurveto{\pgfqpoint{0.809037in}{0.888378in}}{\pgfqpoint{0.815878in}{0.885544in}}{\pgfqpoint{0.823011in}{0.885544in}}%
\pgfpathlineto{\pgfqpoint{0.823011in}{0.885544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939244in}{1.047384in}}%
\pgfpathcurveto{\pgfqpoint{0.946377in}{1.047384in}}{\pgfqpoint{0.953218in}{1.050218in}}{\pgfqpoint{0.958262in}{1.055262in}}%
\pgfpathcurveto{\pgfqpoint{0.963306in}{1.060305in}}{\pgfqpoint{0.966140in}{1.067147in}}{\pgfqpoint{0.966140in}{1.074280in}}%
\pgfpathcurveto{\pgfqpoint{0.966140in}{1.081413in}}{\pgfqpoint{0.963306in}{1.088254in}}{\pgfqpoint{0.958262in}{1.093298in}}%
\pgfpathcurveto{\pgfqpoint{0.953218in}{1.098342in}}{\pgfqpoint{0.946377in}{1.101176in}}{\pgfqpoint{0.939244in}{1.101176in}}%
\pgfpathcurveto{\pgfqpoint{0.932111in}{1.101176in}}{\pgfqpoint{0.925270in}{1.098342in}}{\pgfqpoint{0.920226in}{1.093298in}}%
\pgfpathcurveto{\pgfqpoint{0.915182in}{1.088254in}}{\pgfqpoint{0.912348in}{1.081413in}}{\pgfqpoint{0.912348in}{1.074280in}}%
\pgfpathcurveto{\pgfqpoint{0.912348in}{1.067147in}}{\pgfqpoint{0.915182in}{1.060305in}}{\pgfqpoint{0.920226in}{1.055262in}}%
\pgfpathcurveto{\pgfqpoint{0.925270in}{1.050218in}}{\pgfqpoint{0.932111in}{1.047384in}}{\pgfqpoint{0.939244in}{1.047384in}}%
\pgfpathlineto{\pgfqpoint{0.939244in}{1.047384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878329in}{0.918326in}}%
\pgfpathcurveto{\pgfqpoint{0.885462in}{0.918326in}}{\pgfqpoint{0.892303in}{0.921160in}}{\pgfqpoint{0.897347in}{0.926204in}}%
\pgfpathcurveto{\pgfqpoint{0.902391in}{0.931247in}}{\pgfqpoint{0.905225in}{0.938089in}}{\pgfqpoint{0.905225in}{0.945222in}}%
\pgfpathcurveto{\pgfqpoint{0.905225in}{0.952355in}}{\pgfqpoint{0.902391in}{0.959196in}}{\pgfqpoint{0.897347in}{0.964240in}}%
\pgfpathcurveto{\pgfqpoint{0.892303in}{0.969284in}}{\pgfqpoint{0.885462in}{0.972117in}}{\pgfqpoint{0.878329in}{0.972117in}}%
\pgfpathcurveto{\pgfqpoint{0.871196in}{0.972117in}}{\pgfqpoint{0.864354in}{0.969284in}}{\pgfqpoint{0.859311in}{0.964240in}}%
\pgfpathcurveto{\pgfqpoint{0.854267in}{0.959196in}}{\pgfqpoint{0.851433in}{0.952355in}}{\pgfqpoint{0.851433in}{0.945222in}}%
\pgfpathcurveto{\pgfqpoint{0.851433in}{0.938089in}}{\pgfqpoint{0.854267in}{0.931247in}}{\pgfqpoint{0.859311in}{0.926204in}}%
\pgfpathcurveto{\pgfqpoint{0.864354in}{0.921160in}}{\pgfqpoint{0.871196in}{0.918326in}}{\pgfqpoint{0.878329in}{0.918326in}}%
\pgfpathlineto{\pgfqpoint{0.878329in}{0.918326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715078in}{1.139060in}}%
\pgfpathcurveto{\pgfqpoint{0.722211in}{1.139060in}}{\pgfqpoint{0.729052in}{1.141894in}}{\pgfqpoint{0.734096in}{1.146938in}}%
\pgfpathcurveto{\pgfqpoint{0.739140in}{1.151981in}}{\pgfqpoint{0.741973in}{1.158823in}}{\pgfqpoint{0.741973in}{1.165956in}}%
\pgfpathcurveto{\pgfqpoint{0.741973in}{1.173089in}}{\pgfqpoint{0.739140in}{1.179930in}}{\pgfqpoint{0.734096in}{1.184974in}}%
\pgfpathcurveto{\pgfqpoint{0.729052in}{1.190018in}}{\pgfqpoint{0.722211in}{1.192852in}}{\pgfqpoint{0.715078in}{1.192852in}}%
\pgfpathcurveto{\pgfqpoint{0.707945in}{1.192852in}}{\pgfqpoint{0.701103in}{1.190018in}}{\pgfqpoint{0.696060in}{1.184974in}}%
\pgfpathcurveto{\pgfqpoint{0.691016in}{1.179930in}}{\pgfqpoint{0.688182in}{1.173089in}}{\pgfqpoint{0.688182in}{1.165956in}}%
\pgfpathcurveto{\pgfqpoint{0.688182in}{1.158823in}}{\pgfqpoint{0.691016in}{1.151981in}}{\pgfqpoint{0.696060in}{1.146938in}}%
\pgfpathcurveto{\pgfqpoint{0.701103in}{1.141894in}}{\pgfqpoint{0.707945in}{1.139060in}}{\pgfqpoint{0.715078in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{0.715078in}{1.139060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749284in}{0.825451in}}%
\pgfpathcurveto{\pgfqpoint{0.756417in}{0.825451in}}{\pgfqpoint{0.763259in}{0.828285in}}{\pgfqpoint{0.768302in}{0.833329in}}%
\pgfpathcurveto{\pgfqpoint{0.773346in}{0.838373in}}{\pgfqpoint{0.776180in}{0.845214in}}{\pgfqpoint{0.776180in}{0.852347in}}%
\pgfpathcurveto{\pgfqpoint{0.776180in}{0.859480in}}{\pgfqpoint{0.773346in}{0.866322in}}{\pgfqpoint{0.768302in}{0.871365in}}%
\pgfpathcurveto{\pgfqpoint{0.763259in}{0.876409in}}{\pgfqpoint{0.756417in}{0.879243in}}{\pgfqpoint{0.749284in}{0.879243in}}%
\pgfpathcurveto{\pgfqpoint{0.742151in}{0.879243in}}{\pgfqpoint{0.735310in}{0.876409in}}{\pgfqpoint{0.730266in}{0.871365in}}%
\pgfpathcurveto{\pgfqpoint{0.725222in}{0.866322in}}{\pgfqpoint{0.722388in}{0.859480in}}{\pgfqpoint{0.722388in}{0.852347in}}%
\pgfpathcurveto{\pgfqpoint{0.722388in}{0.845214in}}{\pgfqpoint{0.725222in}{0.838373in}}{\pgfqpoint{0.730266in}{0.833329in}}%
\pgfpathcurveto{\pgfqpoint{0.735310in}{0.828285in}}{\pgfqpoint{0.742151in}{0.825451in}}{\pgfqpoint{0.749284in}{0.825451in}}%
\pgfpathlineto{\pgfqpoint{0.749284in}{0.825451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999306in}{0.803974in}}%
\pgfpathcurveto{\pgfqpoint{1.006439in}{0.803974in}}{\pgfqpoint{1.013280in}{0.806808in}}{\pgfqpoint{1.018324in}{0.811852in}}%
\pgfpathcurveto{\pgfqpoint{1.023368in}{0.816895in}}{\pgfqpoint{1.026202in}{0.823737in}}{\pgfqpoint{1.026202in}{0.830870in}}%
\pgfpathcurveto{\pgfqpoint{1.026202in}{0.838003in}}{\pgfqpoint{1.023368in}{0.844844in}}{\pgfqpoint{1.018324in}{0.849888in}}%
\pgfpathcurveto{\pgfqpoint{1.013280in}{0.854932in}}{\pgfqpoint{1.006439in}{0.857765in}}{\pgfqpoint{0.999306in}{0.857765in}}%
\pgfpathcurveto{\pgfqpoint{0.992173in}{0.857765in}}{\pgfqpoint{0.985331in}{0.854932in}}{\pgfqpoint{0.980288in}{0.849888in}}%
\pgfpathcurveto{\pgfqpoint{0.975244in}{0.844844in}}{\pgfqpoint{0.972410in}{0.838003in}}{\pgfqpoint{0.972410in}{0.830870in}}%
\pgfpathcurveto{\pgfqpoint{0.972410in}{0.823737in}}{\pgfqpoint{0.975244in}{0.816895in}}{\pgfqpoint{0.980288in}{0.811852in}}%
\pgfpathcurveto{\pgfqpoint{0.985331in}{0.806808in}}{\pgfqpoint{0.992173in}{0.803974in}}{\pgfqpoint{0.999306in}{0.803974in}}%
\pgfpathlineto{\pgfqpoint{0.999306in}{0.803974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863737in}{0.954047in}}%
\pgfpathcurveto{\pgfqpoint{0.870869in}{0.954047in}}{\pgfqpoint{0.877711in}{0.956881in}}{\pgfqpoint{0.882755in}{0.961925in}}%
\pgfpathcurveto{\pgfqpoint{0.887798in}{0.966969in}}{\pgfqpoint{0.890632in}{0.973810in}}{\pgfqpoint{0.890632in}{0.980943in}}%
\pgfpathcurveto{\pgfqpoint{0.890632in}{0.988076in}}{\pgfqpoint{0.887798in}{0.994918in}}{\pgfqpoint{0.882755in}{0.999961in}}%
\pgfpathcurveto{\pgfqpoint{0.877711in}{1.005005in}}{\pgfqpoint{0.870869in}{1.007839in}}{\pgfqpoint{0.863737in}{1.007839in}}%
\pgfpathcurveto{\pgfqpoint{0.856604in}{1.007839in}}{\pgfqpoint{0.849762in}{1.005005in}}{\pgfqpoint{0.844718in}{0.999961in}}%
\pgfpathcurveto{\pgfqpoint{0.839675in}{0.994918in}}{\pgfqpoint{0.836841in}{0.988076in}}{\pgfqpoint{0.836841in}{0.980943in}}%
\pgfpathcurveto{\pgfqpoint{0.836841in}{0.973810in}}{\pgfqpoint{0.839675in}{0.966969in}}{\pgfqpoint{0.844718in}{0.961925in}}%
\pgfpathcurveto{\pgfqpoint{0.849762in}{0.956881in}}{\pgfqpoint{0.856604in}{0.954047in}}{\pgfqpoint{0.863737in}{0.954047in}}%
\pgfpathlineto{\pgfqpoint{0.863737in}{0.954047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833736in}{1.113561in}}%
\pgfpathcurveto{\pgfqpoint{0.840868in}{1.113561in}}{\pgfqpoint{0.847710in}{1.116395in}}{\pgfqpoint{0.852754in}{1.121439in}}%
\pgfpathcurveto{\pgfqpoint{0.857797in}{1.126483in}}{\pgfqpoint{0.860631in}{1.133324in}}{\pgfqpoint{0.860631in}{1.140457in}}%
\pgfpathcurveto{\pgfqpoint{0.860631in}{1.147590in}}{\pgfqpoint{0.857797in}{1.154432in}}{\pgfqpoint{0.852754in}{1.159475in}}%
\pgfpathcurveto{\pgfqpoint{0.847710in}{1.164519in}}{\pgfqpoint{0.840868in}{1.167353in}}{\pgfqpoint{0.833736in}{1.167353in}}%
\pgfpathcurveto{\pgfqpoint{0.826603in}{1.167353in}}{\pgfqpoint{0.819761in}{1.164519in}}{\pgfqpoint{0.814717in}{1.159475in}}%
\pgfpathcurveto{\pgfqpoint{0.809674in}{1.154432in}}{\pgfqpoint{0.806840in}{1.147590in}}{\pgfqpoint{0.806840in}{1.140457in}}%
\pgfpathcurveto{\pgfqpoint{0.806840in}{1.133324in}}{\pgfqpoint{0.809674in}{1.126483in}}{\pgfqpoint{0.814717in}{1.121439in}}%
\pgfpathcurveto{\pgfqpoint{0.819761in}{1.116395in}}{\pgfqpoint{0.826603in}{1.113561in}}{\pgfqpoint{0.833736in}{1.113561in}}%
\pgfpathlineto{\pgfqpoint{0.833736in}{1.113561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650596in}{0.865896in}}%
\pgfpathcurveto{\pgfqpoint{0.657729in}{0.865896in}}{\pgfqpoint{0.664570in}{0.868730in}}{\pgfqpoint{0.669614in}{0.873774in}}%
\pgfpathcurveto{\pgfqpoint{0.674658in}{0.878817in}}{\pgfqpoint{0.677492in}{0.885659in}}{\pgfqpoint{0.677492in}{0.892792in}}%
\pgfpathcurveto{\pgfqpoint{0.677492in}{0.899925in}}{\pgfqpoint{0.674658in}{0.906766in}}{\pgfqpoint{0.669614in}{0.911810in}}%
\pgfpathcurveto{\pgfqpoint{0.664570in}{0.916854in}}{\pgfqpoint{0.657729in}{0.919688in}}{\pgfqpoint{0.650596in}{0.919688in}}%
\pgfpathcurveto{\pgfqpoint{0.643463in}{0.919688in}}{\pgfqpoint{0.636621in}{0.916854in}}{\pgfqpoint{0.631578in}{0.911810in}}%
\pgfpathcurveto{\pgfqpoint{0.626534in}{0.906766in}}{\pgfqpoint{0.623700in}{0.899925in}}{\pgfqpoint{0.623700in}{0.892792in}}%
\pgfpathcurveto{\pgfqpoint{0.623700in}{0.885659in}}{\pgfqpoint{0.626534in}{0.878817in}}{\pgfqpoint{0.631578in}{0.873774in}}%
\pgfpathcurveto{\pgfqpoint{0.636621in}{0.868730in}}{\pgfqpoint{0.643463in}{0.865896in}}{\pgfqpoint{0.650596in}{0.865896in}}%
\pgfpathlineto{\pgfqpoint{0.650596in}{0.865896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886511in}{1.057538in}}%
\pgfpathcurveto{\pgfqpoint{0.893644in}{1.057538in}}{\pgfqpoint{0.900485in}{1.060372in}}{\pgfqpoint{0.905529in}{1.065416in}}%
\pgfpathcurveto{\pgfqpoint{0.910573in}{1.070459in}}{\pgfqpoint{0.913407in}{1.077301in}}{\pgfqpoint{0.913407in}{1.084434in}}%
\pgfpathcurveto{\pgfqpoint{0.913407in}{1.091567in}}{\pgfqpoint{0.910573in}{1.098408in}}{\pgfqpoint{0.905529in}{1.103452in}}%
\pgfpathcurveto{\pgfqpoint{0.900485in}{1.108496in}}{\pgfqpoint{0.893644in}{1.111329in}}{\pgfqpoint{0.886511in}{1.111329in}}%
\pgfpathcurveto{\pgfqpoint{0.879378in}{1.111329in}}{\pgfqpoint{0.872536in}{1.108496in}}{\pgfqpoint{0.867493in}{1.103452in}}%
\pgfpathcurveto{\pgfqpoint{0.862449in}{1.098408in}}{\pgfqpoint{0.859615in}{1.091567in}}{\pgfqpoint{0.859615in}{1.084434in}}%
\pgfpathcurveto{\pgfqpoint{0.859615in}{1.077301in}}{\pgfqpoint{0.862449in}{1.070459in}}{\pgfqpoint{0.867493in}{1.065416in}}%
\pgfpathcurveto{\pgfqpoint{0.872536in}{1.060372in}}{\pgfqpoint{0.879378in}{1.057538in}}{\pgfqpoint{0.886511in}{1.057538in}}%
\pgfpathlineto{\pgfqpoint{0.886511in}{1.057538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962221in}{0.851547in}}%
\pgfpathcurveto{\pgfqpoint{0.969354in}{0.851547in}}{\pgfqpoint{0.976195in}{0.854381in}}{\pgfqpoint{0.981239in}{0.859424in}}%
\pgfpathcurveto{\pgfqpoint{0.986283in}{0.864468in}}{\pgfqpoint{0.989116in}{0.871310in}}{\pgfqpoint{0.989116in}{0.878443in}}%
\pgfpathcurveto{\pgfqpoint{0.989116in}{0.885575in}}{\pgfqpoint{0.986283in}{0.892417in}}{\pgfqpoint{0.981239in}{0.897461in}}%
\pgfpathcurveto{\pgfqpoint{0.976195in}{0.902504in}}{\pgfqpoint{0.969354in}{0.905338in}}{\pgfqpoint{0.962221in}{0.905338in}}%
\pgfpathcurveto{\pgfqpoint{0.955088in}{0.905338in}}{\pgfqpoint{0.948246in}{0.902504in}}{\pgfqpoint{0.943203in}{0.897461in}}%
\pgfpathcurveto{\pgfqpoint{0.938159in}{0.892417in}}{\pgfqpoint{0.935325in}{0.885575in}}{\pgfqpoint{0.935325in}{0.878443in}}%
\pgfpathcurveto{\pgfqpoint{0.935325in}{0.871310in}}{\pgfqpoint{0.938159in}{0.864468in}}{\pgfqpoint{0.943203in}{0.859424in}}%
\pgfpathcurveto{\pgfqpoint{0.948246in}{0.854381in}}{\pgfqpoint{0.955088in}{0.851547in}}{\pgfqpoint{0.962221in}{0.851547in}}%
\pgfpathlineto{\pgfqpoint{0.962221in}{0.851547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629195in}{0.874839in}}%
\pgfpathcurveto{\pgfqpoint{0.636328in}{0.874839in}}{\pgfqpoint{0.643170in}{0.877673in}}{\pgfqpoint{0.648213in}{0.882717in}}%
\pgfpathcurveto{\pgfqpoint{0.653257in}{0.887760in}}{\pgfqpoint{0.656091in}{0.894602in}}{\pgfqpoint{0.656091in}{0.901735in}}%
\pgfpathcurveto{\pgfqpoint{0.656091in}{0.908868in}}{\pgfqpoint{0.653257in}{0.915709in}}{\pgfqpoint{0.648213in}{0.920753in}}%
\pgfpathcurveto{\pgfqpoint{0.643170in}{0.925797in}}{\pgfqpoint{0.636328in}{0.928631in}}{\pgfqpoint{0.629195in}{0.928631in}}%
\pgfpathcurveto{\pgfqpoint{0.622062in}{0.928631in}}{\pgfqpoint{0.615221in}{0.925797in}}{\pgfqpoint{0.610177in}{0.920753in}}%
\pgfpathcurveto{\pgfqpoint{0.605133in}{0.915709in}}{\pgfqpoint{0.602300in}{0.908868in}}{\pgfqpoint{0.602300in}{0.901735in}}%
\pgfpathcurveto{\pgfqpoint{0.602300in}{0.894602in}}{\pgfqpoint{0.605133in}{0.887760in}}{\pgfqpoint{0.610177in}{0.882717in}}%
\pgfpathcurveto{\pgfqpoint{0.615221in}{0.877673in}}{\pgfqpoint{0.622062in}{0.874839in}}{\pgfqpoint{0.629195in}{0.874839in}}%
\pgfpathlineto{\pgfqpoint{0.629195in}{0.874839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685596in}{1.166354in}}%
\pgfpathcurveto{\pgfqpoint{0.692729in}{1.166354in}}{\pgfqpoint{0.699571in}{1.169188in}}{\pgfqpoint{0.704614in}{1.174232in}}%
\pgfpathcurveto{\pgfqpoint{0.709658in}{1.179276in}}{\pgfqpoint{0.712492in}{1.186117in}}{\pgfqpoint{0.712492in}{1.193250in}}%
\pgfpathcurveto{\pgfqpoint{0.712492in}{1.200383in}}{\pgfqpoint{0.709658in}{1.207225in}}{\pgfqpoint{0.704614in}{1.212268in}}%
\pgfpathcurveto{\pgfqpoint{0.699571in}{1.217312in}}{\pgfqpoint{0.692729in}{1.220146in}}{\pgfqpoint{0.685596in}{1.220146in}}%
\pgfpathcurveto{\pgfqpoint{0.678463in}{1.220146in}}{\pgfqpoint{0.671622in}{1.217312in}}{\pgfqpoint{0.666578in}{1.212268in}}%
\pgfpathcurveto{\pgfqpoint{0.661534in}{1.207225in}}{\pgfqpoint{0.658701in}{1.200383in}}{\pgfqpoint{0.658701in}{1.193250in}}%
\pgfpathcurveto{\pgfqpoint{0.658701in}{1.186117in}}{\pgfqpoint{0.661534in}{1.179276in}}{\pgfqpoint{0.666578in}{1.174232in}}%
\pgfpathcurveto{\pgfqpoint{0.671622in}{1.169188in}}{\pgfqpoint{0.678463in}{1.166354in}}{\pgfqpoint{0.685596in}{1.166354in}}%
\pgfpathlineto{\pgfqpoint{0.685596in}{1.166354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858099in}{1.086146in}}%
\pgfpathcurveto{\pgfqpoint{0.865232in}{1.086146in}}{\pgfqpoint{0.872074in}{1.088980in}}{\pgfqpoint{0.877118in}{1.094023in}}%
\pgfpathcurveto{\pgfqpoint{0.882161in}{1.099067in}}{\pgfqpoint{0.884995in}{1.105909in}}{\pgfqpoint{0.884995in}{1.113042in}}%
\pgfpathcurveto{\pgfqpoint{0.884995in}{1.120174in}}{\pgfqpoint{0.882161in}{1.127016in}}{\pgfqpoint{0.877118in}{1.132060in}}%
\pgfpathcurveto{\pgfqpoint{0.872074in}{1.137103in}}{\pgfqpoint{0.865232in}{1.139937in}}{\pgfqpoint{0.858099in}{1.139937in}}%
\pgfpathcurveto{\pgfqpoint{0.850967in}{1.139937in}}{\pgfqpoint{0.844125in}{1.137103in}}{\pgfqpoint{0.839081in}{1.132060in}}%
\pgfpathcurveto{\pgfqpoint{0.834038in}{1.127016in}}{\pgfqpoint{0.831204in}{1.120174in}}{\pgfqpoint{0.831204in}{1.113042in}}%
\pgfpathcurveto{\pgfqpoint{0.831204in}{1.105909in}}{\pgfqpoint{0.834038in}{1.099067in}}{\pgfqpoint{0.839081in}{1.094023in}}%
\pgfpathcurveto{\pgfqpoint{0.844125in}{1.088980in}}{\pgfqpoint{0.850967in}{1.086146in}}{\pgfqpoint{0.858099in}{1.086146in}}%
\pgfpathlineto{\pgfqpoint{0.858099in}{1.086146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903925in}{1.000348in}}%
\pgfpathcurveto{\pgfqpoint{0.911058in}{1.000348in}}{\pgfqpoint{0.917899in}{1.003182in}}{\pgfqpoint{0.922943in}{1.008226in}}%
\pgfpathcurveto{\pgfqpoint{0.927987in}{1.013269in}}{\pgfqpoint{0.930821in}{1.020111in}}{\pgfqpoint{0.930821in}{1.027244in}}%
\pgfpathcurveto{\pgfqpoint{0.930821in}{1.034377in}}{\pgfqpoint{0.927987in}{1.041218in}}{\pgfqpoint{0.922943in}{1.046262in}}%
\pgfpathcurveto{\pgfqpoint{0.917899in}{1.051306in}}{\pgfqpoint{0.911058in}{1.054139in}}{\pgfqpoint{0.903925in}{1.054139in}}%
\pgfpathcurveto{\pgfqpoint{0.896792in}{1.054139in}}{\pgfqpoint{0.889950in}{1.051306in}}{\pgfqpoint{0.884907in}{1.046262in}}%
\pgfpathcurveto{\pgfqpoint{0.879863in}{1.041218in}}{\pgfqpoint{0.877029in}{1.034377in}}{\pgfqpoint{0.877029in}{1.027244in}}%
\pgfpathcurveto{\pgfqpoint{0.877029in}{1.020111in}}{\pgfqpoint{0.879863in}{1.013269in}}{\pgfqpoint{0.884907in}{1.008226in}}%
\pgfpathcurveto{\pgfqpoint{0.889950in}{1.003182in}}{\pgfqpoint{0.896792in}{1.000348in}}{\pgfqpoint{0.903925in}{1.000348in}}%
\pgfpathlineto{\pgfqpoint{0.903925in}{1.000348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729253in}{0.880934in}}%
\pgfpathcurveto{\pgfqpoint{0.736386in}{0.880934in}}{\pgfqpoint{0.743227in}{0.883768in}}{\pgfqpoint{0.748271in}{0.888811in}}%
\pgfpathcurveto{\pgfqpoint{0.753315in}{0.893855in}}{\pgfqpoint{0.756149in}{0.900697in}}{\pgfqpoint{0.756149in}{0.907829in}}%
\pgfpathcurveto{\pgfqpoint{0.756149in}{0.914962in}}{\pgfqpoint{0.753315in}{0.921804in}}{\pgfqpoint{0.748271in}{0.926847in}}%
\pgfpathcurveto{\pgfqpoint{0.743227in}{0.931891in}}{\pgfqpoint{0.736386in}{0.934725in}}{\pgfqpoint{0.729253in}{0.934725in}}%
\pgfpathcurveto{\pgfqpoint{0.722120in}{0.934725in}}{\pgfqpoint{0.715278in}{0.931891in}}{\pgfqpoint{0.710235in}{0.926847in}}%
\pgfpathcurveto{\pgfqpoint{0.705191in}{0.921804in}}{\pgfqpoint{0.702357in}{0.914962in}}{\pgfqpoint{0.702357in}{0.907829in}}%
\pgfpathcurveto{\pgfqpoint{0.702357in}{0.900697in}}{\pgfqpoint{0.705191in}{0.893855in}}{\pgfqpoint{0.710235in}{0.888811in}}%
\pgfpathcurveto{\pgfqpoint{0.715278in}{0.883768in}}{\pgfqpoint{0.722120in}{0.880934in}}{\pgfqpoint{0.729253in}{0.880934in}}%
\pgfpathlineto{\pgfqpoint{0.729253in}{0.880934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776318in}{1.041059in}}%
\pgfpathcurveto{\pgfqpoint{0.783451in}{1.041059in}}{\pgfqpoint{0.790293in}{1.043892in}}{\pgfqpoint{0.795336in}{1.048936in}}%
\pgfpathcurveto{\pgfqpoint{0.800380in}{1.053980in}}{\pgfqpoint{0.803214in}{1.060821in}}{\pgfqpoint{0.803214in}{1.067954in}}%
\pgfpathcurveto{\pgfqpoint{0.803214in}{1.075087in}}{\pgfqpoint{0.800380in}{1.081929in}}{\pgfqpoint{0.795336in}{1.086972in}}%
\pgfpathcurveto{\pgfqpoint{0.790293in}{1.092016in}}{\pgfqpoint{0.783451in}{1.094850in}}{\pgfqpoint{0.776318in}{1.094850in}}%
\pgfpathcurveto{\pgfqpoint{0.769185in}{1.094850in}}{\pgfqpoint{0.762344in}{1.092016in}}{\pgfqpoint{0.757300in}{1.086972in}}%
\pgfpathcurveto{\pgfqpoint{0.752256in}{1.081929in}}{\pgfqpoint{0.749423in}{1.075087in}}{\pgfqpoint{0.749423in}{1.067954in}}%
\pgfpathcurveto{\pgfqpoint{0.749423in}{1.060821in}}{\pgfqpoint{0.752256in}{1.053980in}}{\pgfqpoint{0.757300in}{1.048936in}}%
\pgfpathcurveto{\pgfqpoint{0.762344in}{1.043892in}}{\pgfqpoint{0.769185in}{1.041059in}}{\pgfqpoint{0.776318in}{1.041059in}}%
\pgfpathlineto{\pgfqpoint{0.776318in}{1.041059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505988in}{1.100370in}}%
\pgfpathcurveto{\pgfqpoint{0.513121in}{1.100370in}}{\pgfqpoint{0.519963in}{1.103203in}}{\pgfqpoint{0.525007in}{1.108247in}}%
\pgfpathcurveto{\pgfqpoint{0.530050in}{1.113291in}}{\pgfqpoint{0.532884in}{1.120132in}}{\pgfqpoint{0.532884in}{1.127265in}}%
\pgfpathcurveto{\pgfqpoint{0.532884in}{1.134398in}}{\pgfqpoint{0.530050in}{1.141240in}}{\pgfqpoint{0.525007in}{1.146283in}}%
\pgfpathcurveto{\pgfqpoint{0.519963in}{1.151327in}}{\pgfqpoint{0.513121in}{1.154161in}}{\pgfqpoint{0.505988in}{1.154161in}}%
\pgfpathcurveto{\pgfqpoint{0.498856in}{1.154161in}}{\pgfqpoint{0.492014in}{1.151327in}}{\pgfqpoint{0.486970in}{1.146283in}}%
\pgfpathcurveto{\pgfqpoint{0.481927in}{1.141240in}}{\pgfqpoint{0.479093in}{1.134398in}}{\pgfqpoint{0.479093in}{1.127265in}}%
\pgfpathcurveto{\pgfqpoint{0.479093in}{1.120132in}}{\pgfqpoint{0.481927in}{1.113291in}}{\pgfqpoint{0.486970in}{1.108247in}}%
\pgfpathcurveto{\pgfqpoint{0.492014in}{1.103203in}}{\pgfqpoint{0.498856in}{1.100370in}}{\pgfqpoint{0.505988in}{1.100370in}}%
\pgfpathlineto{\pgfqpoint{0.505988in}{1.100370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838936in}{0.985438in}}%
\pgfpathcurveto{\pgfqpoint{0.846069in}{0.985438in}}{\pgfqpoint{0.852911in}{0.988272in}}{\pgfqpoint{0.857954in}{0.993316in}}%
\pgfpathcurveto{\pgfqpoint{0.862998in}{0.998359in}}{\pgfqpoint{0.865832in}{1.005201in}}{\pgfqpoint{0.865832in}{1.012334in}}%
\pgfpathcurveto{\pgfqpoint{0.865832in}{1.019467in}}{\pgfqpoint{0.862998in}{1.026308in}}{\pgfqpoint{0.857954in}{1.031352in}}%
\pgfpathcurveto{\pgfqpoint{0.852911in}{1.036396in}}{\pgfqpoint{0.846069in}{1.039229in}}{\pgfqpoint{0.838936in}{1.039229in}}%
\pgfpathcurveto{\pgfqpoint{0.831803in}{1.039229in}}{\pgfqpoint{0.824962in}{1.036396in}}{\pgfqpoint{0.819918in}{1.031352in}}%
\pgfpathcurveto{\pgfqpoint{0.814874in}{1.026308in}}{\pgfqpoint{0.812040in}{1.019467in}}{\pgfqpoint{0.812040in}{1.012334in}}%
\pgfpathcurveto{\pgfqpoint{0.812040in}{1.005201in}}{\pgfqpoint{0.814874in}{0.998359in}}{\pgfqpoint{0.819918in}{0.993316in}}%
\pgfpathcurveto{\pgfqpoint{0.824962in}{0.988272in}}{\pgfqpoint{0.831803in}{0.985438in}}{\pgfqpoint{0.838936in}{0.985438in}}%
\pgfpathlineto{\pgfqpoint{0.838936in}{0.985438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892907in}{1.097343in}}%
\pgfpathcurveto{\pgfqpoint{0.900040in}{1.097343in}}{\pgfqpoint{0.906881in}{1.100177in}}{\pgfqpoint{0.911925in}{1.105221in}}%
\pgfpathcurveto{\pgfqpoint{0.916969in}{1.110265in}}{\pgfqpoint{0.919802in}{1.117106in}}{\pgfqpoint{0.919802in}{1.124239in}}%
\pgfpathcurveto{\pgfqpoint{0.919802in}{1.131372in}}{\pgfqpoint{0.916969in}{1.138214in}}{\pgfqpoint{0.911925in}{1.143257in}}%
\pgfpathcurveto{\pgfqpoint{0.906881in}{1.148301in}}{\pgfqpoint{0.900040in}{1.151135in}}{\pgfqpoint{0.892907in}{1.151135in}}%
\pgfpathcurveto{\pgfqpoint{0.885774in}{1.151135in}}{\pgfqpoint{0.878932in}{1.148301in}}{\pgfqpoint{0.873889in}{1.143257in}}%
\pgfpathcurveto{\pgfqpoint{0.868845in}{1.138214in}}{\pgfqpoint{0.866011in}{1.131372in}}{\pgfqpoint{0.866011in}{1.124239in}}%
\pgfpathcurveto{\pgfqpoint{0.866011in}{1.117106in}}{\pgfqpoint{0.868845in}{1.110265in}}{\pgfqpoint{0.873889in}{1.105221in}}%
\pgfpathcurveto{\pgfqpoint{0.878932in}{1.100177in}}{\pgfqpoint{0.885774in}{1.097343in}}{\pgfqpoint{0.892907in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{0.892907in}{1.097343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082968in}{0.920600in}}%
\pgfpathcurveto{\pgfqpoint{1.090101in}{0.920600in}}{\pgfqpoint{1.096943in}{0.923434in}}{\pgfqpoint{1.101986in}{0.928477in}}%
\pgfpathcurveto{\pgfqpoint{1.107030in}{0.933521in}}{\pgfqpoint{1.109864in}{0.940363in}}{\pgfqpoint{1.109864in}{0.947495in}}%
\pgfpathcurveto{\pgfqpoint{1.109864in}{0.954628in}}{\pgfqpoint{1.107030in}{0.961470in}}{\pgfqpoint{1.101986in}{0.966513in}}%
\pgfpathcurveto{\pgfqpoint{1.096943in}{0.971557in}}{\pgfqpoint{1.090101in}{0.974391in}}{\pgfqpoint{1.082968in}{0.974391in}}%
\pgfpathcurveto{\pgfqpoint{1.075835in}{0.974391in}}{\pgfqpoint{1.068994in}{0.971557in}}{\pgfqpoint{1.063950in}{0.966513in}}%
\pgfpathcurveto{\pgfqpoint{1.058906in}{0.961470in}}{\pgfqpoint{1.056072in}{0.954628in}}{\pgfqpoint{1.056072in}{0.947495in}}%
\pgfpathcurveto{\pgfqpoint{1.056072in}{0.940363in}}{\pgfqpoint{1.058906in}{0.933521in}}{\pgfqpoint{1.063950in}{0.928477in}}%
\pgfpathcurveto{\pgfqpoint{1.068994in}{0.923434in}}{\pgfqpoint{1.075835in}{0.920600in}}{\pgfqpoint{1.082968in}{0.920600in}}%
\pgfpathlineto{\pgfqpoint{1.082968in}{0.920600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842350in}{0.954656in}}%
\pgfpathcurveto{\pgfqpoint{0.849483in}{0.954656in}}{\pgfqpoint{0.856325in}{0.957490in}}{\pgfqpoint{0.861368in}{0.962534in}}%
\pgfpathcurveto{\pgfqpoint{0.866412in}{0.967577in}}{\pgfqpoint{0.869246in}{0.974419in}}{\pgfqpoint{0.869246in}{0.981552in}}%
\pgfpathcurveto{\pgfqpoint{0.869246in}{0.988685in}}{\pgfqpoint{0.866412in}{0.995526in}}{\pgfqpoint{0.861368in}{1.000570in}}%
\pgfpathcurveto{\pgfqpoint{0.856325in}{1.005614in}}{\pgfqpoint{0.849483in}{1.008448in}}{\pgfqpoint{0.842350in}{1.008448in}}%
\pgfpathcurveto{\pgfqpoint{0.835217in}{1.008448in}}{\pgfqpoint{0.828376in}{1.005614in}}{\pgfqpoint{0.823332in}{1.000570in}}%
\pgfpathcurveto{\pgfqpoint{0.818288in}{0.995526in}}{\pgfqpoint{0.815454in}{0.988685in}}{\pgfqpoint{0.815454in}{0.981552in}}%
\pgfpathcurveto{\pgfqpoint{0.815454in}{0.974419in}}{\pgfqpoint{0.818288in}{0.967577in}}{\pgfqpoint{0.823332in}{0.962534in}}%
\pgfpathcurveto{\pgfqpoint{0.828376in}{0.957490in}}{\pgfqpoint{0.835217in}{0.954656in}}{\pgfqpoint{0.842350in}{0.954656in}}%
\pgfpathlineto{\pgfqpoint{0.842350in}{0.954656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767656in}{0.995952in}}%
\pgfpathcurveto{\pgfqpoint{0.774789in}{0.995952in}}{\pgfqpoint{0.781631in}{0.998786in}}{\pgfqpoint{0.786674in}{1.003830in}}%
\pgfpathcurveto{\pgfqpoint{0.791718in}{1.008874in}}{\pgfqpoint{0.794552in}{1.015715in}}{\pgfqpoint{0.794552in}{1.022848in}}%
\pgfpathcurveto{\pgfqpoint{0.794552in}{1.029981in}}{\pgfqpoint{0.791718in}{1.036822in}}{\pgfqpoint{0.786674in}{1.041866in}}%
\pgfpathcurveto{\pgfqpoint{0.781631in}{1.046910in}}{\pgfqpoint{0.774789in}{1.049744in}}{\pgfqpoint{0.767656in}{1.049744in}}%
\pgfpathcurveto{\pgfqpoint{0.760523in}{1.049744in}}{\pgfqpoint{0.753682in}{1.046910in}}{\pgfqpoint{0.748638in}{1.041866in}}%
\pgfpathcurveto{\pgfqpoint{0.743594in}{1.036822in}}{\pgfqpoint{0.740760in}{1.029981in}}{\pgfqpoint{0.740760in}{1.022848in}}%
\pgfpathcurveto{\pgfqpoint{0.740760in}{1.015715in}}{\pgfqpoint{0.743594in}{1.008874in}}{\pgfqpoint{0.748638in}{1.003830in}}%
\pgfpathcurveto{\pgfqpoint{0.753682in}{0.998786in}}{\pgfqpoint{0.760523in}{0.995952in}}{\pgfqpoint{0.767656in}{0.995952in}}%
\pgfpathlineto{\pgfqpoint{0.767656in}{0.995952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963980in}{0.844857in}}%
\pgfpathcurveto{\pgfqpoint{0.971113in}{0.844857in}}{\pgfqpoint{0.977955in}{0.847691in}}{\pgfqpoint{0.982999in}{0.852735in}}%
\pgfpathcurveto{\pgfqpoint{0.988042in}{0.857779in}}{\pgfqpoint{0.990876in}{0.864620in}}{\pgfqpoint{0.990876in}{0.871753in}}%
\pgfpathcurveto{\pgfqpoint{0.990876in}{0.878886in}}{\pgfqpoint{0.988042in}{0.885728in}}{\pgfqpoint{0.982999in}{0.890771in}}%
\pgfpathcurveto{\pgfqpoint{0.977955in}{0.895815in}}{\pgfqpoint{0.971113in}{0.898649in}}{\pgfqpoint{0.963980in}{0.898649in}}%
\pgfpathcurveto{\pgfqpoint{0.956848in}{0.898649in}}{\pgfqpoint{0.950006in}{0.895815in}}{\pgfqpoint{0.944962in}{0.890771in}}%
\pgfpathcurveto{\pgfqpoint{0.939919in}{0.885728in}}{\pgfqpoint{0.937085in}{0.878886in}}{\pgfqpoint{0.937085in}{0.871753in}}%
\pgfpathcurveto{\pgfqpoint{0.937085in}{0.864620in}}{\pgfqpoint{0.939919in}{0.857779in}}{\pgfqpoint{0.944962in}{0.852735in}}%
\pgfpathcurveto{\pgfqpoint{0.950006in}{0.847691in}}{\pgfqpoint{0.956848in}{0.844857in}}{\pgfqpoint{0.963980in}{0.844857in}}%
\pgfpathlineto{\pgfqpoint{0.963980in}{0.844857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657163in}{0.874907in}}%
\pgfpathcurveto{\pgfqpoint{0.664295in}{0.874907in}}{\pgfqpoint{0.671137in}{0.877741in}}{\pgfqpoint{0.676181in}{0.882785in}}%
\pgfpathcurveto{\pgfqpoint{0.681224in}{0.887828in}}{\pgfqpoint{0.684058in}{0.894670in}}{\pgfqpoint{0.684058in}{0.901803in}}%
\pgfpathcurveto{\pgfqpoint{0.684058in}{0.908936in}}{\pgfqpoint{0.681224in}{0.915777in}}{\pgfqpoint{0.676181in}{0.920821in}}%
\pgfpathcurveto{\pgfqpoint{0.671137in}{0.925865in}}{\pgfqpoint{0.664295in}{0.928699in}}{\pgfqpoint{0.657163in}{0.928699in}}%
\pgfpathcurveto{\pgfqpoint{0.650030in}{0.928699in}}{\pgfqpoint{0.643188in}{0.925865in}}{\pgfqpoint{0.638144in}{0.920821in}}%
\pgfpathcurveto{\pgfqpoint{0.633101in}{0.915777in}}{\pgfqpoint{0.630267in}{0.908936in}}{\pgfqpoint{0.630267in}{0.901803in}}%
\pgfpathcurveto{\pgfqpoint{0.630267in}{0.894670in}}{\pgfqpoint{0.633101in}{0.887828in}}{\pgfqpoint{0.638144in}{0.882785in}}%
\pgfpathcurveto{\pgfqpoint{0.643188in}{0.877741in}}{\pgfqpoint{0.650030in}{0.874907in}}{\pgfqpoint{0.657163in}{0.874907in}}%
\pgfpathlineto{\pgfqpoint{0.657163in}{0.874907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878559in}{0.875444in}}%
\pgfpathcurveto{\pgfqpoint{0.885692in}{0.875444in}}{\pgfqpoint{0.892534in}{0.878278in}}{\pgfqpoint{0.897577in}{0.883322in}}%
\pgfpathcurveto{\pgfqpoint{0.902621in}{0.888366in}}{\pgfqpoint{0.905455in}{0.895207in}}{\pgfqpoint{0.905455in}{0.902340in}}%
\pgfpathcurveto{\pgfqpoint{0.905455in}{0.909473in}}{\pgfqpoint{0.902621in}{0.916315in}}{\pgfqpoint{0.897577in}{0.921358in}}%
\pgfpathcurveto{\pgfqpoint{0.892534in}{0.926402in}}{\pgfqpoint{0.885692in}{0.929236in}}{\pgfqpoint{0.878559in}{0.929236in}}%
\pgfpathcurveto{\pgfqpoint{0.871426in}{0.929236in}}{\pgfqpoint{0.864585in}{0.926402in}}{\pgfqpoint{0.859541in}{0.921358in}}%
\pgfpathcurveto{\pgfqpoint{0.854497in}{0.916315in}}{\pgfqpoint{0.851663in}{0.909473in}}{\pgfqpoint{0.851663in}{0.902340in}}%
\pgfpathcurveto{\pgfqpoint{0.851663in}{0.895207in}}{\pgfqpoint{0.854497in}{0.888366in}}{\pgfqpoint{0.859541in}{0.883322in}}%
\pgfpathcurveto{\pgfqpoint{0.864585in}{0.878278in}}{\pgfqpoint{0.871426in}{0.875444in}}{\pgfqpoint{0.878559in}{0.875444in}}%
\pgfpathlineto{\pgfqpoint{0.878559in}{0.875444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845645in}{0.916356in}}%
\pgfpathcurveto{\pgfqpoint{0.852778in}{0.916356in}}{\pgfqpoint{0.859619in}{0.919190in}}{\pgfqpoint{0.864663in}{0.924234in}}%
\pgfpathcurveto{\pgfqpoint{0.869707in}{0.929277in}}{\pgfqpoint{0.872540in}{0.936119in}}{\pgfqpoint{0.872540in}{0.943252in}}%
\pgfpathcurveto{\pgfqpoint{0.872540in}{0.950385in}}{\pgfqpoint{0.869707in}{0.957226in}}{\pgfqpoint{0.864663in}{0.962270in}}%
\pgfpathcurveto{\pgfqpoint{0.859619in}{0.967314in}}{\pgfqpoint{0.852778in}{0.970147in}}{\pgfqpoint{0.845645in}{0.970147in}}%
\pgfpathcurveto{\pgfqpoint{0.838512in}{0.970147in}}{\pgfqpoint{0.831670in}{0.967314in}}{\pgfqpoint{0.826627in}{0.962270in}}%
\pgfpathcurveto{\pgfqpoint{0.821583in}{0.957226in}}{\pgfqpoint{0.818749in}{0.950385in}}{\pgfqpoint{0.818749in}{0.943252in}}%
\pgfpathcurveto{\pgfqpoint{0.818749in}{0.936119in}}{\pgfqpoint{0.821583in}{0.929277in}}{\pgfqpoint{0.826627in}{0.924234in}}%
\pgfpathcurveto{\pgfqpoint{0.831670in}{0.919190in}}{\pgfqpoint{0.838512in}{0.916356in}}{\pgfqpoint{0.845645in}{0.916356in}}%
\pgfpathlineto{\pgfqpoint{0.845645in}{0.916356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832523in}{0.722438in}}%
\pgfpathcurveto{\pgfqpoint{0.839656in}{0.722438in}}{\pgfqpoint{0.846498in}{0.725272in}}{\pgfqpoint{0.851541in}{0.730316in}}%
\pgfpathcurveto{\pgfqpoint{0.856585in}{0.735359in}}{\pgfqpoint{0.859419in}{0.742201in}}{\pgfqpoint{0.859419in}{0.749334in}}%
\pgfpathcurveto{\pgfqpoint{0.859419in}{0.756467in}}{\pgfqpoint{0.856585in}{0.763308in}}{\pgfqpoint{0.851541in}{0.768352in}}%
\pgfpathcurveto{\pgfqpoint{0.846498in}{0.773396in}}{\pgfqpoint{0.839656in}{0.776230in}}{\pgfqpoint{0.832523in}{0.776230in}}%
\pgfpathcurveto{\pgfqpoint{0.825390in}{0.776230in}}{\pgfqpoint{0.818549in}{0.773396in}}{\pgfqpoint{0.813505in}{0.768352in}}%
\pgfpathcurveto{\pgfqpoint{0.808461in}{0.763308in}}{\pgfqpoint{0.805627in}{0.756467in}}{\pgfqpoint{0.805627in}{0.749334in}}%
\pgfpathcurveto{\pgfqpoint{0.805627in}{0.742201in}}{\pgfqpoint{0.808461in}{0.735359in}}{\pgfqpoint{0.813505in}{0.730316in}}%
\pgfpathcurveto{\pgfqpoint{0.818549in}{0.725272in}}{\pgfqpoint{0.825390in}{0.722438in}}{\pgfqpoint{0.832523in}{0.722438in}}%
\pgfpathlineto{\pgfqpoint{0.832523in}{0.722438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794754in}{0.934145in}}%
\pgfpathcurveto{\pgfqpoint{0.801887in}{0.934145in}}{\pgfqpoint{0.808728in}{0.936979in}}{\pgfqpoint{0.813772in}{0.942023in}}%
\pgfpathcurveto{\pgfqpoint{0.818816in}{0.947066in}}{\pgfqpoint{0.821650in}{0.953908in}}{\pgfqpoint{0.821650in}{0.961041in}}%
\pgfpathcurveto{\pgfqpoint{0.821650in}{0.968174in}}{\pgfqpoint{0.818816in}{0.975015in}}{\pgfqpoint{0.813772in}{0.980059in}}%
\pgfpathcurveto{\pgfqpoint{0.808728in}{0.985103in}}{\pgfqpoint{0.801887in}{0.987936in}}{\pgfqpoint{0.794754in}{0.987936in}}%
\pgfpathcurveto{\pgfqpoint{0.787621in}{0.987936in}}{\pgfqpoint{0.780779in}{0.985103in}}{\pgfqpoint{0.775736in}{0.980059in}}%
\pgfpathcurveto{\pgfqpoint{0.770692in}{0.975015in}}{\pgfqpoint{0.767858in}{0.968174in}}{\pgfqpoint{0.767858in}{0.961041in}}%
\pgfpathcurveto{\pgfqpoint{0.767858in}{0.953908in}}{\pgfqpoint{0.770692in}{0.947066in}}{\pgfqpoint{0.775736in}{0.942023in}}%
\pgfpathcurveto{\pgfqpoint{0.780779in}{0.936979in}}{\pgfqpoint{0.787621in}{0.934145in}}{\pgfqpoint{0.794754in}{0.934145in}}%
\pgfpathlineto{\pgfqpoint{0.794754in}{0.934145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637780in}{1.043294in}}%
\pgfpathcurveto{\pgfqpoint{0.644913in}{1.043294in}}{\pgfqpoint{0.651755in}{1.046128in}}{\pgfqpoint{0.656799in}{1.051171in}}%
\pgfpathcurveto{\pgfqpoint{0.661842in}{1.056215in}}{\pgfqpoint{0.664676in}{1.063057in}}{\pgfqpoint{0.664676in}{1.070189in}}%
\pgfpathcurveto{\pgfqpoint{0.664676in}{1.077322in}}{\pgfqpoint{0.661842in}{1.084164in}}{\pgfqpoint{0.656799in}{1.089208in}}%
\pgfpathcurveto{\pgfqpoint{0.651755in}{1.094251in}}{\pgfqpoint{0.644913in}{1.097085in}}{\pgfqpoint{0.637780in}{1.097085in}}%
\pgfpathcurveto{\pgfqpoint{0.630648in}{1.097085in}}{\pgfqpoint{0.623806in}{1.094251in}}{\pgfqpoint{0.618762in}{1.089208in}}%
\pgfpathcurveto{\pgfqpoint{0.613719in}{1.084164in}}{\pgfqpoint{0.610885in}{1.077322in}}{\pgfqpoint{0.610885in}{1.070189in}}%
\pgfpathcurveto{\pgfqpoint{0.610885in}{1.063057in}}{\pgfqpoint{0.613719in}{1.056215in}}{\pgfqpoint{0.618762in}{1.051171in}}%
\pgfpathcurveto{\pgfqpoint{0.623806in}{1.046128in}}{\pgfqpoint{0.630648in}{1.043294in}}{\pgfqpoint{0.637780in}{1.043294in}}%
\pgfpathlineto{\pgfqpoint{0.637780in}{1.043294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987369in}{0.939776in}}%
\pgfpathcurveto{\pgfqpoint{0.994502in}{0.939776in}}{\pgfqpoint{1.001343in}{0.942610in}}{\pgfqpoint{1.006387in}{0.947654in}}%
\pgfpathcurveto{\pgfqpoint{1.011431in}{0.952697in}}{\pgfqpoint{1.014265in}{0.959539in}}{\pgfqpoint{1.014265in}{0.966672in}}%
\pgfpathcurveto{\pgfqpoint{1.014265in}{0.973805in}}{\pgfqpoint{1.011431in}{0.980646in}}{\pgfqpoint{1.006387in}{0.985690in}}%
\pgfpathcurveto{\pgfqpoint{1.001343in}{0.990734in}}{\pgfqpoint{0.994502in}{0.993567in}}{\pgfqpoint{0.987369in}{0.993567in}}%
\pgfpathcurveto{\pgfqpoint{0.980236in}{0.993567in}}{\pgfqpoint{0.973395in}{0.990734in}}{\pgfqpoint{0.968351in}{0.985690in}}%
\pgfpathcurveto{\pgfqpoint{0.963307in}{0.980646in}}{\pgfqpoint{0.960473in}{0.973805in}}{\pgfqpoint{0.960473in}{0.966672in}}%
\pgfpathcurveto{\pgfqpoint{0.960473in}{0.959539in}}{\pgfqpoint{0.963307in}{0.952697in}}{\pgfqpoint{0.968351in}{0.947654in}}%
\pgfpathcurveto{\pgfqpoint{0.973395in}{0.942610in}}{\pgfqpoint{0.980236in}{0.939776in}}{\pgfqpoint{0.987369in}{0.939776in}}%
\pgfpathlineto{\pgfqpoint{0.987369in}{0.939776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015515in}{1.078099in}}%
\pgfpathcurveto{\pgfqpoint{1.022648in}{1.078099in}}{\pgfqpoint{1.029490in}{1.080933in}}{\pgfqpoint{1.034533in}{1.085977in}}%
\pgfpathcurveto{\pgfqpoint{1.039577in}{1.091020in}}{\pgfqpoint{1.042411in}{1.097862in}}{\pgfqpoint{1.042411in}{1.104995in}}%
\pgfpathcurveto{\pgfqpoint{1.042411in}{1.112128in}}{\pgfqpoint{1.039577in}{1.118969in}}{\pgfqpoint{1.034533in}{1.124013in}}%
\pgfpathcurveto{\pgfqpoint{1.029490in}{1.129057in}}{\pgfqpoint{1.022648in}{1.131890in}}{\pgfqpoint{1.015515in}{1.131890in}}%
\pgfpathcurveto{\pgfqpoint{1.008382in}{1.131890in}}{\pgfqpoint{1.001541in}{1.129057in}}{\pgfqpoint{0.996497in}{1.124013in}}%
\pgfpathcurveto{\pgfqpoint{0.991453in}{1.118969in}}{\pgfqpoint{0.988619in}{1.112128in}}{\pgfqpoint{0.988619in}{1.104995in}}%
\pgfpathcurveto{\pgfqpoint{0.988619in}{1.097862in}}{\pgfqpoint{0.991453in}{1.091020in}}{\pgfqpoint{0.996497in}{1.085977in}}%
\pgfpathcurveto{\pgfqpoint{1.001541in}{1.080933in}}{\pgfqpoint{1.008382in}{1.078099in}}{\pgfqpoint{1.015515in}{1.078099in}}%
\pgfpathlineto{\pgfqpoint{1.015515in}{1.078099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539774in}{0.908139in}}%
\pgfpathcurveto{\pgfqpoint{0.546907in}{0.908139in}}{\pgfqpoint{0.553748in}{0.910973in}}{\pgfqpoint{0.558792in}{0.916017in}}%
\pgfpathcurveto{\pgfqpoint{0.563836in}{0.921061in}}{\pgfqpoint{0.566670in}{0.927902in}}{\pgfqpoint{0.566670in}{0.935035in}}%
\pgfpathcurveto{\pgfqpoint{0.566670in}{0.942168in}}{\pgfqpoint{0.563836in}{0.949010in}}{\pgfqpoint{0.558792in}{0.954053in}}%
\pgfpathcurveto{\pgfqpoint{0.553748in}{0.959097in}}{\pgfqpoint{0.546907in}{0.961931in}}{\pgfqpoint{0.539774in}{0.961931in}}%
\pgfpathcurveto{\pgfqpoint{0.532641in}{0.961931in}}{\pgfqpoint{0.525800in}{0.959097in}}{\pgfqpoint{0.520756in}{0.954053in}}%
\pgfpathcurveto{\pgfqpoint{0.515712in}{0.949010in}}{\pgfqpoint{0.512878in}{0.942168in}}{\pgfqpoint{0.512878in}{0.935035in}}%
\pgfpathcurveto{\pgfqpoint{0.512878in}{0.927902in}}{\pgfqpoint{0.515712in}{0.921061in}}{\pgfqpoint{0.520756in}{0.916017in}}%
\pgfpathcurveto{\pgfqpoint{0.525800in}{0.910973in}}{\pgfqpoint{0.532641in}{0.908139in}}{\pgfqpoint{0.539774in}{0.908139in}}%
\pgfpathlineto{\pgfqpoint{0.539774in}{0.908139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826753in}{0.959753in}}%
\pgfpathcurveto{\pgfqpoint{0.833886in}{0.959753in}}{\pgfqpoint{0.840727in}{0.962587in}}{\pgfqpoint{0.845771in}{0.967630in}}%
\pgfpathcurveto{\pgfqpoint{0.850815in}{0.972674in}}{\pgfqpoint{0.853649in}{0.979516in}}{\pgfqpoint{0.853649in}{0.986648in}}%
\pgfpathcurveto{\pgfqpoint{0.853649in}{0.993781in}}{\pgfqpoint{0.850815in}{1.000623in}}{\pgfqpoint{0.845771in}{1.005667in}}%
\pgfpathcurveto{\pgfqpoint{0.840727in}{1.010710in}}{\pgfqpoint{0.833886in}{1.013544in}}{\pgfqpoint{0.826753in}{1.013544in}}%
\pgfpathcurveto{\pgfqpoint{0.819620in}{1.013544in}}{\pgfqpoint{0.812779in}{1.010710in}}{\pgfqpoint{0.807735in}{1.005667in}}%
\pgfpathcurveto{\pgfqpoint{0.802691in}{1.000623in}}{\pgfqpoint{0.799857in}{0.993781in}}{\pgfqpoint{0.799857in}{0.986648in}}%
\pgfpathcurveto{\pgfqpoint{0.799857in}{0.979516in}}{\pgfqpoint{0.802691in}{0.972674in}}{\pgfqpoint{0.807735in}{0.967630in}}%
\pgfpathcurveto{\pgfqpoint{0.812779in}{0.962587in}}{\pgfqpoint{0.819620in}{0.959753in}}{\pgfqpoint{0.826753in}{0.959753in}}%
\pgfpathlineto{\pgfqpoint{0.826753in}{0.959753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039551in}{0.848011in}}%
\pgfpathcurveto{\pgfqpoint{1.046684in}{0.848011in}}{\pgfqpoint{1.053525in}{0.850845in}}{\pgfqpoint{1.058569in}{0.855889in}}%
\pgfpathcurveto{\pgfqpoint{1.063613in}{0.860932in}}{\pgfqpoint{1.066447in}{0.867774in}}{\pgfqpoint{1.066447in}{0.874907in}}%
\pgfpathcurveto{\pgfqpoint{1.066447in}{0.882040in}}{\pgfqpoint{1.063613in}{0.888881in}}{\pgfqpoint{1.058569in}{0.893925in}}%
\pgfpathcurveto{\pgfqpoint{1.053525in}{0.898969in}}{\pgfqpoint{1.046684in}{0.901803in}}{\pgfqpoint{1.039551in}{0.901803in}}%
\pgfpathcurveto{\pgfqpoint{1.032418in}{0.901803in}}{\pgfqpoint{1.025577in}{0.898969in}}{\pgfqpoint{1.020533in}{0.893925in}}%
\pgfpathcurveto{\pgfqpoint{1.015489in}{0.888881in}}{\pgfqpoint{1.012655in}{0.882040in}}{\pgfqpoint{1.012655in}{0.874907in}}%
\pgfpathcurveto{\pgfqpoint{1.012655in}{0.867774in}}{\pgfqpoint{1.015489in}{0.860932in}}{\pgfqpoint{1.020533in}{0.855889in}}%
\pgfpathcurveto{\pgfqpoint{1.025577in}{0.850845in}}{\pgfqpoint{1.032418in}{0.848011in}}{\pgfqpoint{1.039551in}{0.848011in}}%
\pgfpathlineto{\pgfqpoint{1.039551in}{0.848011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966603in}{0.891447in}}%
\pgfpathcurveto{\pgfqpoint{0.973735in}{0.891447in}}{\pgfqpoint{0.980577in}{0.894281in}}{\pgfqpoint{0.985621in}{0.899324in}}%
\pgfpathcurveto{\pgfqpoint{0.990664in}{0.904368in}}{\pgfqpoint{0.993498in}{0.911210in}}{\pgfqpoint{0.993498in}{0.918342in}}%
\pgfpathcurveto{\pgfqpoint{0.993498in}{0.925475in}}{\pgfqpoint{0.990664in}{0.932317in}}{\pgfqpoint{0.985621in}{0.937361in}}%
\pgfpathcurveto{\pgfqpoint{0.980577in}{0.942404in}}{\pgfqpoint{0.973735in}{0.945238in}}{\pgfqpoint{0.966603in}{0.945238in}}%
\pgfpathcurveto{\pgfqpoint{0.959470in}{0.945238in}}{\pgfqpoint{0.952628in}{0.942404in}}{\pgfqpoint{0.947584in}{0.937361in}}%
\pgfpathcurveto{\pgfqpoint{0.942541in}{0.932317in}}{\pgfqpoint{0.939707in}{0.925475in}}{\pgfqpoint{0.939707in}{0.918342in}}%
\pgfpathcurveto{\pgfqpoint{0.939707in}{0.911210in}}{\pgfqpoint{0.942541in}{0.904368in}}{\pgfqpoint{0.947584in}{0.899324in}}%
\pgfpathcurveto{\pgfqpoint{0.952628in}{0.894281in}}{\pgfqpoint{0.959470in}{0.891447in}}{\pgfqpoint{0.966603in}{0.891447in}}%
\pgfpathlineto{\pgfqpoint{0.966603in}{0.891447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492081in}{0.847664in}}%
\pgfpathcurveto{\pgfqpoint{0.499214in}{0.847664in}}{\pgfqpoint{0.506055in}{0.850498in}}{\pgfqpoint{0.511099in}{0.855542in}}%
\pgfpathcurveto{\pgfqpoint{0.516142in}{0.860586in}}{\pgfqpoint{0.518976in}{0.867427in}}{\pgfqpoint{0.518976in}{0.874560in}}%
\pgfpathcurveto{\pgfqpoint{0.518976in}{0.881693in}}{\pgfqpoint{0.516142in}{0.888535in}}{\pgfqpoint{0.511099in}{0.893578in}}%
\pgfpathcurveto{\pgfqpoint{0.506055in}{0.898622in}}{\pgfqpoint{0.499214in}{0.901456in}}{\pgfqpoint{0.492081in}{0.901456in}}%
\pgfpathcurveto{\pgfqpoint{0.484948in}{0.901456in}}{\pgfqpoint{0.478106in}{0.898622in}}{\pgfqpoint{0.473063in}{0.893578in}}%
\pgfpathcurveto{\pgfqpoint{0.468019in}{0.888535in}}{\pgfqpoint{0.465185in}{0.881693in}}{\pgfqpoint{0.465185in}{0.874560in}}%
\pgfpathcurveto{\pgfqpoint{0.465185in}{0.867427in}}{\pgfqpoint{0.468019in}{0.860586in}}{\pgfqpoint{0.473063in}{0.855542in}}%
\pgfpathcurveto{\pgfqpoint{0.478106in}{0.850498in}}{\pgfqpoint{0.484948in}{0.847664in}}{\pgfqpoint{0.492081in}{0.847664in}}%
\pgfpathlineto{\pgfqpoint{0.492081in}{0.847664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761524in}{0.846625in}}%
\pgfpathcurveto{\pgfqpoint{0.768657in}{0.846625in}}{\pgfqpoint{0.775498in}{0.849459in}}{\pgfqpoint{0.780542in}{0.854502in}}%
\pgfpathcurveto{\pgfqpoint{0.785586in}{0.859546in}}{\pgfqpoint{0.788420in}{0.866388in}}{\pgfqpoint{0.788420in}{0.873521in}}%
\pgfpathcurveto{\pgfqpoint{0.788420in}{0.880653in}}{\pgfqpoint{0.785586in}{0.887495in}}{\pgfqpoint{0.780542in}{0.892539in}}%
\pgfpathcurveto{\pgfqpoint{0.775498in}{0.897582in}}{\pgfqpoint{0.768657in}{0.900416in}}{\pgfqpoint{0.761524in}{0.900416in}}%
\pgfpathcurveto{\pgfqpoint{0.754391in}{0.900416in}}{\pgfqpoint{0.747550in}{0.897582in}}{\pgfqpoint{0.742506in}{0.892539in}}%
\pgfpathcurveto{\pgfqpoint{0.737462in}{0.887495in}}{\pgfqpoint{0.734628in}{0.880653in}}{\pgfqpoint{0.734628in}{0.873521in}}%
\pgfpathcurveto{\pgfqpoint{0.734628in}{0.866388in}}{\pgfqpoint{0.737462in}{0.859546in}}{\pgfqpoint{0.742506in}{0.854502in}}%
\pgfpathcurveto{\pgfqpoint{0.747550in}{0.849459in}}{\pgfqpoint{0.754391in}{0.846625in}}{\pgfqpoint{0.761524in}{0.846625in}}%
\pgfpathlineto{\pgfqpoint{0.761524in}{0.846625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635819in}{0.910483in}}%
\pgfpathcurveto{\pgfqpoint{0.642951in}{0.910483in}}{\pgfqpoint{0.649793in}{0.913317in}}{\pgfqpoint{0.654837in}{0.918361in}}%
\pgfpathcurveto{\pgfqpoint{0.659880in}{0.923405in}}{\pgfqpoint{0.662714in}{0.930246in}}{\pgfqpoint{0.662714in}{0.937379in}}%
\pgfpathcurveto{\pgfqpoint{0.662714in}{0.944512in}}{\pgfqpoint{0.659880in}{0.951354in}}{\pgfqpoint{0.654837in}{0.956397in}}%
\pgfpathcurveto{\pgfqpoint{0.649793in}{0.961441in}}{\pgfqpoint{0.642951in}{0.964275in}}{\pgfqpoint{0.635819in}{0.964275in}}%
\pgfpathcurveto{\pgfqpoint{0.628686in}{0.964275in}}{\pgfqpoint{0.621844in}{0.961441in}}{\pgfqpoint{0.616801in}{0.956397in}}%
\pgfpathcurveto{\pgfqpoint{0.611757in}{0.951354in}}{\pgfqpoint{0.608923in}{0.944512in}}{\pgfqpoint{0.608923in}{0.937379in}}%
\pgfpathcurveto{\pgfqpoint{0.608923in}{0.930246in}}{\pgfqpoint{0.611757in}{0.923405in}}{\pgfqpoint{0.616801in}{0.918361in}}%
\pgfpathcurveto{\pgfqpoint{0.621844in}{0.913317in}}{\pgfqpoint{0.628686in}{0.910483in}}{\pgfqpoint{0.635819in}{0.910483in}}%
\pgfpathlineto{\pgfqpoint{0.635819in}{0.910483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929538in}{0.917819in}}%
\pgfpathcurveto{\pgfqpoint{0.936671in}{0.917819in}}{\pgfqpoint{0.943513in}{0.920653in}}{\pgfqpoint{0.948556in}{0.925696in}}%
\pgfpathcurveto{\pgfqpoint{0.953600in}{0.930740in}}{\pgfqpoint{0.956434in}{0.937582in}}{\pgfqpoint{0.956434in}{0.944714in}}%
\pgfpathcurveto{\pgfqpoint{0.956434in}{0.951847in}}{\pgfqpoint{0.953600in}{0.958689in}}{\pgfqpoint{0.948556in}{0.963733in}}%
\pgfpathcurveto{\pgfqpoint{0.943513in}{0.968776in}}{\pgfqpoint{0.936671in}{0.971610in}}{\pgfqpoint{0.929538in}{0.971610in}}%
\pgfpathcurveto{\pgfqpoint{0.922405in}{0.971610in}}{\pgfqpoint{0.915564in}{0.968776in}}{\pgfqpoint{0.910520in}{0.963733in}}%
\pgfpathcurveto{\pgfqpoint{0.905476in}{0.958689in}}{\pgfqpoint{0.902642in}{0.951847in}}{\pgfqpoint{0.902642in}{0.944714in}}%
\pgfpathcurveto{\pgfqpoint{0.902642in}{0.937582in}}{\pgfqpoint{0.905476in}{0.930740in}}{\pgfqpoint{0.910520in}{0.925696in}}%
\pgfpathcurveto{\pgfqpoint{0.915564in}{0.920653in}}{\pgfqpoint{0.922405in}{0.917819in}}{\pgfqpoint{0.929538in}{0.917819in}}%
\pgfpathlineto{\pgfqpoint{0.929538in}{0.917819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690117in}{0.954673in}}%
\pgfpathcurveto{\pgfqpoint{0.697249in}{0.954673in}}{\pgfqpoint{0.704091in}{0.957507in}}{\pgfqpoint{0.709135in}{0.962550in}}%
\pgfpathcurveto{\pgfqpoint{0.714178in}{0.967594in}}{\pgfqpoint{0.717012in}{0.974436in}}{\pgfqpoint{0.717012in}{0.981569in}}%
\pgfpathcurveto{\pgfqpoint{0.717012in}{0.988701in}}{\pgfqpoint{0.714178in}{0.995543in}}{\pgfqpoint{0.709135in}{1.000587in}}%
\pgfpathcurveto{\pgfqpoint{0.704091in}{1.005630in}}{\pgfqpoint{0.697249in}{1.008464in}}{\pgfqpoint{0.690117in}{1.008464in}}%
\pgfpathcurveto{\pgfqpoint{0.682984in}{1.008464in}}{\pgfqpoint{0.676142in}{1.005630in}}{\pgfqpoint{0.671099in}{1.000587in}}%
\pgfpathcurveto{\pgfqpoint{0.666055in}{0.995543in}}{\pgfqpoint{0.663221in}{0.988701in}}{\pgfqpoint{0.663221in}{0.981569in}}%
\pgfpathcurveto{\pgfqpoint{0.663221in}{0.974436in}}{\pgfqpoint{0.666055in}{0.967594in}}{\pgfqpoint{0.671099in}{0.962550in}}%
\pgfpathcurveto{\pgfqpoint{0.676142in}{0.957507in}}{\pgfqpoint{0.682984in}{0.954673in}}{\pgfqpoint{0.690117in}{0.954673in}}%
\pgfpathlineto{\pgfqpoint{0.690117in}{0.954673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913301in}{0.850065in}}%
\pgfpathcurveto{\pgfqpoint{0.920434in}{0.850065in}}{\pgfqpoint{0.927276in}{0.852899in}}{\pgfqpoint{0.932319in}{0.857943in}}%
\pgfpathcurveto{\pgfqpoint{0.937363in}{0.862987in}}{\pgfqpoint{0.940197in}{0.869828in}}{\pgfqpoint{0.940197in}{0.876961in}}%
\pgfpathcurveto{\pgfqpoint{0.940197in}{0.884094in}}{\pgfqpoint{0.937363in}{0.890936in}}{\pgfqpoint{0.932319in}{0.895979in}}%
\pgfpathcurveto{\pgfqpoint{0.927276in}{0.901023in}}{\pgfqpoint{0.920434in}{0.903857in}}{\pgfqpoint{0.913301in}{0.903857in}}%
\pgfpathcurveto{\pgfqpoint{0.906168in}{0.903857in}}{\pgfqpoint{0.899327in}{0.901023in}}{\pgfqpoint{0.894283in}{0.895979in}}%
\pgfpathcurveto{\pgfqpoint{0.889239in}{0.890936in}}{\pgfqpoint{0.886405in}{0.884094in}}{\pgfqpoint{0.886405in}{0.876961in}}%
\pgfpathcurveto{\pgfqpoint{0.886405in}{0.869828in}}{\pgfqpoint{0.889239in}{0.862987in}}{\pgfqpoint{0.894283in}{0.857943in}}%
\pgfpathcurveto{\pgfqpoint{0.899327in}{0.852899in}}{\pgfqpoint{0.906168in}{0.850065in}}{\pgfqpoint{0.913301in}{0.850065in}}%
\pgfpathlineto{\pgfqpoint{0.913301in}{0.850065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002278in}{0.922271in}}%
\pgfpathcurveto{\pgfqpoint{1.009411in}{0.922271in}}{\pgfqpoint{1.016252in}{0.925105in}}{\pgfqpoint{1.021296in}{0.930149in}}%
\pgfpathcurveto{\pgfqpoint{1.026340in}{0.935193in}}{\pgfqpoint{1.029174in}{0.942034in}}{\pgfqpoint{1.029174in}{0.949167in}}%
\pgfpathcurveto{\pgfqpoint{1.029174in}{0.956300in}}{\pgfqpoint{1.026340in}{0.963142in}}{\pgfqpoint{1.021296in}{0.968185in}}%
\pgfpathcurveto{\pgfqpoint{1.016252in}{0.973229in}}{\pgfqpoint{1.009411in}{0.976063in}}{\pgfqpoint{1.002278in}{0.976063in}}%
\pgfpathcurveto{\pgfqpoint{0.995145in}{0.976063in}}{\pgfqpoint{0.988303in}{0.973229in}}{\pgfqpoint{0.983260in}{0.968185in}}%
\pgfpathcurveto{\pgfqpoint{0.978216in}{0.963142in}}{\pgfqpoint{0.975382in}{0.956300in}}{\pgfqpoint{0.975382in}{0.949167in}}%
\pgfpathcurveto{\pgfqpoint{0.975382in}{0.942034in}}{\pgfqpoint{0.978216in}{0.935193in}}{\pgfqpoint{0.983260in}{0.930149in}}%
\pgfpathcurveto{\pgfqpoint{0.988303in}{0.925105in}}{\pgfqpoint{0.995145in}{0.922271in}}{\pgfqpoint{1.002278in}{0.922271in}}%
\pgfpathlineto{\pgfqpoint{1.002278in}{0.922271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689700in}{0.913346in}}%
\pgfpathcurveto{\pgfqpoint{0.696833in}{0.913346in}}{\pgfqpoint{0.703675in}{0.916180in}}{\pgfqpoint{0.708718in}{0.921224in}}%
\pgfpathcurveto{\pgfqpoint{0.713762in}{0.926268in}}{\pgfqpoint{0.716596in}{0.933109in}}{\pgfqpoint{0.716596in}{0.940242in}}%
\pgfpathcurveto{\pgfqpoint{0.716596in}{0.947375in}}{\pgfqpoint{0.713762in}{0.954217in}}{\pgfqpoint{0.708718in}{0.959260in}}%
\pgfpathcurveto{\pgfqpoint{0.703675in}{0.964304in}}{\pgfqpoint{0.696833in}{0.967138in}}{\pgfqpoint{0.689700in}{0.967138in}}%
\pgfpathcurveto{\pgfqpoint{0.682567in}{0.967138in}}{\pgfqpoint{0.675726in}{0.964304in}}{\pgfqpoint{0.670682in}{0.959260in}}%
\pgfpathcurveto{\pgfqpoint{0.665638in}{0.954217in}}{\pgfqpoint{0.662804in}{0.947375in}}{\pgfqpoint{0.662804in}{0.940242in}}%
\pgfpathcurveto{\pgfqpoint{0.662804in}{0.933109in}}{\pgfqpoint{0.665638in}{0.926268in}}{\pgfqpoint{0.670682in}{0.921224in}}%
\pgfpathcurveto{\pgfqpoint{0.675726in}{0.916180in}}{\pgfqpoint{0.682567in}{0.913346in}}{\pgfqpoint{0.689700in}{0.913346in}}%
\pgfpathlineto{\pgfqpoint{0.689700in}{0.913346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958469in}{0.903504in}}%
\pgfpathcurveto{\pgfqpoint{0.965602in}{0.903504in}}{\pgfqpoint{0.972444in}{0.906338in}}{\pgfqpoint{0.977487in}{0.911382in}}%
\pgfpathcurveto{\pgfqpoint{0.982531in}{0.916426in}}{\pgfqpoint{0.985365in}{0.923267in}}{\pgfqpoint{0.985365in}{0.930400in}}%
\pgfpathcurveto{\pgfqpoint{0.985365in}{0.937533in}}{\pgfqpoint{0.982531in}{0.944374in}}{\pgfqpoint{0.977487in}{0.949418in}}%
\pgfpathcurveto{\pgfqpoint{0.972444in}{0.954462in}}{\pgfqpoint{0.965602in}{0.957296in}}{\pgfqpoint{0.958469in}{0.957296in}}%
\pgfpathcurveto{\pgfqpoint{0.951336in}{0.957296in}}{\pgfqpoint{0.944495in}{0.954462in}}{\pgfqpoint{0.939451in}{0.949418in}}%
\pgfpathcurveto{\pgfqpoint{0.934407in}{0.944374in}}{\pgfqpoint{0.931574in}{0.937533in}}{\pgfqpoint{0.931574in}{0.930400in}}%
\pgfpathcurveto{\pgfqpoint{0.931574in}{0.923267in}}{\pgfqpoint{0.934407in}{0.916426in}}{\pgfqpoint{0.939451in}{0.911382in}}%
\pgfpathcurveto{\pgfqpoint{0.944495in}{0.906338in}}{\pgfqpoint{0.951336in}{0.903504in}}{\pgfqpoint{0.958469in}{0.903504in}}%
\pgfpathlineto{\pgfqpoint{0.958469in}{0.903504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679645in}{0.942657in}}%
\pgfpathcurveto{\pgfqpoint{0.686778in}{0.942657in}}{\pgfqpoint{0.693620in}{0.945490in}}{\pgfqpoint{0.698663in}{0.950534in}}%
\pgfpathcurveto{\pgfqpoint{0.703707in}{0.955578in}}{\pgfqpoint{0.706541in}{0.962419in}}{\pgfqpoint{0.706541in}{0.969552in}}%
\pgfpathcurveto{\pgfqpoint{0.706541in}{0.976685in}}{\pgfqpoint{0.703707in}{0.983527in}}{\pgfqpoint{0.698663in}{0.988570in}}%
\pgfpathcurveto{\pgfqpoint{0.693620in}{0.993614in}}{\pgfqpoint{0.686778in}{0.996448in}}{\pgfqpoint{0.679645in}{0.996448in}}%
\pgfpathcurveto{\pgfqpoint{0.672512in}{0.996448in}}{\pgfqpoint{0.665671in}{0.993614in}}{\pgfqpoint{0.660627in}{0.988570in}}%
\pgfpathcurveto{\pgfqpoint{0.655583in}{0.983527in}}{\pgfqpoint{0.652749in}{0.976685in}}{\pgfqpoint{0.652749in}{0.969552in}}%
\pgfpathcurveto{\pgfqpoint{0.652749in}{0.962419in}}{\pgfqpoint{0.655583in}{0.955578in}}{\pgfqpoint{0.660627in}{0.950534in}}%
\pgfpathcurveto{\pgfqpoint{0.665671in}{0.945490in}}{\pgfqpoint{0.672512in}{0.942657in}}{\pgfqpoint{0.679645in}{0.942657in}}%
\pgfpathlineto{\pgfqpoint{0.679645in}{0.942657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798832in}{0.946216in}}%
\pgfpathcurveto{\pgfqpoint{0.805965in}{0.946216in}}{\pgfqpoint{0.812806in}{0.949050in}}{\pgfqpoint{0.817850in}{0.954094in}}%
\pgfpathcurveto{\pgfqpoint{0.822894in}{0.959138in}}{\pgfqpoint{0.825727in}{0.965979in}}{\pgfqpoint{0.825727in}{0.973112in}}%
\pgfpathcurveto{\pgfqpoint{0.825727in}{0.980245in}}{\pgfqpoint{0.822894in}{0.987086in}}{\pgfqpoint{0.817850in}{0.992130in}}%
\pgfpathcurveto{\pgfqpoint{0.812806in}{0.997174in}}{\pgfqpoint{0.805965in}{1.000008in}}{\pgfqpoint{0.798832in}{1.000008in}}%
\pgfpathcurveto{\pgfqpoint{0.791699in}{1.000008in}}{\pgfqpoint{0.784857in}{0.997174in}}{\pgfqpoint{0.779814in}{0.992130in}}%
\pgfpathcurveto{\pgfqpoint{0.774770in}{0.987086in}}{\pgfqpoint{0.771936in}{0.980245in}}{\pgfqpoint{0.771936in}{0.973112in}}%
\pgfpathcurveto{\pgfqpoint{0.771936in}{0.965979in}}{\pgfqpoint{0.774770in}{0.959138in}}{\pgfqpoint{0.779814in}{0.954094in}}%
\pgfpathcurveto{\pgfqpoint{0.784857in}{0.949050in}}{\pgfqpoint{0.791699in}{0.946216in}}{\pgfqpoint{0.798832in}{0.946216in}}%
\pgfpathlineto{\pgfqpoint{0.798832in}{0.946216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861367in}{0.803220in}}%
\pgfpathcurveto{\pgfqpoint{0.868500in}{0.803220in}}{\pgfqpoint{0.875342in}{0.806054in}}{\pgfqpoint{0.880385in}{0.811098in}}%
\pgfpathcurveto{\pgfqpoint{0.885429in}{0.816141in}}{\pgfqpoint{0.888263in}{0.822983in}}{\pgfqpoint{0.888263in}{0.830116in}}%
\pgfpathcurveto{\pgfqpoint{0.888263in}{0.837249in}}{\pgfqpoint{0.885429in}{0.844090in}}{\pgfqpoint{0.880385in}{0.849134in}}%
\pgfpathcurveto{\pgfqpoint{0.875342in}{0.854178in}}{\pgfqpoint{0.868500in}{0.857012in}}{\pgfqpoint{0.861367in}{0.857012in}}%
\pgfpathcurveto{\pgfqpoint{0.854234in}{0.857012in}}{\pgfqpoint{0.847393in}{0.854178in}}{\pgfqpoint{0.842349in}{0.849134in}}%
\pgfpathcurveto{\pgfqpoint{0.837305in}{0.844090in}}{\pgfqpoint{0.834471in}{0.837249in}}{\pgfqpoint{0.834471in}{0.830116in}}%
\pgfpathcurveto{\pgfqpoint{0.834471in}{0.822983in}}{\pgfqpoint{0.837305in}{0.816141in}}{\pgfqpoint{0.842349in}{0.811098in}}%
\pgfpathcurveto{\pgfqpoint{0.847393in}{0.806054in}}{\pgfqpoint{0.854234in}{0.803220in}}{\pgfqpoint{0.861367in}{0.803220in}}%
\pgfpathlineto{\pgfqpoint{0.861367in}{0.803220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964087in}{0.782073in}}%
\pgfpathcurveto{\pgfqpoint{0.971220in}{0.782073in}}{\pgfqpoint{0.978062in}{0.784907in}}{\pgfqpoint{0.983106in}{0.789950in}}%
\pgfpathcurveto{\pgfqpoint{0.988149in}{0.794994in}}{\pgfqpoint{0.990983in}{0.801836in}}{\pgfqpoint{0.990983in}{0.808968in}}%
\pgfpathcurveto{\pgfqpoint{0.990983in}{0.816101in}}{\pgfqpoint{0.988149in}{0.822943in}}{\pgfqpoint{0.983106in}{0.827987in}}%
\pgfpathcurveto{\pgfqpoint{0.978062in}{0.833030in}}{\pgfqpoint{0.971220in}{0.835864in}}{\pgfqpoint{0.964087in}{0.835864in}}%
\pgfpathcurveto{\pgfqpoint{0.956955in}{0.835864in}}{\pgfqpoint{0.950113in}{0.833030in}}{\pgfqpoint{0.945069in}{0.827987in}}%
\pgfpathcurveto{\pgfqpoint{0.940026in}{0.822943in}}{\pgfqpoint{0.937192in}{0.816101in}}{\pgfqpoint{0.937192in}{0.808968in}}%
\pgfpathcurveto{\pgfqpoint{0.937192in}{0.801836in}}{\pgfqpoint{0.940026in}{0.794994in}}{\pgfqpoint{0.945069in}{0.789950in}}%
\pgfpathcurveto{\pgfqpoint{0.950113in}{0.784907in}}{\pgfqpoint{0.956955in}{0.782073in}}{\pgfqpoint{0.964087in}{0.782073in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.782073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659637in}{0.945581in}}%
\pgfpathcurveto{\pgfqpoint{0.666769in}{0.945581in}}{\pgfqpoint{0.673611in}{0.948415in}}{\pgfqpoint{0.678655in}{0.953459in}}%
\pgfpathcurveto{\pgfqpoint{0.683698in}{0.958502in}}{\pgfqpoint{0.686532in}{0.965344in}}{\pgfqpoint{0.686532in}{0.972477in}}%
\pgfpathcurveto{\pgfqpoint{0.686532in}{0.979610in}}{\pgfqpoint{0.683698in}{0.986451in}}{\pgfqpoint{0.678655in}{0.991495in}}%
\pgfpathcurveto{\pgfqpoint{0.673611in}{0.996539in}}{\pgfqpoint{0.666769in}{0.999372in}}{\pgfqpoint{0.659637in}{0.999372in}}%
\pgfpathcurveto{\pgfqpoint{0.652504in}{0.999372in}}{\pgfqpoint{0.645662in}{0.996539in}}{\pgfqpoint{0.640619in}{0.991495in}}%
\pgfpathcurveto{\pgfqpoint{0.635575in}{0.986451in}}{\pgfqpoint{0.632741in}{0.979610in}}{\pgfqpoint{0.632741in}{0.972477in}}%
\pgfpathcurveto{\pgfqpoint{0.632741in}{0.965344in}}{\pgfqpoint{0.635575in}{0.958502in}}{\pgfqpoint{0.640619in}{0.953459in}}%
\pgfpathcurveto{\pgfqpoint{0.645662in}{0.948415in}}{\pgfqpoint{0.652504in}{0.945581in}}{\pgfqpoint{0.659637in}{0.945581in}}%
\pgfpathlineto{\pgfqpoint{0.659637in}{0.945581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992799in}{1.031038in}}%
\pgfpathcurveto{\pgfqpoint{0.999932in}{1.031038in}}{\pgfqpoint{1.006773in}{1.033872in}}{\pgfqpoint{1.011817in}{1.038915in}}%
\pgfpathcurveto{\pgfqpoint{1.016861in}{1.043959in}}{\pgfqpoint{1.019695in}{1.050801in}}{\pgfqpoint{1.019695in}{1.057934in}}%
\pgfpathcurveto{\pgfqpoint{1.019695in}{1.065066in}}{\pgfqpoint{1.016861in}{1.071908in}}{\pgfqpoint{1.011817in}{1.076952in}}%
\pgfpathcurveto{\pgfqpoint{1.006773in}{1.081995in}}{\pgfqpoint{0.999932in}{1.084829in}}{\pgfqpoint{0.992799in}{1.084829in}}%
\pgfpathcurveto{\pgfqpoint{0.985666in}{1.084829in}}{\pgfqpoint{0.978824in}{1.081995in}}{\pgfqpoint{0.973781in}{1.076952in}}%
\pgfpathcurveto{\pgfqpoint{0.968737in}{1.071908in}}{\pgfqpoint{0.965903in}{1.065066in}}{\pgfqpoint{0.965903in}{1.057934in}}%
\pgfpathcurveto{\pgfqpoint{0.965903in}{1.050801in}}{\pgfqpoint{0.968737in}{1.043959in}}{\pgfqpoint{0.973781in}{1.038915in}}%
\pgfpathcurveto{\pgfqpoint{0.978824in}{1.033872in}}{\pgfqpoint{0.985666in}{1.031038in}}{\pgfqpoint{0.992799in}{1.031038in}}%
\pgfpathlineto{\pgfqpoint{0.992799in}{1.031038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751972in}{0.775479in}}%
\pgfpathcurveto{\pgfqpoint{0.759105in}{0.775479in}}{\pgfqpoint{0.765947in}{0.778313in}}{\pgfqpoint{0.770990in}{0.783357in}}%
\pgfpathcurveto{\pgfqpoint{0.776034in}{0.788400in}}{\pgfqpoint{0.778868in}{0.795242in}}{\pgfqpoint{0.778868in}{0.802375in}}%
\pgfpathcurveto{\pgfqpoint{0.778868in}{0.809508in}}{\pgfqpoint{0.776034in}{0.816349in}}{\pgfqpoint{0.770990in}{0.821393in}}%
\pgfpathcurveto{\pgfqpoint{0.765947in}{0.826437in}}{\pgfqpoint{0.759105in}{0.829271in}}{\pgfqpoint{0.751972in}{0.829271in}}%
\pgfpathcurveto{\pgfqpoint{0.744839in}{0.829271in}}{\pgfqpoint{0.737998in}{0.826437in}}{\pgfqpoint{0.732954in}{0.821393in}}%
\pgfpathcurveto{\pgfqpoint{0.727910in}{0.816349in}}{\pgfqpoint{0.725076in}{0.809508in}}{\pgfqpoint{0.725076in}{0.802375in}}%
\pgfpathcurveto{\pgfqpoint{0.725076in}{0.795242in}}{\pgfqpoint{0.727910in}{0.788400in}}{\pgfqpoint{0.732954in}{0.783357in}}%
\pgfpathcurveto{\pgfqpoint{0.737998in}{0.778313in}}{\pgfqpoint{0.744839in}{0.775479in}}{\pgfqpoint{0.751972in}{0.775479in}}%
\pgfpathlineto{\pgfqpoint{0.751972in}{0.775479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714129in}{0.860057in}}%
\pgfpathcurveto{\pgfqpoint{0.721262in}{0.860057in}}{\pgfqpoint{0.728104in}{0.862891in}}{\pgfqpoint{0.733147in}{0.867934in}}%
\pgfpathcurveto{\pgfqpoint{0.738191in}{0.872978in}}{\pgfqpoint{0.741025in}{0.879820in}}{\pgfqpoint{0.741025in}{0.886952in}}%
\pgfpathcurveto{\pgfqpoint{0.741025in}{0.894085in}}{\pgfqpoint{0.738191in}{0.900927in}}{\pgfqpoint{0.733147in}{0.905971in}}%
\pgfpathcurveto{\pgfqpoint{0.728104in}{0.911014in}}{\pgfqpoint{0.721262in}{0.913848in}}{\pgfqpoint{0.714129in}{0.913848in}}%
\pgfpathcurveto{\pgfqpoint{0.706996in}{0.913848in}}{\pgfqpoint{0.700155in}{0.911014in}}{\pgfqpoint{0.695111in}{0.905971in}}%
\pgfpathcurveto{\pgfqpoint{0.690067in}{0.900927in}}{\pgfqpoint{0.687233in}{0.894085in}}{\pgfqpoint{0.687233in}{0.886952in}}%
\pgfpathcurveto{\pgfqpoint{0.687233in}{0.879820in}}{\pgfqpoint{0.690067in}{0.872978in}}{\pgfqpoint{0.695111in}{0.867934in}}%
\pgfpathcurveto{\pgfqpoint{0.700155in}{0.862891in}}{\pgfqpoint{0.706996in}{0.860057in}}{\pgfqpoint{0.714129in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{0.714129in}{0.860057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968568in}{0.684648in}}%
\pgfpathcurveto{\pgfqpoint{0.975701in}{0.684648in}}{\pgfqpoint{0.982543in}{0.687482in}}{\pgfqpoint{0.987586in}{0.692525in}}%
\pgfpathcurveto{\pgfqpoint{0.992630in}{0.697569in}}{\pgfqpoint{0.995464in}{0.704411in}}{\pgfqpoint{0.995464in}{0.711544in}}%
\pgfpathcurveto{\pgfqpoint{0.995464in}{0.718676in}}{\pgfqpoint{0.992630in}{0.725518in}}{\pgfqpoint{0.987586in}{0.730562in}}%
\pgfpathcurveto{\pgfqpoint{0.982543in}{0.735605in}}{\pgfqpoint{0.975701in}{0.738439in}}{\pgfqpoint{0.968568in}{0.738439in}}%
\pgfpathcurveto{\pgfqpoint{0.961435in}{0.738439in}}{\pgfqpoint{0.954594in}{0.735605in}}{\pgfqpoint{0.949550in}{0.730562in}}%
\pgfpathcurveto{\pgfqpoint{0.944506in}{0.725518in}}{\pgfqpoint{0.941673in}{0.718676in}}{\pgfqpoint{0.941673in}{0.711544in}}%
\pgfpathcurveto{\pgfqpoint{0.941673in}{0.704411in}}{\pgfqpoint{0.944506in}{0.697569in}}{\pgfqpoint{0.949550in}{0.692525in}}%
\pgfpathcurveto{\pgfqpoint{0.954594in}{0.687482in}}{\pgfqpoint{0.961435in}{0.684648in}}{\pgfqpoint{0.968568in}{0.684648in}}%
\pgfpathlineto{\pgfqpoint{0.968568in}{0.684648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843027in}{1.038099in}}%
\pgfpathcurveto{\pgfqpoint{0.850160in}{1.038099in}}{\pgfqpoint{0.857002in}{1.040933in}}{\pgfqpoint{0.862045in}{1.045976in}}%
\pgfpathcurveto{\pgfqpoint{0.867089in}{1.051020in}}{\pgfqpoint{0.869923in}{1.057862in}}{\pgfqpoint{0.869923in}{1.064994in}}%
\pgfpathcurveto{\pgfqpoint{0.869923in}{1.072127in}}{\pgfqpoint{0.867089in}{1.078969in}}{\pgfqpoint{0.862045in}{1.084013in}}%
\pgfpathcurveto{\pgfqpoint{0.857002in}{1.089056in}}{\pgfqpoint{0.850160in}{1.091890in}}{\pgfqpoint{0.843027in}{1.091890in}}%
\pgfpathcurveto{\pgfqpoint{0.835894in}{1.091890in}}{\pgfqpoint{0.829053in}{1.089056in}}{\pgfqpoint{0.824009in}{1.084013in}}%
\pgfpathcurveto{\pgfqpoint{0.818965in}{1.078969in}}{\pgfqpoint{0.816132in}{1.072127in}}{\pgfqpoint{0.816132in}{1.064994in}}%
\pgfpathcurveto{\pgfqpoint{0.816132in}{1.057862in}}{\pgfqpoint{0.818965in}{1.051020in}}{\pgfqpoint{0.824009in}{1.045976in}}%
\pgfpathcurveto{\pgfqpoint{0.829053in}{1.040933in}}{\pgfqpoint{0.835894in}{1.038099in}}{\pgfqpoint{0.843027in}{1.038099in}}%
\pgfpathlineto{\pgfqpoint{0.843027in}{1.038099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893199in}{1.016274in}}%
\pgfpathcurveto{\pgfqpoint{0.900332in}{1.016274in}}{\pgfqpoint{0.907174in}{1.019108in}}{\pgfqpoint{0.912217in}{1.024152in}}%
\pgfpathcurveto{\pgfqpoint{0.917261in}{1.029195in}}{\pgfqpoint{0.920095in}{1.036037in}}{\pgfqpoint{0.920095in}{1.043170in}}%
\pgfpathcurveto{\pgfqpoint{0.920095in}{1.050303in}}{\pgfqpoint{0.917261in}{1.057144in}}{\pgfqpoint{0.912217in}{1.062188in}}%
\pgfpathcurveto{\pgfqpoint{0.907174in}{1.067231in}}{\pgfqpoint{0.900332in}{1.070065in}}{\pgfqpoint{0.893199in}{1.070065in}}%
\pgfpathcurveto{\pgfqpoint{0.886066in}{1.070065in}}{\pgfqpoint{0.879225in}{1.067231in}}{\pgfqpoint{0.874181in}{1.062188in}}%
\pgfpathcurveto{\pgfqpoint{0.869137in}{1.057144in}}{\pgfqpoint{0.866303in}{1.050303in}}{\pgfqpoint{0.866303in}{1.043170in}}%
\pgfpathcurveto{\pgfqpoint{0.866303in}{1.036037in}}{\pgfqpoint{0.869137in}{1.029195in}}{\pgfqpoint{0.874181in}{1.024152in}}%
\pgfpathcurveto{\pgfqpoint{0.879225in}{1.019108in}}{\pgfqpoint{0.886066in}{1.016274in}}{\pgfqpoint{0.893199in}{1.016274in}}%
\pgfpathlineto{\pgfqpoint{0.893199in}{1.016274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629111in}{0.953853in}}%
\pgfpathcurveto{\pgfqpoint{0.636244in}{0.953853in}}{\pgfqpoint{0.643085in}{0.956687in}}{\pgfqpoint{0.648129in}{0.961731in}}%
\pgfpathcurveto{\pgfqpoint{0.653173in}{0.966775in}}{\pgfqpoint{0.656006in}{0.973616in}}{\pgfqpoint{0.656006in}{0.980749in}}%
\pgfpathcurveto{\pgfqpoint{0.656006in}{0.987882in}}{\pgfqpoint{0.653173in}{0.994724in}}{\pgfqpoint{0.648129in}{0.999767in}}%
\pgfpathcurveto{\pgfqpoint{0.643085in}{1.004811in}}{\pgfqpoint{0.636244in}{1.007645in}}{\pgfqpoint{0.629111in}{1.007645in}}%
\pgfpathcurveto{\pgfqpoint{0.621978in}{1.007645in}}{\pgfqpoint{0.615136in}{1.004811in}}{\pgfqpoint{0.610093in}{0.999767in}}%
\pgfpathcurveto{\pgfqpoint{0.605049in}{0.994724in}}{\pgfqpoint{0.602215in}{0.987882in}}{\pgfqpoint{0.602215in}{0.980749in}}%
\pgfpathcurveto{\pgfqpoint{0.602215in}{0.973616in}}{\pgfqpoint{0.605049in}{0.966775in}}{\pgfqpoint{0.610093in}{0.961731in}}%
\pgfpathcurveto{\pgfqpoint{0.615136in}{0.956687in}}{\pgfqpoint{0.621978in}{0.953853in}}{\pgfqpoint{0.629111in}{0.953853in}}%
\pgfpathlineto{\pgfqpoint{0.629111in}{0.953853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945395in}{0.799345in}}%
\pgfpathcurveto{\pgfqpoint{0.952528in}{0.799345in}}{\pgfqpoint{0.959369in}{0.802179in}}{\pgfqpoint{0.964413in}{0.807223in}}%
\pgfpathcurveto{\pgfqpoint{0.969457in}{0.812267in}}{\pgfqpoint{0.972290in}{0.819108in}}{\pgfqpoint{0.972290in}{0.826241in}}%
\pgfpathcurveto{\pgfqpoint{0.972290in}{0.833374in}}{\pgfqpoint{0.969457in}{0.840216in}}{\pgfqpoint{0.964413in}{0.845259in}}%
\pgfpathcurveto{\pgfqpoint{0.959369in}{0.850303in}}{\pgfqpoint{0.952528in}{0.853137in}}{\pgfqpoint{0.945395in}{0.853137in}}%
\pgfpathcurveto{\pgfqpoint{0.938262in}{0.853137in}}{\pgfqpoint{0.931420in}{0.850303in}}{\pgfqpoint{0.926377in}{0.845259in}}%
\pgfpathcurveto{\pgfqpoint{0.921333in}{0.840216in}}{\pgfqpoint{0.918499in}{0.833374in}}{\pgfqpoint{0.918499in}{0.826241in}}%
\pgfpathcurveto{\pgfqpoint{0.918499in}{0.819108in}}{\pgfqpoint{0.921333in}{0.812267in}}{\pgfqpoint{0.926377in}{0.807223in}}%
\pgfpathcurveto{\pgfqpoint{0.931420in}{0.802179in}}{\pgfqpoint{0.938262in}{0.799345in}}{\pgfqpoint{0.945395in}{0.799345in}}%
\pgfpathlineto{\pgfqpoint{0.945395in}{0.799345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683576in}{0.697730in}}%
\pgfpathcurveto{\pgfqpoint{0.690709in}{0.697730in}}{\pgfqpoint{0.697550in}{0.700564in}}{\pgfqpoint{0.702594in}{0.705607in}}%
\pgfpathcurveto{\pgfqpoint{0.707638in}{0.710651in}}{\pgfqpoint{0.710472in}{0.717493in}}{\pgfqpoint{0.710472in}{0.724625in}}%
\pgfpathcurveto{\pgfqpoint{0.710472in}{0.731758in}}{\pgfqpoint{0.707638in}{0.738600in}}{\pgfqpoint{0.702594in}{0.743644in}}%
\pgfpathcurveto{\pgfqpoint{0.697550in}{0.748687in}}{\pgfqpoint{0.690709in}{0.751521in}}{\pgfqpoint{0.683576in}{0.751521in}}%
\pgfpathcurveto{\pgfqpoint{0.676443in}{0.751521in}}{\pgfqpoint{0.669602in}{0.748687in}}{\pgfqpoint{0.664558in}{0.743644in}}%
\pgfpathcurveto{\pgfqpoint{0.659514in}{0.738600in}}{\pgfqpoint{0.656680in}{0.731758in}}{\pgfqpoint{0.656680in}{0.724625in}}%
\pgfpathcurveto{\pgfqpoint{0.656680in}{0.717493in}}{\pgfqpoint{0.659514in}{0.710651in}}{\pgfqpoint{0.664558in}{0.705607in}}%
\pgfpathcurveto{\pgfqpoint{0.669602in}{0.700564in}}{\pgfqpoint{0.676443in}{0.697730in}}{\pgfqpoint{0.683576in}{0.697730in}}%
\pgfpathlineto{\pgfqpoint{0.683576in}{0.697730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782841in}{0.993066in}}%
\pgfpathcurveto{\pgfqpoint{0.789974in}{0.993066in}}{\pgfqpoint{0.796816in}{0.995900in}}{\pgfqpoint{0.801860in}{1.000944in}}%
\pgfpathcurveto{\pgfqpoint{0.806903in}{1.005987in}}{\pgfqpoint{0.809737in}{1.012829in}}{\pgfqpoint{0.809737in}{1.019962in}}%
\pgfpathcurveto{\pgfqpoint{0.809737in}{1.027095in}}{\pgfqpoint{0.806903in}{1.033936in}}{\pgfqpoint{0.801860in}{1.038980in}}%
\pgfpathcurveto{\pgfqpoint{0.796816in}{1.044024in}}{\pgfqpoint{0.789974in}{1.046858in}}{\pgfqpoint{0.782841in}{1.046858in}}%
\pgfpathcurveto{\pgfqpoint{0.775709in}{1.046858in}}{\pgfqpoint{0.768867in}{1.044024in}}{\pgfqpoint{0.763823in}{1.038980in}}%
\pgfpathcurveto{\pgfqpoint{0.758780in}{1.033936in}}{\pgfqpoint{0.755946in}{1.027095in}}{\pgfqpoint{0.755946in}{1.019962in}}%
\pgfpathcurveto{\pgfqpoint{0.755946in}{1.012829in}}{\pgfqpoint{0.758780in}{1.005987in}}{\pgfqpoint{0.763823in}{1.000944in}}%
\pgfpathcurveto{\pgfqpoint{0.768867in}{0.995900in}}{\pgfqpoint{0.775709in}{0.993066in}}{\pgfqpoint{0.782841in}{0.993066in}}%
\pgfpathlineto{\pgfqpoint{0.782841in}{0.993066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610325in}{0.915321in}}%
\pgfpathcurveto{\pgfqpoint{0.617458in}{0.915321in}}{\pgfqpoint{0.624299in}{0.918155in}}{\pgfqpoint{0.629343in}{0.923199in}}%
\pgfpathcurveto{\pgfqpoint{0.634387in}{0.928242in}}{\pgfqpoint{0.637220in}{0.935084in}}{\pgfqpoint{0.637220in}{0.942217in}}%
\pgfpathcurveto{\pgfqpoint{0.637220in}{0.949350in}}{\pgfqpoint{0.634387in}{0.956191in}}{\pgfqpoint{0.629343in}{0.961235in}}%
\pgfpathcurveto{\pgfqpoint{0.624299in}{0.966279in}}{\pgfqpoint{0.617458in}{0.969112in}}{\pgfqpoint{0.610325in}{0.969112in}}%
\pgfpathcurveto{\pgfqpoint{0.603192in}{0.969112in}}{\pgfqpoint{0.596350in}{0.966279in}}{\pgfqpoint{0.591307in}{0.961235in}}%
\pgfpathcurveto{\pgfqpoint{0.586263in}{0.956191in}}{\pgfqpoint{0.583429in}{0.949350in}}{\pgfqpoint{0.583429in}{0.942217in}}%
\pgfpathcurveto{\pgfqpoint{0.583429in}{0.935084in}}{\pgfqpoint{0.586263in}{0.928242in}}{\pgfqpoint{0.591307in}{0.923199in}}%
\pgfpathcurveto{\pgfqpoint{0.596350in}{0.918155in}}{\pgfqpoint{0.603192in}{0.915321in}}{\pgfqpoint{0.610325in}{0.915321in}}%
\pgfpathlineto{\pgfqpoint{0.610325in}{0.915321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822072in}{0.963219in}}%
\pgfpathcurveto{\pgfqpoint{0.829204in}{0.963219in}}{\pgfqpoint{0.836046in}{0.966053in}}{\pgfqpoint{0.841090in}{0.971097in}}%
\pgfpathcurveto{\pgfqpoint{0.846133in}{0.976140in}}{\pgfqpoint{0.848967in}{0.982982in}}{\pgfqpoint{0.848967in}{0.990115in}}%
\pgfpathcurveto{\pgfqpoint{0.848967in}{0.997248in}}{\pgfqpoint{0.846133in}{1.004089in}}{\pgfqpoint{0.841090in}{1.009133in}}%
\pgfpathcurveto{\pgfqpoint{0.836046in}{1.014177in}}{\pgfqpoint{0.829204in}{1.017011in}}{\pgfqpoint{0.822072in}{1.017011in}}%
\pgfpathcurveto{\pgfqpoint{0.814939in}{1.017011in}}{\pgfqpoint{0.808097in}{1.014177in}}{\pgfqpoint{0.803053in}{1.009133in}}%
\pgfpathcurveto{\pgfqpoint{0.798010in}{1.004089in}}{\pgfqpoint{0.795176in}{0.997248in}}{\pgfqpoint{0.795176in}{0.990115in}}%
\pgfpathcurveto{\pgfqpoint{0.795176in}{0.982982in}}{\pgfqpoint{0.798010in}{0.976140in}}{\pgfqpoint{0.803053in}{0.971097in}}%
\pgfpathcurveto{\pgfqpoint{0.808097in}{0.966053in}}{\pgfqpoint{0.814939in}{0.963219in}}{\pgfqpoint{0.822072in}{0.963219in}}%
\pgfpathlineto{\pgfqpoint{0.822072in}{0.963219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076602in}{0.833525in}}%
\pgfpathcurveto{\pgfqpoint{1.083735in}{0.833525in}}{\pgfqpoint{1.090576in}{0.836359in}}{\pgfqpoint{1.095620in}{0.841403in}}%
\pgfpathcurveto{\pgfqpoint{1.100664in}{0.846446in}}{\pgfqpoint{1.103498in}{0.853288in}}{\pgfqpoint{1.103498in}{0.860421in}}%
\pgfpathcurveto{\pgfqpoint{1.103498in}{0.867554in}}{\pgfqpoint{1.100664in}{0.874395in}}{\pgfqpoint{1.095620in}{0.879439in}}%
\pgfpathcurveto{\pgfqpoint{1.090576in}{0.884483in}}{\pgfqpoint{1.083735in}{0.887317in}}{\pgfqpoint{1.076602in}{0.887317in}}%
\pgfpathcurveto{\pgfqpoint{1.069469in}{0.887317in}}{\pgfqpoint{1.062627in}{0.884483in}}{\pgfqpoint{1.057584in}{0.879439in}}%
\pgfpathcurveto{\pgfqpoint{1.052540in}{0.874395in}}{\pgfqpoint{1.049706in}{0.867554in}}{\pgfqpoint{1.049706in}{0.860421in}}%
\pgfpathcurveto{\pgfqpoint{1.049706in}{0.853288in}}{\pgfqpoint{1.052540in}{0.846446in}}{\pgfqpoint{1.057584in}{0.841403in}}%
\pgfpathcurveto{\pgfqpoint{1.062627in}{0.836359in}}{\pgfqpoint{1.069469in}{0.833525in}}{\pgfqpoint{1.076602in}{0.833525in}}%
\pgfpathlineto{\pgfqpoint{1.076602in}{0.833525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913658in}{0.893913in}}%
\pgfpathcurveto{\pgfqpoint{0.920791in}{0.893913in}}{\pgfqpoint{0.927633in}{0.896747in}}{\pgfqpoint{0.932676in}{0.901791in}}%
\pgfpathcurveto{\pgfqpoint{0.937720in}{0.906834in}}{\pgfqpoint{0.940554in}{0.913676in}}{\pgfqpoint{0.940554in}{0.920809in}}%
\pgfpathcurveto{\pgfqpoint{0.940554in}{0.927942in}}{\pgfqpoint{0.937720in}{0.934783in}}{\pgfqpoint{0.932676in}{0.939827in}}%
\pgfpathcurveto{\pgfqpoint{0.927633in}{0.944871in}}{\pgfqpoint{0.920791in}{0.947705in}}{\pgfqpoint{0.913658in}{0.947705in}}%
\pgfpathcurveto{\pgfqpoint{0.906525in}{0.947705in}}{\pgfqpoint{0.899684in}{0.944871in}}{\pgfqpoint{0.894640in}{0.939827in}}%
\pgfpathcurveto{\pgfqpoint{0.889596in}{0.934783in}}{\pgfqpoint{0.886763in}{0.927942in}}{\pgfqpoint{0.886763in}{0.920809in}}%
\pgfpathcurveto{\pgfqpoint{0.886763in}{0.913676in}}{\pgfqpoint{0.889596in}{0.906834in}}{\pgfqpoint{0.894640in}{0.901791in}}%
\pgfpathcurveto{\pgfqpoint{0.899684in}{0.896747in}}{\pgfqpoint{0.906525in}{0.893913in}}{\pgfqpoint{0.913658in}{0.893913in}}%
\pgfpathlineto{\pgfqpoint{0.913658in}{0.893913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923121in}{0.841026in}}%
\pgfpathcurveto{\pgfqpoint{0.930254in}{0.841026in}}{\pgfqpoint{0.937096in}{0.843860in}}{\pgfqpoint{0.942139in}{0.848904in}}%
\pgfpathcurveto{\pgfqpoint{0.947183in}{0.853947in}}{\pgfqpoint{0.950017in}{0.860789in}}{\pgfqpoint{0.950017in}{0.867922in}}%
\pgfpathcurveto{\pgfqpoint{0.950017in}{0.875054in}}{\pgfqpoint{0.947183in}{0.881896in}}{\pgfqpoint{0.942139in}{0.886940in}}%
\pgfpathcurveto{\pgfqpoint{0.937096in}{0.891983in}}{\pgfqpoint{0.930254in}{0.894817in}}{\pgfqpoint{0.923121in}{0.894817in}}%
\pgfpathcurveto{\pgfqpoint{0.915988in}{0.894817in}}{\pgfqpoint{0.909147in}{0.891983in}}{\pgfqpoint{0.904103in}{0.886940in}}%
\pgfpathcurveto{\pgfqpoint{0.899059in}{0.881896in}}{\pgfqpoint{0.896225in}{0.875054in}}{\pgfqpoint{0.896225in}{0.867922in}}%
\pgfpathcurveto{\pgfqpoint{0.896225in}{0.860789in}}{\pgfqpoint{0.899059in}{0.853947in}}{\pgfqpoint{0.904103in}{0.848904in}}%
\pgfpathcurveto{\pgfqpoint{0.909147in}{0.843860in}}{\pgfqpoint{0.915988in}{0.841026in}}{\pgfqpoint{0.923121in}{0.841026in}}%
\pgfpathlineto{\pgfqpoint{0.923121in}{0.841026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847790in}{1.007658in}}%
\pgfpathcurveto{\pgfqpoint{0.854923in}{1.007658in}}{\pgfqpoint{0.861764in}{1.010492in}}{\pgfqpoint{0.866808in}{1.015535in}}%
\pgfpathcurveto{\pgfqpoint{0.871852in}{1.020579in}}{\pgfqpoint{0.874686in}{1.027421in}}{\pgfqpoint{0.874686in}{1.034553in}}%
\pgfpathcurveto{\pgfqpoint{0.874686in}{1.041686in}}{\pgfqpoint{0.871852in}{1.048528in}}{\pgfqpoint{0.866808in}{1.053572in}}%
\pgfpathcurveto{\pgfqpoint{0.861764in}{1.058615in}}{\pgfqpoint{0.854923in}{1.061449in}}{\pgfqpoint{0.847790in}{1.061449in}}%
\pgfpathcurveto{\pgfqpoint{0.840657in}{1.061449in}}{\pgfqpoint{0.833815in}{1.058615in}}{\pgfqpoint{0.828772in}{1.053572in}}%
\pgfpathcurveto{\pgfqpoint{0.823728in}{1.048528in}}{\pgfqpoint{0.820894in}{1.041686in}}{\pgfqpoint{0.820894in}{1.034553in}}%
\pgfpathcurveto{\pgfqpoint{0.820894in}{1.027421in}}{\pgfqpoint{0.823728in}{1.020579in}}{\pgfqpoint{0.828772in}{1.015535in}}%
\pgfpathcurveto{\pgfqpoint{0.833815in}{1.010492in}}{\pgfqpoint{0.840657in}{1.007658in}}{\pgfqpoint{0.847790in}{1.007658in}}%
\pgfpathlineto{\pgfqpoint{0.847790in}{1.007658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850640in}{0.914933in}}%
\pgfpathcurveto{\pgfqpoint{0.857773in}{0.914933in}}{\pgfqpoint{0.864614in}{0.917767in}}{\pgfqpoint{0.869658in}{0.922810in}}%
\pgfpathcurveto{\pgfqpoint{0.874702in}{0.927854in}}{\pgfqpoint{0.877535in}{0.934696in}}{\pgfqpoint{0.877535in}{0.941828in}}%
\pgfpathcurveto{\pgfqpoint{0.877535in}{0.948961in}}{\pgfqpoint{0.874702in}{0.955803in}}{\pgfqpoint{0.869658in}{0.960847in}}%
\pgfpathcurveto{\pgfqpoint{0.864614in}{0.965890in}}{\pgfqpoint{0.857773in}{0.968724in}}{\pgfqpoint{0.850640in}{0.968724in}}%
\pgfpathcurveto{\pgfqpoint{0.843507in}{0.968724in}}{\pgfqpoint{0.836665in}{0.965890in}}{\pgfqpoint{0.831622in}{0.960847in}}%
\pgfpathcurveto{\pgfqpoint{0.826578in}{0.955803in}}{\pgfqpoint{0.823744in}{0.948961in}}{\pgfqpoint{0.823744in}{0.941828in}}%
\pgfpathcurveto{\pgfqpoint{0.823744in}{0.934696in}}{\pgfqpoint{0.826578in}{0.927854in}}{\pgfqpoint{0.831622in}{0.922810in}}%
\pgfpathcurveto{\pgfqpoint{0.836665in}{0.917767in}}{\pgfqpoint{0.843507in}{0.914933in}}{\pgfqpoint{0.850640in}{0.914933in}}%
\pgfpathlineto{\pgfqpoint{0.850640in}{0.914933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771806in}{0.831371in}}%
\pgfpathcurveto{\pgfqpoint{0.778939in}{0.831371in}}{\pgfqpoint{0.785781in}{0.834205in}}{\pgfqpoint{0.790824in}{0.839249in}}%
\pgfpathcurveto{\pgfqpoint{0.795868in}{0.844293in}}{\pgfqpoint{0.798702in}{0.851134in}}{\pgfqpoint{0.798702in}{0.858267in}}%
\pgfpathcurveto{\pgfqpoint{0.798702in}{0.865400in}}{\pgfqpoint{0.795868in}{0.872242in}}{\pgfqpoint{0.790824in}{0.877285in}}%
\pgfpathcurveto{\pgfqpoint{0.785781in}{0.882329in}}{\pgfqpoint{0.778939in}{0.885163in}}{\pgfqpoint{0.771806in}{0.885163in}}%
\pgfpathcurveto{\pgfqpoint{0.764673in}{0.885163in}}{\pgfqpoint{0.757832in}{0.882329in}}{\pgfqpoint{0.752788in}{0.877285in}}%
\pgfpathcurveto{\pgfqpoint{0.747744in}{0.872242in}}{\pgfqpoint{0.744910in}{0.865400in}}{\pgfqpoint{0.744910in}{0.858267in}}%
\pgfpathcurveto{\pgfqpoint{0.744910in}{0.851134in}}{\pgfqpoint{0.747744in}{0.844293in}}{\pgfqpoint{0.752788in}{0.839249in}}%
\pgfpathcurveto{\pgfqpoint{0.757832in}{0.834205in}}{\pgfqpoint{0.764673in}{0.831371in}}{\pgfqpoint{0.771806in}{0.831371in}}%
\pgfpathlineto{\pgfqpoint{0.771806in}{0.831371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948693in}{1.015633in}}%
\pgfpathcurveto{\pgfqpoint{0.955826in}{1.015633in}}{\pgfqpoint{0.962668in}{1.018467in}}{\pgfqpoint{0.967711in}{1.023510in}}%
\pgfpathcurveto{\pgfqpoint{0.972755in}{1.028554in}}{\pgfqpoint{0.975589in}{1.035396in}}{\pgfqpoint{0.975589in}{1.042529in}}%
\pgfpathcurveto{\pgfqpoint{0.975589in}{1.049661in}}{\pgfqpoint{0.972755in}{1.056503in}}{\pgfqpoint{0.967711in}{1.061547in}}%
\pgfpathcurveto{\pgfqpoint{0.962668in}{1.066590in}}{\pgfqpoint{0.955826in}{1.069424in}}{\pgfqpoint{0.948693in}{1.069424in}}%
\pgfpathcurveto{\pgfqpoint{0.941560in}{1.069424in}}{\pgfqpoint{0.934719in}{1.066590in}}{\pgfqpoint{0.929675in}{1.061547in}}%
\pgfpathcurveto{\pgfqpoint{0.924631in}{1.056503in}}{\pgfqpoint{0.921797in}{1.049661in}}{\pgfqpoint{0.921797in}{1.042529in}}%
\pgfpathcurveto{\pgfqpoint{0.921797in}{1.035396in}}{\pgfqpoint{0.924631in}{1.028554in}}{\pgfqpoint{0.929675in}{1.023510in}}%
\pgfpathcurveto{\pgfqpoint{0.934719in}{1.018467in}}{\pgfqpoint{0.941560in}{1.015633in}}{\pgfqpoint{0.948693in}{1.015633in}}%
\pgfpathlineto{\pgfqpoint{0.948693in}{1.015633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917015in}{0.945022in}}%
\pgfpathcurveto{\pgfqpoint{0.924148in}{0.945022in}}{\pgfqpoint{0.930989in}{0.947856in}}{\pgfqpoint{0.936033in}{0.952900in}}%
\pgfpathcurveto{\pgfqpoint{0.941077in}{0.957944in}}{\pgfqpoint{0.943911in}{0.964785in}}{\pgfqpoint{0.943911in}{0.971918in}}%
\pgfpathcurveto{\pgfqpoint{0.943911in}{0.979051in}}{\pgfqpoint{0.941077in}{0.985893in}}{\pgfqpoint{0.936033in}{0.990936in}}%
\pgfpathcurveto{\pgfqpoint{0.930989in}{0.995980in}}{\pgfqpoint{0.924148in}{0.998814in}}{\pgfqpoint{0.917015in}{0.998814in}}%
\pgfpathcurveto{\pgfqpoint{0.909882in}{0.998814in}}{\pgfqpoint{0.903041in}{0.995980in}}{\pgfqpoint{0.897997in}{0.990936in}}%
\pgfpathcurveto{\pgfqpoint{0.892953in}{0.985893in}}{\pgfqpoint{0.890119in}{0.979051in}}{\pgfqpoint{0.890119in}{0.971918in}}%
\pgfpathcurveto{\pgfqpoint{0.890119in}{0.964785in}}{\pgfqpoint{0.892953in}{0.957944in}}{\pgfqpoint{0.897997in}{0.952900in}}%
\pgfpathcurveto{\pgfqpoint{0.903041in}{0.947856in}}{\pgfqpoint{0.909882in}{0.945022in}}{\pgfqpoint{0.917015in}{0.945022in}}%
\pgfpathlineto{\pgfqpoint{0.917015in}{0.945022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778619in}{1.033027in}}%
\pgfpathcurveto{\pgfqpoint{0.785752in}{1.033027in}}{\pgfqpoint{0.792593in}{1.035861in}}{\pgfqpoint{0.797637in}{1.040904in}}%
\pgfpathcurveto{\pgfqpoint{0.802680in}{1.045948in}}{\pgfqpoint{0.805514in}{1.052790in}}{\pgfqpoint{0.805514in}{1.059923in}}%
\pgfpathcurveto{\pgfqpoint{0.805514in}{1.067055in}}{\pgfqpoint{0.802680in}{1.073897in}}{\pgfqpoint{0.797637in}{1.078941in}}%
\pgfpathcurveto{\pgfqpoint{0.792593in}{1.083984in}}{\pgfqpoint{0.785752in}{1.086818in}}{\pgfqpoint{0.778619in}{1.086818in}}%
\pgfpathcurveto{\pgfqpoint{0.771486in}{1.086818in}}{\pgfqpoint{0.764644in}{1.083984in}}{\pgfqpoint{0.759601in}{1.078941in}}%
\pgfpathcurveto{\pgfqpoint{0.754557in}{1.073897in}}{\pgfqpoint{0.751723in}{1.067055in}}{\pgfqpoint{0.751723in}{1.059923in}}%
\pgfpathcurveto{\pgfqpoint{0.751723in}{1.052790in}}{\pgfqpoint{0.754557in}{1.045948in}}{\pgfqpoint{0.759601in}{1.040904in}}%
\pgfpathcurveto{\pgfqpoint{0.764644in}{1.035861in}}{\pgfqpoint{0.771486in}{1.033027in}}{\pgfqpoint{0.778619in}{1.033027in}}%
\pgfpathlineto{\pgfqpoint{0.778619in}{1.033027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789852in}{1.037337in}}%
\pgfpathcurveto{\pgfqpoint{0.796985in}{1.037337in}}{\pgfqpoint{0.803826in}{1.040171in}}{\pgfqpoint{0.808870in}{1.045214in}}%
\pgfpathcurveto{\pgfqpoint{0.813914in}{1.050258in}}{\pgfqpoint{0.816748in}{1.057100in}}{\pgfqpoint{0.816748in}{1.064232in}}%
\pgfpathcurveto{\pgfqpoint{0.816748in}{1.071365in}}{\pgfqpoint{0.813914in}{1.078207in}}{\pgfqpoint{0.808870in}{1.083251in}}%
\pgfpathcurveto{\pgfqpoint{0.803826in}{1.088294in}}{\pgfqpoint{0.796985in}{1.091128in}}{\pgfqpoint{0.789852in}{1.091128in}}%
\pgfpathcurveto{\pgfqpoint{0.782719in}{1.091128in}}{\pgfqpoint{0.775878in}{1.088294in}}{\pgfqpoint{0.770834in}{1.083251in}}%
\pgfpathcurveto{\pgfqpoint{0.765790in}{1.078207in}}{\pgfqpoint{0.762956in}{1.071365in}}{\pgfqpoint{0.762956in}{1.064232in}}%
\pgfpathcurveto{\pgfqpoint{0.762956in}{1.057100in}}{\pgfqpoint{0.765790in}{1.050258in}}{\pgfqpoint{0.770834in}{1.045214in}}%
\pgfpathcurveto{\pgfqpoint{0.775878in}{1.040171in}}{\pgfqpoint{0.782719in}{1.037337in}}{\pgfqpoint{0.789852in}{1.037337in}}%
\pgfpathlineto{\pgfqpoint{0.789852in}{1.037337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654036in}{0.957107in}}%
\pgfpathcurveto{\pgfqpoint{0.661169in}{0.957107in}}{\pgfqpoint{0.668010in}{0.959941in}}{\pgfqpoint{0.673054in}{0.964985in}}%
\pgfpathcurveto{\pgfqpoint{0.678098in}{0.970028in}}{\pgfqpoint{0.680932in}{0.976870in}}{\pgfqpoint{0.680932in}{0.984003in}}%
\pgfpathcurveto{\pgfqpoint{0.680932in}{0.991136in}}{\pgfqpoint{0.678098in}{0.997977in}}{\pgfqpoint{0.673054in}{1.003021in}}%
\pgfpathcurveto{\pgfqpoint{0.668010in}{1.008065in}}{\pgfqpoint{0.661169in}{1.010899in}}{\pgfqpoint{0.654036in}{1.010899in}}%
\pgfpathcurveto{\pgfqpoint{0.646903in}{1.010899in}}{\pgfqpoint{0.640062in}{1.008065in}}{\pgfqpoint{0.635018in}{1.003021in}}%
\pgfpathcurveto{\pgfqpoint{0.629974in}{0.997977in}}{\pgfqpoint{0.627140in}{0.991136in}}{\pgfqpoint{0.627140in}{0.984003in}}%
\pgfpathcurveto{\pgfqpoint{0.627140in}{0.976870in}}{\pgfqpoint{0.629974in}{0.970028in}}{\pgfqpoint{0.635018in}{0.964985in}}%
\pgfpathcurveto{\pgfqpoint{0.640062in}{0.959941in}}{\pgfqpoint{0.646903in}{0.957107in}}{\pgfqpoint{0.654036in}{0.957107in}}%
\pgfpathlineto{\pgfqpoint{0.654036in}{0.957107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891733in}{0.790984in}}%
\pgfpathcurveto{\pgfqpoint{0.898866in}{0.790984in}}{\pgfqpoint{0.905708in}{0.793818in}}{\pgfqpoint{0.910752in}{0.798862in}}%
\pgfpathcurveto{\pgfqpoint{0.915795in}{0.803906in}}{\pgfqpoint{0.918629in}{0.810747in}}{\pgfqpoint{0.918629in}{0.817880in}}%
\pgfpathcurveto{\pgfqpoint{0.918629in}{0.825013in}}{\pgfqpoint{0.915795in}{0.831855in}}{\pgfqpoint{0.910752in}{0.836898in}}%
\pgfpathcurveto{\pgfqpoint{0.905708in}{0.841942in}}{\pgfqpoint{0.898866in}{0.844776in}}{\pgfqpoint{0.891733in}{0.844776in}}%
\pgfpathcurveto{\pgfqpoint{0.884601in}{0.844776in}}{\pgfqpoint{0.877759in}{0.841942in}}{\pgfqpoint{0.872715in}{0.836898in}}%
\pgfpathcurveto{\pgfqpoint{0.867672in}{0.831855in}}{\pgfqpoint{0.864838in}{0.825013in}}{\pgfqpoint{0.864838in}{0.817880in}}%
\pgfpathcurveto{\pgfqpoint{0.864838in}{0.810747in}}{\pgfqpoint{0.867672in}{0.803906in}}{\pgfqpoint{0.872715in}{0.798862in}}%
\pgfpathcurveto{\pgfqpoint{0.877759in}{0.793818in}}{\pgfqpoint{0.884601in}{0.790984in}}{\pgfqpoint{0.891733in}{0.790984in}}%
\pgfpathlineto{\pgfqpoint{0.891733in}{0.790984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851266in}{0.781875in}}%
\pgfpathcurveto{\pgfqpoint{0.858399in}{0.781875in}}{\pgfqpoint{0.865240in}{0.784709in}}{\pgfqpoint{0.870284in}{0.789752in}}%
\pgfpathcurveto{\pgfqpoint{0.875328in}{0.794796in}}{\pgfqpoint{0.878162in}{0.801638in}}{\pgfqpoint{0.878162in}{0.808770in}}%
\pgfpathcurveto{\pgfqpoint{0.878162in}{0.815903in}}{\pgfqpoint{0.875328in}{0.822745in}}{\pgfqpoint{0.870284in}{0.827789in}}%
\pgfpathcurveto{\pgfqpoint{0.865240in}{0.832832in}}{\pgfqpoint{0.858399in}{0.835666in}}{\pgfqpoint{0.851266in}{0.835666in}}%
\pgfpathcurveto{\pgfqpoint{0.844133in}{0.835666in}}{\pgfqpoint{0.837291in}{0.832832in}}{\pgfqpoint{0.832248in}{0.827789in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{0.822745in}}{\pgfqpoint{0.824370in}{0.815903in}}{\pgfqpoint{0.824370in}{0.808770in}}%
\pgfpathcurveto{\pgfqpoint{0.824370in}{0.801638in}}{\pgfqpoint{0.827204in}{0.794796in}}{\pgfqpoint{0.832248in}{0.789752in}}%
\pgfpathcurveto{\pgfqpoint{0.837291in}{0.784709in}}{\pgfqpoint{0.844133in}{0.781875in}}{\pgfqpoint{0.851266in}{0.781875in}}%
\pgfpathlineto{\pgfqpoint{0.851266in}{0.781875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599651in}{0.778735in}}%
\pgfpathcurveto{\pgfqpoint{0.606784in}{0.778735in}}{\pgfqpoint{0.613625in}{0.781569in}}{\pgfqpoint{0.618669in}{0.786613in}}%
\pgfpathcurveto{\pgfqpoint{0.623713in}{0.791657in}}{\pgfqpoint{0.626547in}{0.798498in}}{\pgfqpoint{0.626547in}{0.805631in}}%
\pgfpathcurveto{\pgfqpoint{0.626547in}{0.812764in}}{\pgfqpoint{0.623713in}{0.819605in}}{\pgfqpoint{0.618669in}{0.824649in}}%
\pgfpathcurveto{\pgfqpoint{0.613625in}{0.829693in}}{\pgfqpoint{0.606784in}{0.832527in}}{\pgfqpoint{0.599651in}{0.832527in}}%
\pgfpathcurveto{\pgfqpoint{0.592518in}{0.832527in}}{\pgfqpoint{0.585676in}{0.829693in}}{\pgfqpoint{0.580633in}{0.824649in}}%
\pgfpathcurveto{\pgfqpoint{0.575589in}{0.819605in}}{\pgfqpoint{0.572755in}{0.812764in}}{\pgfqpoint{0.572755in}{0.805631in}}%
\pgfpathcurveto{\pgfqpoint{0.572755in}{0.798498in}}{\pgfqpoint{0.575589in}{0.791657in}}{\pgfqpoint{0.580633in}{0.786613in}}%
\pgfpathcurveto{\pgfqpoint{0.585676in}{0.781569in}}{\pgfqpoint{0.592518in}{0.778735in}}{\pgfqpoint{0.599651in}{0.778735in}}%
\pgfpathlineto{\pgfqpoint{0.599651in}{0.778735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904795in}{1.116069in}}%
\pgfpathcurveto{\pgfqpoint{0.911928in}{1.116069in}}{\pgfqpoint{0.918769in}{1.118903in}}{\pgfqpoint{0.923813in}{1.123947in}}%
\pgfpathcurveto{\pgfqpoint{0.928857in}{1.128990in}}{\pgfqpoint{0.931691in}{1.135832in}}{\pgfqpoint{0.931691in}{1.142965in}}%
\pgfpathcurveto{\pgfqpoint{0.931691in}{1.150097in}}{\pgfqpoint{0.928857in}{1.156939in}}{\pgfqpoint{0.923813in}{1.161983in}}%
\pgfpathcurveto{\pgfqpoint{0.918769in}{1.167026in}}{\pgfqpoint{0.911928in}{1.169860in}}{\pgfqpoint{0.904795in}{1.169860in}}%
\pgfpathcurveto{\pgfqpoint{0.897662in}{1.169860in}}{\pgfqpoint{0.890820in}{1.167026in}}{\pgfqpoint{0.885777in}{1.161983in}}%
\pgfpathcurveto{\pgfqpoint{0.880733in}{1.156939in}}{\pgfqpoint{0.877899in}{1.150097in}}{\pgfqpoint{0.877899in}{1.142965in}}%
\pgfpathcurveto{\pgfqpoint{0.877899in}{1.135832in}}{\pgfqpoint{0.880733in}{1.128990in}}{\pgfqpoint{0.885777in}{1.123947in}}%
\pgfpathcurveto{\pgfqpoint{0.890820in}{1.118903in}}{\pgfqpoint{0.897662in}{1.116069in}}{\pgfqpoint{0.904795in}{1.116069in}}%
\pgfpathlineto{\pgfqpoint{0.904795in}{1.116069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909997in}{0.942566in}}%
\pgfpathcurveto{\pgfqpoint{0.917130in}{0.942566in}}{\pgfqpoint{0.923971in}{0.945400in}}{\pgfqpoint{0.929015in}{0.950443in}}%
\pgfpathcurveto{\pgfqpoint{0.934059in}{0.955487in}}{\pgfqpoint{0.936892in}{0.962329in}}{\pgfqpoint{0.936892in}{0.969462in}}%
\pgfpathcurveto{\pgfqpoint{0.936892in}{0.976594in}}{\pgfqpoint{0.934059in}{0.983436in}}{\pgfqpoint{0.929015in}{0.988480in}}%
\pgfpathcurveto{\pgfqpoint{0.923971in}{0.993523in}}{\pgfqpoint{0.917130in}{0.996357in}}{\pgfqpoint{0.909997in}{0.996357in}}%
\pgfpathcurveto{\pgfqpoint{0.902864in}{0.996357in}}{\pgfqpoint{0.896022in}{0.993523in}}{\pgfqpoint{0.890979in}{0.988480in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{0.983436in}}{\pgfqpoint{0.883101in}{0.976594in}}{\pgfqpoint{0.883101in}{0.969462in}}%
\pgfpathcurveto{\pgfqpoint{0.883101in}{0.962329in}}{\pgfqpoint{0.885935in}{0.955487in}}{\pgfqpoint{0.890979in}{0.950443in}}%
\pgfpathcurveto{\pgfqpoint{0.896022in}{0.945400in}}{\pgfqpoint{0.902864in}{0.942566in}}{\pgfqpoint{0.909997in}{0.942566in}}%
\pgfpathlineto{\pgfqpoint{0.909997in}{0.942566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145324in}{0.872695in}}%
\pgfpathcurveto{\pgfqpoint{1.152457in}{0.872695in}}{\pgfqpoint{1.159299in}{0.875529in}}{\pgfqpoint{1.164342in}{0.880572in}}%
\pgfpathcurveto{\pgfqpoint{1.169386in}{0.885616in}}{\pgfqpoint{1.172220in}{0.892458in}}{\pgfqpoint{1.172220in}{0.899590in}}%
\pgfpathcurveto{\pgfqpoint{1.172220in}{0.906723in}}{\pgfqpoint{1.169386in}{0.913565in}}{\pgfqpoint{1.164342in}{0.918608in}}%
\pgfpathcurveto{\pgfqpoint{1.159299in}{0.923652in}}{\pgfqpoint{1.152457in}{0.926486in}}{\pgfqpoint{1.145324in}{0.926486in}}%
\pgfpathcurveto{\pgfqpoint{1.138191in}{0.926486in}}{\pgfqpoint{1.131350in}{0.923652in}}{\pgfqpoint{1.126306in}{0.918608in}}%
\pgfpathcurveto{\pgfqpoint{1.121262in}{0.913565in}}{\pgfqpoint{1.118428in}{0.906723in}}{\pgfqpoint{1.118428in}{0.899590in}}%
\pgfpathcurveto{\pgfqpoint{1.118428in}{0.892458in}}{\pgfqpoint{1.121262in}{0.885616in}}{\pgfqpoint{1.126306in}{0.880572in}}%
\pgfpathcurveto{\pgfqpoint{1.131350in}{0.875529in}}{\pgfqpoint{1.138191in}{0.872695in}}{\pgfqpoint{1.145324in}{0.872695in}}%
\pgfpathlineto{\pgfqpoint{1.145324in}{0.872695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881548in}{0.808557in}}%
\pgfpathcurveto{\pgfqpoint{0.888681in}{0.808557in}}{\pgfqpoint{0.895522in}{0.811391in}}{\pgfqpoint{0.900566in}{0.816435in}}%
\pgfpathcurveto{\pgfqpoint{0.905610in}{0.821478in}}{\pgfqpoint{0.908444in}{0.828320in}}{\pgfqpoint{0.908444in}{0.835453in}}%
\pgfpathcurveto{\pgfqpoint{0.908444in}{0.842586in}}{\pgfqpoint{0.905610in}{0.849427in}}{\pgfqpoint{0.900566in}{0.854471in}}%
\pgfpathcurveto{\pgfqpoint{0.895522in}{0.859515in}}{\pgfqpoint{0.888681in}{0.862349in}}{\pgfqpoint{0.881548in}{0.862349in}}%
\pgfpathcurveto{\pgfqpoint{0.874415in}{0.862349in}}{\pgfqpoint{0.867573in}{0.859515in}}{\pgfqpoint{0.862530in}{0.854471in}}%
\pgfpathcurveto{\pgfqpoint{0.857486in}{0.849427in}}{\pgfqpoint{0.854652in}{0.842586in}}{\pgfqpoint{0.854652in}{0.835453in}}%
\pgfpathcurveto{\pgfqpoint{0.854652in}{0.828320in}}{\pgfqpoint{0.857486in}{0.821478in}}{\pgfqpoint{0.862530in}{0.816435in}}%
\pgfpathcurveto{\pgfqpoint{0.867573in}{0.811391in}}{\pgfqpoint{0.874415in}{0.808557in}}{\pgfqpoint{0.881548in}{0.808557in}}%
\pgfpathlineto{\pgfqpoint{0.881548in}{0.808557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519986in}{0.977200in}}%
\pgfpathcurveto{\pgfqpoint{0.527119in}{0.977200in}}{\pgfqpoint{0.533960in}{0.980034in}}{\pgfqpoint{0.539004in}{0.985078in}}%
\pgfpathcurveto{\pgfqpoint{0.544048in}{0.990121in}}{\pgfqpoint{0.546882in}{0.996963in}}{\pgfqpoint{0.546882in}{1.004096in}}%
\pgfpathcurveto{\pgfqpoint{0.546882in}{1.011229in}}{\pgfqpoint{0.544048in}{1.018070in}}{\pgfqpoint{0.539004in}{1.023114in}}%
\pgfpathcurveto{\pgfqpoint{0.533960in}{1.028158in}}{\pgfqpoint{0.527119in}{1.030992in}}{\pgfqpoint{0.519986in}{1.030992in}}%
\pgfpathcurveto{\pgfqpoint{0.512853in}{1.030992in}}{\pgfqpoint{0.506011in}{1.028158in}}{\pgfqpoint{0.500968in}{1.023114in}}%
\pgfpathcurveto{\pgfqpoint{0.495924in}{1.018070in}}{\pgfqpoint{0.493090in}{1.011229in}}{\pgfqpoint{0.493090in}{1.004096in}}%
\pgfpathcurveto{\pgfqpoint{0.493090in}{0.996963in}}{\pgfqpoint{0.495924in}{0.990121in}}{\pgfqpoint{0.500968in}{0.985078in}}%
\pgfpathcurveto{\pgfqpoint{0.506011in}{0.980034in}}{\pgfqpoint{0.512853in}{0.977200in}}{\pgfqpoint{0.519986in}{0.977200in}}%
\pgfpathlineto{\pgfqpoint{0.519986in}{0.977200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740971in}{0.698587in}}%
\pgfpathcurveto{\pgfqpoint{0.748104in}{0.698587in}}{\pgfqpoint{0.754945in}{0.701421in}}{\pgfqpoint{0.759989in}{0.706465in}}%
\pgfpathcurveto{\pgfqpoint{0.765033in}{0.711508in}}{\pgfqpoint{0.767867in}{0.718350in}}{\pgfqpoint{0.767867in}{0.725483in}}%
\pgfpathcurveto{\pgfqpoint{0.767867in}{0.732616in}}{\pgfqpoint{0.765033in}{0.739457in}}{\pgfqpoint{0.759989in}{0.744501in}}%
\pgfpathcurveto{\pgfqpoint{0.754945in}{0.749545in}}{\pgfqpoint{0.748104in}{0.752378in}}{\pgfqpoint{0.740971in}{0.752378in}}%
\pgfpathcurveto{\pgfqpoint{0.733838in}{0.752378in}}{\pgfqpoint{0.726996in}{0.749545in}}{\pgfqpoint{0.721953in}{0.744501in}}%
\pgfpathcurveto{\pgfqpoint{0.716909in}{0.739457in}}{\pgfqpoint{0.714075in}{0.732616in}}{\pgfqpoint{0.714075in}{0.725483in}}%
\pgfpathcurveto{\pgfqpoint{0.714075in}{0.718350in}}{\pgfqpoint{0.716909in}{0.711508in}}{\pgfqpoint{0.721953in}{0.706465in}}%
\pgfpathcurveto{\pgfqpoint{0.726996in}{0.701421in}}{\pgfqpoint{0.733838in}{0.698587in}}{\pgfqpoint{0.740971in}{0.698587in}}%
\pgfpathlineto{\pgfqpoint{0.740971in}{0.698587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668094in}{0.774256in}}%
\pgfpathcurveto{\pgfqpoint{1.675226in}{0.774256in}}{\pgfqpoint{1.682068in}{0.777089in}}{\pgfqpoint{1.687112in}{0.782133in}}%
\pgfpathcurveto{\pgfqpoint{1.692155in}{0.787177in}}{\pgfqpoint{1.694989in}{0.794018in}}{\pgfqpoint{1.694989in}{0.801151in}}%
\pgfpathcurveto{\pgfqpoint{1.694989in}{0.808284in}}{\pgfqpoint{1.692155in}{0.815126in}}{\pgfqpoint{1.687112in}{0.820169in}}%
\pgfpathcurveto{\pgfqpoint{1.682068in}{0.825213in}}{\pgfqpoint{1.675226in}{0.828047in}}{\pgfqpoint{1.668094in}{0.828047in}}%
\pgfpathcurveto{\pgfqpoint{1.660961in}{0.828047in}}{\pgfqpoint{1.654119in}{0.825213in}}{\pgfqpoint{1.649076in}{0.820169in}}%
\pgfpathcurveto{\pgfqpoint{1.644032in}{0.815126in}}{\pgfqpoint{1.641198in}{0.808284in}}{\pgfqpoint{1.641198in}{0.801151in}}%
\pgfpathcurveto{\pgfqpoint{1.641198in}{0.794018in}}{\pgfqpoint{1.644032in}{0.787177in}}{\pgfqpoint{1.649076in}{0.782133in}}%
\pgfpathcurveto{\pgfqpoint{1.654119in}{0.777089in}}{\pgfqpoint{1.660961in}{0.774256in}}{\pgfqpoint{1.668094in}{0.774256in}}%
\pgfpathlineto{\pgfqpoint{1.668094in}{0.774256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574507in}{0.854558in}}%
\pgfpathcurveto{\pgfqpoint{1.581639in}{0.854558in}}{\pgfqpoint{1.588481in}{0.857392in}}{\pgfqpoint{1.593525in}{0.862436in}}%
\pgfpathcurveto{\pgfqpoint{1.598568in}{0.867480in}}{\pgfqpoint{1.601402in}{0.874321in}}{\pgfqpoint{1.601402in}{0.881454in}}%
\pgfpathcurveto{\pgfqpoint{1.601402in}{0.888587in}}{\pgfqpoint{1.598568in}{0.895429in}}{\pgfqpoint{1.593525in}{0.900472in}}%
\pgfpathcurveto{\pgfqpoint{1.588481in}{0.905516in}}{\pgfqpoint{1.581639in}{0.908350in}}{\pgfqpoint{1.574507in}{0.908350in}}%
\pgfpathcurveto{\pgfqpoint{1.567374in}{0.908350in}}{\pgfqpoint{1.560532in}{0.905516in}}{\pgfqpoint{1.555488in}{0.900472in}}%
\pgfpathcurveto{\pgfqpoint{1.550445in}{0.895429in}}{\pgfqpoint{1.547611in}{0.888587in}}{\pgfqpoint{1.547611in}{0.881454in}}%
\pgfpathcurveto{\pgfqpoint{1.547611in}{0.874321in}}{\pgfqpoint{1.550445in}{0.867480in}}{\pgfqpoint{1.555488in}{0.862436in}}%
\pgfpathcurveto{\pgfqpoint{1.560532in}{0.857392in}}{\pgfqpoint{1.567374in}{0.854558in}}{\pgfqpoint{1.574507in}{0.854558in}}%
\pgfpathlineto{\pgfqpoint{1.574507in}{0.854558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427636in}{1.065765in}}%
\pgfpathcurveto{\pgfqpoint{1.434769in}{1.065765in}}{\pgfqpoint{1.441610in}{1.068599in}}{\pgfqpoint{1.446654in}{1.073643in}}%
\pgfpathcurveto{\pgfqpoint{1.451698in}{1.078687in}}{\pgfqpoint{1.454531in}{1.085528in}}{\pgfqpoint{1.454531in}{1.092661in}}%
\pgfpathcurveto{\pgfqpoint{1.454531in}{1.099794in}}{\pgfqpoint{1.451698in}{1.106635in}}{\pgfqpoint{1.446654in}{1.111679in}}%
\pgfpathcurveto{\pgfqpoint{1.441610in}{1.116723in}}{\pgfqpoint{1.434769in}{1.119557in}}{\pgfqpoint{1.427636in}{1.119557in}}%
\pgfpathcurveto{\pgfqpoint{1.420503in}{1.119557in}}{\pgfqpoint{1.413661in}{1.116723in}}{\pgfqpoint{1.408618in}{1.111679in}}%
\pgfpathcurveto{\pgfqpoint{1.403574in}{1.106635in}}{\pgfqpoint{1.400740in}{1.099794in}}{\pgfqpoint{1.400740in}{1.092661in}}%
\pgfpathcurveto{\pgfqpoint{1.400740in}{1.085528in}}{\pgfqpoint{1.403574in}{1.078687in}}{\pgfqpoint{1.408618in}{1.073643in}}%
\pgfpathcurveto{\pgfqpoint{1.413661in}{1.068599in}}{\pgfqpoint{1.420503in}{1.065765in}}{\pgfqpoint{1.427636in}{1.065765in}}%
\pgfpathlineto{\pgfqpoint{1.427636in}{1.065765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587751in}{0.949792in}}%
\pgfpathcurveto{\pgfqpoint{1.594884in}{0.949792in}}{\pgfqpoint{1.601725in}{0.952626in}}{\pgfqpoint{1.606769in}{0.957670in}}%
\pgfpathcurveto{\pgfqpoint{1.611813in}{0.962714in}}{\pgfqpoint{1.614647in}{0.969555in}}{\pgfqpoint{1.614647in}{0.976688in}}%
\pgfpathcurveto{\pgfqpoint{1.614647in}{0.983821in}}{\pgfqpoint{1.611813in}{0.990663in}}{\pgfqpoint{1.606769in}{0.995706in}}%
\pgfpathcurveto{\pgfqpoint{1.601725in}{1.000750in}}{\pgfqpoint{1.594884in}{1.003584in}}{\pgfqpoint{1.587751in}{1.003584in}}%
\pgfpathcurveto{\pgfqpoint{1.580618in}{1.003584in}}{\pgfqpoint{1.573776in}{1.000750in}}{\pgfqpoint{1.568733in}{0.995706in}}%
\pgfpathcurveto{\pgfqpoint{1.563689in}{0.990663in}}{\pgfqpoint{1.560855in}{0.983821in}}{\pgfqpoint{1.560855in}{0.976688in}}%
\pgfpathcurveto{\pgfqpoint{1.560855in}{0.969555in}}{\pgfqpoint{1.563689in}{0.962714in}}{\pgfqpoint{1.568733in}{0.957670in}}%
\pgfpathcurveto{\pgfqpoint{1.573776in}{0.952626in}}{\pgfqpoint{1.580618in}{0.949792in}}{\pgfqpoint{1.587751in}{0.949792in}}%
\pgfpathlineto{\pgfqpoint{1.587751in}{0.949792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525307in}{0.896190in}}%
\pgfpathcurveto{\pgfqpoint{1.532440in}{0.896190in}}{\pgfqpoint{1.539281in}{0.899024in}}{\pgfqpoint{1.544325in}{0.904068in}}%
\pgfpathcurveto{\pgfqpoint{1.549369in}{0.909112in}}{\pgfqpoint{1.552203in}{0.915953in}}{\pgfqpoint{1.552203in}{0.923086in}}%
\pgfpathcurveto{\pgfqpoint{1.552203in}{0.930219in}}{\pgfqpoint{1.549369in}{0.937061in}}{\pgfqpoint{1.544325in}{0.942104in}}%
\pgfpathcurveto{\pgfqpoint{1.539281in}{0.947148in}}{\pgfqpoint{1.532440in}{0.949982in}}{\pgfqpoint{1.525307in}{0.949982in}}%
\pgfpathcurveto{\pgfqpoint{1.518174in}{0.949982in}}{\pgfqpoint{1.511333in}{0.947148in}}{\pgfqpoint{1.506289in}{0.942104in}}%
\pgfpathcurveto{\pgfqpoint{1.501245in}{0.937061in}}{\pgfqpoint{1.498411in}{0.930219in}}{\pgfqpoint{1.498411in}{0.923086in}}%
\pgfpathcurveto{\pgfqpoint{1.498411in}{0.915953in}}{\pgfqpoint{1.501245in}{0.909112in}}{\pgfqpoint{1.506289in}{0.904068in}}%
\pgfpathcurveto{\pgfqpoint{1.511333in}{0.899024in}}{\pgfqpoint{1.518174in}{0.896190in}}{\pgfqpoint{1.525307in}{0.896190in}}%
\pgfpathlineto{\pgfqpoint{1.525307in}{0.896190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389558in}{1.080576in}}%
\pgfpathcurveto{\pgfqpoint{1.396691in}{1.080576in}}{\pgfqpoint{1.403533in}{1.083410in}}{\pgfqpoint{1.408576in}{1.088454in}}%
\pgfpathcurveto{\pgfqpoint{1.413620in}{1.093497in}}{\pgfqpoint{1.416454in}{1.100339in}}{\pgfqpoint{1.416454in}{1.107472in}}%
\pgfpathcurveto{\pgfqpoint{1.416454in}{1.114605in}}{\pgfqpoint{1.413620in}{1.121446in}}{\pgfqpoint{1.408576in}{1.126490in}}%
\pgfpathcurveto{\pgfqpoint{1.403533in}{1.131534in}}{\pgfqpoint{1.396691in}{1.134367in}}{\pgfqpoint{1.389558in}{1.134367in}}%
\pgfpathcurveto{\pgfqpoint{1.382425in}{1.134367in}}{\pgfqpoint{1.375584in}{1.131534in}}{\pgfqpoint{1.370540in}{1.126490in}}%
\pgfpathcurveto{\pgfqpoint{1.365496in}{1.121446in}}{\pgfqpoint{1.362662in}{1.114605in}}{\pgfqpoint{1.362662in}{1.107472in}}%
\pgfpathcurveto{\pgfqpoint{1.362662in}{1.100339in}}{\pgfqpoint{1.365496in}{1.093497in}}{\pgfqpoint{1.370540in}{1.088454in}}%
\pgfpathcurveto{\pgfqpoint{1.375584in}{1.083410in}}{\pgfqpoint{1.382425in}{1.080576in}}{\pgfqpoint{1.389558in}{1.080576in}}%
\pgfpathlineto{\pgfqpoint{1.389558in}{1.080576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731148in}{1.149831in}}%
\pgfpathcurveto{\pgfqpoint{1.738281in}{1.149831in}}{\pgfqpoint{1.745123in}{1.152665in}}{\pgfqpoint{1.750167in}{1.157708in}}%
\pgfpathcurveto{\pgfqpoint{1.755210in}{1.162752in}}{\pgfqpoint{1.758044in}{1.169594in}}{\pgfqpoint{1.758044in}{1.176727in}}%
\pgfpathcurveto{\pgfqpoint{1.758044in}{1.183859in}}{\pgfqpoint{1.755210in}{1.190701in}}{\pgfqpoint{1.750167in}{1.195745in}}%
\pgfpathcurveto{\pgfqpoint{1.745123in}{1.200788in}}{\pgfqpoint{1.738281in}{1.203622in}}{\pgfqpoint{1.731148in}{1.203622in}}%
\pgfpathcurveto{\pgfqpoint{1.724016in}{1.203622in}}{\pgfqpoint{1.717174in}{1.200788in}}{\pgfqpoint{1.712130in}{1.195745in}}%
\pgfpathcurveto{\pgfqpoint{1.707087in}{1.190701in}}{\pgfqpoint{1.704253in}{1.183859in}}{\pgfqpoint{1.704253in}{1.176727in}}%
\pgfpathcurveto{\pgfqpoint{1.704253in}{1.169594in}}{\pgfqpoint{1.707087in}{1.162752in}}{\pgfqpoint{1.712130in}{1.157708in}}%
\pgfpathcurveto{\pgfqpoint{1.717174in}{1.152665in}}{\pgfqpoint{1.724016in}{1.149831in}}{\pgfqpoint{1.731148in}{1.149831in}}%
\pgfpathlineto{\pgfqpoint{1.731148in}{1.149831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851779in}{0.798283in}}%
\pgfpathcurveto{\pgfqpoint{1.858912in}{0.798283in}}{\pgfqpoint{1.865754in}{0.801117in}}{\pgfqpoint{1.870798in}{0.806161in}}%
\pgfpathcurveto{\pgfqpoint{1.875841in}{0.811204in}}{\pgfqpoint{1.878675in}{0.818046in}}{\pgfqpoint{1.878675in}{0.825179in}}%
\pgfpathcurveto{\pgfqpoint{1.878675in}{0.832312in}}{\pgfqpoint{1.875841in}{0.839153in}}{\pgfqpoint{1.870798in}{0.844197in}}%
\pgfpathcurveto{\pgfqpoint{1.865754in}{0.849241in}}{\pgfqpoint{1.858912in}{0.852074in}}{\pgfqpoint{1.851779in}{0.852074in}}%
\pgfpathcurveto{\pgfqpoint{1.844647in}{0.852074in}}{\pgfqpoint{1.837805in}{0.849241in}}{\pgfqpoint{1.832761in}{0.844197in}}%
\pgfpathcurveto{\pgfqpoint{1.827718in}{0.839153in}}{\pgfqpoint{1.824884in}{0.832312in}}{\pgfqpoint{1.824884in}{0.825179in}}%
\pgfpathcurveto{\pgfqpoint{1.824884in}{0.818046in}}{\pgfqpoint{1.827718in}{0.811204in}}{\pgfqpoint{1.832761in}{0.806161in}}%
\pgfpathcurveto{\pgfqpoint{1.837805in}{0.801117in}}{\pgfqpoint{1.844647in}{0.798283in}}{\pgfqpoint{1.851779in}{0.798283in}}%
\pgfpathlineto{\pgfqpoint{1.851779in}{0.798283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526761in}{0.996327in}}%
\pgfpathcurveto{\pgfqpoint{1.533894in}{0.996327in}}{\pgfqpoint{1.540736in}{0.999160in}}{\pgfqpoint{1.545779in}{1.004204in}}%
\pgfpathcurveto{\pgfqpoint{1.550823in}{1.009248in}}{\pgfqpoint{1.553657in}{1.016089in}}{\pgfqpoint{1.553657in}{1.023222in}}%
\pgfpathcurveto{\pgfqpoint{1.553657in}{1.030355in}}{\pgfqpoint{1.550823in}{1.037197in}}{\pgfqpoint{1.545779in}{1.042240in}}%
\pgfpathcurveto{\pgfqpoint{1.540736in}{1.047284in}}{\pgfqpoint{1.533894in}{1.050118in}}{\pgfqpoint{1.526761in}{1.050118in}}%
\pgfpathcurveto{\pgfqpoint{1.519628in}{1.050118in}}{\pgfqpoint{1.512787in}{1.047284in}}{\pgfqpoint{1.507743in}{1.042240in}}%
\pgfpathcurveto{\pgfqpoint{1.502699in}{1.037197in}}{\pgfqpoint{1.499866in}{1.030355in}}{\pgfqpoint{1.499866in}{1.023222in}}%
\pgfpathcurveto{\pgfqpoint{1.499866in}{1.016089in}}{\pgfqpoint{1.502699in}{1.009248in}}{\pgfqpoint{1.507743in}{1.004204in}}%
\pgfpathcurveto{\pgfqpoint{1.512787in}{0.999160in}}{\pgfqpoint{1.519628in}{0.996327in}}{\pgfqpoint{1.526761in}{0.996327in}}%
\pgfpathlineto{\pgfqpoint{1.526761in}{0.996327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683932in}{1.086859in}}%
\pgfpathcurveto{\pgfqpoint{1.691065in}{1.086859in}}{\pgfqpoint{1.697907in}{1.089692in}}{\pgfqpoint{1.702950in}{1.094736in}}%
\pgfpathcurveto{\pgfqpoint{1.707994in}{1.099780in}}{\pgfqpoint{1.710828in}{1.106621in}}{\pgfqpoint{1.710828in}{1.113754in}}%
\pgfpathcurveto{\pgfqpoint{1.710828in}{1.120887in}}{\pgfqpoint{1.707994in}{1.127729in}}{\pgfqpoint{1.702950in}{1.132772in}}%
\pgfpathcurveto{\pgfqpoint{1.697907in}{1.137816in}}{\pgfqpoint{1.691065in}{1.140650in}}{\pgfqpoint{1.683932in}{1.140650in}}%
\pgfpathcurveto{\pgfqpoint{1.676799in}{1.140650in}}{\pgfqpoint{1.669958in}{1.137816in}}{\pgfqpoint{1.664914in}{1.132772in}}%
\pgfpathcurveto{\pgfqpoint{1.659870in}{1.127729in}}{\pgfqpoint{1.657036in}{1.120887in}}{\pgfqpoint{1.657036in}{1.113754in}}%
\pgfpathcurveto{\pgfqpoint{1.657036in}{1.106621in}}{\pgfqpoint{1.659870in}{1.099780in}}{\pgfqpoint{1.664914in}{1.094736in}}%
\pgfpathcurveto{\pgfqpoint{1.669958in}{1.089692in}}{\pgfqpoint{1.676799in}{1.086859in}}{\pgfqpoint{1.683932in}{1.086859in}}%
\pgfpathlineto{\pgfqpoint{1.683932in}{1.086859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740217in}{0.942047in}}%
\pgfpathcurveto{\pgfqpoint{1.747350in}{0.942047in}}{\pgfqpoint{1.754192in}{0.944881in}}{\pgfqpoint{1.759235in}{0.949924in}}%
\pgfpathcurveto{\pgfqpoint{1.764279in}{0.954968in}}{\pgfqpoint{1.767113in}{0.961809in}}{\pgfqpoint{1.767113in}{0.968942in}}%
\pgfpathcurveto{\pgfqpoint{1.767113in}{0.976075in}}{\pgfqpoint{1.764279in}{0.982917in}}{\pgfqpoint{1.759235in}{0.987960in}}%
\pgfpathcurveto{\pgfqpoint{1.754192in}{0.993004in}}{\pgfqpoint{1.747350in}{0.995838in}}{\pgfqpoint{1.740217in}{0.995838in}}%
\pgfpathcurveto{\pgfqpoint{1.733084in}{0.995838in}}{\pgfqpoint{1.726243in}{0.993004in}}{\pgfqpoint{1.721199in}{0.987960in}}%
\pgfpathcurveto{\pgfqpoint{1.716155in}{0.982917in}}{\pgfqpoint{1.713321in}{0.976075in}}{\pgfqpoint{1.713321in}{0.968942in}}%
\pgfpathcurveto{\pgfqpoint{1.713321in}{0.961809in}}{\pgfqpoint{1.716155in}{0.954968in}}{\pgfqpoint{1.721199in}{0.949924in}}%
\pgfpathcurveto{\pgfqpoint{1.726243in}{0.944881in}}{\pgfqpoint{1.733084in}{0.942047in}}{\pgfqpoint{1.740217in}{0.942047in}}%
\pgfpathlineto{\pgfqpoint{1.740217in}{0.942047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411209in}{0.945035in}}%
\pgfpathcurveto{\pgfqpoint{1.418342in}{0.945035in}}{\pgfqpoint{1.425184in}{0.947869in}}{\pgfqpoint{1.430227in}{0.952912in}}%
\pgfpathcurveto{\pgfqpoint{1.435271in}{0.957956in}}{\pgfqpoint{1.438105in}{0.964798in}}{\pgfqpoint{1.438105in}{0.971931in}}%
\pgfpathcurveto{\pgfqpoint{1.438105in}{0.979063in}}{\pgfqpoint{1.435271in}{0.985905in}}{\pgfqpoint{1.430227in}{0.990949in}}%
\pgfpathcurveto{\pgfqpoint{1.425184in}{0.995992in}}{\pgfqpoint{1.418342in}{0.998826in}}{\pgfqpoint{1.411209in}{0.998826in}}%
\pgfpathcurveto{\pgfqpoint{1.404076in}{0.998826in}}{\pgfqpoint{1.397235in}{0.995992in}}{\pgfqpoint{1.392191in}{0.990949in}}%
\pgfpathcurveto{\pgfqpoint{1.387147in}{0.985905in}}{\pgfqpoint{1.384314in}{0.979063in}}{\pgfqpoint{1.384314in}{0.971931in}}%
\pgfpathcurveto{\pgfqpoint{1.384314in}{0.964798in}}{\pgfqpoint{1.387147in}{0.957956in}}{\pgfqpoint{1.392191in}{0.952912in}}%
\pgfpathcurveto{\pgfqpoint{1.397235in}{0.947869in}}{\pgfqpoint{1.404076in}{0.945035in}}{\pgfqpoint{1.411209in}{0.945035in}}%
\pgfpathlineto{\pgfqpoint{1.411209in}{0.945035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649941in}{1.089720in}}%
\pgfpathcurveto{\pgfqpoint{1.657074in}{1.089720in}}{\pgfqpoint{1.663915in}{1.092554in}}{\pgfqpoint{1.668959in}{1.097598in}}%
\pgfpathcurveto{\pgfqpoint{1.674003in}{1.102641in}}{\pgfqpoint{1.676837in}{1.109483in}}{\pgfqpoint{1.676837in}{1.116616in}}%
\pgfpathcurveto{\pgfqpoint{1.676837in}{1.123749in}}{\pgfqpoint{1.674003in}{1.130590in}}{\pgfqpoint{1.668959in}{1.135634in}}%
\pgfpathcurveto{\pgfqpoint{1.663915in}{1.140678in}}{\pgfqpoint{1.657074in}{1.143512in}}{\pgfqpoint{1.649941in}{1.143512in}}%
\pgfpathcurveto{\pgfqpoint{1.642808in}{1.143512in}}{\pgfqpoint{1.635966in}{1.140678in}}{\pgfqpoint{1.630923in}{1.135634in}}%
\pgfpathcurveto{\pgfqpoint{1.625879in}{1.130590in}}{\pgfqpoint{1.623045in}{1.123749in}}{\pgfqpoint{1.623045in}{1.116616in}}%
\pgfpathcurveto{\pgfqpoint{1.623045in}{1.109483in}}{\pgfqpoint{1.625879in}{1.102641in}}{\pgfqpoint{1.630923in}{1.097598in}}%
\pgfpathcurveto{\pgfqpoint{1.635966in}{1.092554in}}{\pgfqpoint{1.642808in}{1.089720in}}{\pgfqpoint{1.649941in}{1.089720in}}%
\pgfpathlineto{\pgfqpoint{1.649941in}{1.089720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821153in}{1.044306in}}%
\pgfpathcurveto{\pgfqpoint{1.828286in}{1.044306in}}{\pgfqpoint{1.835128in}{1.047140in}}{\pgfqpoint{1.840172in}{1.052184in}}%
\pgfpathcurveto{\pgfqpoint{1.845215in}{1.057228in}}{\pgfqpoint{1.848049in}{1.064069in}}{\pgfqpoint{1.848049in}{1.071202in}}%
\pgfpathcurveto{\pgfqpoint{1.848049in}{1.078335in}}{\pgfqpoint{1.845215in}{1.085177in}}{\pgfqpoint{1.840172in}{1.090220in}}%
\pgfpathcurveto{\pgfqpoint{1.835128in}{1.095264in}}{\pgfqpoint{1.828286in}{1.098098in}}{\pgfqpoint{1.821153in}{1.098098in}}%
\pgfpathcurveto{\pgfqpoint{1.814021in}{1.098098in}}{\pgfqpoint{1.807179in}{1.095264in}}{\pgfqpoint{1.802135in}{1.090220in}}%
\pgfpathcurveto{\pgfqpoint{1.797092in}{1.085177in}}{\pgfqpoint{1.794258in}{1.078335in}}{\pgfqpoint{1.794258in}{1.071202in}}%
\pgfpathcurveto{\pgfqpoint{1.794258in}{1.064069in}}{\pgfqpoint{1.797092in}{1.057228in}}{\pgfqpoint{1.802135in}{1.052184in}}%
\pgfpathcurveto{\pgfqpoint{1.807179in}{1.047140in}}{\pgfqpoint{1.814021in}{1.044306in}}{\pgfqpoint{1.821153in}{1.044306in}}%
\pgfpathlineto{\pgfqpoint{1.821153in}{1.044306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680092in}{0.982230in}}%
\pgfpathcurveto{\pgfqpoint{1.687225in}{0.982230in}}{\pgfqpoint{1.694067in}{0.985064in}}{\pgfqpoint{1.699110in}{0.990108in}}%
\pgfpathcurveto{\pgfqpoint{1.704154in}{0.995151in}}{\pgfqpoint{1.706988in}{1.001993in}}{\pgfqpoint{1.706988in}{1.009126in}}%
\pgfpathcurveto{\pgfqpoint{1.706988in}{1.016259in}}{\pgfqpoint{1.704154in}{1.023100in}}{\pgfqpoint{1.699110in}{1.028144in}}%
\pgfpathcurveto{\pgfqpoint{1.694067in}{1.033188in}}{\pgfqpoint{1.687225in}{1.036021in}}{\pgfqpoint{1.680092in}{1.036021in}}%
\pgfpathcurveto{\pgfqpoint{1.672960in}{1.036021in}}{\pgfqpoint{1.666118in}{1.033188in}}{\pgfqpoint{1.661074in}{1.028144in}}%
\pgfpathcurveto{\pgfqpoint{1.656031in}{1.023100in}}{\pgfqpoint{1.653197in}{1.016259in}}{\pgfqpoint{1.653197in}{1.009126in}}%
\pgfpathcurveto{\pgfqpoint{1.653197in}{1.001993in}}{\pgfqpoint{1.656031in}{0.995151in}}{\pgfqpoint{1.661074in}{0.990108in}}%
\pgfpathcurveto{\pgfqpoint{1.666118in}{0.985064in}}{\pgfqpoint{1.672960in}{0.982230in}}{\pgfqpoint{1.680092in}{0.982230in}}%
\pgfpathlineto{\pgfqpoint{1.680092in}{0.982230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434407in}{0.849671in}}%
\pgfpathcurveto{\pgfqpoint{1.441540in}{0.849671in}}{\pgfqpoint{1.448382in}{0.852505in}}{\pgfqpoint{1.453425in}{0.857549in}}%
\pgfpathcurveto{\pgfqpoint{1.458469in}{0.862592in}}{\pgfqpoint{1.461303in}{0.869434in}}{\pgfqpoint{1.461303in}{0.876567in}}%
\pgfpathcurveto{\pgfqpoint{1.461303in}{0.883700in}}{\pgfqpoint{1.458469in}{0.890541in}}{\pgfqpoint{1.453425in}{0.895585in}}%
\pgfpathcurveto{\pgfqpoint{1.448382in}{0.900629in}}{\pgfqpoint{1.441540in}{0.903463in}}{\pgfqpoint{1.434407in}{0.903463in}}%
\pgfpathcurveto{\pgfqpoint{1.427274in}{0.903463in}}{\pgfqpoint{1.420433in}{0.900629in}}{\pgfqpoint{1.415389in}{0.895585in}}%
\pgfpathcurveto{\pgfqpoint{1.410345in}{0.890541in}}{\pgfqpoint{1.407512in}{0.883700in}}{\pgfqpoint{1.407512in}{0.876567in}}%
\pgfpathcurveto{\pgfqpoint{1.407512in}{0.869434in}}{\pgfqpoint{1.410345in}{0.862592in}}{\pgfqpoint{1.415389in}{0.857549in}}%
\pgfpathcurveto{\pgfqpoint{1.420433in}{0.852505in}}{\pgfqpoint{1.427274in}{0.849671in}}{\pgfqpoint{1.434407in}{0.849671in}}%
\pgfpathlineto{\pgfqpoint{1.434407in}{0.849671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359979in}{0.977139in}}%
\pgfpathcurveto{\pgfqpoint{1.367112in}{0.977139in}}{\pgfqpoint{1.373953in}{0.979973in}}{\pgfqpoint{1.378997in}{0.985017in}}%
\pgfpathcurveto{\pgfqpoint{1.384041in}{0.990060in}}{\pgfqpoint{1.386875in}{0.996902in}}{\pgfqpoint{1.386875in}{1.004035in}}%
\pgfpathcurveto{\pgfqpoint{1.386875in}{1.011168in}}{\pgfqpoint{1.384041in}{1.018009in}}{\pgfqpoint{1.378997in}{1.023053in}}%
\pgfpathcurveto{\pgfqpoint{1.373953in}{1.028097in}}{\pgfqpoint{1.367112in}{1.030931in}}{\pgfqpoint{1.359979in}{1.030931in}}%
\pgfpathcurveto{\pgfqpoint{1.352846in}{1.030931in}}{\pgfqpoint{1.346004in}{1.028097in}}{\pgfqpoint{1.340961in}{1.023053in}}%
\pgfpathcurveto{\pgfqpoint{1.335917in}{1.018009in}}{\pgfqpoint{1.333083in}{1.011168in}}{\pgfqpoint{1.333083in}{1.004035in}}%
\pgfpathcurveto{\pgfqpoint{1.333083in}{0.996902in}}{\pgfqpoint{1.335917in}{0.990060in}}{\pgfqpoint{1.340961in}{0.985017in}}%
\pgfpathcurveto{\pgfqpoint{1.346004in}{0.979973in}}{\pgfqpoint{1.352846in}{0.977139in}}{\pgfqpoint{1.359979in}{0.977139in}}%
\pgfpathlineto{\pgfqpoint{1.359979in}{0.977139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854284in}{0.954240in}}%
\pgfpathcurveto{\pgfqpoint{1.861417in}{0.954240in}}{\pgfqpoint{1.868258in}{0.957074in}}{\pgfqpoint{1.873302in}{0.962117in}}%
\pgfpathcurveto{\pgfqpoint{1.878346in}{0.967161in}}{\pgfqpoint{1.881179in}{0.974003in}}{\pgfqpoint{1.881179in}{0.981136in}}%
\pgfpathcurveto{\pgfqpoint{1.881179in}{0.988268in}}{\pgfqpoint{1.878346in}{0.995110in}}{\pgfqpoint{1.873302in}{1.000154in}}%
\pgfpathcurveto{\pgfqpoint{1.868258in}{1.005197in}}{\pgfqpoint{1.861417in}{1.008031in}}{\pgfqpoint{1.854284in}{1.008031in}}%
\pgfpathcurveto{\pgfqpoint{1.847151in}{1.008031in}}{\pgfqpoint{1.840309in}{1.005197in}}{\pgfqpoint{1.835266in}{1.000154in}}%
\pgfpathcurveto{\pgfqpoint{1.830222in}{0.995110in}}{\pgfqpoint{1.827388in}{0.988268in}}{\pgfqpoint{1.827388in}{0.981136in}}%
\pgfpathcurveto{\pgfqpoint{1.827388in}{0.974003in}}{\pgfqpoint{1.830222in}{0.967161in}}{\pgfqpoint{1.835266in}{0.962117in}}%
\pgfpathcurveto{\pgfqpoint{1.840309in}{0.957074in}}{\pgfqpoint{1.847151in}{0.954240in}}{\pgfqpoint{1.854284in}{0.954240in}}%
\pgfpathlineto{\pgfqpoint{1.854284in}{0.954240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676882in}{1.047569in}}%
\pgfpathcurveto{\pgfqpoint{1.684014in}{1.047569in}}{\pgfqpoint{1.690856in}{1.050403in}}{\pgfqpoint{1.695900in}{1.055447in}}%
\pgfpathcurveto{\pgfqpoint{1.700943in}{1.060490in}}{\pgfqpoint{1.703777in}{1.067332in}}{\pgfqpoint{1.703777in}{1.074465in}}%
\pgfpathcurveto{\pgfqpoint{1.703777in}{1.081598in}}{\pgfqpoint{1.700943in}{1.088439in}}{\pgfqpoint{1.695900in}{1.093483in}}%
\pgfpathcurveto{\pgfqpoint{1.690856in}{1.098527in}}{\pgfqpoint{1.684014in}{1.101360in}}{\pgfqpoint{1.676882in}{1.101360in}}%
\pgfpathcurveto{\pgfqpoint{1.669749in}{1.101360in}}{\pgfqpoint{1.662907in}{1.098527in}}{\pgfqpoint{1.657863in}{1.093483in}}%
\pgfpathcurveto{\pgfqpoint{1.652820in}{1.088439in}}{\pgfqpoint{1.649986in}{1.081598in}}{\pgfqpoint{1.649986in}{1.074465in}}%
\pgfpathcurveto{\pgfqpoint{1.649986in}{1.067332in}}{\pgfqpoint{1.652820in}{1.060490in}}{\pgfqpoint{1.657863in}{1.055447in}}%
\pgfpathcurveto{\pgfqpoint{1.662907in}{1.050403in}}{\pgfqpoint{1.669749in}{1.047569in}}{\pgfqpoint{1.676882in}{1.047569in}}%
\pgfpathlineto{\pgfqpoint{1.676882in}{1.047569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158721in}{0.976849in}}%
\pgfpathcurveto{\pgfqpoint{1.165854in}{0.976849in}}{\pgfqpoint{1.172695in}{0.979683in}}{\pgfqpoint{1.177739in}{0.984726in}}%
\pgfpathcurveto{\pgfqpoint{1.182783in}{0.989770in}}{\pgfqpoint{1.185617in}{0.996612in}}{\pgfqpoint{1.185617in}{1.003744in}}%
\pgfpathcurveto{\pgfqpoint{1.185617in}{1.010877in}}{\pgfqpoint{1.182783in}{1.017719in}}{\pgfqpoint{1.177739in}{1.022762in}}%
\pgfpathcurveto{\pgfqpoint{1.172695in}{1.027806in}}{\pgfqpoint{1.165854in}{1.030640in}}{\pgfqpoint{1.158721in}{1.030640in}}%
\pgfpathcurveto{\pgfqpoint{1.151588in}{1.030640in}}{\pgfqpoint{1.144746in}{1.027806in}}{\pgfqpoint{1.139703in}{1.022762in}}%
\pgfpathcurveto{\pgfqpoint{1.134659in}{1.017719in}}{\pgfqpoint{1.131825in}{1.010877in}}{\pgfqpoint{1.131825in}{1.003744in}}%
\pgfpathcurveto{\pgfqpoint{1.131825in}{0.996612in}}{\pgfqpoint{1.134659in}{0.989770in}}{\pgfqpoint{1.139703in}{0.984726in}}%
\pgfpathcurveto{\pgfqpoint{1.144746in}{0.979683in}}{\pgfqpoint{1.151588in}{0.976849in}}{\pgfqpoint{1.158721in}{0.976849in}}%
\pgfpathlineto{\pgfqpoint{1.158721in}{0.976849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265256in}{1.098404in}}%
\pgfpathcurveto{\pgfqpoint{1.272389in}{1.098404in}}{\pgfqpoint{1.279231in}{1.101238in}}{\pgfqpoint{1.284274in}{1.106282in}}%
\pgfpathcurveto{\pgfqpoint{1.289318in}{1.111326in}}{\pgfqpoint{1.292152in}{1.118167in}}{\pgfqpoint{1.292152in}{1.125300in}}%
\pgfpathcurveto{\pgfqpoint{1.292152in}{1.132433in}}{\pgfqpoint{1.289318in}{1.139275in}}{\pgfqpoint{1.284274in}{1.144318in}}%
\pgfpathcurveto{\pgfqpoint{1.279231in}{1.149362in}}{\pgfqpoint{1.272389in}{1.152196in}}{\pgfqpoint{1.265256in}{1.152196in}}%
\pgfpathcurveto{\pgfqpoint{1.258124in}{1.152196in}}{\pgfqpoint{1.251282in}{1.149362in}}{\pgfqpoint{1.246238in}{1.144318in}}%
\pgfpathcurveto{\pgfqpoint{1.241195in}{1.139275in}}{\pgfqpoint{1.238361in}{1.132433in}}{\pgfqpoint{1.238361in}{1.125300in}}%
\pgfpathcurveto{\pgfqpoint{1.238361in}{1.118167in}}{\pgfqpoint{1.241195in}{1.111326in}}{\pgfqpoint{1.246238in}{1.106282in}}%
\pgfpathcurveto{\pgfqpoint{1.251282in}{1.101238in}}{\pgfqpoint{1.258124in}{1.098404in}}{\pgfqpoint{1.265256in}{1.098404in}}%
\pgfpathlineto{\pgfqpoint{1.265256in}{1.098404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622390in}{0.917209in}}%
\pgfpathcurveto{\pgfqpoint{1.629523in}{0.917209in}}{\pgfqpoint{1.636364in}{0.920043in}}{\pgfqpoint{1.641408in}{0.925087in}}%
\pgfpathcurveto{\pgfqpoint{1.646452in}{0.930130in}}{\pgfqpoint{1.649286in}{0.936972in}}{\pgfqpoint{1.649286in}{0.944105in}}%
\pgfpathcurveto{\pgfqpoint{1.649286in}{0.951238in}}{\pgfqpoint{1.646452in}{0.958079in}}{\pgfqpoint{1.641408in}{0.963123in}}%
\pgfpathcurveto{\pgfqpoint{1.636364in}{0.968167in}}{\pgfqpoint{1.629523in}{0.971001in}}{\pgfqpoint{1.622390in}{0.971001in}}%
\pgfpathcurveto{\pgfqpoint{1.615257in}{0.971001in}}{\pgfqpoint{1.608415in}{0.968167in}}{\pgfqpoint{1.603372in}{0.963123in}}%
\pgfpathcurveto{\pgfqpoint{1.598328in}{0.958079in}}{\pgfqpoint{1.595494in}{0.951238in}}{\pgfqpoint{1.595494in}{0.944105in}}%
\pgfpathcurveto{\pgfqpoint{1.595494in}{0.936972in}}{\pgfqpoint{1.598328in}{0.930130in}}{\pgfqpoint{1.603372in}{0.925087in}}%
\pgfpathcurveto{\pgfqpoint{1.608415in}{0.920043in}}{\pgfqpoint{1.615257in}{0.917209in}}{\pgfqpoint{1.622390in}{0.917209in}}%
\pgfpathlineto{\pgfqpoint{1.622390in}{0.917209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647232in}{0.861358in}}%
\pgfpathcurveto{\pgfqpoint{1.654365in}{0.861358in}}{\pgfqpoint{1.661206in}{0.864192in}}{\pgfqpoint{1.666250in}{0.869236in}}%
\pgfpathcurveto{\pgfqpoint{1.671294in}{0.874279in}}{\pgfqpoint{1.674128in}{0.881121in}}{\pgfqpoint{1.674128in}{0.888254in}}%
\pgfpathcurveto{\pgfqpoint{1.674128in}{0.895387in}}{\pgfqpoint{1.671294in}{0.902228in}}{\pgfqpoint{1.666250in}{0.907272in}}%
\pgfpathcurveto{\pgfqpoint{1.661206in}{0.912316in}}{\pgfqpoint{1.654365in}{0.915150in}}{\pgfqpoint{1.647232in}{0.915150in}}%
\pgfpathcurveto{\pgfqpoint{1.640099in}{0.915150in}}{\pgfqpoint{1.633257in}{0.912316in}}{\pgfqpoint{1.628214in}{0.907272in}}%
\pgfpathcurveto{\pgfqpoint{1.623170in}{0.902228in}}{\pgfqpoint{1.620336in}{0.895387in}}{\pgfqpoint{1.620336in}{0.888254in}}%
\pgfpathcurveto{\pgfqpoint{1.620336in}{0.881121in}}{\pgfqpoint{1.623170in}{0.874279in}}{\pgfqpoint{1.628214in}{0.869236in}}%
\pgfpathcurveto{\pgfqpoint{1.633257in}{0.864192in}}{\pgfqpoint{1.640099in}{0.861358in}}{\pgfqpoint{1.647232in}{0.861358in}}%
\pgfpathlineto{\pgfqpoint{1.647232in}{0.861358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502539in}{1.048109in}}%
\pgfpathcurveto{\pgfqpoint{1.509672in}{1.048109in}}{\pgfqpoint{1.516513in}{1.050943in}}{\pgfqpoint{1.521557in}{1.055987in}}%
\pgfpathcurveto{\pgfqpoint{1.526601in}{1.061031in}}{\pgfqpoint{1.529435in}{1.067872in}}{\pgfqpoint{1.529435in}{1.075005in}}%
\pgfpathcurveto{\pgfqpoint{1.529435in}{1.082138in}}{\pgfqpoint{1.526601in}{1.088980in}}{\pgfqpoint{1.521557in}{1.094023in}}%
\pgfpathcurveto{\pgfqpoint{1.516513in}{1.099067in}}{\pgfqpoint{1.509672in}{1.101901in}}{\pgfqpoint{1.502539in}{1.101901in}}%
\pgfpathcurveto{\pgfqpoint{1.495406in}{1.101901in}}{\pgfqpoint{1.488564in}{1.099067in}}{\pgfqpoint{1.483521in}{1.094023in}}%
\pgfpathcurveto{\pgfqpoint{1.478477in}{1.088980in}}{\pgfqpoint{1.475643in}{1.082138in}}{\pgfqpoint{1.475643in}{1.075005in}}%
\pgfpathcurveto{\pgfqpoint{1.475643in}{1.067872in}}{\pgfqpoint{1.478477in}{1.061031in}}{\pgfqpoint{1.483521in}{1.055987in}}%
\pgfpathcurveto{\pgfqpoint{1.488564in}{1.050943in}}{\pgfqpoint{1.495406in}{1.048109in}}{\pgfqpoint{1.502539in}{1.048109in}}%
\pgfpathlineto{\pgfqpoint{1.502539in}{1.048109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545134in}{0.884416in}}%
\pgfpathcurveto{\pgfqpoint{1.552266in}{0.884416in}}{\pgfqpoint{1.559108in}{0.887250in}}{\pgfqpoint{1.564152in}{0.892294in}}%
\pgfpathcurveto{\pgfqpoint{1.569195in}{0.897338in}}{\pgfqpoint{1.572029in}{0.904179in}}{\pgfqpoint{1.572029in}{0.911312in}}%
\pgfpathcurveto{\pgfqpoint{1.572029in}{0.918445in}}{\pgfqpoint{1.569195in}{0.925287in}}{\pgfqpoint{1.564152in}{0.930330in}}%
\pgfpathcurveto{\pgfqpoint{1.559108in}{0.935374in}}{\pgfqpoint{1.552266in}{0.938208in}}{\pgfqpoint{1.545134in}{0.938208in}}%
\pgfpathcurveto{\pgfqpoint{1.538001in}{0.938208in}}{\pgfqpoint{1.531159in}{0.935374in}}{\pgfqpoint{1.526115in}{0.930330in}}%
\pgfpathcurveto{\pgfqpoint{1.521072in}{0.925287in}}{\pgfqpoint{1.518238in}{0.918445in}}{\pgfqpoint{1.518238in}{0.911312in}}%
\pgfpathcurveto{\pgfqpoint{1.518238in}{0.904179in}}{\pgfqpoint{1.521072in}{0.897338in}}{\pgfqpoint{1.526115in}{0.892294in}}%
\pgfpathcurveto{\pgfqpoint{1.531159in}{0.887250in}}{\pgfqpoint{1.538001in}{0.884416in}}{\pgfqpoint{1.545134in}{0.884416in}}%
\pgfpathlineto{\pgfqpoint{1.545134in}{0.884416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327380in}{1.026858in}}%
\pgfpathcurveto{\pgfqpoint{1.334513in}{1.026858in}}{\pgfqpoint{1.341354in}{1.029692in}}{\pgfqpoint{1.346398in}{1.034736in}}%
\pgfpathcurveto{\pgfqpoint{1.351442in}{1.039780in}}{\pgfqpoint{1.354275in}{1.046621in}}{\pgfqpoint{1.354275in}{1.053754in}}%
\pgfpathcurveto{\pgfqpoint{1.354275in}{1.060887in}}{\pgfqpoint{1.351442in}{1.067729in}}{\pgfqpoint{1.346398in}{1.072772in}}%
\pgfpathcurveto{\pgfqpoint{1.341354in}{1.077816in}}{\pgfqpoint{1.334513in}{1.080650in}}{\pgfqpoint{1.327380in}{1.080650in}}%
\pgfpathcurveto{\pgfqpoint{1.320247in}{1.080650in}}{\pgfqpoint{1.313405in}{1.077816in}}{\pgfqpoint{1.308362in}{1.072772in}}%
\pgfpathcurveto{\pgfqpoint{1.303318in}{1.067729in}}{\pgfqpoint{1.300484in}{1.060887in}}{\pgfqpoint{1.300484in}{1.053754in}}%
\pgfpathcurveto{\pgfqpoint{1.300484in}{1.046621in}}{\pgfqpoint{1.303318in}{1.039780in}}{\pgfqpoint{1.308362in}{1.034736in}}%
\pgfpathcurveto{\pgfqpoint{1.313405in}{1.029692in}}{\pgfqpoint{1.320247in}{1.026858in}}{\pgfqpoint{1.327380in}{1.026858in}}%
\pgfpathlineto{\pgfqpoint{1.327380in}{1.026858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719388in}{0.971800in}}%
\pgfpathcurveto{\pgfqpoint{1.726521in}{0.971800in}}{\pgfqpoint{1.733362in}{0.974634in}}{\pgfqpoint{1.738406in}{0.979678in}}%
\pgfpathcurveto{\pgfqpoint{1.743449in}{0.984721in}}{\pgfqpoint{1.746283in}{0.991563in}}{\pgfqpoint{1.746283in}{0.998696in}}%
\pgfpathcurveto{\pgfqpoint{1.746283in}{1.005829in}}{\pgfqpoint{1.743449in}{1.012670in}}{\pgfqpoint{1.738406in}{1.017714in}}%
\pgfpathcurveto{\pgfqpoint{1.733362in}{1.022758in}}{\pgfqpoint{1.726521in}{1.025592in}}{\pgfqpoint{1.719388in}{1.025592in}}%
\pgfpathcurveto{\pgfqpoint{1.712255in}{1.025592in}}{\pgfqpoint{1.705413in}{1.022758in}}{\pgfqpoint{1.700370in}{1.017714in}}%
\pgfpathcurveto{\pgfqpoint{1.695326in}{1.012670in}}{\pgfqpoint{1.692492in}{1.005829in}}{\pgfqpoint{1.692492in}{0.998696in}}%
\pgfpathcurveto{\pgfqpoint{1.692492in}{0.991563in}}{\pgfqpoint{1.695326in}{0.984721in}}{\pgfqpoint{1.700370in}{0.979678in}}%
\pgfpathcurveto{\pgfqpoint{1.705413in}{0.974634in}}{\pgfqpoint{1.712255in}{0.971800in}}{\pgfqpoint{1.719388in}{0.971800in}}%
\pgfpathlineto{\pgfqpoint{1.719388in}{0.971800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339550in}{0.738334in}}%
\pgfpathcurveto{\pgfqpoint{1.346683in}{0.738334in}}{\pgfqpoint{1.353525in}{0.741168in}}{\pgfqpoint{1.358568in}{0.746211in}}%
\pgfpathcurveto{\pgfqpoint{1.363612in}{0.751255in}}{\pgfqpoint{1.366446in}{0.758097in}}{\pgfqpoint{1.366446in}{0.765229in}}%
\pgfpathcurveto{\pgfqpoint{1.366446in}{0.772362in}}{\pgfqpoint{1.363612in}{0.779204in}}{\pgfqpoint{1.358568in}{0.784248in}}%
\pgfpathcurveto{\pgfqpoint{1.353525in}{0.789291in}}{\pgfqpoint{1.346683in}{0.792125in}}{\pgfqpoint{1.339550in}{0.792125in}}%
\pgfpathcurveto{\pgfqpoint{1.332417in}{0.792125in}}{\pgfqpoint{1.325576in}{0.789291in}}{\pgfqpoint{1.320532in}{0.784248in}}%
\pgfpathcurveto{\pgfqpoint{1.315488in}{0.779204in}}{\pgfqpoint{1.312654in}{0.772362in}}{\pgfqpoint{1.312654in}{0.765229in}}%
\pgfpathcurveto{\pgfqpoint{1.312654in}{0.758097in}}{\pgfqpoint{1.315488in}{0.751255in}}{\pgfqpoint{1.320532in}{0.746211in}}%
\pgfpathcurveto{\pgfqpoint{1.325576in}{0.741168in}}{\pgfqpoint{1.332417in}{0.738334in}}{\pgfqpoint{1.339550in}{0.738334in}}%
\pgfpathlineto{\pgfqpoint{1.339550in}{0.738334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414907in}{0.821593in}}%
\pgfpathcurveto{\pgfqpoint{1.422040in}{0.821593in}}{\pgfqpoint{1.428882in}{0.824427in}}{\pgfqpoint{1.433925in}{0.829470in}}%
\pgfpathcurveto{\pgfqpoint{1.438969in}{0.834514in}}{\pgfqpoint{1.441803in}{0.841356in}}{\pgfqpoint{1.441803in}{0.848489in}}%
\pgfpathcurveto{\pgfqpoint{1.441803in}{0.855621in}}{\pgfqpoint{1.438969in}{0.862463in}}{\pgfqpoint{1.433925in}{0.867507in}}%
\pgfpathcurveto{\pgfqpoint{1.428882in}{0.872550in}}{\pgfqpoint{1.422040in}{0.875384in}}{\pgfqpoint{1.414907in}{0.875384in}}%
\pgfpathcurveto{\pgfqpoint{1.407775in}{0.875384in}}{\pgfqpoint{1.400933in}{0.872550in}}{\pgfqpoint{1.395889in}{0.867507in}}%
\pgfpathcurveto{\pgfqpoint{1.390846in}{0.862463in}}{\pgfqpoint{1.388012in}{0.855621in}}{\pgfqpoint{1.388012in}{0.848489in}}%
\pgfpathcurveto{\pgfqpoint{1.388012in}{0.841356in}}{\pgfqpoint{1.390846in}{0.834514in}}{\pgfqpoint{1.395889in}{0.829470in}}%
\pgfpathcurveto{\pgfqpoint{1.400933in}{0.824427in}}{\pgfqpoint{1.407775in}{0.821593in}}{\pgfqpoint{1.414907in}{0.821593in}}%
\pgfpathlineto{\pgfqpoint{1.414907in}{0.821593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604756in}{0.975493in}}%
\pgfpathcurveto{\pgfqpoint{1.611889in}{0.975493in}}{\pgfqpoint{1.618731in}{0.978327in}}{\pgfqpoint{1.623774in}{0.983371in}}%
\pgfpathcurveto{\pgfqpoint{1.628818in}{0.988414in}}{\pgfqpoint{1.631652in}{0.995256in}}{\pgfqpoint{1.631652in}{1.002389in}}%
\pgfpathcurveto{\pgfqpoint{1.631652in}{1.009522in}}{\pgfqpoint{1.628818in}{1.016363in}}{\pgfqpoint{1.623774in}{1.021407in}}%
\pgfpathcurveto{\pgfqpoint{1.618731in}{1.026451in}}{\pgfqpoint{1.611889in}{1.029285in}}{\pgfqpoint{1.604756in}{1.029285in}}%
\pgfpathcurveto{\pgfqpoint{1.597623in}{1.029285in}}{\pgfqpoint{1.590782in}{1.026451in}}{\pgfqpoint{1.585738in}{1.021407in}}%
\pgfpathcurveto{\pgfqpoint{1.580694in}{1.016363in}}{\pgfqpoint{1.577861in}{1.009522in}}{\pgfqpoint{1.577861in}{1.002389in}}%
\pgfpathcurveto{\pgfqpoint{1.577861in}{0.995256in}}{\pgfqpoint{1.580694in}{0.988414in}}{\pgfqpoint{1.585738in}{0.983371in}}%
\pgfpathcurveto{\pgfqpoint{1.590782in}{0.978327in}}{\pgfqpoint{1.597623in}{0.975493in}}{\pgfqpoint{1.604756in}{0.975493in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{0.975493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593610in}{0.900857in}}%
\pgfpathcurveto{\pgfqpoint{1.600743in}{0.900857in}}{\pgfqpoint{1.607584in}{0.903691in}}{\pgfqpoint{1.612628in}{0.908735in}}%
\pgfpathcurveto{\pgfqpoint{1.617671in}{0.913778in}}{\pgfqpoint{1.620505in}{0.920620in}}{\pgfqpoint{1.620505in}{0.927753in}}%
\pgfpathcurveto{\pgfqpoint{1.620505in}{0.934886in}}{\pgfqpoint{1.617671in}{0.941727in}}{\pgfqpoint{1.612628in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{1.607584in}{0.951815in}}{\pgfqpoint{1.600743in}{0.954649in}}{\pgfqpoint{1.593610in}{0.954649in}}%
\pgfpathcurveto{\pgfqpoint{1.586477in}{0.954649in}}{\pgfqpoint{1.579635in}{0.951815in}}{\pgfqpoint{1.574592in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{1.569548in}{0.941727in}}{\pgfqpoint{1.566714in}{0.934886in}}{\pgfqpoint{1.566714in}{0.927753in}}%
\pgfpathcurveto{\pgfqpoint{1.566714in}{0.920620in}}{\pgfqpoint{1.569548in}{0.913778in}}{\pgfqpoint{1.574592in}{0.908735in}}%
\pgfpathcurveto{\pgfqpoint{1.579635in}{0.903691in}}{\pgfqpoint{1.586477in}{0.900857in}}{\pgfqpoint{1.593610in}{0.900857in}}%
\pgfpathlineto{\pgfqpoint{1.593610in}{0.900857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521850in}{1.001560in}}%
\pgfpathcurveto{\pgfqpoint{1.528983in}{1.001560in}}{\pgfqpoint{1.535824in}{1.004394in}}{\pgfqpoint{1.540868in}{1.009437in}}%
\pgfpathcurveto{\pgfqpoint{1.545912in}{1.014481in}}{\pgfqpoint{1.548745in}{1.021323in}}{\pgfqpoint{1.548745in}{1.028456in}}%
\pgfpathcurveto{\pgfqpoint{1.548745in}{1.035588in}}{\pgfqpoint{1.545912in}{1.042430in}}{\pgfqpoint{1.540868in}{1.047474in}}%
\pgfpathcurveto{\pgfqpoint{1.535824in}{1.052517in}}{\pgfqpoint{1.528983in}{1.055351in}}{\pgfqpoint{1.521850in}{1.055351in}}%
\pgfpathcurveto{\pgfqpoint{1.514717in}{1.055351in}}{\pgfqpoint{1.507875in}{1.052517in}}{\pgfqpoint{1.502832in}{1.047474in}}%
\pgfpathcurveto{\pgfqpoint{1.497788in}{1.042430in}}{\pgfqpoint{1.494954in}{1.035588in}}{\pgfqpoint{1.494954in}{1.028456in}}%
\pgfpathcurveto{\pgfqpoint{1.494954in}{1.021323in}}{\pgfqpoint{1.497788in}{1.014481in}}{\pgfqpoint{1.502832in}{1.009437in}}%
\pgfpathcurveto{\pgfqpoint{1.507875in}{1.004394in}}{\pgfqpoint{1.514717in}{1.001560in}}{\pgfqpoint{1.521850in}{1.001560in}}%
\pgfpathlineto{\pgfqpoint{1.521850in}{1.001560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780806in}{0.808407in}}%
\pgfpathcurveto{\pgfqpoint{1.787939in}{0.808407in}}{\pgfqpoint{1.794781in}{0.811241in}}{\pgfqpoint{1.799824in}{0.816285in}}%
\pgfpathcurveto{\pgfqpoint{1.804868in}{0.821328in}}{\pgfqpoint{1.807702in}{0.828170in}}{\pgfqpoint{1.807702in}{0.835303in}}%
\pgfpathcurveto{\pgfqpoint{1.807702in}{0.842436in}}{\pgfqpoint{1.804868in}{0.849277in}}{\pgfqpoint{1.799824in}{0.854321in}}%
\pgfpathcurveto{\pgfqpoint{1.794781in}{0.859365in}}{\pgfqpoint{1.787939in}{0.862199in}}{\pgfqpoint{1.780806in}{0.862199in}}%
\pgfpathcurveto{\pgfqpoint{1.773673in}{0.862199in}}{\pgfqpoint{1.766832in}{0.859365in}}{\pgfqpoint{1.761788in}{0.854321in}}%
\pgfpathcurveto{\pgfqpoint{1.756744in}{0.849277in}}{\pgfqpoint{1.753910in}{0.842436in}}{\pgfqpoint{1.753910in}{0.835303in}}%
\pgfpathcurveto{\pgfqpoint{1.753910in}{0.828170in}}{\pgfqpoint{1.756744in}{0.821328in}}{\pgfqpoint{1.761788in}{0.816285in}}%
\pgfpathcurveto{\pgfqpoint{1.766832in}{0.811241in}}{\pgfqpoint{1.773673in}{0.808407in}}{\pgfqpoint{1.780806in}{0.808407in}}%
\pgfpathlineto{\pgfqpoint{1.780806in}{0.808407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569335in}{1.015515in}}%
\pgfpathcurveto{\pgfqpoint{1.576468in}{1.015515in}}{\pgfqpoint{1.583309in}{1.018349in}}{\pgfqpoint{1.588353in}{1.023393in}}%
\pgfpathcurveto{\pgfqpoint{1.593397in}{1.028436in}}{\pgfqpoint{1.596231in}{1.035278in}}{\pgfqpoint{1.596231in}{1.042411in}}%
\pgfpathcurveto{\pgfqpoint{1.596231in}{1.049544in}}{\pgfqpoint{1.593397in}{1.056385in}}{\pgfqpoint{1.588353in}{1.061429in}}%
\pgfpathcurveto{\pgfqpoint{1.583309in}{1.066473in}}{\pgfqpoint{1.576468in}{1.069307in}}{\pgfqpoint{1.569335in}{1.069307in}}%
\pgfpathcurveto{\pgfqpoint{1.562202in}{1.069307in}}{\pgfqpoint{1.555360in}{1.066473in}}{\pgfqpoint{1.550317in}{1.061429in}}%
\pgfpathcurveto{\pgfqpoint{1.545273in}{1.056385in}}{\pgfqpoint{1.542439in}{1.049544in}}{\pgfqpoint{1.542439in}{1.042411in}}%
\pgfpathcurveto{\pgfqpoint{1.542439in}{1.035278in}}{\pgfqpoint{1.545273in}{1.028436in}}{\pgfqpoint{1.550317in}{1.023393in}}%
\pgfpathcurveto{\pgfqpoint{1.555360in}{1.018349in}}{\pgfqpoint{1.562202in}{1.015515in}}{\pgfqpoint{1.569335in}{1.015515in}}%
\pgfpathlineto{\pgfqpoint{1.569335in}{1.015515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542783in}{0.927419in}}%
\pgfpathcurveto{\pgfqpoint{1.549916in}{0.927419in}}{\pgfqpoint{1.556757in}{0.930252in}}{\pgfqpoint{1.561801in}{0.935296in}}%
\pgfpathcurveto{\pgfqpoint{1.566845in}{0.940340in}}{\pgfqpoint{1.569679in}{0.947181in}}{\pgfqpoint{1.569679in}{0.954314in}}%
\pgfpathcurveto{\pgfqpoint{1.569679in}{0.961447in}}{\pgfqpoint{1.566845in}{0.968289in}}{\pgfqpoint{1.561801in}{0.973332in}}%
\pgfpathcurveto{\pgfqpoint{1.556757in}{0.978376in}}{\pgfqpoint{1.549916in}{0.981210in}}{\pgfqpoint{1.542783in}{0.981210in}}%
\pgfpathcurveto{\pgfqpoint{1.535650in}{0.981210in}}{\pgfqpoint{1.528808in}{0.978376in}}{\pgfqpoint{1.523765in}{0.973332in}}%
\pgfpathcurveto{\pgfqpoint{1.518721in}{0.968289in}}{\pgfqpoint{1.515887in}{0.961447in}}{\pgfqpoint{1.515887in}{0.954314in}}%
\pgfpathcurveto{\pgfqpoint{1.515887in}{0.947181in}}{\pgfqpoint{1.518721in}{0.940340in}}{\pgfqpoint{1.523765in}{0.935296in}}%
\pgfpathcurveto{\pgfqpoint{1.528808in}{0.930252in}}{\pgfqpoint{1.535650in}{0.927419in}}{\pgfqpoint{1.542783in}{0.927419in}}%
\pgfpathlineto{\pgfqpoint{1.542783in}{0.927419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651651in}{0.896566in}}%
\pgfpathcurveto{\pgfqpoint{1.658784in}{0.896566in}}{\pgfqpoint{1.665626in}{0.899400in}}{\pgfqpoint{1.670669in}{0.904443in}}%
\pgfpathcurveto{\pgfqpoint{1.675713in}{0.909487in}}{\pgfqpoint{1.678547in}{0.916329in}}{\pgfqpoint{1.678547in}{0.923462in}}%
\pgfpathcurveto{\pgfqpoint{1.678547in}{0.930594in}}{\pgfqpoint{1.675713in}{0.937436in}}{\pgfqpoint{1.670669in}{0.942480in}}%
\pgfpathcurveto{\pgfqpoint{1.665626in}{0.947523in}}{\pgfqpoint{1.658784in}{0.950357in}}{\pgfqpoint{1.651651in}{0.950357in}}%
\pgfpathcurveto{\pgfqpoint{1.644518in}{0.950357in}}{\pgfqpoint{1.637677in}{0.947523in}}{\pgfqpoint{1.632633in}{0.942480in}}%
\pgfpathcurveto{\pgfqpoint{1.627589in}{0.937436in}}{\pgfqpoint{1.624755in}{0.930594in}}{\pgfqpoint{1.624755in}{0.923462in}}%
\pgfpathcurveto{\pgfqpoint{1.624755in}{0.916329in}}{\pgfqpoint{1.627589in}{0.909487in}}{\pgfqpoint{1.632633in}{0.904443in}}%
\pgfpathcurveto{\pgfqpoint{1.637677in}{0.899400in}}{\pgfqpoint{1.644518in}{0.896566in}}{\pgfqpoint{1.651651in}{0.896566in}}%
\pgfpathlineto{\pgfqpoint{1.651651in}{0.896566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478972in}{0.810223in}}%
\pgfpathcurveto{\pgfqpoint{1.486105in}{0.810223in}}{\pgfqpoint{1.492947in}{0.813057in}}{\pgfqpoint{1.497990in}{0.818100in}}%
\pgfpathcurveto{\pgfqpoint{1.503034in}{0.823144in}}{\pgfqpoint{1.505868in}{0.829986in}}{\pgfqpoint{1.505868in}{0.837119in}}%
\pgfpathcurveto{\pgfqpoint{1.505868in}{0.844251in}}{\pgfqpoint{1.503034in}{0.851093in}}{\pgfqpoint{1.497990in}{0.856137in}}%
\pgfpathcurveto{\pgfqpoint{1.492947in}{0.861180in}}{\pgfqpoint{1.486105in}{0.864014in}}{\pgfqpoint{1.478972in}{0.864014in}}%
\pgfpathcurveto{\pgfqpoint{1.471839in}{0.864014in}}{\pgfqpoint{1.464998in}{0.861180in}}{\pgfqpoint{1.459954in}{0.856137in}}%
\pgfpathcurveto{\pgfqpoint{1.454910in}{0.851093in}}{\pgfqpoint{1.452076in}{0.844251in}}{\pgfqpoint{1.452076in}{0.837119in}}%
\pgfpathcurveto{\pgfqpoint{1.452076in}{0.829986in}}{\pgfqpoint{1.454910in}{0.823144in}}{\pgfqpoint{1.459954in}{0.818100in}}%
\pgfpathcurveto{\pgfqpoint{1.464998in}{0.813057in}}{\pgfqpoint{1.471839in}{0.810223in}}{\pgfqpoint{1.478972in}{0.810223in}}%
\pgfpathlineto{\pgfqpoint{1.478972in}{0.810223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747982in}{0.974416in}}%
\pgfpathcurveto{\pgfqpoint{1.755115in}{0.974416in}}{\pgfqpoint{1.761956in}{0.977250in}}{\pgfqpoint{1.767000in}{0.982293in}}%
\pgfpathcurveto{\pgfqpoint{1.772044in}{0.987337in}}{\pgfqpoint{1.774877in}{0.994179in}}{\pgfqpoint{1.774877in}{1.001311in}}%
\pgfpathcurveto{\pgfqpoint{1.774877in}{1.008444in}}{\pgfqpoint{1.772044in}{1.015286in}}{\pgfqpoint{1.767000in}{1.020330in}}%
\pgfpathcurveto{\pgfqpoint{1.761956in}{1.025373in}}{\pgfqpoint{1.755115in}{1.028207in}}{\pgfqpoint{1.747982in}{1.028207in}}%
\pgfpathcurveto{\pgfqpoint{1.740849in}{1.028207in}}{\pgfqpoint{1.734007in}{1.025373in}}{\pgfqpoint{1.728964in}{1.020330in}}%
\pgfpathcurveto{\pgfqpoint{1.723920in}{1.015286in}}{\pgfqpoint{1.721086in}{1.008444in}}{\pgfqpoint{1.721086in}{1.001311in}}%
\pgfpathcurveto{\pgfqpoint{1.721086in}{0.994179in}}{\pgfqpoint{1.723920in}{0.987337in}}{\pgfqpoint{1.728964in}{0.982293in}}%
\pgfpathcurveto{\pgfqpoint{1.734007in}{0.977250in}}{\pgfqpoint{1.740849in}{0.974416in}}{\pgfqpoint{1.747982in}{0.974416in}}%
\pgfpathlineto{\pgfqpoint{1.747982in}{0.974416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547287in}{0.954293in}}%
\pgfpathcurveto{\pgfqpoint{1.554420in}{0.954293in}}{\pgfqpoint{1.561262in}{0.957127in}}{\pgfqpoint{1.566305in}{0.962171in}}%
\pgfpathcurveto{\pgfqpoint{1.571349in}{0.967215in}}{\pgfqpoint{1.574183in}{0.974056in}}{\pgfqpoint{1.574183in}{0.981189in}}%
\pgfpathcurveto{\pgfqpoint{1.574183in}{0.988322in}}{\pgfqpoint{1.571349in}{0.995164in}}{\pgfqpoint{1.566305in}{1.000207in}}%
\pgfpathcurveto{\pgfqpoint{1.561262in}{1.005251in}}{\pgfqpoint{1.554420in}{1.008085in}}{\pgfqpoint{1.547287in}{1.008085in}}%
\pgfpathcurveto{\pgfqpoint{1.540154in}{1.008085in}}{\pgfqpoint{1.533313in}{1.005251in}}{\pgfqpoint{1.528269in}{1.000207in}}%
\pgfpathcurveto{\pgfqpoint{1.523225in}{0.995164in}}{\pgfqpoint{1.520391in}{0.988322in}}{\pgfqpoint{1.520391in}{0.981189in}}%
\pgfpathcurveto{\pgfqpoint{1.520391in}{0.974056in}}{\pgfqpoint{1.523225in}{0.967215in}}{\pgfqpoint{1.528269in}{0.962171in}}%
\pgfpathcurveto{\pgfqpoint{1.533313in}{0.957127in}}{\pgfqpoint{1.540154in}{0.954293in}}{\pgfqpoint{1.547287in}{0.954293in}}%
\pgfpathlineto{\pgfqpoint{1.547287in}{0.954293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834002in}{1.084087in}}%
\pgfpathcurveto{\pgfqpoint{1.841135in}{1.084087in}}{\pgfqpoint{1.847976in}{1.086921in}}{\pgfqpoint{1.853020in}{1.091965in}}%
\pgfpathcurveto{\pgfqpoint{1.858064in}{1.097009in}}{\pgfqpoint{1.860898in}{1.103850in}}{\pgfqpoint{1.860898in}{1.110983in}}%
\pgfpathcurveto{\pgfqpoint{1.860898in}{1.118116in}}{\pgfqpoint{1.858064in}{1.124958in}}{\pgfqpoint{1.853020in}{1.130001in}}%
\pgfpathcurveto{\pgfqpoint{1.847976in}{1.135045in}}{\pgfqpoint{1.841135in}{1.137879in}}{\pgfqpoint{1.834002in}{1.137879in}}%
\pgfpathcurveto{\pgfqpoint{1.826869in}{1.137879in}}{\pgfqpoint{1.820027in}{1.135045in}}{\pgfqpoint{1.814984in}{1.130001in}}%
\pgfpathcurveto{\pgfqpoint{1.809940in}{1.124958in}}{\pgfqpoint{1.807106in}{1.118116in}}{\pgfqpoint{1.807106in}{1.110983in}}%
\pgfpathcurveto{\pgfqpoint{1.807106in}{1.103850in}}{\pgfqpoint{1.809940in}{1.097009in}}{\pgfqpoint{1.814984in}{1.091965in}}%
\pgfpathcurveto{\pgfqpoint{1.820027in}{1.086921in}}{\pgfqpoint{1.826869in}{1.084087in}}{\pgfqpoint{1.834002in}{1.084087in}}%
\pgfpathlineto{\pgfqpoint{1.834002in}{1.084087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581444in}{1.155983in}}%
\pgfpathcurveto{\pgfqpoint{1.588576in}{1.155983in}}{\pgfqpoint{1.595418in}{1.158817in}}{\pgfqpoint{1.600462in}{1.163861in}}%
\pgfpathcurveto{\pgfqpoint{1.605505in}{1.168905in}}{\pgfqpoint{1.608339in}{1.175746in}}{\pgfqpoint{1.608339in}{1.182879in}}%
\pgfpathcurveto{\pgfqpoint{1.608339in}{1.190012in}}{\pgfqpoint{1.605505in}{1.196854in}}{\pgfqpoint{1.600462in}{1.201897in}}%
\pgfpathcurveto{\pgfqpoint{1.595418in}{1.206941in}}{\pgfqpoint{1.588576in}{1.209775in}}{\pgfqpoint{1.581444in}{1.209775in}}%
\pgfpathcurveto{\pgfqpoint{1.574311in}{1.209775in}}{\pgfqpoint{1.567469in}{1.206941in}}{\pgfqpoint{1.562425in}{1.201897in}}%
\pgfpathcurveto{\pgfqpoint{1.557382in}{1.196854in}}{\pgfqpoint{1.554548in}{1.190012in}}{\pgfqpoint{1.554548in}{1.182879in}}%
\pgfpathcurveto{\pgfqpoint{1.554548in}{1.175746in}}{\pgfqpoint{1.557382in}{1.168905in}}{\pgfqpoint{1.562425in}{1.163861in}}%
\pgfpathcurveto{\pgfqpoint{1.567469in}{1.158817in}}{\pgfqpoint{1.574311in}{1.155983in}}{\pgfqpoint{1.581444in}{1.155983in}}%
\pgfpathlineto{\pgfqpoint{1.581444in}{1.155983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014760in}{0.782916in}}%
\pgfpathcurveto{\pgfqpoint{2.021893in}{0.782916in}}{\pgfqpoint{2.028735in}{0.785750in}}{\pgfqpoint{2.033778in}{0.790794in}}%
\pgfpathcurveto{\pgfqpoint{2.038822in}{0.795837in}}{\pgfqpoint{2.041656in}{0.802679in}}{\pgfqpoint{2.041656in}{0.809812in}}%
\pgfpathcurveto{\pgfqpoint{2.041656in}{0.816945in}}{\pgfqpoint{2.038822in}{0.823786in}}{\pgfqpoint{2.033778in}{0.828830in}}%
\pgfpathcurveto{\pgfqpoint{2.028735in}{0.833874in}}{\pgfqpoint{2.021893in}{0.836708in}}{\pgfqpoint{2.014760in}{0.836708in}}%
\pgfpathcurveto{\pgfqpoint{2.007627in}{0.836708in}}{\pgfqpoint{2.000786in}{0.833874in}}{\pgfqpoint{1.995742in}{0.828830in}}%
\pgfpathcurveto{\pgfqpoint{1.990698in}{0.823786in}}{\pgfqpoint{1.987864in}{0.816945in}}{\pgfqpoint{1.987864in}{0.809812in}}%
\pgfpathcurveto{\pgfqpoint{1.987864in}{0.802679in}}{\pgfqpoint{1.990698in}{0.795837in}}{\pgfqpoint{1.995742in}{0.790794in}}%
\pgfpathcurveto{\pgfqpoint{2.000786in}{0.785750in}}{\pgfqpoint{2.007627in}{0.782916in}}{\pgfqpoint{2.014760in}{0.782916in}}%
\pgfpathlineto{\pgfqpoint{2.014760in}{0.782916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630144in}{0.856126in}}%
\pgfpathcurveto{\pgfqpoint{1.637277in}{0.856126in}}{\pgfqpoint{1.644118in}{0.858960in}}{\pgfqpoint{1.649162in}{0.864004in}}%
\pgfpathcurveto{\pgfqpoint{1.654206in}{0.869048in}}{\pgfqpoint{1.657040in}{0.875889in}}{\pgfqpoint{1.657040in}{0.883022in}}%
\pgfpathcurveto{\pgfqpoint{1.657040in}{0.890155in}}{\pgfqpoint{1.654206in}{0.896997in}}{\pgfqpoint{1.649162in}{0.902040in}}%
\pgfpathcurveto{\pgfqpoint{1.644118in}{0.907084in}}{\pgfqpoint{1.637277in}{0.909918in}}{\pgfqpoint{1.630144in}{0.909918in}}%
\pgfpathcurveto{\pgfqpoint{1.623011in}{0.909918in}}{\pgfqpoint{1.616169in}{0.907084in}}{\pgfqpoint{1.611126in}{0.902040in}}%
\pgfpathcurveto{\pgfqpoint{1.606082in}{0.896997in}}{\pgfqpoint{1.603248in}{0.890155in}}{\pgfqpoint{1.603248in}{0.883022in}}%
\pgfpathcurveto{\pgfqpoint{1.603248in}{0.875889in}}{\pgfqpoint{1.606082in}{0.869048in}}{\pgfqpoint{1.611126in}{0.864004in}}%
\pgfpathcurveto{\pgfqpoint{1.616169in}{0.858960in}}{\pgfqpoint{1.623011in}{0.856126in}}{\pgfqpoint{1.630144in}{0.856126in}}%
\pgfpathlineto{\pgfqpoint{1.630144in}{0.856126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490393in}{1.027365in}}%
\pgfpathcurveto{\pgfqpoint{1.497526in}{1.027365in}}{\pgfqpoint{1.504367in}{1.030199in}}{\pgfqpoint{1.509411in}{1.035242in}}%
\pgfpathcurveto{\pgfqpoint{1.514455in}{1.040286in}}{\pgfqpoint{1.517288in}{1.047128in}}{\pgfqpoint{1.517288in}{1.054261in}}%
\pgfpathcurveto{\pgfqpoint{1.517288in}{1.061393in}}{\pgfqpoint{1.514455in}{1.068235in}}{\pgfqpoint{1.509411in}{1.073279in}}%
\pgfpathcurveto{\pgfqpoint{1.504367in}{1.078322in}}{\pgfqpoint{1.497526in}{1.081156in}}{\pgfqpoint{1.490393in}{1.081156in}}%
\pgfpathcurveto{\pgfqpoint{1.483260in}{1.081156in}}{\pgfqpoint{1.476418in}{1.078322in}}{\pgfqpoint{1.471375in}{1.073279in}}%
\pgfpathcurveto{\pgfqpoint{1.466331in}{1.068235in}}{\pgfqpoint{1.463497in}{1.061393in}}{\pgfqpoint{1.463497in}{1.054261in}}%
\pgfpathcurveto{\pgfqpoint{1.463497in}{1.047128in}}{\pgfqpoint{1.466331in}{1.040286in}}{\pgfqpoint{1.471375in}{1.035242in}}%
\pgfpathcurveto{\pgfqpoint{1.476418in}{1.030199in}}{\pgfqpoint{1.483260in}{1.027365in}}{\pgfqpoint{1.490393in}{1.027365in}}%
\pgfpathlineto{\pgfqpoint{1.490393in}{1.027365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498190in}{0.871694in}}%
\pgfpathcurveto{\pgfqpoint{1.505323in}{0.871694in}}{\pgfqpoint{1.512164in}{0.874528in}}{\pgfqpoint{1.517208in}{0.879572in}}%
\pgfpathcurveto{\pgfqpoint{1.522252in}{0.884616in}}{\pgfqpoint{1.525085in}{0.891457in}}{\pgfqpoint{1.525085in}{0.898590in}}%
\pgfpathcurveto{\pgfqpoint{1.525085in}{0.905723in}}{\pgfqpoint{1.522252in}{0.912564in}}{\pgfqpoint{1.517208in}{0.917608in}}%
\pgfpathcurveto{\pgfqpoint{1.512164in}{0.922652in}}{\pgfqpoint{1.505323in}{0.925486in}}{\pgfqpoint{1.498190in}{0.925486in}}%
\pgfpathcurveto{\pgfqpoint{1.491057in}{0.925486in}}{\pgfqpoint{1.484215in}{0.922652in}}{\pgfqpoint{1.479172in}{0.917608in}}%
\pgfpathcurveto{\pgfqpoint{1.474128in}{0.912564in}}{\pgfqpoint{1.471294in}{0.905723in}}{\pgfqpoint{1.471294in}{0.898590in}}%
\pgfpathcurveto{\pgfqpoint{1.471294in}{0.891457in}}{\pgfqpoint{1.474128in}{0.884616in}}{\pgfqpoint{1.479172in}{0.879572in}}%
\pgfpathcurveto{\pgfqpoint{1.484215in}{0.874528in}}{\pgfqpoint{1.491057in}{0.871694in}}{\pgfqpoint{1.498190in}{0.871694in}}%
\pgfpathlineto{\pgfqpoint{1.498190in}{0.871694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693323in}{0.663399in}}%
\pgfpathcurveto{\pgfqpoint{1.700456in}{0.663399in}}{\pgfqpoint{1.707298in}{0.666233in}}{\pgfqpoint{1.712342in}{0.671277in}}%
\pgfpathcurveto{\pgfqpoint{1.717385in}{0.676321in}}{\pgfqpoint{1.720219in}{0.683162in}}{\pgfqpoint{1.720219in}{0.690295in}}%
\pgfpathcurveto{\pgfqpoint{1.720219in}{0.697428in}}{\pgfqpoint{1.717385in}{0.704270in}}{\pgfqpoint{1.712342in}{0.709313in}}%
\pgfpathcurveto{\pgfqpoint{1.707298in}{0.714357in}}{\pgfqpoint{1.700456in}{0.717191in}}{\pgfqpoint{1.693323in}{0.717191in}}%
\pgfpathcurveto{\pgfqpoint{1.686191in}{0.717191in}}{\pgfqpoint{1.679349in}{0.714357in}}{\pgfqpoint{1.674305in}{0.709313in}}%
\pgfpathcurveto{\pgfqpoint{1.669262in}{0.704270in}}{\pgfqpoint{1.666428in}{0.697428in}}{\pgfqpoint{1.666428in}{0.690295in}}%
\pgfpathcurveto{\pgfqpoint{1.666428in}{0.683162in}}{\pgfqpoint{1.669262in}{0.676321in}}{\pgfqpoint{1.674305in}{0.671277in}}%
\pgfpathcurveto{\pgfqpoint{1.679349in}{0.666233in}}{\pgfqpoint{1.686191in}{0.663399in}}{\pgfqpoint{1.693323in}{0.663399in}}%
\pgfpathlineto{\pgfqpoint{1.693323in}{0.663399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441863in}{0.863247in}}%
\pgfpathcurveto{\pgfqpoint{1.448996in}{0.863247in}}{\pgfqpoint{1.455837in}{0.866081in}}{\pgfqpoint{1.460881in}{0.871125in}}%
\pgfpathcurveto{\pgfqpoint{1.465924in}{0.876168in}}{\pgfqpoint{1.468758in}{0.883010in}}{\pgfqpoint{1.468758in}{0.890143in}}%
\pgfpathcurveto{\pgfqpoint{1.468758in}{0.897276in}}{\pgfqpoint{1.465924in}{0.904117in}}{\pgfqpoint{1.460881in}{0.909161in}}%
\pgfpathcurveto{\pgfqpoint{1.455837in}{0.914205in}}{\pgfqpoint{1.448996in}{0.917039in}}{\pgfqpoint{1.441863in}{0.917039in}}%
\pgfpathcurveto{\pgfqpoint{1.434730in}{0.917039in}}{\pgfqpoint{1.427888in}{0.914205in}}{\pgfqpoint{1.422845in}{0.909161in}}%
\pgfpathcurveto{\pgfqpoint{1.417801in}{0.904117in}}{\pgfqpoint{1.414967in}{0.897276in}}{\pgfqpoint{1.414967in}{0.890143in}}%
\pgfpathcurveto{\pgfqpoint{1.414967in}{0.883010in}}{\pgfqpoint{1.417801in}{0.876168in}}{\pgfqpoint{1.422845in}{0.871125in}}%
\pgfpathcurveto{\pgfqpoint{1.427888in}{0.866081in}}{\pgfqpoint{1.434730in}{0.863247in}}{\pgfqpoint{1.441863in}{0.863247in}}%
\pgfpathlineto{\pgfqpoint{1.441863in}{0.863247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668758in}{0.932124in}}%
\pgfpathcurveto{\pgfqpoint{1.675891in}{0.932124in}}{\pgfqpoint{1.682733in}{0.934958in}}{\pgfqpoint{1.687776in}{0.940002in}}%
\pgfpathcurveto{\pgfqpoint{1.692820in}{0.945045in}}{\pgfqpoint{1.695654in}{0.951887in}}{\pgfqpoint{1.695654in}{0.959020in}}%
\pgfpathcurveto{\pgfqpoint{1.695654in}{0.966153in}}{\pgfqpoint{1.692820in}{0.972994in}}{\pgfqpoint{1.687776in}{0.978038in}}%
\pgfpathcurveto{\pgfqpoint{1.682733in}{0.983082in}}{\pgfqpoint{1.675891in}{0.985916in}}{\pgfqpoint{1.668758in}{0.985916in}}%
\pgfpathcurveto{\pgfqpoint{1.661625in}{0.985916in}}{\pgfqpoint{1.654784in}{0.983082in}}{\pgfqpoint{1.649740in}{0.978038in}}%
\pgfpathcurveto{\pgfqpoint{1.644696in}{0.972994in}}{\pgfqpoint{1.641862in}{0.966153in}}{\pgfqpoint{1.641862in}{0.959020in}}%
\pgfpathcurveto{\pgfqpoint{1.641862in}{0.951887in}}{\pgfqpoint{1.644696in}{0.945045in}}{\pgfqpoint{1.649740in}{0.940002in}}%
\pgfpathcurveto{\pgfqpoint{1.654784in}{0.934958in}}{\pgfqpoint{1.661625in}{0.932124in}}{\pgfqpoint{1.668758in}{0.932124in}}%
\pgfpathlineto{\pgfqpoint{1.668758in}{0.932124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920207in}{0.990629in}}%
\pgfpathcurveto{\pgfqpoint{1.927340in}{0.990629in}}{\pgfqpoint{1.934182in}{0.993463in}}{\pgfqpoint{1.939225in}{0.998506in}}%
\pgfpathcurveto{\pgfqpoint{1.944269in}{1.003550in}}{\pgfqpoint{1.947103in}{1.010392in}}{\pgfqpoint{1.947103in}{1.017524in}}%
\pgfpathcurveto{\pgfqpoint{1.947103in}{1.024657in}}{\pgfqpoint{1.944269in}{1.031499in}}{\pgfqpoint{1.939225in}{1.036543in}}%
\pgfpathcurveto{\pgfqpoint{1.934182in}{1.041586in}}{\pgfqpoint{1.927340in}{1.044420in}}{\pgfqpoint{1.920207in}{1.044420in}}%
\pgfpathcurveto{\pgfqpoint{1.913074in}{1.044420in}}{\pgfqpoint{1.906233in}{1.041586in}}{\pgfqpoint{1.901189in}{1.036543in}}%
\pgfpathcurveto{\pgfqpoint{1.896145in}{1.031499in}}{\pgfqpoint{1.893311in}{1.024657in}}{\pgfqpoint{1.893311in}{1.017524in}}%
\pgfpathcurveto{\pgfqpoint{1.893311in}{1.010392in}}{\pgfqpoint{1.896145in}{1.003550in}}{\pgfqpoint{1.901189in}{0.998506in}}%
\pgfpathcurveto{\pgfqpoint{1.906233in}{0.993463in}}{\pgfqpoint{1.913074in}{0.990629in}}{\pgfqpoint{1.920207in}{0.990629in}}%
\pgfpathlineto{\pgfqpoint{1.920207in}{0.990629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549280in}{1.058336in}}%
\pgfpathcurveto{\pgfqpoint{1.556413in}{1.058336in}}{\pgfqpoint{1.563255in}{1.061170in}}{\pgfqpoint{1.568299in}{1.066213in}}%
\pgfpathcurveto{\pgfqpoint{1.573342in}{1.071257in}}{\pgfqpoint{1.576176in}{1.078099in}}{\pgfqpoint{1.576176in}{1.085231in}}%
\pgfpathcurveto{\pgfqpoint{1.576176in}{1.092364in}}{\pgfqpoint{1.573342in}{1.099206in}}{\pgfqpoint{1.568299in}{1.104250in}}%
\pgfpathcurveto{\pgfqpoint{1.563255in}{1.109293in}}{\pgfqpoint{1.556413in}{1.112127in}}{\pgfqpoint{1.549280in}{1.112127in}}%
\pgfpathcurveto{\pgfqpoint{1.542148in}{1.112127in}}{\pgfqpoint{1.535306in}{1.109293in}}{\pgfqpoint{1.530262in}{1.104250in}}%
\pgfpathcurveto{\pgfqpoint{1.525219in}{1.099206in}}{\pgfqpoint{1.522385in}{1.092364in}}{\pgfqpoint{1.522385in}{1.085231in}}%
\pgfpathcurveto{\pgfqpoint{1.522385in}{1.078099in}}{\pgfqpoint{1.525219in}{1.071257in}}{\pgfqpoint{1.530262in}{1.066213in}}%
\pgfpathcurveto{\pgfqpoint{1.535306in}{1.061170in}}{\pgfqpoint{1.542148in}{1.058336in}}{\pgfqpoint{1.549280in}{1.058336in}}%
\pgfpathlineto{\pgfqpoint{1.549280in}{1.058336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822245in}{1.192560in}}%
\pgfpathcurveto{\pgfqpoint{1.829378in}{1.192560in}}{\pgfqpoint{1.836220in}{1.195394in}}{\pgfqpoint{1.841263in}{1.200437in}}%
\pgfpathcurveto{\pgfqpoint{1.846307in}{1.205481in}}{\pgfqpoint{1.849141in}{1.212323in}}{\pgfqpoint{1.849141in}{1.219456in}}%
\pgfpathcurveto{\pgfqpoint{1.849141in}{1.226588in}}{\pgfqpoint{1.846307in}{1.233430in}}{\pgfqpoint{1.841263in}{1.238474in}}%
\pgfpathcurveto{\pgfqpoint{1.836220in}{1.243517in}}{\pgfqpoint{1.829378in}{1.246351in}}{\pgfqpoint{1.822245in}{1.246351in}}%
\pgfpathcurveto{\pgfqpoint{1.815112in}{1.246351in}}{\pgfqpoint{1.808271in}{1.243517in}}{\pgfqpoint{1.803227in}{1.238474in}}%
\pgfpathcurveto{\pgfqpoint{1.798183in}{1.233430in}}{\pgfqpoint{1.795349in}{1.226588in}}{\pgfqpoint{1.795349in}{1.219456in}}%
\pgfpathcurveto{\pgfqpoint{1.795349in}{1.212323in}}{\pgfqpoint{1.798183in}{1.205481in}}{\pgfqpoint{1.803227in}{1.200437in}}%
\pgfpathcurveto{\pgfqpoint{1.808271in}{1.195394in}}{\pgfqpoint{1.815112in}{1.192560in}}{\pgfqpoint{1.822245in}{1.192560in}}%
\pgfpathlineto{\pgfqpoint{1.822245in}{1.192560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485715in}{1.058281in}}%
\pgfpathcurveto{\pgfqpoint{1.492848in}{1.058281in}}{\pgfqpoint{1.499689in}{1.061115in}}{\pgfqpoint{1.504733in}{1.066158in}}%
\pgfpathcurveto{\pgfqpoint{1.509777in}{1.071202in}}{\pgfqpoint{1.512610in}{1.078044in}}{\pgfqpoint{1.512610in}{1.085176in}}%
\pgfpathcurveto{\pgfqpoint{1.512610in}{1.092309in}}{\pgfqpoint{1.509777in}{1.099151in}}{\pgfqpoint{1.504733in}{1.104195in}}%
\pgfpathcurveto{\pgfqpoint{1.499689in}{1.109238in}}{\pgfqpoint{1.492848in}{1.112072in}}{\pgfqpoint{1.485715in}{1.112072in}}%
\pgfpathcurveto{\pgfqpoint{1.478582in}{1.112072in}}{\pgfqpoint{1.471740in}{1.109238in}}{\pgfqpoint{1.466697in}{1.104195in}}%
\pgfpathcurveto{\pgfqpoint{1.461653in}{1.099151in}}{\pgfqpoint{1.458819in}{1.092309in}}{\pgfqpoint{1.458819in}{1.085176in}}%
\pgfpathcurveto{\pgfqpoint{1.458819in}{1.078044in}}{\pgfqpoint{1.461653in}{1.071202in}}{\pgfqpoint{1.466697in}{1.066158in}}%
\pgfpathcurveto{\pgfqpoint{1.471740in}{1.061115in}}{\pgfqpoint{1.478582in}{1.058281in}}{\pgfqpoint{1.485715in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{1.485715in}{1.058281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714292in}{1.137348in}}%
\pgfpathcurveto{\pgfqpoint{1.721424in}{1.137348in}}{\pgfqpoint{1.728266in}{1.140182in}}{\pgfqpoint{1.733310in}{1.145226in}}%
\pgfpathcurveto{\pgfqpoint{1.738353in}{1.150269in}}{\pgfqpoint{1.741187in}{1.157111in}}{\pgfqpoint{1.741187in}{1.164244in}}%
\pgfpathcurveto{\pgfqpoint{1.741187in}{1.171377in}}{\pgfqpoint{1.738353in}{1.178218in}}{\pgfqpoint{1.733310in}{1.183262in}}%
\pgfpathcurveto{\pgfqpoint{1.728266in}{1.188306in}}{\pgfqpoint{1.721424in}{1.191140in}}{\pgfqpoint{1.714292in}{1.191140in}}%
\pgfpathcurveto{\pgfqpoint{1.707159in}{1.191140in}}{\pgfqpoint{1.700317in}{1.188306in}}{\pgfqpoint{1.695273in}{1.183262in}}%
\pgfpathcurveto{\pgfqpoint{1.690230in}{1.178218in}}{\pgfqpoint{1.687396in}{1.171377in}}{\pgfqpoint{1.687396in}{1.164244in}}%
\pgfpathcurveto{\pgfqpoint{1.687396in}{1.157111in}}{\pgfqpoint{1.690230in}{1.150269in}}{\pgfqpoint{1.695273in}{1.145226in}}%
\pgfpathcurveto{\pgfqpoint{1.700317in}{1.140182in}}{\pgfqpoint{1.707159in}{1.137348in}}{\pgfqpoint{1.714292in}{1.137348in}}%
\pgfpathlineto{\pgfqpoint{1.714292in}{1.137348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693782in}{0.807049in}}%
\pgfpathcurveto{\pgfqpoint{1.700915in}{0.807049in}}{\pgfqpoint{1.707757in}{0.809883in}}{\pgfqpoint{1.712800in}{0.814927in}}%
\pgfpathcurveto{\pgfqpoint{1.717844in}{0.819970in}}{\pgfqpoint{1.720678in}{0.826812in}}{\pgfqpoint{1.720678in}{0.833945in}}%
\pgfpathcurveto{\pgfqpoint{1.720678in}{0.841078in}}{\pgfqpoint{1.717844in}{0.847919in}}{\pgfqpoint{1.712800in}{0.852963in}}%
\pgfpathcurveto{\pgfqpoint{1.707757in}{0.858007in}}{\pgfqpoint{1.700915in}{0.860841in}}{\pgfqpoint{1.693782in}{0.860841in}}%
\pgfpathcurveto{\pgfqpoint{1.686650in}{0.860841in}}{\pgfqpoint{1.679808in}{0.858007in}}{\pgfqpoint{1.674764in}{0.852963in}}%
\pgfpathcurveto{\pgfqpoint{1.669721in}{0.847919in}}{\pgfqpoint{1.666887in}{0.841078in}}{\pgfqpoint{1.666887in}{0.833945in}}%
\pgfpathcurveto{\pgfqpoint{1.666887in}{0.826812in}}{\pgfqpoint{1.669721in}{0.819970in}}{\pgfqpoint{1.674764in}{0.814927in}}%
\pgfpathcurveto{\pgfqpoint{1.679808in}{0.809883in}}{\pgfqpoint{1.686650in}{0.807049in}}{\pgfqpoint{1.693782in}{0.807049in}}%
\pgfpathlineto{\pgfqpoint{1.693782in}{0.807049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681036in}{0.962833in}}%
\pgfpathcurveto{\pgfqpoint{1.688169in}{0.962833in}}{\pgfqpoint{1.695011in}{0.965667in}}{\pgfqpoint{1.700055in}{0.970711in}}%
\pgfpathcurveto{\pgfqpoint{1.705098in}{0.975754in}}{\pgfqpoint{1.707932in}{0.982596in}}{\pgfqpoint{1.707932in}{0.989729in}}%
\pgfpathcurveto{\pgfqpoint{1.707932in}{0.996862in}}{\pgfqpoint{1.705098in}{1.003703in}}{\pgfqpoint{1.700055in}{1.008747in}}%
\pgfpathcurveto{\pgfqpoint{1.695011in}{1.013791in}}{\pgfqpoint{1.688169in}{1.016625in}}{\pgfqpoint{1.681036in}{1.016625in}}%
\pgfpathcurveto{\pgfqpoint{1.673904in}{1.016625in}}{\pgfqpoint{1.667062in}{1.013791in}}{\pgfqpoint{1.662018in}{1.008747in}}%
\pgfpathcurveto{\pgfqpoint{1.656975in}{1.003703in}}{\pgfqpoint{1.654141in}{0.996862in}}{\pgfqpoint{1.654141in}{0.989729in}}%
\pgfpathcurveto{\pgfqpoint{1.654141in}{0.982596in}}{\pgfqpoint{1.656975in}{0.975754in}}{\pgfqpoint{1.662018in}{0.970711in}}%
\pgfpathcurveto{\pgfqpoint{1.667062in}{0.965667in}}{\pgfqpoint{1.673904in}{0.962833in}}{\pgfqpoint{1.681036in}{0.962833in}}%
\pgfpathlineto{\pgfqpoint{1.681036in}{0.962833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583005in}{0.877798in}}%
\pgfpathcurveto{\pgfqpoint{1.590138in}{0.877798in}}{\pgfqpoint{1.596980in}{0.880632in}}{\pgfqpoint{1.602023in}{0.885675in}}%
\pgfpathcurveto{\pgfqpoint{1.607067in}{0.890719in}}{\pgfqpoint{1.609901in}{0.897561in}}{\pgfqpoint{1.609901in}{0.904693in}}%
\pgfpathcurveto{\pgfqpoint{1.609901in}{0.911826in}}{\pgfqpoint{1.607067in}{0.918668in}}{\pgfqpoint{1.602023in}{0.923712in}}%
\pgfpathcurveto{\pgfqpoint{1.596980in}{0.928755in}}{\pgfqpoint{1.590138in}{0.931589in}}{\pgfqpoint{1.583005in}{0.931589in}}%
\pgfpathcurveto{\pgfqpoint{1.575872in}{0.931589in}}{\pgfqpoint{1.569031in}{0.928755in}}{\pgfqpoint{1.563987in}{0.923712in}}%
\pgfpathcurveto{\pgfqpoint{1.558944in}{0.918668in}}{\pgfqpoint{1.556110in}{0.911826in}}{\pgfqpoint{1.556110in}{0.904693in}}%
\pgfpathcurveto{\pgfqpoint{1.556110in}{0.897561in}}{\pgfqpoint{1.558944in}{0.890719in}}{\pgfqpoint{1.563987in}{0.885675in}}%
\pgfpathcurveto{\pgfqpoint{1.569031in}{0.880632in}}{\pgfqpoint{1.575872in}{0.877798in}}{\pgfqpoint{1.583005in}{0.877798in}}%
\pgfpathlineto{\pgfqpoint{1.583005in}{0.877798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758680in}{1.085546in}}%
\pgfpathcurveto{\pgfqpoint{1.765813in}{1.085546in}}{\pgfqpoint{1.772654in}{1.088380in}}{\pgfqpoint{1.777698in}{1.093423in}}%
\pgfpathcurveto{\pgfqpoint{1.782742in}{1.098467in}}{\pgfqpoint{1.785575in}{1.105309in}}{\pgfqpoint{1.785575in}{1.112441in}}%
\pgfpathcurveto{\pgfqpoint{1.785575in}{1.119574in}}{\pgfqpoint{1.782742in}{1.126416in}}{\pgfqpoint{1.777698in}{1.131460in}}%
\pgfpathcurveto{\pgfqpoint{1.772654in}{1.136503in}}{\pgfqpoint{1.765813in}{1.139337in}}{\pgfqpoint{1.758680in}{1.139337in}}%
\pgfpathcurveto{\pgfqpoint{1.751547in}{1.139337in}}{\pgfqpoint{1.744705in}{1.136503in}}{\pgfqpoint{1.739662in}{1.131460in}}%
\pgfpathcurveto{\pgfqpoint{1.734618in}{1.126416in}}{\pgfqpoint{1.731784in}{1.119574in}}{\pgfqpoint{1.731784in}{1.112441in}}%
\pgfpathcurveto{\pgfqpoint{1.731784in}{1.105309in}}{\pgfqpoint{1.734618in}{1.098467in}}{\pgfqpoint{1.739662in}{1.093423in}}%
\pgfpathcurveto{\pgfqpoint{1.744705in}{1.088380in}}{\pgfqpoint{1.751547in}{1.085546in}}{\pgfqpoint{1.758680in}{1.085546in}}%
\pgfpathlineto{\pgfqpoint{1.758680in}{1.085546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357231in}{1.081602in}}%
\pgfpathcurveto{\pgfqpoint{1.364364in}{1.081602in}}{\pgfqpoint{1.371205in}{1.084436in}}{\pgfqpoint{1.376249in}{1.089480in}}%
\pgfpathcurveto{\pgfqpoint{1.381293in}{1.094524in}}{\pgfqpoint{1.384127in}{1.101365in}}{\pgfqpoint{1.384127in}{1.108498in}}%
\pgfpathcurveto{\pgfqpoint{1.384127in}{1.115631in}}{\pgfqpoint{1.381293in}{1.122473in}}{\pgfqpoint{1.376249in}{1.127516in}}%
\pgfpathcurveto{\pgfqpoint{1.371205in}{1.132560in}}{\pgfqpoint{1.364364in}{1.135394in}}{\pgfqpoint{1.357231in}{1.135394in}}%
\pgfpathcurveto{\pgfqpoint{1.350098in}{1.135394in}}{\pgfqpoint{1.343256in}{1.132560in}}{\pgfqpoint{1.338213in}{1.127516in}}%
\pgfpathcurveto{\pgfqpoint{1.333169in}{1.122473in}}{\pgfqpoint{1.330335in}{1.115631in}}{\pgfqpoint{1.330335in}{1.108498in}}%
\pgfpathcurveto{\pgfqpoint{1.330335in}{1.101365in}}{\pgfqpoint{1.333169in}{1.094524in}}{\pgfqpoint{1.338213in}{1.089480in}}%
\pgfpathcurveto{\pgfqpoint{1.343256in}{1.084436in}}{\pgfqpoint{1.350098in}{1.081602in}}{\pgfqpoint{1.357231in}{1.081602in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{1.081602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700911in}{0.926648in}}%
\pgfpathcurveto{\pgfqpoint{1.708044in}{0.926648in}}{\pgfqpoint{1.714886in}{0.929482in}}{\pgfqpoint{1.719930in}{0.934525in}}%
\pgfpathcurveto{\pgfqpoint{1.724973in}{0.939569in}}{\pgfqpoint{1.727807in}{0.946411in}}{\pgfqpoint{1.727807in}{0.953543in}}%
\pgfpathcurveto{\pgfqpoint{1.727807in}{0.960676in}}{\pgfqpoint{1.724973in}{0.967518in}}{\pgfqpoint{1.719930in}{0.972562in}}%
\pgfpathcurveto{\pgfqpoint{1.714886in}{0.977605in}}{\pgfqpoint{1.708044in}{0.980439in}}{\pgfqpoint{1.700911in}{0.980439in}}%
\pgfpathcurveto{\pgfqpoint{1.693779in}{0.980439in}}{\pgfqpoint{1.686937in}{0.977605in}}{\pgfqpoint{1.681893in}{0.972562in}}%
\pgfpathcurveto{\pgfqpoint{1.676850in}{0.967518in}}{\pgfqpoint{1.674016in}{0.960676in}}{\pgfqpoint{1.674016in}{0.953543in}}%
\pgfpathcurveto{\pgfqpoint{1.674016in}{0.946411in}}{\pgfqpoint{1.676850in}{0.939569in}}{\pgfqpoint{1.681893in}{0.934525in}}%
\pgfpathcurveto{\pgfqpoint{1.686937in}{0.929482in}}{\pgfqpoint{1.693779in}{0.926648in}}{\pgfqpoint{1.700911in}{0.926648in}}%
\pgfpathlineto{\pgfqpoint{1.700911in}{0.926648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440457in}{0.824021in}}%
\pgfpathcurveto{\pgfqpoint{1.447590in}{0.824021in}}{\pgfqpoint{1.454432in}{0.826855in}}{\pgfqpoint{1.459476in}{0.831899in}}%
\pgfpathcurveto{\pgfqpoint{1.464519in}{0.836942in}}{\pgfqpoint{1.467353in}{0.843784in}}{\pgfqpoint{1.467353in}{0.850917in}}%
\pgfpathcurveto{\pgfqpoint{1.467353in}{0.858050in}}{\pgfqpoint{1.464519in}{0.864891in}}{\pgfqpoint{1.459476in}{0.869935in}}%
\pgfpathcurveto{\pgfqpoint{1.454432in}{0.874979in}}{\pgfqpoint{1.447590in}{0.877813in}}{\pgfqpoint{1.440457in}{0.877813in}}%
\pgfpathcurveto{\pgfqpoint{1.433325in}{0.877813in}}{\pgfqpoint{1.426483in}{0.874979in}}{\pgfqpoint{1.421439in}{0.869935in}}%
\pgfpathcurveto{\pgfqpoint{1.416396in}{0.864891in}}{\pgfqpoint{1.413562in}{0.858050in}}{\pgfqpoint{1.413562in}{0.850917in}}%
\pgfpathcurveto{\pgfqpoint{1.413562in}{0.843784in}}{\pgfqpoint{1.416396in}{0.836942in}}{\pgfqpoint{1.421439in}{0.831899in}}%
\pgfpathcurveto{\pgfqpoint{1.426483in}{0.826855in}}{\pgfqpoint{1.433325in}{0.824021in}}{\pgfqpoint{1.440457in}{0.824021in}}%
\pgfpathlineto{\pgfqpoint{1.440457in}{0.824021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463531in}{0.925260in}}%
\pgfpathcurveto{\pgfqpoint{1.470664in}{0.925260in}}{\pgfqpoint{1.477505in}{0.928094in}}{\pgfqpoint{1.482549in}{0.933138in}}%
\pgfpathcurveto{\pgfqpoint{1.487593in}{0.938181in}}{\pgfqpoint{1.490427in}{0.945023in}}{\pgfqpoint{1.490427in}{0.952156in}}%
\pgfpathcurveto{\pgfqpoint{1.490427in}{0.959289in}}{\pgfqpoint{1.487593in}{0.966130in}}{\pgfqpoint{1.482549in}{0.971174in}}%
\pgfpathcurveto{\pgfqpoint{1.477505in}{0.976218in}}{\pgfqpoint{1.470664in}{0.979051in}}{\pgfqpoint{1.463531in}{0.979051in}}%
\pgfpathcurveto{\pgfqpoint{1.456398in}{0.979051in}}{\pgfqpoint{1.449557in}{0.976218in}}{\pgfqpoint{1.444513in}{0.971174in}}%
\pgfpathcurveto{\pgfqpoint{1.439469in}{0.966130in}}{\pgfqpoint{1.436635in}{0.959289in}}{\pgfqpoint{1.436635in}{0.952156in}}%
\pgfpathcurveto{\pgfqpoint{1.436635in}{0.945023in}}{\pgfqpoint{1.439469in}{0.938181in}}{\pgfqpoint{1.444513in}{0.933138in}}%
\pgfpathcurveto{\pgfqpoint{1.449557in}{0.928094in}}{\pgfqpoint{1.456398in}{0.925260in}}{\pgfqpoint{1.463531in}{0.925260in}}%
\pgfpathlineto{\pgfqpoint{1.463531in}{0.925260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550052in}{0.746909in}}%
\pgfpathcurveto{\pgfqpoint{1.557185in}{0.746909in}}{\pgfqpoint{1.564027in}{0.749743in}}{\pgfqpoint{1.569070in}{0.754786in}}%
\pgfpathcurveto{\pgfqpoint{1.574114in}{0.759830in}}{\pgfqpoint{1.576948in}{0.766672in}}{\pgfqpoint{1.576948in}{0.773804in}}%
\pgfpathcurveto{\pgfqpoint{1.576948in}{0.780937in}}{\pgfqpoint{1.574114in}{0.787779in}}{\pgfqpoint{1.569070in}{0.792823in}}%
\pgfpathcurveto{\pgfqpoint{1.564027in}{0.797866in}}{\pgfqpoint{1.557185in}{0.800700in}}{\pgfqpoint{1.550052in}{0.800700in}}%
\pgfpathcurveto{\pgfqpoint{1.542919in}{0.800700in}}{\pgfqpoint{1.536078in}{0.797866in}}{\pgfqpoint{1.531034in}{0.792823in}}%
\pgfpathcurveto{\pgfqpoint{1.525990in}{0.787779in}}{\pgfqpoint{1.523156in}{0.780937in}}{\pgfqpoint{1.523156in}{0.773804in}}%
\pgfpathcurveto{\pgfqpoint{1.523156in}{0.766672in}}{\pgfqpoint{1.525990in}{0.759830in}}{\pgfqpoint{1.531034in}{0.754786in}}%
\pgfpathcurveto{\pgfqpoint{1.536078in}{0.749743in}}{\pgfqpoint{1.542919in}{0.746909in}}{\pgfqpoint{1.550052in}{0.746909in}}%
\pgfpathlineto{\pgfqpoint{1.550052in}{0.746909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578630in}{0.879720in}}%
\pgfpathcurveto{\pgfqpoint{1.585763in}{0.879720in}}{\pgfqpoint{1.592605in}{0.882554in}}{\pgfqpoint{1.597648in}{0.887598in}}%
\pgfpathcurveto{\pgfqpoint{1.602692in}{0.892642in}}{\pgfqpoint{1.605526in}{0.899483in}}{\pgfqpoint{1.605526in}{0.906616in}}%
\pgfpathcurveto{\pgfqpoint{1.605526in}{0.913749in}}{\pgfqpoint{1.602692in}{0.920591in}}{\pgfqpoint{1.597648in}{0.925634in}}%
\pgfpathcurveto{\pgfqpoint{1.592605in}{0.930678in}}{\pgfqpoint{1.585763in}{0.933512in}}{\pgfqpoint{1.578630in}{0.933512in}}%
\pgfpathcurveto{\pgfqpoint{1.571497in}{0.933512in}}{\pgfqpoint{1.564656in}{0.930678in}}{\pgfqpoint{1.559612in}{0.925634in}}%
\pgfpathcurveto{\pgfqpoint{1.554569in}{0.920591in}}{\pgfqpoint{1.551735in}{0.913749in}}{\pgfqpoint{1.551735in}{0.906616in}}%
\pgfpathcurveto{\pgfqpoint{1.551735in}{0.899483in}}{\pgfqpoint{1.554569in}{0.892642in}}{\pgfqpoint{1.559612in}{0.887598in}}%
\pgfpathcurveto{\pgfqpoint{1.564656in}{0.882554in}}{\pgfqpoint{1.571497in}{0.879720in}}{\pgfqpoint{1.578630in}{0.879720in}}%
\pgfpathlineto{\pgfqpoint{1.578630in}{0.879720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656866in}{1.051567in}}%
\pgfpathcurveto{\pgfqpoint{1.663999in}{1.051567in}}{\pgfqpoint{1.670840in}{1.054401in}}{\pgfqpoint{1.675884in}{1.059444in}}%
\pgfpathcurveto{\pgfqpoint{1.680928in}{1.064488in}}{\pgfqpoint{1.683762in}{1.071330in}}{\pgfqpoint{1.683762in}{1.078462in}}%
\pgfpathcurveto{\pgfqpoint{1.683762in}{1.085595in}}{\pgfqpoint{1.680928in}{1.092437in}}{\pgfqpoint{1.675884in}{1.097480in}}%
\pgfpathcurveto{\pgfqpoint{1.670840in}{1.102524in}}{\pgfqpoint{1.663999in}{1.105358in}}{\pgfqpoint{1.656866in}{1.105358in}}%
\pgfpathcurveto{\pgfqpoint{1.649733in}{1.105358in}}{\pgfqpoint{1.642891in}{1.102524in}}{\pgfqpoint{1.637848in}{1.097480in}}%
\pgfpathcurveto{\pgfqpoint{1.632804in}{1.092437in}}{\pgfqpoint{1.629970in}{1.085595in}}{\pgfqpoint{1.629970in}{1.078462in}}%
\pgfpathcurveto{\pgfqpoint{1.629970in}{1.071330in}}{\pgfqpoint{1.632804in}{1.064488in}}{\pgfqpoint{1.637848in}{1.059444in}}%
\pgfpathcurveto{\pgfqpoint{1.642891in}{1.054401in}}{\pgfqpoint{1.649733in}{1.051567in}}{\pgfqpoint{1.656866in}{1.051567in}}%
\pgfpathlineto{\pgfqpoint{1.656866in}{1.051567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503191in}{0.788701in}}%
\pgfpathcurveto{\pgfqpoint{1.510324in}{0.788701in}}{\pgfqpoint{1.517165in}{0.791535in}}{\pgfqpoint{1.522209in}{0.796579in}}%
\pgfpathcurveto{\pgfqpoint{1.527253in}{0.801623in}}{\pgfqpoint{1.530087in}{0.808464in}}{\pgfqpoint{1.530087in}{0.815597in}}%
\pgfpathcurveto{\pgfqpoint{1.530087in}{0.822730in}}{\pgfqpoint{1.527253in}{0.829571in}}{\pgfqpoint{1.522209in}{0.834615in}}%
\pgfpathcurveto{\pgfqpoint{1.517165in}{0.839659in}}{\pgfqpoint{1.510324in}{0.842493in}}{\pgfqpoint{1.503191in}{0.842493in}}%
\pgfpathcurveto{\pgfqpoint{1.496058in}{0.842493in}}{\pgfqpoint{1.489216in}{0.839659in}}{\pgfqpoint{1.484173in}{0.834615in}}%
\pgfpathcurveto{\pgfqpoint{1.479129in}{0.829571in}}{\pgfqpoint{1.476295in}{0.822730in}}{\pgfqpoint{1.476295in}{0.815597in}}%
\pgfpathcurveto{\pgfqpoint{1.476295in}{0.808464in}}{\pgfqpoint{1.479129in}{0.801623in}}{\pgfqpoint{1.484173in}{0.796579in}}%
\pgfpathcurveto{\pgfqpoint{1.489216in}{0.791535in}}{\pgfqpoint{1.496058in}{0.788701in}}{\pgfqpoint{1.503191in}{0.788701in}}%
\pgfpathlineto{\pgfqpoint{1.503191in}{0.788701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482005in}{0.914568in}}%
\pgfpathcurveto{\pgfqpoint{1.489138in}{0.914568in}}{\pgfqpoint{1.495979in}{0.917402in}}{\pgfqpoint{1.501023in}{0.922446in}}%
\pgfpathcurveto{\pgfqpoint{1.506067in}{0.927489in}}{\pgfqpoint{1.508901in}{0.934331in}}{\pgfqpoint{1.508901in}{0.941464in}}%
\pgfpathcurveto{\pgfqpoint{1.508901in}{0.948597in}}{\pgfqpoint{1.506067in}{0.955438in}}{\pgfqpoint{1.501023in}{0.960482in}}%
\pgfpathcurveto{\pgfqpoint{1.495979in}{0.965526in}}{\pgfqpoint{1.489138in}{0.968360in}}{\pgfqpoint{1.482005in}{0.968360in}}%
\pgfpathcurveto{\pgfqpoint{1.474872in}{0.968360in}}{\pgfqpoint{1.468030in}{0.965526in}}{\pgfqpoint{1.462987in}{0.960482in}}%
\pgfpathcurveto{\pgfqpoint{1.457943in}{0.955438in}}{\pgfqpoint{1.455109in}{0.948597in}}{\pgfqpoint{1.455109in}{0.941464in}}%
\pgfpathcurveto{\pgfqpoint{1.455109in}{0.934331in}}{\pgfqpoint{1.457943in}{0.927489in}}{\pgfqpoint{1.462987in}{0.922446in}}%
\pgfpathcurveto{\pgfqpoint{1.468030in}{0.917402in}}{\pgfqpoint{1.474872in}{0.914568in}}{\pgfqpoint{1.482005in}{0.914568in}}%
\pgfpathlineto{\pgfqpoint{1.482005in}{0.914568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548069in}{0.728656in}}%
\pgfpathcurveto{\pgfqpoint{1.555201in}{0.728656in}}{\pgfqpoint{1.562043in}{0.731490in}}{\pgfqpoint{1.567087in}{0.736534in}}%
\pgfpathcurveto{\pgfqpoint{1.572130in}{0.741577in}}{\pgfqpoint{1.574964in}{0.748419in}}{\pgfqpoint{1.574964in}{0.755552in}}%
\pgfpathcurveto{\pgfqpoint{1.574964in}{0.762685in}}{\pgfqpoint{1.572130in}{0.769526in}}{\pgfqpoint{1.567087in}{0.774570in}}%
\pgfpathcurveto{\pgfqpoint{1.562043in}{0.779614in}}{\pgfqpoint{1.555201in}{0.782448in}}{\pgfqpoint{1.548069in}{0.782448in}}%
\pgfpathcurveto{\pgfqpoint{1.540936in}{0.782448in}}{\pgfqpoint{1.534094in}{0.779614in}}{\pgfqpoint{1.529050in}{0.774570in}}%
\pgfpathcurveto{\pgfqpoint{1.524007in}{0.769526in}}{\pgfqpoint{1.521173in}{0.762685in}}{\pgfqpoint{1.521173in}{0.755552in}}%
\pgfpathcurveto{\pgfqpoint{1.521173in}{0.748419in}}{\pgfqpoint{1.524007in}{0.741577in}}{\pgfqpoint{1.529050in}{0.736534in}}%
\pgfpathcurveto{\pgfqpoint{1.534094in}{0.731490in}}{\pgfqpoint{1.540936in}{0.728656in}}{\pgfqpoint{1.548069in}{0.728656in}}%
\pgfpathlineto{\pgfqpoint{1.548069in}{0.728656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865845in}{1.074630in}}%
\pgfpathcurveto{\pgfqpoint{1.872978in}{1.074630in}}{\pgfqpoint{1.879820in}{1.077464in}}{\pgfqpoint{1.884863in}{1.082508in}}%
\pgfpathcurveto{\pgfqpoint{1.889907in}{1.087551in}}{\pgfqpoint{1.892741in}{1.094393in}}{\pgfqpoint{1.892741in}{1.101526in}}%
\pgfpathcurveto{\pgfqpoint{1.892741in}{1.108659in}}{\pgfqpoint{1.889907in}{1.115500in}}{\pgfqpoint{1.884863in}{1.120544in}}%
\pgfpathcurveto{\pgfqpoint{1.879820in}{1.125588in}}{\pgfqpoint{1.872978in}{1.128421in}}{\pgfqpoint{1.865845in}{1.128421in}}%
\pgfpathcurveto{\pgfqpoint{1.858712in}{1.128421in}}{\pgfqpoint{1.851871in}{1.125588in}}{\pgfqpoint{1.846827in}{1.120544in}}%
\pgfpathcurveto{\pgfqpoint{1.841783in}{1.115500in}}{\pgfqpoint{1.838950in}{1.108659in}}{\pgfqpoint{1.838950in}{1.101526in}}%
\pgfpathcurveto{\pgfqpoint{1.838950in}{1.094393in}}{\pgfqpoint{1.841783in}{1.087551in}}{\pgfqpoint{1.846827in}{1.082508in}}%
\pgfpathcurveto{\pgfqpoint{1.851871in}{1.077464in}}{\pgfqpoint{1.858712in}{1.074630in}}{\pgfqpoint{1.865845in}{1.074630in}}%
\pgfpathlineto{\pgfqpoint{1.865845in}{1.074630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640818in}{0.826014in}}%
\pgfpathcurveto{\pgfqpoint{1.647951in}{0.826014in}}{\pgfqpoint{1.654793in}{0.828847in}}{\pgfqpoint{1.659836in}{0.833891in}}%
\pgfpathcurveto{\pgfqpoint{1.664880in}{0.838935in}}{\pgfqpoint{1.667714in}{0.845776in}}{\pgfqpoint{1.667714in}{0.852909in}}%
\pgfpathcurveto{\pgfqpoint{1.667714in}{0.860042in}}{\pgfqpoint{1.664880in}{0.866884in}}{\pgfqpoint{1.659836in}{0.871927in}}%
\pgfpathcurveto{\pgfqpoint{1.654793in}{0.876971in}}{\pgfqpoint{1.647951in}{0.879805in}}{\pgfqpoint{1.640818in}{0.879805in}}%
\pgfpathcurveto{\pgfqpoint{1.633685in}{0.879805in}}{\pgfqpoint{1.626844in}{0.876971in}}{\pgfqpoint{1.621800in}{0.871927in}}%
\pgfpathcurveto{\pgfqpoint{1.616756in}{0.866884in}}{\pgfqpoint{1.613923in}{0.860042in}}{\pgfqpoint{1.613923in}{0.852909in}}%
\pgfpathcurveto{\pgfqpoint{1.613923in}{0.845776in}}{\pgfqpoint{1.616756in}{0.838935in}}{\pgfqpoint{1.621800in}{0.833891in}}%
\pgfpathcurveto{\pgfqpoint{1.626844in}{0.828847in}}{\pgfqpoint{1.633685in}{0.826014in}}{\pgfqpoint{1.640818in}{0.826014in}}%
\pgfpathlineto{\pgfqpoint{1.640818in}{0.826014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676771in}{0.897602in}}%
\pgfpathcurveto{\pgfqpoint{1.683904in}{0.897602in}}{\pgfqpoint{1.690745in}{0.900436in}}{\pgfqpoint{1.695789in}{0.905480in}}%
\pgfpathcurveto{\pgfqpoint{1.700833in}{0.910524in}}{\pgfqpoint{1.703667in}{0.917365in}}{\pgfqpoint{1.703667in}{0.924498in}}%
\pgfpathcurveto{\pgfqpoint{1.703667in}{0.931631in}}{\pgfqpoint{1.700833in}{0.938473in}}{\pgfqpoint{1.695789in}{0.943516in}}%
\pgfpathcurveto{\pgfqpoint{1.690745in}{0.948560in}}{\pgfqpoint{1.683904in}{0.951394in}}{\pgfqpoint{1.676771in}{0.951394in}}%
\pgfpathcurveto{\pgfqpoint{1.669638in}{0.951394in}}{\pgfqpoint{1.662796in}{0.948560in}}{\pgfqpoint{1.657753in}{0.943516in}}%
\pgfpathcurveto{\pgfqpoint{1.652709in}{0.938473in}}{\pgfqpoint{1.649875in}{0.931631in}}{\pgfqpoint{1.649875in}{0.924498in}}%
\pgfpathcurveto{\pgfqpoint{1.649875in}{0.917365in}}{\pgfqpoint{1.652709in}{0.910524in}}{\pgfqpoint{1.657753in}{0.905480in}}%
\pgfpathcurveto{\pgfqpoint{1.662796in}{0.900436in}}{\pgfqpoint{1.669638in}{0.897602in}}{\pgfqpoint{1.676771in}{0.897602in}}%
\pgfpathlineto{\pgfqpoint{1.676771in}{0.897602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399982in}{0.882237in}}%
\pgfpathcurveto{\pgfqpoint{1.407115in}{0.882237in}}{\pgfqpoint{1.413956in}{0.885071in}}{\pgfqpoint{1.419000in}{0.890115in}}%
\pgfpathcurveto{\pgfqpoint{1.424044in}{0.895159in}}{\pgfqpoint{1.426878in}{0.902000in}}{\pgfqpoint{1.426878in}{0.909133in}}%
\pgfpathcurveto{\pgfqpoint{1.426878in}{0.916266in}}{\pgfqpoint{1.424044in}{0.923108in}}{\pgfqpoint{1.419000in}{0.928151in}}%
\pgfpathcurveto{\pgfqpoint{1.413956in}{0.933195in}}{\pgfqpoint{1.407115in}{0.936029in}}{\pgfqpoint{1.399982in}{0.936029in}}%
\pgfpathcurveto{\pgfqpoint{1.392849in}{0.936029in}}{\pgfqpoint{1.386007in}{0.933195in}}{\pgfqpoint{1.380964in}{0.928151in}}%
\pgfpathcurveto{\pgfqpoint{1.375920in}{0.923108in}}{\pgfqpoint{1.373086in}{0.916266in}}{\pgfqpoint{1.373086in}{0.909133in}}%
\pgfpathcurveto{\pgfqpoint{1.373086in}{0.902000in}}{\pgfqpoint{1.375920in}{0.895159in}}{\pgfqpoint{1.380964in}{0.890115in}}%
\pgfpathcurveto{\pgfqpoint{1.386007in}{0.885071in}}{\pgfqpoint{1.392849in}{0.882237in}}{\pgfqpoint{1.399982in}{0.882237in}}%
\pgfpathlineto{\pgfqpoint{1.399982in}{0.882237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517234in}{0.841514in}}%
\pgfpathcurveto{\pgfqpoint{1.524367in}{0.841514in}}{\pgfqpoint{1.531209in}{0.844348in}}{\pgfqpoint{1.536252in}{0.849392in}}%
\pgfpathcurveto{\pgfqpoint{1.541296in}{0.854436in}}{\pgfqpoint{1.544130in}{0.861277in}}{\pgfqpoint{1.544130in}{0.868410in}}%
\pgfpathcurveto{\pgfqpoint{1.544130in}{0.875543in}}{\pgfqpoint{1.541296in}{0.882384in}}{\pgfqpoint{1.536252in}{0.887428in}}%
\pgfpathcurveto{\pgfqpoint{1.531209in}{0.892472in}}{\pgfqpoint{1.524367in}{0.895306in}}{\pgfqpoint{1.517234in}{0.895306in}}%
\pgfpathcurveto{\pgfqpoint{1.510101in}{0.895306in}}{\pgfqpoint{1.503260in}{0.892472in}}{\pgfqpoint{1.498216in}{0.887428in}}%
\pgfpathcurveto{\pgfqpoint{1.493172in}{0.882384in}}{\pgfqpoint{1.490338in}{0.875543in}}{\pgfqpoint{1.490338in}{0.868410in}}%
\pgfpathcurveto{\pgfqpoint{1.490338in}{0.861277in}}{\pgfqpoint{1.493172in}{0.854436in}}{\pgfqpoint{1.498216in}{0.849392in}}%
\pgfpathcurveto{\pgfqpoint{1.503260in}{0.844348in}}{\pgfqpoint{1.510101in}{0.841514in}}{\pgfqpoint{1.517234in}{0.841514in}}%
\pgfpathlineto{\pgfqpoint{1.517234in}{0.841514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570566in}{0.789946in}}%
\pgfpathcurveto{\pgfqpoint{1.577698in}{0.789946in}}{\pgfqpoint{1.584540in}{0.792780in}}{\pgfqpoint{1.589584in}{0.797824in}}%
\pgfpathcurveto{\pgfqpoint{1.594627in}{0.802868in}}{\pgfqpoint{1.597461in}{0.809709in}}{\pgfqpoint{1.597461in}{0.816842in}}%
\pgfpathcurveto{\pgfqpoint{1.597461in}{0.823975in}}{\pgfqpoint{1.594627in}{0.830817in}}{\pgfqpoint{1.589584in}{0.835860in}}%
\pgfpathcurveto{\pgfqpoint{1.584540in}{0.840904in}}{\pgfqpoint{1.577698in}{0.843738in}}{\pgfqpoint{1.570566in}{0.843738in}}%
\pgfpathcurveto{\pgfqpoint{1.563433in}{0.843738in}}{\pgfqpoint{1.556591in}{0.840904in}}{\pgfqpoint{1.551548in}{0.835860in}}%
\pgfpathcurveto{\pgfqpoint{1.546504in}{0.830817in}}{\pgfqpoint{1.543670in}{0.823975in}}{\pgfqpoint{1.543670in}{0.816842in}}%
\pgfpathcurveto{\pgfqpoint{1.543670in}{0.809709in}}{\pgfqpoint{1.546504in}{0.802868in}}{\pgfqpoint{1.551548in}{0.797824in}}%
\pgfpathcurveto{\pgfqpoint{1.556591in}{0.792780in}}{\pgfqpoint{1.563433in}{0.789946in}}{\pgfqpoint{1.570566in}{0.789946in}}%
\pgfpathlineto{\pgfqpoint{1.570566in}{0.789946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553552in}{1.068507in}}%
\pgfpathcurveto{\pgfqpoint{1.560684in}{1.068507in}}{\pgfqpoint{1.567526in}{1.071341in}}{\pgfqpoint{1.572570in}{1.076385in}}%
\pgfpathcurveto{\pgfqpoint{1.577613in}{1.081429in}}{\pgfqpoint{1.580447in}{1.088270in}}{\pgfqpoint{1.580447in}{1.095403in}}%
\pgfpathcurveto{\pgfqpoint{1.580447in}{1.102536in}}{\pgfqpoint{1.577613in}{1.109378in}}{\pgfqpoint{1.572570in}{1.114421in}}%
\pgfpathcurveto{\pgfqpoint{1.567526in}{1.119465in}}{\pgfqpoint{1.560684in}{1.122299in}}{\pgfqpoint{1.553552in}{1.122299in}}%
\pgfpathcurveto{\pgfqpoint{1.546419in}{1.122299in}}{\pgfqpoint{1.539577in}{1.119465in}}{\pgfqpoint{1.534533in}{1.114421in}}%
\pgfpathcurveto{\pgfqpoint{1.529490in}{1.109378in}}{\pgfqpoint{1.526656in}{1.102536in}}{\pgfqpoint{1.526656in}{1.095403in}}%
\pgfpathcurveto{\pgfqpoint{1.526656in}{1.088270in}}{\pgfqpoint{1.529490in}{1.081429in}}{\pgfqpoint{1.534533in}{1.076385in}}%
\pgfpathcurveto{\pgfqpoint{1.539577in}{1.071341in}}{\pgfqpoint{1.546419in}{1.068507in}}{\pgfqpoint{1.553552in}{1.068507in}}%
\pgfpathlineto{\pgfqpoint{1.553552in}{1.068507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434376in}{0.810552in}}%
\pgfpathcurveto{\pgfqpoint{1.441509in}{0.810552in}}{\pgfqpoint{1.448350in}{0.813386in}}{\pgfqpoint{1.453394in}{0.818429in}}%
\pgfpathcurveto{\pgfqpoint{1.458438in}{0.823473in}}{\pgfqpoint{1.461272in}{0.830315in}}{\pgfqpoint{1.461272in}{0.837447in}}%
\pgfpathcurveto{\pgfqpoint{1.461272in}{0.844580in}}{\pgfqpoint{1.458438in}{0.851422in}}{\pgfqpoint{1.453394in}{0.856465in}}%
\pgfpathcurveto{\pgfqpoint{1.448350in}{0.861509in}}{\pgfqpoint{1.441509in}{0.864343in}}{\pgfqpoint{1.434376in}{0.864343in}}%
\pgfpathcurveto{\pgfqpoint{1.427243in}{0.864343in}}{\pgfqpoint{1.420402in}{0.861509in}}{\pgfqpoint{1.415358in}{0.856465in}}%
\pgfpathcurveto{\pgfqpoint{1.410314in}{0.851422in}}{\pgfqpoint{1.407480in}{0.844580in}}{\pgfqpoint{1.407480in}{0.837447in}}%
\pgfpathcurveto{\pgfqpoint{1.407480in}{0.830315in}}{\pgfqpoint{1.410314in}{0.823473in}}{\pgfqpoint{1.415358in}{0.818429in}}%
\pgfpathcurveto{\pgfqpoint{1.420402in}{0.813386in}}{\pgfqpoint{1.427243in}{0.810552in}}{\pgfqpoint{1.434376in}{0.810552in}}%
\pgfpathlineto{\pgfqpoint{1.434376in}{0.810552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594877in}{0.823985in}}%
\pgfpathcurveto{\pgfqpoint{1.602010in}{0.823985in}}{\pgfqpoint{1.608851in}{0.826819in}}{\pgfqpoint{1.613895in}{0.831863in}}%
\pgfpathcurveto{\pgfqpoint{1.618939in}{0.836906in}}{\pgfqpoint{1.621773in}{0.843748in}}{\pgfqpoint{1.621773in}{0.850881in}}%
\pgfpathcurveto{\pgfqpoint{1.621773in}{0.858014in}}{\pgfqpoint{1.618939in}{0.864855in}}{\pgfqpoint{1.613895in}{0.869899in}}%
\pgfpathcurveto{\pgfqpoint{1.608851in}{0.874942in}}{\pgfqpoint{1.602010in}{0.877776in}}{\pgfqpoint{1.594877in}{0.877776in}}%
\pgfpathcurveto{\pgfqpoint{1.587744in}{0.877776in}}{\pgfqpoint{1.580902in}{0.874942in}}{\pgfqpoint{1.575859in}{0.869899in}}%
\pgfpathcurveto{\pgfqpoint{1.570815in}{0.864855in}}{\pgfqpoint{1.567981in}{0.858014in}}{\pgfqpoint{1.567981in}{0.850881in}}%
\pgfpathcurveto{\pgfqpoint{1.567981in}{0.843748in}}{\pgfqpoint{1.570815in}{0.836906in}}{\pgfqpoint{1.575859in}{0.831863in}}%
\pgfpathcurveto{\pgfqpoint{1.580902in}{0.826819in}}{\pgfqpoint{1.587744in}{0.823985in}}{\pgfqpoint{1.594877in}{0.823985in}}%
\pgfpathlineto{\pgfqpoint{1.594877in}{0.823985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586688in}{0.926233in}}%
\pgfpathcurveto{\pgfqpoint{1.593820in}{0.926233in}}{\pgfqpoint{1.600662in}{0.929067in}}{\pgfqpoint{1.605706in}{0.934110in}}%
\pgfpathcurveto{\pgfqpoint{1.610749in}{0.939154in}}{\pgfqpoint{1.613583in}{0.945996in}}{\pgfqpoint{1.613583in}{0.953129in}}%
\pgfpathcurveto{\pgfqpoint{1.613583in}{0.960261in}}{\pgfqpoint{1.610749in}{0.967103in}}{\pgfqpoint{1.605706in}{0.972147in}}%
\pgfpathcurveto{\pgfqpoint{1.600662in}{0.977190in}}{\pgfqpoint{1.593820in}{0.980024in}}{\pgfqpoint{1.586688in}{0.980024in}}%
\pgfpathcurveto{\pgfqpoint{1.579555in}{0.980024in}}{\pgfqpoint{1.572713in}{0.977190in}}{\pgfqpoint{1.567670in}{0.972147in}}%
\pgfpathcurveto{\pgfqpoint{1.562626in}{0.967103in}}{\pgfqpoint{1.559792in}{0.960261in}}{\pgfqpoint{1.559792in}{0.953129in}}%
\pgfpathcurveto{\pgfqpoint{1.559792in}{0.945996in}}{\pgfqpoint{1.562626in}{0.939154in}}{\pgfqpoint{1.567670in}{0.934110in}}%
\pgfpathcurveto{\pgfqpoint{1.572713in}{0.929067in}}{\pgfqpoint{1.579555in}{0.926233in}}{\pgfqpoint{1.586688in}{0.926233in}}%
\pgfpathlineto{\pgfqpoint{1.586688in}{0.926233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528602in}{0.915480in}}%
\pgfpathcurveto{\pgfqpoint{1.535734in}{0.915480in}}{\pgfqpoint{1.542576in}{0.918313in}}{\pgfqpoint{1.547620in}{0.923357in}}%
\pgfpathcurveto{\pgfqpoint{1.552663in}{0.928401in}}{\pgfqpoint{1.555497in}{0.935242in}}{\pgfqpoint{1.555497in}{0.942375in}}%
\pgfpathcurveto{\pgfqpoint{1.555497in}{0.949508in}}{\pgfqpoint{1.552663in}{0.956350in}}{\pgfqpoint{1.547620in}{0.961393in}}%
\pgfpathcurveto{\pgfqpoint{1.542576in}{0.966437in}}{\pgfqpoint{1.535734in}{0.969271in}}{\pgfqpoint{1.528602in}{0.969271in}}%
\pgfpathcurveto{\pgfqpoint{1.521469in}{0.969271in}}{\pgfqpoint{1.514627in}{0.966437in}}{\pgfqpoint{1.509583in}{0.961393in}}%
\pgfpathcurveto{\pgfqpoint{1.504540in}{0.956350in}}{\pgfqpoint{1.501706in}{0.949508in}}{\pgfqpoint{1.501706in}{0.942375in}}%
\pgfpathcurveto{\pgfqpoint{1.501706in}{0.935242in}}{\pgfqpoint{1.504540in}{0.928401in}}{\pgfqpoint{1.509583in}{0.923357in}}%
\pgfpathcurveto{\pgfqpoint{1.514627in}{0.918313in}}{\pgfqpoint{1.521469in}{0.915480in}}{\pgfqpoint{1.528602in}{0.915480in}}%
\pgfpathlineto{\pgfqpoint{1.528602in}{0.915480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462822in}{0.776085in}}%
\pgfpathcurveto{\pgfqpoint{1.469955in}{0.776085in}}{\pgfqpoint{1.476796in}{0.778919in}}{\pgfqpoint{1.481840in}{0.783963in}}%
\pgfpathcurveto{\pgfqpoint{1.486884in}{0.789007in}}{\pgfqpoint{1.489717in}{0.795848in}}{\pgfqpoint{1.489717in}{0.802981in}}%
\pgfpathcurveto{\pgfqpoint{1.489717in}{0.810114in}}{\pgfqpoint{1.486884in}{0.816956in}}{\pgfqpoint{1.481840in}{0.821999in}}%
\pgfpathcurveto{\pgfqpoint{1.476796in}{0.827043in}}{\pgfqpoint{1.469955in}{0.829877in}}{\pgfqpoint{1.462822in}{0.829877in}}%
\pgfpathcurveto{\pgfqpoint{1.455689in}{0.829877in}}{\pgfqpoint{1.448847in}{0.827043in}}{\pgfqpoint{1.443804in}{0.821999in}}%
\pgfpathcurveto{\pgfqpoint{1.438760in}{0.816956in}}{\pgfqpoint{1.435926in}{0.810114in}}{\pgfqpoint{1.435926in}{0.802981in}}%
\pgfpathcurveto{\pgfqpoint{1.435926in}{0.795848in}}{\pgfqpoint{1.438760in}{0.789007in}}{\pgfqpoint{1.443804in}{0.783963in}}%
\pgfpathcurveto{\pgfqpoint{1.448847in}{0.778919in}}{\pgfqpoint{1.455689in}{0.776085in}}{\pgfqpoint{1.462822in}{0.776085in}}%
\pgfpathlineto{\pgfqpoint{1.462822in}{0.776085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636778in}{0.963958in}}%
\pgfpathcurveto{\pgfqpoint{1.643911in}{0.963958in}}{\pgfqpoint{1.650752in}{0.966792in}}{\pgfqpoint{1.655796in}{0.971835in}}%
\pgfpathcurveto{\pgfqpoint{1.660840in}{0.976879in}}{\pgfqpoint{1.663674in}{0.983720in}}{\pgfqpoint{1.663674in}{0.990853in}}%
\pgfpathcurveto{\pgfqpoint{1.663674in}{0.997986in}}{\pgfqpoint{1.660840in}{1.004828in}}{\pgfqpoint{1.655796in}{1.009871in}}%
\pgfpathcurveto{\pgfqpoint{1.650752in}{1.014915in}}{\pgfqpoint{1.643911in}{1.017749in}}{\pgfqpoint{1.636778in}{1.017749in}}%
\pgfpathcurveto{\pgfqpoint{1.629645in}{1.017749in}}{\pgfqpoint{1.622803in}{1.014915in}}{\pgfqpoint{1.617760in}{1.009871in}}%
\pgfpathcurveto{\pgfqpoint{1.612716in}{1.004828in}}{\pgfqpoint{1.609882in}{0.997986in}}{\pgfqpoint{1.609882in}{0.990853in}}%
\pgfpathcurveto{\pgfqpoint{1.609882in}{0.983720in}}{\pgfqpoint{1.612716in}{0.976879in}}{\pgfqpoint{1.617760in}{0.971835in}}%
\pgfpathcurveto{\pgfqpoint{1.622803in}{0.966792in}}{\pgfqpoint{1.629645in}{0.963958in}}{\pgfqpoint{1.636778in}{0.963958in}}%
\pgfpathlineto{\pgfqpoint{1.636778in}{0.963958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043326in}{0.943025in}}%
\pgfpathcurveto{\pgfqpoint{2.050459in}{0.943025in}}{\pgfqpoint{2.057300in}{0.945858in}}{\pgfqpoint{2.062344in}{0.950902in}}%
\pgfpathcurveto{\pgfqpoint{2.067388in}{0.955946in}}{\pgfqpoint{2.070222in}{0.962787in}}{\pgfqpoint{2.070222in}{0.969920in}}%
\pgfpathcurveto{\pgfqpoint{2.070222in}{0.977053in}}{\pgfqpoint{2.067388in}{0.983895in}}{\pgfqpoint{2.062344in}{0.988938in}}%
\pgfpathcurveto{\pgfqpoint{2.057300in}{0.993982in}}{\pgfqpoint{2.050459in}{0.996816in}}{\pgfqpoint{2.043326in}{0.996816in}}%
\pgfpathcurveto{\pgfqpoint{2.036193in}{0.996816in}}{\pgfqpoint{2.029351in}{0.993982in}}{\pgfqpoint{2.024308in}{0.988938in}}%
\pgfpathcurveto{\pgfqpoint{2.019264in}{0.983895in}}{\pgfqpoint{2.016430in}{0.977053in}}{\pgfqpoint{2.016430in}{0.969920in}}%
\pgfpathcurveto{\pgfqpoint{2.016430in}{0.962787in}}{\pgfqpoint{2.019264in}{0.955946in}}{\pgfqpoint{2.024308in}{0.950902in}}%
\pgfpathcurveto{\pgfqpoint{2.029351in}{0.945858in}}{\pgfqpoint{2.036193in}{0.943025in}}{\pgfqpoint{2.043326in}{0.943025in}}%
\pgfpathlineto{\pgfqpoint{2.043326in}{0.943025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513730in}{0.896583in}}%
\pgfpathcurveto{\pgfqpoint{1.520863in}{0.896583in}}{\pgfqpoint{1.527704in}{0.899417in}}{\pgfqpoint{1.532748in}{0.904461in}}%
\pgfpathcurveto{\pgfqpoint{1.537792in}{0.909504in}}{\pgfqpoint{1.540626in}{0.916346in}}{\pgfqpoint{1.540626in}{0.923479in}}%
\pgfpathcurveto{\pgfqpoint{1.540626in}{0.930612in}}{\pgfqpoint{1.537792in}{0.937453in}}{\pgfqpoint{1.532748in}{0.942497in}}%
\pgfpathcurveto{\pgfqpoint{1.527704in}{0.947541in}}{\pgfqpoint{1.520863in}{0.950375in}}{\pgfqpoint{1.513730in}{0.950375in}}%
\pgfpathcurveto{\pgfqpoint{1.506597in}{0.950375in}}{\pgfqpoint{1.499755in}{0.947541in}}{\pgfqpoint{1.494712in}{0.942497in}}%
\pgfpathcurveto{\pgfqpoint{1.489668in}{0.937453in}}{\pgfqpoint{1.486834in}{0.930612in}}{\pgfqpoint{1.486834in}{0.923479in}}%
\pgfpathcurveto{\pgfqpoint{1.486834in}{0.916346in}}{\pgfqpoint{1.489668in}{0.909504in}}{\pgfqpoint{1.494712in}{0.904461in}}%
\pgfpathcurveto{\pgfqpoint{1.499755in}{0.899417in}}{\pgfqpoint{1.506597in}{0.896583in}}{\pgfqpoint{1.513730in}{0.896583in}}%
\pgfpathlineto{\pgfqpoint{1.513730in}{0.896583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686625in}{0.818147in}}%
\pgfpathcurveto{\pgfqpoint{1.693757in}{0.818147in}}{\pgfqpoint{1.700599in}{0.820981in}}{\pgfqpoint{1.705643in}{0.826025in}}%
\pgfpathcurveto{\pgfqpoint{1.710686in}{0.831068in}}{\pgfqpoint{1.713520in}{0.837910in}}{\pgfqpoint{1.713520in}{0.845043in}}%
\pgfpathcurveto{\pgfqpoint{1.713520in}{0.852176in}}{\pgfqpoint{1.710686in}{0.859017in}}{\pgfqpoint{1.705643in}{0.864061in}}%
\pgfpathcurveto{\pgfqpoint{1.700599in}{0.869105in}}{\pgfqpoint{1.693757in}{0.871939in}}{\pgfqpoint{1.686625in}{0.871939in}}%
\pgfpathcurveto{\pgfqpoint{1.679492in}{0.871939in}}{\pgfqpoint{1.672650in}{0.869105in}}{\pgfqpoint{1.667607in}{0.864061in}}%
\pgfpathcurveto{\pgfqpoint{1.662563in}{0.859017in}}{\pgfqpoint{1.659729in}{0.852176in}}{\pgfqpoint{1.659729in}{0.845043in}}%
\pgfpathcurveto{\pgfqpoint{1.659729in}{0.837910in}}{\pgfqpoint{1.662563in}{0.831068in}}{\pgfqpoint{1.667607in}{0.826025in}}%
\pgfpathcurveto{\pgfqpoint{1.672650in}{0.820981in}}{\pgfqpoint{1.679492in}{0.818147in}}{\pgfqpoint{1.686625in}{0.818147in}}%
\pgfpathlineto{\pgfqpoint{1.686625in}{0.818147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420163in}{1.013929in}}%
\pgfpathcurveto{\pgfqpoint{1.427296in}{1.013929in}}{\pgfqpoint{1.434138in}{1.016763in}}{\pgfqpoint{1.439181in}{1.021807in}}%
\pgfpathcurveto{\pgfqpoint{1.444225in}{1.026851in}}{\pgfqpoint{1.447059in}{1.033692in}}{\pgfqpoint{1.447059in}{1.040825in}}%
\pgfpathcurveto{\pgfqpoint{1.447059in}{1.047958in}}{\pgfqpoint{1.444225in}{1.054800in}}{\pgfqpoint{1.439181in}{1.059843in}}%
\pgfpathcurveto{\pgfqpoint{1.434138in}{1.064887in}}{\pgfqpoint{1.427296in}{1.067721in}}{\pgfqpoint{1.420163in}{1.067721in}}%
\pgfpathcurveto{\pgfqpoint{1.413030in}{1.067721in}}{\pgfqpoint{1.406189in}{1.064887in}}{\pgfqpoint{1.401145in}{1.059843in}}%
\pgfpathcurveto{\pgfqpoint{1.396101in}{1.054800in}}{\pgfqpoint{1.393268in}{1.047958in}}{\pgfqpoint{1.393268in}{1.040825in}}%
\pgfpathcurveto{\pgfqpoint{1.393268in}{1.033692in}}{\pgfqpoint{1.396101in}{1.026851in}}{\pgfqpoint{1.401145in}{1.021807in}}%
\pgfpathcurveto{\pgfqpoint{1.406189in}{1.016763in}}{\pgfqpoint{1.413030in}{1.013929in}}{\pgfqpoint{1.420163in}{1.013929in}}%
\pgfpathlineto{\pgfqpoint{1.420163in}{1.013929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721636in}{0.844915in}}%
\pgfpathcurveto{\pgfqpoint{1.728769in}{0.844915in}}{\pgfqpoint{1.735611in}{0.847749in}}{\pgfqpoint{1.740654in}{0.852793in}}%
\pgfpathcurveto{\pgfqpoint{1.745698in}{0.857837in}}{\pgfqpoint{1.748532in}{0.864678in}}{\pgfqpoint{1.748532in}{0.871811in}}%
\pgfpathcurveto{\pgfqpoint{1.748532in}{0.878944in}}{\pgfqpoint{1.745698in}{0.885786in}}{\pgfqpoint{1.740654in}{0.890829in}}%
\pgfpathcurveto{\pgfqpoint{1.735611in}{0.895873in}}{\pgfqpoint{1.728769in}{0.898707in}}{\pgfqpoint{1.721636in}{0.898707in}}%
\pgfpathcurveto{\pgfqpoint{1.714503in}{0.898707in}}{\pgfqpoint{1.707662in}{0.895873in}}{\pgfqpoint{1.702618in}{0.890829in}}%
\pgfpathcurveto{\pgfqpoint{1.697574in}{0.885786in}}{\pgfqpoint{1.694740in}{0.878944in}}{\pgfqpoint{1.694740in}{0.871811in}}%
\pgfpathcurveto{\pgfqpoint{1.694740in}{0.864678in}}{\pgfqpoint{1.697574in}{0.857837in}}{\pgfqpoint{1.702618in}{0.852793in}}%
\pgfpathcurveto{\pgfqpoint{1.707662in}{0.847749in}}{\pgfqpoint{1.714503in}{0.844915in}}{\pgfqpoint{1.721636in}{0.844915in}}%
\pgfpathlineto{\pgfqpoint{1.721636in}{0.844915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922294in}{0.836874in}}%
\pgfpathcurveto{\pgfqpoint{1.929427in}{0.836874in}}{\pgfqpoint{1.936269in}{0.839708in}}{\pgfqpoint{1.941312in}{0.844752in}}%
\pgfpathcurveto{\pgfqpoint{1.946356in}{0.849796in}}{\pgfqpoint{1.949190in}{0.856637in}}{\pgfqpoint{1.949190in}{0.863770in}}%
\pgfpathcurveto{\pgfqpoint{1.949190in}{0.870903in}}{\pgfqpoint{1.946356in}{0.877745in}}{\pgfqpoint{1.941312in}{0.882788in}}%
\pgfpathcurveto{\pgfqpoint{1.936269in}{0.887832in}}{\pgfqpoint{1.929427in}{0.890666in}}{\pgfqpoint{1.922294in}{0.890666in}}%
\pgfpathcurveto{\pgfqpoint{1.915161in}{0.890666in}}{\pgfqpoint{1.908320in}{0.887832in}}{\pgfqpoint{1.903276in}{0.882788in}}%
\pgfpathcurveto{\pgfqpoint{1.898232in}{0.877745in}}{\pgfqpoint{1.895399in}{0.870903in}}{\pgfqpoint{1.895399in}{0.863770in}}%
\pgfpathcurveto{\pgfqpoint{1.895399in}{0.856637in}}{\pgfqpoint{1.898232in}{0.849796in}}{\pgfqpoint{1.903276in}{0.844752in}}%
\pgfpathcurveto{\pgfqpoint{1.908320in}{0.839708in}}{\pgfqpoint{1.915161in}{0.836874in}}{\pgfqpoint{1.922294in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{1.922294in}{0.836874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585097in}{1.145574in}}%
\pgfpathcurveto{\pgfqpoint{1.592230in}{1.145574in}}{\pgfqpoint{1.599072in}{1.148408in}}{\pgfqpoint{1.604115in}{1.153452in}}%
\pgfpathcurveto{\pgfqpoint{1.609159in}{1.158495in}}{\pgfqpoint{1.611993in}{1.165337in}}{\pgfqpoint{1.611993in}{1.172470in}}%
\pgfpathcurveto{\pgfqpoint{1.611993in}{1.179603in}}{\pgfqpoint{1.609159in}{1.186444in}}{\pgfqpoint{1.604115in}{1.191488in}}%
\pgfpathcurveto{\pgfqpoint{1.599072in}{1.196532in}}{\pgfqpoint{1.592230in}{1.199366in}}{\pgfqpoint{1.585097in}{1.199366in}}%
\pgfpathcurveto{\pgfqpoint{1.577964in}{1.199366in}}{\pgfqpoint{1.571123in}{1.196532in}}{\pgfqpoint{1.566079in}{1.191488in}}%
\pgfpathcurveto{\pgfqpoint{1.561036in}{1.186444in}}{\pgfqpoint{1.558202in}{1.179603in}}{\pgfqpoint{1.558202in}{1.172470in}}%
\pgfpathcurveto{\pgfqpoint{1.558202in}{1.165337in}}{\pgfqpoint{1.561036in}{1.158495in}}{\pgfqpoint{1.566079in}{1.153452in}}%
\pgfpathcurveto{\pgfqpoint{1.571123in}{1.148408in}}{\pgfqpoint{1.577964in}{1.145574in}}{\pgfqpoint{1.585097in}{1.145574in}}%
\pgfpathlineto{\pgfqpoint{1.585097in}{1.145574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611461in}{1.017146in}}%
\pgfpathcurveto{\pgfqpoint{1.618594in}{1.017146in}}{\pgfqpoint{1.625435in}{1.019980in}}{\pgfqpoint{1.630479in}{1.025024in}}%
\pgfpathcurveto{\pgfqpoint{1.635523in}{1.030068in}}{\pgfqpoint{1.638356in}{1.036909in}}{\pgfqpoint{1.638356in}{1.044042in}}%
\pgfpathcurveto{\pgfqpoint{1.638356in}{1.051175in}}{\pgfqpoint{1.635523in}{1.058017in}}{\pgfqpoint{1.630479in}{1.063060in}}%
\pgfpathcurveto{\pgfqpoint{1.625435in}{1.068104in}}{\pgfqpoint{1.618594in}{1.070938in}}{\pgfqpoint{1.611461in}{1.070938in}}%
\pgfpathcurveto{\pgfqpoint{1.604328in}{1.070938in}}{\pgfqpoint{1.597486in}{1.068104in}}{\pgfqpoint{1.592443in}{1.063060in}}%
\pgfpathcurveto{\pgfqpoint{1.587399in}{1.058017in}}{\pgfqpoint{1.584565in}{1.051175in}}{\pgfqpoint{1.584565in}{1.044042in}}%
\pgfpathcurveto{\pgfqpoint{1.584565in}{1.036909in}}{\pgfqpoint{1.587399in}{1.030068in}}{\pgfqpoint{1.592443in}{1.025024in}}%
\pgfpathcurveto{\pgfqpoint{1.597486in}{1.019980in}}{\pgfqpoint{1.604328in}{1.017146in}}{\pgfqpoint{1.611461in}{1.017146in}}%
\pgfpathlineto{\pgfqpoint{1.611461in}{1.017146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709682in}{0.970961in}}%
\pgfpathcurveto{\pgfqpoint{1.716814in}{0.970961in}}{\pgfqpoint{1.723656in}{0.973795in}}{\pgfqpoint{1.728700in}{0.978839in}}%
\pgfpathcurveto{\pgfqpoint{1.733743in}{0.983882in}}{\pgfqpoint{1.736577in}{0.990724in}}{\pgfqpoint{1.736577in}{0.997857in}}%
\pgfpathcurveto{\pgfqpoint{1.736577in}{1.004989in}}{\pgfqpoint{1.733743in}{1.011831in}}{\pgfqpoint{1.728700in}{1.016875in}}%
\pgfpathcurveto{\pgfqpoint{1.723656in}{1.021918in}}{\pgfqpoint{1.716814in}{1.024752in}}{\pgfqpoint{1.709682in}{1.024752in}}%
\pgfpathcurveto{\pgfqpoint{1.702549in}{1.024752in}}{\pgfqpoint{1.695707in}{1.021918in}}{\pgfqpoint{1.690663in}{1.016875in}}%
\pgfpathcurveto{\pgfqpoint{1.685620in}{1.011831in}}{\pgfqpoint{1.682786in}{1.004989in}}{\pgfqpoint{1.682786in}{0.997857in}}%
\pgfpathcurveto{\pgfqpoint{1.682786in}{0.990724in}}{\pgfqpoint{1.685620in}{0.983882in}}{\pgfqpoint{1.690663in}{0.978839in}}%
\pgfpathcurveto{\pgfqpoint{1.695707in}{0.973795in}}{\pgfqpoint{1.702549in}{0.970961in}}{\pgfqpoint{1.709682in}{0.970961in}}%
\pgfpathlineto{\pgfqpoint{1.709682in}{0.970961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658581in}{0.891793in}}%
\pgfpathcurveto{\pgfqpoint{1.665714in}{0.891793in}}{\pgfqpoint{1.672556in}{0.894627in}}{\pgfqpoint{1.677599in}{0.899671in}}%
\pgfpathcurveto{\pgfqpoint{1.682643in}{0.904714in}}{\pgfqpoint{1.685477in}{0.911556in}}{\pgfqpoint{1.685477in}{0.918689in}}%
\pgfpathcurveto{\pgfqpoint{1.685477in}{0.925822in}}{\pgfqpoint{1.682643in}{0.932663in}}{\pgfqpoint{1.677599in}{0.937707in}}%
\pgfpathcurveto{\pgfqpoint{1.672556in}{0.942751in}}{\pgfqpoint{1.665714in}{0.945585in}}{\pgfqpoint{1.658581in}{0.945585in}}%
\pgfpathcurveto{\pgfqpoint{1.651448in}{0.945585in}}{\pgfqpoint{1.644607in}{0.942751in}}{\pgfqpoint{1.639563in}{0.937707in}}%
\pgfpathcurveto{\pgfqpoint{1.634519in}{0.932663in}}{\pgfqpoint{1.631686in}{0.925822in}}{\pgfqpoint{1.631686in}{0.918689in}}%
\pgfpathcurveto{\pgfqpoint{1.631686in}{0.911556in}}{\pgfqpoint{1.634519in}{0.904714in}}{\pgfqpoint{1.639563in}{0.899671in}}%
\pgfpathcurveto{\pgfqpoint{1.644607in}{0.894627in}}{\pgfqpoint{1.651448in}{0.891793in}}{\pgfqpoint{1.658581in}{0.891793in}}%
\pgfpathlineto{\pgfqpoint{1.658581in}{0.891793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495252in}{0.960004in}}%
\pgfpathcurveto{\pgfqpoint{1.502385in}{0.960004in}}{\pgfqpoint{1.509227in}{0.962837in}}{\pgfqpoint{1.514270in}{0.967881in}}%
\pgfpathcurveto{\pgfqpoint{1.519314in}{0.972925in}}{\pgfqpoint{1.522148in}{0.979766in}}{\pgfqpoint{1.522148in}{0.986899in}}%
\pgfpathcurveto{\pgfqpoint{1.522148in}{0.994032in}}{\pgfqpoint{1.519314in}{1.000874in}}{\pgfqpoint{1.514270in}{1.005917in}}%
\pgfpathcurveto{\pgfqpoint{1.509227in}{1.010961in}}{\pgfqpoint{1.502385in}{1.013795in}}{\pgfqpoint{1.495252in}{1.013795in}}%
\pgfpathcurveto{\pgfqpoint{1.488119in}{1.013795in}}{\pgfqpoint{1.481278in}{1.010961in}}{\pgfqpoint{1.476234in}{1.005917in}}%
\pgfpathcurveto{\pgfqpoint{1.471190in}{1.000874in}}{\pgfqpoint{1.468357in}{0.994032in}}{\pgfqpoint{1.468357in}{0.986899in}}%
\pgfpathcurveto{\pgfqpoint{1.468357in}{0.979766in}}{\pgfqpoint{1.471190in}{0.972925in}}{\pgfqpoint{1.476234in}{0.967881in}}%
\pgfpathcurveto{\pgfqpoint{1.481278in}{0.962837in}}{\pgfqpoint{1.488119in}{0.960004in}}{\pgfqpoint{1.495252in}{0.960004in}}%
\pgfpathlineto{\pgfqpoint{1.495252in}{0.960004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562335in}{0.853543in}}%
\pgfpathcurveto{\pgfqpoint{1.569468in}{0.853543in}}{\pgfqpoint{1.576309in}{0.856377in}}{\pgfqpoint{1.581353in}{0.861420in}}%
\pgfpathcurveto{\pgfqpoint{1.586397in}{0.866464in}}{\pgfqpoint{1.589230in}{0.873306in}}{\pgfqpoint{1.589230in}{0.880438in}}%
\pgfpathcurveto{\pgfqpoint{1.589230in}{0.887571in}}{\pgfqpoint{1.586397in}{0.894413in}}{\pgfqpoint{1.581353in}{0.899457in}}%
\pgfpathcurveto{\pgfqpoint{1.576309in}{0.904500in}}{\pgfqpoint{1.569468in}{0.907334in}}{\pgfqpoint{1.562335in}{0.907334in}}%
\pgfpathcurveto{\pgfqpoint{1.555202in}{0.907334in}}{\pgfqpoint{1.548360in}{0.904500in}}{\pgfqpoint{1.543317in}{0.899457in}}%
\pgfpathcurveto{\pgfqpoint{1.538273in}{0.894413in}}{\pgfqpoint{1.535439in}{0.887571in}}{\pgfqpoint{1.535439in}{0.880438in}}%
\pgfpathcurveto{\pgfqpoint{1.535439in}{0.873306in}}{\pgfqpoint{1.538273in}{0.866464in}}{\pgfqpoint{1.543317in}{0.861420in}}%
\pgfpathcurveto{\pgfqpoint{1.548360in}{0.856377in}}{\pgfqpoint{1.555202in}{0.853543in}}{\pgfqpoint{1.562335in}{0.853543in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{0.853543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457736in}{0.964746in}}%
\pgfpathcurveto{\pgfqpoint{1.464869in}{0.964746in}}{\pgfqpoint{1.471711in}{0.967580in}}{\pgfqpoint{1.476754in}{0.972623in}}%
\pgfpathcurveto{\pgfqpoint{1.481798in}{0.977667in}}{\pgfqpoint{1.484632in}{0.984509in}}{\pgfqpoint{1.484632in}{0.991642in}}%
\pgfpathcurveto{\pgfqpoint{1.484632in}{0.998774in}}{\pgfqpoint{1.481798in}{1.005616in}}{\pgfqpoint{1.476754in}{1.010660in}}%
\pgfpathcurveto{\pgfqpoint{1.471711in}{1.015703in}}{\pgfqpoint{1.464869in}{1.018537in}}{\pgfqpoint{1.457736in}{1.018537in}}%
\pgfpathcurveto{\pgfqpoint{1.450603in}{1.018537in}}{\pgfqpoint{1.443762in}{1.015703in}}{\pgfqpoint{1.438718in}{1.010660in}}%
\pgfpathcurveto{\pgfqpoint{1.433674in}{1.005616in}}{\pgfqpoint{1.430841in}{0.998774in}}{\pgfqpoint{1.430841in}{0.991642in}}%
\pgfpathcurveto{\pgfqpoint{1.430841in}{0.984509in}}{\pgfqpoint{1.433674in}{0.977667in}}{\pgfqpoint{1.438718in}{0.972623in}}%
\pgfpathcurveto{\pgfqpoint{1.443762in}{0.967580in}}{\pgfqpoint{1.450603in}{0.964746in}}{\pgfqpoint{1.457736in}{0.964746in}}%
\pgfpathlineto{\pgfqpoint{1.457736in}{0.964746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491749in}{0.972223in}}%
\pgfpathcurveto{\pgfqpoint{1.498881in}{0.972223in}}{\pgfqpoint{1.505723in}{0.975057in}}{\pgfqpoint{1.510767in}{0.980101in}}%
\pgfpathcurveto{\pgfqpoint{1.515810in}{0.985144in}}{\pgfqpoint{1.518644in}{0.991986in}}{\pgfqpoint{1.518644in}{0.999119in}}%
\pgfpathcurveto{\pgfqpoint{1.518644in}{1.006252in}}{\pgfqpoint{1.515810in}{1.013093in}}{\pgfqpoint{1.510767in}{1.018137in}}%
\pgfpathcurveto{\pgfqpoint{1.505723in}{1.023181in}}{\pgfqpoint{1.498881in}{1.026015in}}{\pgfqpoint{1.491749in}{1.026015in}}%
\pgfpathcurveto{\pgfqpoint{1.484616in}{1.026015in}}{\pgfqpoint{1.477774in}{1.023181in}}{\pgfqpoint{1.472730in}{1.018137in}}%
\pgfpathcurveto{\pgfqpoint{1.467687in}{1.013093in}}{\pgfqpoint{1.464853in}{1.006252in}}{\pgfqpoint{1.464853in}{0.999119in}}%
\pgfpathcurveto{\pgfqpoint{1.464853in}{0.991986in}}{\pgfqpoint{1.467687in}{0.985144in}}{\pgfqpoint{1.472730in}{0.980101in}}%
\pgfpathcurveto{\pgfqpoint{1.477774in}{0.975057in}}{\pgfqpoint{1.484616in}{0.972223in}}{\pgfqpoint{1.491749in}{0.972223in}}%
\pgfpathlineto{\pgfqpoint{1.491749in}{0.972223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428627in}{0.957444in}}%
\pgfpathcurveto{\pgfqpoint{1.435760in}{0.957444in}}{\pgfqpoint{1.442602in}{0.960278in}}{\pgfqpoint{1.447645in}{0.965321in}}%
\pgfpathcurveto{\pgfqpoint{1.452689in}{0.970365in}}{\pgfqpoint{1.455523in}{0.977207in}}{\pgfqpoint{1.455523in}{0.984340in}}%
\pgfpathcurveto{\pgfqpoint{1.455523in}{0.991472in}}{\pgfqpoint{1.452689in}{0.998314in}}{\pgfqpoint{1.447645in}{1.003358in}}%
\pgfpathcurveto{\pgfqpoint{1.442602in}{1.008401in}}{\pgfqpoint{1.435760in}{1.011235in}}{\pgfqpoint{1.428627in}{1.011235in}}%
\pgfpathcurveto{\pgfqpoint{1.421494in}{1.011235in}}{\pgfqpoint{1.414653in}{1.008401in}}{\pgfqpoint{1.409609in}{1.003358in}}%
\pgfpathcurveto{\pgfqpoint{1.404565in}{0.998314in}}{\pgfqpoint{1.401731in}{0.991472in}}{\pgfqpoint{1.401731in}{0.984340in}}%
\pgfpathcurveto{\pgfqpoint{1.401731in}{0.977207in}}{\pgfqpoint{1.404565in}{0.970365in}}{\pgfqpoint{1.409609in}{0.965321in}}%
\pgfpathcurveto{\pgfqpoint{1.414653in}{0.960278in}}{\pgfqpoint{1.421494in}{0.957444in}}{\pgfqpoint{1.428627in}{0.957444in}}%
\pgfpathlineto{\pgfqpoint{1.428627in}{0.957444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919211in}{1.093000in}}%
\pgfpathcurveto{\pgfqpoint{1.926344in}{1.093000in}}{\pgfqpoint{1.933186in}{1.095834in}}{\pgfqpoint{1.938230in}{1.100878in}}%
\pgfpathcurveto{\pgfqpoint{1.943273in}{1.105922in}}{\pgfqpoint{1.946107in}{1.112763in}}{\pgfqpoint{1.946107in}{1.119896in}}%
\pgfpathcurveto{\pgfqpoint{1.946107in}{1.127029in}}{\pgfqpoint{1.943273in}{1.133871in}}{\pgfqpoint{1.938230in}{1.138914in}}%
\pgfpathcurveto{\pgfqpoint{1.933186in}{1.143958in}}{\pgfqpoint{1.926344in}{1.146792in}}{\pgfqpoint{1.919211in}{1.146792in}}%
\pgfpathcurveto{\pgfqpoint{1.912079in}{1.146792in}}{\pgfqpoint{1.905237in}{1.143958in}}{\pgfqpoint{1.900193in}{1.138914in}}%
\pgfpathcurveto{\pgfqpoint{1.895150in}{1.133871in}}{\pgfqpoint{1.892316in}{1.127029in}}{\pgfqpoint{1.892316in}{1.119896in}}%
\pgfpathcurveto{\pgfqpoint{1.892316in}{1.112763in}}{\pgfqpoint{1.895150in}{1.105922in}}{\pgfqpoint{1.900193in}{1.100878in}}%
\pgfpathcurveto{\pgfqpoint{1.905237in}{1.095834in}}{\pgfqpoint{1.912079in}{1.093000in}}{\pgfqpoint{1.919211in}{1.093000in}}%
\pgfpathlineto{\pgfqpoint{1.919211in}{1.093000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501141in}{0.900840in}}%
\pgfpathcurveto{\pgfqpoint{1.508274in}{0.900840in}}{\pgfqpoint{1.515116in}{0.903674in}}{\pgfqpoint{1.520159in}{0.908717in}}%
\pgfpathcurveto{\pgfqpoint{1.525203in}{0.913761in}}{\pgfqpoint{1.528037in}{0.920603in}}{\pgfqpoint{1.528037in}{0.927736in}}%
\pgfpathcurveto{\pgfqpoint{1.528037in}{0.934868in}}{\pgfqpoint{1.525203in}{0.941710in}}{\pgfqpoint{1.520159in}{0.946754in}}%
\pgfpathcurveto{\pgfqpoint{1.515116in}{0.951797in}}{\pgfqpoint{1.508274in}{0.954631in}}{\pgfqpoint{1.501141in}{0.954631in}}%
\pgfpathcurveto{\pgfqpoint{1.494008in}{0.954631in}}{\pgfqpoint{1.487167in}{0.951797in}}{\pgfqpoint{1.482123in}{0.946754in}}%
\pgfpathcurveto{\pgfqpoint{1.477079in}{0.941710in}}{\pgfqpoint{1.474246in}{0.934868in}}{\pgfqpoint{1.474246in}{0.927736in}}%
\pgfpathcurveto{\pgfqpoint{1.474246in}{0.920603in}}{\pgfqpoint{1.477079in}{0.913761in}}{\pgfqpoint{1.482123in}{0.908717in}}%
\pgfpathcurveto{\pgfqpoint{1.487167in}{0.903674in}}{\pgfqpoint{1.494008in}{0.900840in}}{\pgfqpoint{1.501141in}{0.900840in}}%
\pgfpathlineto{\pgfqpoint{1.501141in}{0.900840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327773in}{0.867961in}}%
\pgfpathcurveto{\pgfqpoint{1.334906in}{0.867961in}}{\pgfqpoint{1.341748in}{0.870795in}}{\pgfqpoint{1.346792in}{0.875839in}}%
\pgfpathcurveto{\pgfqpoint{1.351835in}{0.880882in}}{\pgfqpoint{1.354669in}{0.887724in}}{\pgfqpoint{1.354669in}{0.894857in}}%
\pgfpathcurveto{\pgfqpoint{1.354669in}{0.901990in}}{\pgfqpoint{1.351835in}{0.908831in}}{\pgfqpoint{1.346792in}{0.913875in}}%
\pgfpathcurveto{\pgfqpoint{1.341748in}{0.918919in}}{\pgfqpoint{1.334906in}{0.921752in}}{\pgfqpoint{1.327773in}{0.921752in}}%
\pgfpathcurveto{\pgfqpoint{1.320641in}{0.921752in}}{\pgfqpoint{1.313799in}{0.918919in}}{\pgfqpoint{1.308755in}{0.913875in}}%
\pgfpathcurveto{\pgfqpoint{1.303712in}{0.908831in}}{\pgfqpoint{1.300878in}{0.901990in}}{\pgfqpoint{1.300878in}{0.894857in}}%
\pgfpathcurveto{\pgfqpoint{1.300878in}{0.887724in}}{\pgfqpoint{1.303712in}{0.880882in}}{\pgfqpoint{1.308755in}{0.875839in}}%
\pgfpathcurveto{\pgfqpoint{1.313799in}{0.870795in}}{\pgfqpoint{1.320641in}{0.867961in}}{\pgfqpoint{1.327773in}{0.867961in}}%
\pgfpathlineto{\pgfqpoint{1.327773in}{0.867961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560065in}{1.039956in}}%
\pgfpathcurveto{\pgfqpoint{1.567198in}{1.039956in}}{\pgfqpoint{1.574040in}{1.042790in}}{\pgfqpoint{1.579083in}{1.047833in}}%
\pgfpathcurveto{\pgfqpoint{1.584127in}{1.052877in}}{\pgfqpoint{1.586961in}{1.059719in}}{\pgfqpoint{1.586961in}{1.066852in}}%
\pgfpathcurveto{\pgfqpoint{1.586961in}{1.073984in}}{\pgfqpoint{1.584127in}{1.080826in}}{\pgfqpoint{1.579083in}{1.085870in}}%
\pgfpathcurveto{\pgfqpoint{1.574040in}{1.090913in}}{\pgfqpoint{1.567198in}{1.093747in}}{\pgfqpoint{1.560065in}{1.093747in}}%
\pgfpathcurveto{\pgfqpoint{1.552932in}{1.093747in}}{\pgfqpoint{1.546091in}{1.090913in}}{\pgfqpoint{1.541047in}{1.085870in}}%
\pgfpathcurveto{\pgfqpoint{1.536003in}{1.080826in}}{\pgfqpoint{1.533169in}{1.073984in}}{\pgfqpoint{1.533169in}{1.066852in}}%
\pgfpathcurveto{\pgfqpoint{1.533169in}{1.059719in}}{\pgfqpoint{1.536003in}{1.052877in}}{\pgfqpoint{1.541047in}{1.047833in}}%
\pgfpathcurveto{\pgfqpoint{1.546091in}{1.042790in}}{\pgfqpoint{1.552932in}{1.039956in}}{\pgfqpoint{1.560065in}{1.039956in}}%
\pgfpathlineto{\pgfqpoint{1.560065in}{1.039956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593361in}{1.048274in}}%
\pgfpathcurveto{\pgfqpoint{1.600493in}{1.048274in}}{\pgfqpoint{1.607335in}{1.051108in}}{\pgfqpoint{1.612379in}{1.056152in}}%
\pgfpathcurveto{\pgfqpoint{1.617422in}{1.061195in}}{\pgfqpoint{1.620256in}{1.068037in}}{\pgfqpoint{1.620256in}{1.075170in}}%
\pgfpathcurveto{\pgfqpoint{1.620256in}{1.082303in}}{\pgfqpoint{1.617422in}{1.089144in}}{\pgfqpoint{1.612379in}{1.094188in}}%
\pgfpathcurveto{\pgfqpoint{1.607335in}{1.099232in}}{\pgfqpoint{1.600493in}{1.102066in}}{\pgfqpoint{1.593361in}{1.102066in}}%
\pgfpathcurveto{\pgfqpoint{1.586228in}{1.102066in}}{\pgfqpoint{1.579386in}{1.099232in}}{\pgfqpoint{1.574342in}{1.094188in}}%
\pgfpathcurveto{\pgfqpoint{1.569299in}{1.089144in}}{\pgfqpoint{1.566465in}{1.082303in}}{\pgfqpoint{1.566465in}{1.075170in}}%
\pgfpathcurveto{\pgfqpoint{1.566465in}{1.068037in}}{\pgfqpoint{1.569299in}{1.061195in}}{\pgfqpoint{1.574342in}{1.056152in}}%
\pgfpathcurveto{\pgfqpoint{1.579386in}{1.051108in}}{\pgfqpoint{1.586228in}{1.048274in}}{\pgfqpoint{1.593361in}{1.048274in}}%
\pgfpathlineto{\pgfqpoint{1.593361in}{1.048274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563513in}{0.943886in}}%
\pgfpathcurveto{\pgfqpoint{1.570646in}{0.943886in}}{\pgfqpoint{1.577488in}{0.946720in}}{\pgfqpoint{1.582532in}{0.951764in}}%
\pgfpathcurveto{\pgfqpoint{1.587575in}{0.956807in}}{\pgfqpoint{1.590409in}{0.963649in}}{\pgfqpoint{1.590409in}{0.970782in}}%
\pgfpathcurveto{\pgfqpoint{1.590409in}{0.977915in}}{\pgfqpoint{1.587575in}{0.984756in}}{\pgfqpoint{1.582532in}{0.989800in}}%
\pgfpathcurveto{\pgfqpoint{1.577488in}{0.994844in}}{\pgfqpoint{1.570646in}{0.997678in}}{\pgfqpoint{1.563513in}{0.997678in}}%
\pgfpathcurveto{\pgfqpoint{1.556381in}{0.997678in}}{\pgfqpoint{1.549539in}{0.994844in}}{\pgfqpoint{1.544495in}{0.989800in}}%
\pgfpathcurveto{\pgfqpoint{1.539452in}{0.984756in}}{\pgfqpoint{1.536618in}{0.977915in}}{\pgfqpoint{1.536618in}{0.970782in}}%
\pgfpathcurveto{\pgfqpoint{1.536618in}{0.963649in}}{\pgfqpoint{1.539452in}{0.956807in}}{\pgfqpoint{1.544495in}{0.951764in}}%
\pgfpathcurveto{\pgfqpoint{1.549539in}{0.946720in}}{\pgfqpoint{1.556381in}{0.943886in}}{\pgfqpoint{1.563513in}{0.943886in}}%
\pgfpathlineto{\pgfqpoint{1.563513in}{0.943886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796012in}{1.047039in}}%
\pgfpathcurveto{\pgfqpoint{1.803145in}{1.047039in}}{\pgfqpoint{1.809987in}{1.049873in}}{\pgfqpoint{1.815030in}{1.054917in}}%
\pgfpathcurveto{\pgfqpoint{1.820074in}{1.059960in}}{\pgfqpoint{1.822908in}{1.066802in}}{\pgfqpoint{1.822908in}{1.073935in}}%
\pgfpathcurveto{\pgfqpoint{1.822908in}{1.081067in}}{\pgfqpoint{1.820074in}{1.087909in}}{\pgfqpoint{1.815030in}{1.092953in}}%
\pgfpathcurveto{\pgfqpoint{1.809987in}{1.097996in}}{\pgfqpoint{1.803145in}{1.100830in}}{\pgfqpoint{1.796012in}{1.100830in}}%
\pgfpathcurveto{\pgfqpoint{1.788879in}{1.100830in}}{\pgfqpoint{1.782038in}{1.097996in}}{\pgfqpoint{1.776994in}{1.092953in}}%
\pgfpathcurveto{\pgfqpoint{1.771950in}{1.087909in}}{\pgfqpoint{1.769116in}{1.081067in}}{\pgfqpoint{1.769116in}{1.073935in}}%
\pgfpathcurveto{\pgfqpoint{1.769116in}{1.066802in}}{\pgfqpoint{1.771950in}{1.059960in}}{\pgfqpoint{1.776994in}{1.054917in}}%
\pgfpathcurveto{\pgfqpoint{1.782038in}{1.049873in}}{\pgfqpoint{1.788879in}{1.047039in}}{\pgfqpoint{1.796012in}{1.047039in}}%
\pgfpathlineto{\pgfqpoint{1.796012in}{1.047039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716005in}{0.864534in}}%
\pgfpathcurveto{\pgfqpoint{1.723138in}{0.864534in}}{\pgfqpoint{1.729980in}{0.867368in}}{\pgfqpoint{1.735023in}{0.872412in}}%
\pgfpathcurveto{\pgfqpoint{1.740067in}{0.877456in}}{\pgfqpoint{1.742901in}{0.884297in}}{\pgfqpoint{1.742901in}{0.891430in}}%
\pgfpathcurveto{\pgfqpoint{1.742901in}{0.898563in}}{\pgfqpoint{1.740067in}{0.905405in}}{\pgfqpoint{1.735023in}{0.910448in}}%
\pgfpathcurveto{\pgfqpoint{1.729980in}{0.915492in}}{\pgfqpoint{1.723138in}{0.918326in}}{\pgfqpoint{1.716005in}{0.918326in}}%
\pgfpathcurveto{\pgfqpoint{1.708872in}{0.918326in}}{\pgfqpoint{1.702031in}{0.915492in}}{\pgfqpoint{1.696987in}{0.910448in}}%
\pgfpathcurveto{\pgfqpoint{1.691943in}{0.905405in}}{\pgfqpoint{1.689109in}{0.898563in}}{\pgfqpoint{1.689109in}{0.891430in}}%
\pgfpathcurveto{\pgfqpoint{1.689109in}{0.884297in}}{\pgfqpoint{1.691943in}{0.877456in}}{\pgfqpoint{1.696987in}{0.872412in}}%
\pgfpathcurveto{\pgfqpoint{1.702031in}{0.867368in}}{\pgfqpoint{1.708872in}{0.864534in}}{\pgfqpoint{1.716005in}{0.864534in}}%
\pgfpathlineto{\pgfqpoint{1.716005in}{0.864534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615359in}{1.023335in}}%
\pgfpathcurveto{\pgfqpoint{1.622491in}{1.023335in}}{\pgfqpoint{1.629333in}{1.026169in}}{\pgfqpoint{1.634377in}{1.031212in}}%
\pgfpathcurveto{\pgfqpoint{1.639420in}{1.036256in}}{\pgfqpoint{1.642254in}{1.043098in}}{\pgfqpoint{1.642254in}{1.050230in}}%
\pgfpathcurveto{\pgfqpoint{1.642254in}{1.057363in}}{\pgfqpoint{1.639420in}{1.064205in}}{\pgfqpoint{1.634377in}{1.069248in}}%
\pgfpathcurveto{\pgfqpoint{1.629333in}{1.074292in}}{\pgfqpoint{1.622491in}{1.077126in}}{\pgfqpoint{1.615359in}{1.077126in}}%
\pgfpathcurveto{\pgfqpoint{1.608226in}{1.077126in}}{\pgfqpoint{1.601384in}{1.074292in}}{\pgfqpoint{1.596340in}{1.069248in}}%
\pgfpathcurveto{\pgfqpoint{1.591297in}{1.064205in}}{\pgfqpoint{1.588463in}{1.057363in}}{\pgfqpoint{1.588463in}{1.050230in}}%
\pgfpathcurveto{\pgfqpoint{1.588463in}{1.043098in}}{\pgfqpoint{1.591297in}{1.036256in}}{\pgfqpoint{1.596340in}{1.031212in}}%
\pgfpathcurveto{\pgfqpoint{1.601384in}{1.026169in}}{\pgfqpoint{1.608226in}{1.023335in}}{\pgfqpoint{1.615359in}{1.023335in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{1.023335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542752in}{0.936124in}}%
\pgfpathcurveto{\pgfqpoint{1.549885in}{0.936124in}}{\pgfqpoint{1.556727in}{0.938957in}}{\pgfqpoint{1.561770in}{0.944001in}}%
\pgfpathcurveto{\pgfqpoint{1.566814in}{0.949045in}}{\pgfqpoint{1.569648in}{0.955886in}}{\pgfqpoint{1.569648in}{0.963019in}}%
\pgfpathcurveto{\pgfqpoint{1.569648in}{0.970152in}}{\pgfqpoint{1.566814in}{0.976994in}}{\pgfqpoint{1.561770in}{0.982037in}}%
\pgfpathcurveto{\pgfqpoint{1.556727in}{0.987081in}}{\pgfqpoint{1.549885in}{0.989915in}}{\pgfqpoint{1.542752in}{0.989915in}}%
\pgfpathcurveto{\pgfqpoint{1.535619in}{0.989915in}}{\pgfqpoint{1.528778in}{0.987081in}}{\pgfqpoint{1.523734in}{0.982037in}}%
\pgfpathcurveto{\pgfqpoint{1.518690in}{0.976994in}}{\pgfqpoint{1.515856in}{0.970152in}}{\pgfqpoint{1.515856in}{0.963019in}}%
\pgfpathcurveto{\pgfqpoint{1.515856in}{0.955886in}}{\pgfqpoint{1.518690in}{0.949045in}}{\pgfqpoint{1.523734in}{0.944001in}}%
\pgfpathcurveto{\pgfqpoint{1.528778in}{0.938957in}}{\pgfqpoint{1.535619in}{0.936124in}}{\pgfqpoint{1.542752in}{0.936124in}}%
\pgfpathlineto{\pgfqpoint{1.542752in}{0.936124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518517in}{0.839074in}}%
\pgfpathcurveto{\pgfqpoint{1.525650in}{0.839074in}}{\pgfqpoint{1.532492in}{0.841908in}}{\pgfqpoint{1.537536in}{0.846952in}}%
\pgfpathcurveto{\pgfqpoint{1.542579in}{0.851996in}}{\pgfqpoint{1.545413in}{0.858837in}}{\pgfqpoint{1.545413in}{0.865970in}}%
\pgfpathcurveto{\pgfqpoint{1.545413in}{0.873103in}}{\pgfqpoint{1.542579in}{0.879945in}}{\pgfqpoint{1.537536in}{0.884988in}}%
\pgfpathcurveto{\pgfqpoint{1.532492in}{0.890032in}}{\pgfqpoint{1.525650in}{0.892866in}}{\pgfqpoint{1.518517in}{0.892866in}}%
\pgfpathcurveto{\pgfqpoint{1.511385in}{0.892866in}}{\pgfqpoint{1.504543in}{0.890032in}}{\pgfqpoint{1.499499in}{0.884988in}}%
\pgfpathcurveto{\pgfqpoint{1.494456in}{0.879945in}}{\pgfqpoint{1.491622in}{0.873103in}}{\pgfqpoint{1.491622in}{0.865970in}}%
\pgfpathcurveto{\pgfqpoint{1.491622in}{0.858837in}}{\pgfqpoint{1.494456in}{0.851996in}}{\pgfqpoint{1.499499in}{0.846952in}}%
\pgfpathcurveto{\pgfqpoint{1.504543in}{0.841908in}}{\pgfqpoint{1.511385in}{0.839074in}}{\pgfqpoint{1.518517in}{0.839074in}}%
\pgfpathlineto{\pgfqpoint{1.518517in}{0.839074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714609in}{1.042027in}}%
\pgfpathcurveto{\pgfqpoint{1.721742in}{1.042027in}}{\pgfqpoint{1.728583in}{1.044861in}}{\pgfqpoint{1.733627in}{1.049905in}}%
\pgfpathcurveto{\pgfqpoint{1.738671in}{1.054948in}}{\pgfqpoint{1.741505in}{1.061790in}}{\pgfqpoint{1.741505in}{1.068923in}}%
\pgfpathcurveto{\pgfqpoint{1.741505in}{1.076056in}}{\pgfqpoint{1.738671in}{1.082897in}}{\pgfqpoint{1.733627in}{1.087941in}}%
\pgfpathcurveto{\pgfqpoint{1.728583in}{1.092985in}}{\pgfqpoint{1.721742in}{1.095818in}}{\pgfqpoint{1.714609in}{1.095818in}}%
\pgfpathcurveto{\pgfqpoint{1.707476in}{1.095818in}}{\pgfqpoint{1.700634in}{1.092985in}}{\pgfqpoint{1.695591in}{1.087941in}}%
\pgfpathcurveto{\pgfqpoint{1.690547in}{1.082897in}}{\pgfqpoint{1.687713in}{1.076056in}}{\pgfqpoint{1.687713in}{1.068923in}}%
\pgfpathcurveto{\pgfqpoint{1.687713in}{1.061790in}}{\pgfqpoint{1.690547in}{1.054948in}}{\pgfqpoint{1.695591in}{1.049905in}}%
\pgfpathcurveto{\pgfqpoint{1.700634in}{1.044861in}}{\pgfqpoint{1.707476in}{1.042027in}}{\pgfqpoint{1.714609in}{1.042027in}}%
\pgfpathlineto{\pgfqpoint{1.714609in}{1.042027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711337in}{0.876514in}}%
\pgfpathcurveto{\pgfqpoint{1.718470in}{0.876514in}}{\pgfqpoint{1.725312in}{0.879348in}}{\pgfqpoint{1.730355in}{0.884392in}}%
\pgfpathcurveto{\pgfqpoint{1.735399in}{0.889435in}}{\pgfqpoint{1.738233in}{0.896277in}}{\pgfqpoint{1.738233in}{0.903410in}}%
\pgfpathcurveto{\pgfqpoint{1.738233in}{0.910543in}}{\pgfqpoint{1.735399in}{0.917384in}}{\pgfqpoint{1.730355in}{0.922428in}}%
\pgfpathcurveto{\pgfqpoint{1.725312in}{0.927472in}}{\pgfqpoint{1.718470in}{0.930305in}}{\pgfqpoint{1.711337in}{0.930305in}}%
\pgfpathcurveto{\pgfqpoint{1.704204in}{0.930305in}}{\pgfqpoint{1.697363in}{0.927472in}}{\pgfqpoint{1.692319in}{0.922428in}}%
\pgfpathcurveto{\pgfqpoint{1.687275in}{0.917384in}}{\pgfqpoint{1.684441in}{0.910543in}}{\pgfqpoint{1.684441in}{0.903410in}}%
\pgfpathcurveto{\pgfqpoint{1.684441in}{0.896277in}}{\pgfqpoint{1.687275in}{0.889435in}}{\pgfqpoint{1.692319in}{0.884392in}}%
\pgfpathcurveto{\pgfqpoint{1.697363in}{0.879348in}}{\pgfqpoint{1.704204in}{0.876514in}}{\pgfqpoint{1.711337in}{0.876514in}}%
\pgfpathlineto{\pgfqpoint{1.711337in}{0.876514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581120in}{1.091638in}}%
\pgfpathcurveto{\pgfqpoint{1.588253in}{1.091638in}}{\pgfqpoint{1.595094in}{1.094472in}}{\pgfqpoint{1.600138in}{1.099516in}}%
\pgfpathcurveto{\pgfqpoint{1.605182in}{1.104559in}}{\pgfqpoint{1.608016in}{1.111401in}}{\pgfqpoint{1.608016in}{1.118534in}}%
\pgfpathcurveto{\pgfqpoint{1.608016in}{1.125667in}}{\pgfqpoint{1.605182in}{1.132508in}}{\pgfqpoint{1.600138in}{1.137552in}}%
\pgfpathcurveto{\pgfqpoint{1.595094in}{1.142596in}}{\pgfqpoint{1.588253in}{1.145429in}}{\pgfqpoint{1.581120in}{1.145429in}}%
\pgfpathcurveto{\pgfqpoint{1.573987in}{1.145429in}}{\pgfqpoint{1.567145in}{1.142596in}}{\pgfqpoint{1.562102in}{1.137552in}}%
\pgfpathcurveto{\pgfqpoint{1.557058in}{1.132508in}}{\pgfqpoint{1.554224in}{1.125667in}}{\pgfqpoint{1.554224in}{1.118534in}}%
\pgfpathcurveto{\pgfqpoint{1.554224in}{1.111401in}}{\pgfqpoint{1.557058in}{1.104559in}}{\pgfqpoint{1.562102in}{1.099516in}}%
\pgfpathcurveto{\pgfqpoint{1.567145in}{1.094472in}}{\pgfqpoint{1.573987in}{1.091638in}}{\pgfqpoint{1.581120in}{1.091638in}}%
\pgfpathlineto{\pgfqpoint{1.581120in}{1.091638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658503in}{1.033397in}}%
\pgfpathcurveto{\pgfqpoint{1.665636in}{1.033397in}}{\pgfqpoint{1.672478in}{1.036231in}}{\pgfqpoint{1.677521in}{1.041275in}}%
\pgfpathcurveto{\pgfqpoint{1.682565in}{1.046318in}}{\pgfqpoint{1.685399in}{1.053160in}}{\pgfqpoint{1.685399in}{1.060293in}}%
\pgfpathcurveto{\pgfqpoint{1.685399in}{1.067426in}}{\pgfqpoint{1.682565in}{1.074267in}}{\pgfqpoint{1.677521in}{1.079311in}}%
\pgfpathcurveto{\pgfqpoint{1.672478in}{1.084355in}}{\pgfqpoint{1.665636in}{1.087189in}}{\pgfqpoint{1.658503in}{1.087189in}}%
\pgfpathcurveto{\pgfqpoint{1.651370in}{1.087189in}}{\pgfqpoint{1.644529in}{1.084355in}}{\pgfqpoint{1.639485in}{1.079311in}}%
\pgfpathcurveto{\pgfqpoint{1.634441in}{1.074267in}}{\pgfqpoint{1.631608in}{1.067426in}}{\pgfqpoint{1.631608in}{1.060293in}}%
\pgfpathcurveto{\pgfqpoint{1.631608in}{1.053160in}}{\pgfqpoint{1.634441in}{1.046318in}}{\pgfqpoint{1.639485in}{1.041275in}}%
\pgfpathcurveto{\pgfqpoint{1.644529in}{1.036231in}}{\pgfqpoint{1.651370in}{1.033397in}}{\pgfqpoint{1.658503in}{1.033397in}}%
\pgfpathlineto{\pgfqpoint{1.658503in}{1.033397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632000in}{0.823047in}}%
\pgfpathcurveto{\pgfqpoint{1.639133in}{0.823047in}}{\pgfqpoint{1.645974in}{0.825881in}}{\pgfqpoint{1.651018in}{0.830925in}}%
\pgfpathcurveto{\pgfqpoint{1.656062in}{0.835969in}}{\pgfqpoint{1.658896in}{0.842810in}}{\pgfqpoint{1.658896in}{0.849943in}}%
\pgfpathcurveto{\pgfqpoint{1.658896in}{0.857076in}}{\pgfqpoint{1.656062in}{0.863918in}}{\pgfqpoint{1.651018in}{0.868961in}}%
\pgfpathcurveto{\pgfqpoint{1.645974in}{0.874005in}}{\pgfqpoint{1.639133in}{0.876839in}}{\pgfqpoint{1.632000in}{0.876839in}}%
\pgfpathcurveto{\pgfqpoint{1.624867in}{0.876839in}}{\pgfqpoint{1.618026in}{0.874005in}}{\pgfqpoint{1.612982in}{0.868961in}}%
\pgfpathcurveto{\pgfqpoint{1.607938in}{0.863918in}}{\pgfqpoint{1.605104in}{0.857076in}}{\pgfqpoint{1.605104in}{0.849943in}}%
\pgfpathcurveto{\pgfqpoint{1.605104in}{0.842810in}}{\pgfqpoint{1.607938in}{0.835969in}}{\pgfqpoint{1.612982in}{0.830925in}}%
\pgfpathcurveto{\pgfqpoint{1.618026in}{0.825881in}}{\pgfqpoint{1.624867in}{0.823047in}}{\pgfqpoint{1.632000in}{0.823047in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{0.823047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632317in}{0.896252in}}%
\pgfpathcurveto{\pgfqpoint{1.639450in}{0.896252in}}{\pgfqpoint{1.646292in}{0.899086in}}{\pgfqpoint{1.651335in}{0.904130in}}%
\pgfpathcurveto{\pgfqpoint{1.656379in}{0.909173in}}{\pgfqpoint{1.659213in}{0.916015in}}{\pgfqpoint{1.659213in}{0.923148in}}%
\pgfpathcurveto{\pgfqpoint{1.659213in}{0.930281in}}{\pgfqpoint{1.656379in}{0.937122in}}{\pgfqpoint{1.651335in}{0.942166in}}%
\pgfpathcurveto{\pgfqpoint{1.646292in}{0.947210in}}{\pgfqpoint{1.639450in}{0.950044in}}{\pgfqpoint{1.632317in}{0.950044in}}%
\pgfpathcurveto{\pgfqpoint{1.625184in}{0.950044in}}{\pgfqpoint{1.618343in}{0.947210in}}{\pgfqpoint{1.613299in}{0.942166in}}%
\pgfpathcurveto{\pgfqpoint{1.608255in}{0.937122in}}{\pgfqpoint{1.605422in}{0.930281in}}{\pgfqpoint{1.605422in}{0.923148in}}%
\pgfpathcurveto{\pgfqpoint{1.605422in}{0.916015in}}{\pgfqpoint{1.608255in}{0.909173in}}{\pgfqpoint{1.613299in}{0.904130in}}%
\pgfpathcurveto{\pgfqpoint{1.618343in}{0.899086in}}{\pgfqpoint{1.625184in}{0.896252in}}{\pgfqpoint{1.632317in}{0.896252in}}%
\pgfpathlineto{\pgfqpoint{1.632317in}{0.896252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459059in}{0.883409in}}%
\pgfpathcurveto{\pgfqpoint{1.466191in}{0.883409in}}{\pgfqpoint{1.473033in}{0.886243in}}{\pgfqpoint{1.478077in}{0.891286in}}%
\pgfpathcurveto{\pgfqpoint{1.483120in}{0.896330in}}{\pgfqpoint{1.485954in}{0.903172in}}{\pgfqpoint{1.485954in}{0.910304in}}%
\pgfpathcurveto{\pgfqpoint{1.485954in}{0.917437in}}{\pgfqpoint{1.483120in}{0.924279in}}{\pgfqpoint{1.478077in}{0.929323in}}%
\pgfpathcurveto{\pgfqpoint{1.473033in}{0.934366in}}{\pgfqpoint{1.466191in}{0.937200in}}{\pgfqpoint{1.459059in}{0.937200in}}%
\pgfpathcurveto{\pgfqpoint{1.451926in}{0.937200in}}{\pgfqpoint{1.445084in}{0.934366in}}{\pgfqpoint{1.440041in}{0.929323in}}%
\pgfpathcurveto{\pgfqpoint{1.434997in}{0.924279in}}{\pgfqpoint{1.432163in}{0.917437in}}{\pgfqpoint{1.432163in}{0.910304in}}%
\pgfpathcurveto{\pgfqpoint{1.432163in}{0.903172in}}{\pgfqpoint{1.434997in}{0.896330in}}{\pgfqpoint{1.440041in}{0.891286in}}%
\pgfpathcurveto{\pgfqpoint{1.445084in}{0.886243in}}{\pgfqpoint{1.451926in}{0.883409in}}{\pgfqpoint{1.459059in}{0.883409in}}%
\pgfpathlineto{\pgfqpoint{1.459059in}{0.883409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650758in}{0.996213in}}%
\pgfpathcurveto{\pgfqpoint{1.657891in}{0.996213in}}{\pgfqpoint{1.664732in}{0.999047in}}{\pgfqpoint{1.669776in}{1.004090in}}%
\pgfpathcurveto{\pgfqpoint{1.674820in}{1.009134in}}{\pgfqpoint{1.677654in}{1.015976in}}{\pgfqpoint{1.677654in}{1.023108in}}%
\pgfpathcurveto{\pgfqpoint{1.677654in}{1.030241in}}{\pgfqpoint{1.674820in}{1.037083in}}{\pgfqpoint{1.669776in}{1.042126in}}%
\pgfpathcurveto{\pgfqpoint{1.664732in}{1.047170in}}{\pgfqpoint{1.657891in}{1.050004in}}{\pgfqpoint{1.650758in}{1.050004in}}%
\pgfpathcurveto{\pgfqpoint{1.643625in}{1.050004in}}{\pgfqpoint{1.636784in}{1.047170in}}{\pgfqpoint{1.631740in}{1.042126in}}%
\pgfpathcurveto{\pgfqpoint{1.626696in}{1.037083in}}{\pgfqpoint{1.623862in}{1.030241in}}{\pgfqpoint{1.623862in}{1.023108in}}%
\pgfpathcurveto{\pgfqpoint{1.623862in}{1.015976in}}{\pgfqpoint{1.626696in}{1.009134in}}{\pgfqpoint{1.631740in}{1.004090in}}%
\pgfpathcurveto{\pgfqpoint{1.636784in}{0.999047in}}{\pgfqpoint{1.643625in}{0.996213in}}{\pgfqpoint{1.650758in}{0.996213in}}%
\pgfpathlineto{\pgfqpoint{1.650758in}{0.996213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499044in}{0.879741in}}%
\pgfpathcurveto{\pgfqpoint{1.506177in}{0.879741in}}{\pgfqpoint{1.513019in}{0.882575in}}{\pgfqpoint{1.518062in}{0.887618in}}%
\pgfpathcurveto{\pgfqpoint{1.523106in}{0.892662in}}{\pgfqpoint{1.525940in}{0.899504in}}{\pgfqpoint{1.525940in}{0.906636in}}%
\pgfpathcurveto{\pgfqpoint{1.525940in}{0.913769in}}{\pgfqpoint{1.523106in}{0.920611in}}{\pgfqpoint{1.518062in}{0.925655in}}%
\pgfpathcurveto{\pgfqpoint{1.513019in}{0.930698in}}{\pgfqpoint{1.506177in}{0.933532in}}{\pgfqpoint{1.499044in}{0.933532in}}%
\pgfpathcurveto{\pgfqpoint{1.491912in}{0.933532in}}{\pgfqpoint{1.485070in}{0.930698in}}{\pgfqpoint{1.480026in}{0.925655in}}%
\pgfpathcurveto{\pgfqpoint{1.474983in}{0.920611in}}{\pgfqpoint{1.472149in}{0.913769in}}{\pgfqpoint{1.472149in}{0.906636in}}%
\pgfpathcurveto{\pgfqpoint{1.472149in}{0.899504in}}{\pgfqpoint{1.474983in}{0.892662in}}{\pgfqpoint{1.480026in}{0.887618in}}%
\pgfpathcurveto{\pgfqpoint{1.485070in}{0.882575in}}{\pgfqpoint{1.491912in}{0.879741in}}{\pgfqpoint{1.499044in}{0.879741in}}%
\pgfpathlineto{\pgfqpoint{1.499044in}{0.879741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058663in}{0.827519in}}%
\pgfpathcurveto{\pgfqpoint{2.065796in}{0.827519in}}{\pgfqpoint{2.072638in}{0.830353in}}{\pgfqpoint{2.077682in}{0.835397in}}%
\pgfpathcurveto{\pgfqpoint{2.082725in}{0.840441in}}{\pgfqpoint{2.085559in}{0.847282in}}{\pgfqpoint{2.085559in}{0.854415in}}%
\pgfpathcurveto{\pgfqpoint{2.085559in}{0.861548in}}{\pgfqpoint{2.082725in}{0.868390in}}{\pgfqpoint{2.077682in}{0.873433in}}%
\pgfpathcurveto{\pgfqpoint{2.072638in}{0.878477in}}{\pgfqpoint{2.065796in}{0.881311in}}{\pgfqpoint{2.058663in}{0.881311in}}%
\pgfpathcurveto{\pgfqpoint{2.051531in}{0.881311in}}{\pgfqpoint{2.044689in}{0.878477in}}{\pgfqpoint{2.039645in}{0.873433in}}%
\pgfpathcurveto{\pgfqpoint{2.034602in}{0.868390in}}{\pgfqpoint{2.031768in}{0.861548in}}{\pgfqpoint{2.031768in}{0.854415in}}%
\pgfpathcurveto{\pgfqpoint{2.031768in}{0.847282in}}{\pgfqpoint{2.034602in}{0.840441in}}{\pgfqpoint{2.039645in}{0.835397in}}%
\pgfpathcurveto{\pgfqpoint{2.044689in}{0.830353in}}{\pgfqpoint{2.051531in}{0.827519in}}{\pgfqpoint{2.058663in}{0.827519in}}%
\pgfpathlineto{\pgfqpoint{2.058663in}{0.827519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803112in}{0.945222in}}%
\pgfpathcurveto{\pgfqpoint{1.810245in}{0.945222in}}{\pgfqpoint{1.817086in}{0.948055in}}{\pgfqpoint{1.822130in}{0.953099in}}%
\pgfpathcurveto{\pgfqpoint{1.827174in}{0.958143in}}{\pgfqpoint{1.830007in}{0.964984in}}{\pgfqpoint{1.830007in}{0.972117in}}%
\pgfpathcurveto{\pgfqpoint{1.830007in}{0.979250in}}{\pgfqpoint{1.827174in}{0.986092in}}{\pgfqpoint{1.822130in}{0.991135in}}%
\pgfpathcurveto{\pgfqpoint{1.817086in}{0.996179in}}{\pgfqpoint{1.810245in}{0.999013in}}{\pgfqpoint{1.803112in}{0.999013in}}%
\pgfpathcurveto{\pgfqpoint{1.795979in}{0.999013in}}{\pgfqpoint{1.789137in}{0.996179in}}{\pgfqpoint{1.784094in}{0.991135in}}%
\pgfpathcurveto{\pgfqpoint{1.779050in}{0.986092in}}{\pgfqpoint{1.776216in}{0.979250in}}{\pgfqpoint{1.776216in}{0.972117in}}%
\pgfpathcurveto{\pgfqpoint{1.776216in}{0.964984in}}{\pgfqpoint{1.779050in}{0.958143in}}{\pgfqpoint{1.784094in}{0.953099in}}%
\pgfpathcurveto{\pgfqpoint{1.789137in}{0.948055in}}{\pgfqpoint{1.795979in}{0.945222in}}{\pgfqpoint{1.803112in}{0.945222in}}%
\pgfpathlineto{\pgfqpoint{1.803112in}{0.945222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736821in}{1.131195in}}%
\pgfpathcurveto{\pgfqpoint{1.743954in}{1.131195in}}{\pgfqpoint{1.750796in}{1.134029in}}{\pgfqpoint{1.755839in}{1.139072in}}%
\pgfpathcurveto{\pgfqpoint{1.760883in}{1.144116in}}{\pgfqpoint{1.763717in}{1.150958in}}{\pgfqpoint{1.763717in}{1.158091in}}%
\pgfpathcurveto{\pgfqpoint{1.763717in}{1.165223in}}{\pgfqpoint{1.760883in}{1.172065in}}{\pgfqpoint{1.755839in}{1.177109in}}%
\pgfpathcurveto{\pgfqpoint{1.750796in}{1.182152in}}{\pgfqpoint{1.743954in}{1.184986in}}{\pgfqpoint{1.736821in}{1.184986in}}%
\pgfpathcurveto{\pgfqpoint{1.729688in}{1.184986in}}{\pgfqpoint{1.722847in}{1.182152in}}{\pgfqpoint{1.717803in}{1.177109in}}%
\pgfpathcurveto{\pgfqpoint{1.712759in}{1.172065in}}{\pgfqpoint{1.709925in}{1.165223in}}{\pgfqpoint{1.709925in}{1.158091in}}%
\pgfpathcurveto{\pgfqpoint{1.709925in}{1.150958in}}{\pgfqpoint{1.712759in}{1.144116in}}{\pgfqpoint{1.717803in}{1.139072in}}%
\pgfpathcurveto{\pgfqpoint{1.722847in}{1.134029in}}{\pgfqpoint{1.729688in}{1.131195in}}{\pgfqpoint{1.736821in}{1.131195in}}%
\pgfpathlineto{\pgfqpoint{1.736821in}{1.131195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592260in}{1.062935in}}%
\pgfpathcurveto{\pgfqpoint{1.599393in}{1.062935in}}{\pgfqpoint{1.606235in}{1.065769in}}{\pgfqpoint{1.611279in}{1.070813in}}%
\pgfpathcurveto{\pgfqpoint{1.616322in}{1.075857in}}{\pgfqpoint{1.619156in}{1.082698in}}{\pgfqpoint{1.619156in}{1.089831in}}%
\pgfpathcurveto{\pgfqpoint{1.619156in}{1.096964in}}{\pgfqpoint{1.616322in}{1.103805in}}{\pgfqpoint{1.611279in}{1.108849in}}%
\pgfpathcurveto{\pgfqpoint{1.606235in}{1.113893in}}{\pgfqpoint{1.599393in}{1.116727in}}{\pgfqpoint{1.592260in}{1.116727in}}%
\pgfpathcurveto{\pgfqpoint{1.585128in}{1.116727in}}{\pgfqpoint{1.578286in}{1.113893in}}{\pgfqpoint{1.573242in}{1.108849in}}%
\pgfpathcurveto{\pgfqpoint{1.568199in}{1.103805in}}{\pgfqpoint{1.565365in}{1.096964in}}{\pgfqpoint{1.565365in}{1.089831in}}%
\pgfpathcurveto{\pgfqpoint{1.565365in}{1.082698in}}{\pgfqpoint{1.568199in}{1.075857in}}{\pgfqpoint{1.573242in}{1.070813in}}%
\pgfpathcurveto{\pgfqpoint{1.578286in}{1.065769in}}{\pgfqpoint{1.585128in}{1.062935in}}{\pgfqpoint{1.592260in}{1.062935in}}%
\pgfpathlineto{\pgfqpoint{1.592260in}{1.062935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544704in}{1.050002in}}%
\pgfpathcurveto{\pgfqpoint{1.551836in}{1.050002in}}{\pgfqpoint{1.558678in}{1.052836in}}{\pgfqpoint{1.563722in}{1.057880in}}%
\pgfpathcurveto{\pgfqpoint{1.568765in}{1.062924in}}{\pgfqpoint{1.571599in}{1.069765in}}{\pgfqpoint{1.571599in}{1.076898in}}%
\pgfpathcurveto{\pgfqpoint{1.571599in}{1.084031in}}{\pgfqpoint{1.568765in}{1.090873in}}{\pgfqpoint{1.563722in}{1.095916in}}%
\pgfpathcurveto{\pgfqpoint{1.558678in}{1.100960in}}{\pgfqpoint{1.551836in}{1.103794in}}{\pgfqpoint{1.544704in}{1.103794in}}%
\pgfpathcurveto{\pgfqpoint{1.537571in}{1.103794in}}{\pgfqpoint{1.530729in}{1.100960in}}{\pgfqpoint{1.525686in}{1.095916in}}%
\pgfpathcurveto{\pgfqpoint{1.520642in}{1.090873in}}{\pgfqpoint{1.517808in}{1.084031in}}{\pgfqpoint{1.517808in}{1.076898in}}%
\pgfpathcurveto{\pgfqpoint{1.517808in}{1.069765in}}{\pgfqpoint{1.520642in}{1.062924in}}{\pgfqpoint{1.525686in}{1.057880in}}%
\pgfpathcurveto{\pgfqpoint{1.530729in}{1.052836in}}{\pgfqpoint{1.537571in}{1.050002in}}{\pgfqpoint{1.544704in}{1.050002in}}%
\pgfpathlineto{\pgfqpoint{1.544704in}{1.050002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561845in}{0.938528in}}%
\pgfpathcurveto{\pgfqpoint{1.568978in}{0.938528in}}{\pgfqpoint{1.575820in}{0.941362in}}{\pgfqpoint{1.580864in}{0.946406in}}%
\pgfpathcurveto{\pgfqpoint{1.585907in}{0.951450in}}{\pgfqpoint{1.588741in}{0.958291in}}{\pgfqpoint{1.588741in}{0.965424in}}%
\pgfpathcurveto{\pgfqpoint{1.588741in}{0.972557in}}{\pgfqpoint{1.585907in}{0.979398in}}{\pgfqpoint{1.580864in}{0.984442in}}%
\pgfpathcurveto{\pgfqpoint{1.575820in}{0.989486in}}{\pgfqpoint{1.568978in}{0.992320in}}{\pgfqpoint{1.561845in}{0.992320in}}%
\pgfpathcurveto{\pgfqpoint{1.554713in}{0.992320in}}{\pgfqpoint{1.547871in}{0.989486in}}{\pgfqpoint{1.542827in}{0.984442in}}%
\pgfpathcurveto{\pgfqpoint{1.537784in}{0.979398in}}{\pgfqpoint{1.534950in}{0.972557in}}{\pgfqpoint{1.534950in}{0.965424in}}%
\pgfpathcurveto{\pgfqpoint{1.534950in}{0.958291in}}{\pgfqpoint{1.537784in}{0.951450in}}{\pgfqpoint{1.542827in}{0.946406in}}%
\pgfpathcurveto{\pgfqpoint{1.547871in}{0.941362in}}{\pgfqpoint{1.554713in}{0.938528in}}{\pgfqpoint{1.561845in}{0.938528in}}%
\pgfpathlineto{\pgfqpoint{1.561845in}{0.938528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587071in}{0.943162in}}%
\pgfpathcurveto{\pgfqpoint{1.594204in}{0.943162in}}{\pgfqpoint{1.601046in}{0.945996in}}{\pgfqpoint{1.606089in}{0.951039in}}%
\pgfpathcurveto{\pgfqpoint{1.611133in}{0.956083in}}{\pgfqpoint{1.613967in}{0.962925in}}{\pgfqpoint{1.613967in}{0.970058in}}%
\pgfpathcurveto{\pgfqpoint{1.613967in}{0.977190in}}{\pgfqpoint{1.611133in}{0.984032in}}{\pgfqpoint{1.606089in}{0.989076in}}%
\pgfpathcurveto{\pgfqpoint{1.601046in}{0.994119in}}{\pgfqpoint{1.594204in}{0.996953in}}{\pgfqpoint{1.587071in}{0.996953in}}%
\pgfpathcurveto{\pgfqpoint{1.579938in}{0.996953in}}{\pgfqpoint{1.573097in}{0.994119in}}{\pgfqpoint{1.568053in}{0.989076in}}%
\pgfpathcurveto{\pgfqpoint{1.563009in}{0.984032in}}{\pgfqpoint{1.560176in}{0.977190in}}{\pgfqpoint{1.560176in}{0.970058in}}%
\pgfpathcurveto{\pgfqpoint{1.560176in}{0.962925in}}{\pgfqpoint{1.563009in}{0.956083in}}{\pgfqpoint{1.568053in}{0.951039in}}%
\pgfpathcurveto{\pgfqpoint{1.573097in}{0.945996in}}{\pgfqpoint{1.579938in}{0.943162in}}{\pgfqpoint{1.587071in}{0.943162in}}%
\pgfpathlineto{\pgfqpoint{1.587071in}{0.943162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630990in}{0.926168in}}%
\pgfpathcurveto{\pgfqpoint{1.638123in}{0.926168in}}{\pgfqpoint{1.644964in}{0.929002in}}{\pgfqpoint{1.650008in}{0.934045in}}%
\pgfpathcurveto{\pgfqpoint{1.655052in}{0.939089in}}{\pgfqpoint{1.657886in}{0.945931in}}{\pgfqpoint{1.657886in}{0.953063in}}%
\pgfpathcurveto{\pgfqpoint{1.657886in}{0.960196in}}{\pgfqpoint{1.655052in}{0.967038in}}{\pgfqpoint{1.650008in}{0.972082in}}%
\pgfpathcurveto{\pgfqpoint{1.644964in}{0.977125in}}{\pgfqpoint{1.638123in}{0.979959in}}{\pgfqpoint{1.630990in}{0.979959in}}%
\pgfpathcurveto{\pgfqpoint{1.623857in}{0.979959in}}{\pgfqpoint{1.617015in}{0.977125in}}{\pgfqpoint{1.611972in}{0.972082in}}%
\pgfpathcurveto{\pgfqpoint{1.606928in}{0.967038in}}{\pgfqpoint{1.604094in}{0.960196in}}{\pgfqpoint{1.604094in}{0.953063in}}%
\pgfpathcurveto{\pgfqpoint{1.604094in}{0.945931in}}{\pgfqpoint{1.606928in}{0.939089in}}{\pgfqpoint{1.611972in}{0.934045in}}%
\pgfpathcurveto{\pgfqpoint{1.617015in}{0.929002in}}{\pgfqpoint{1.623857in}{0.926168in}}{\pgfqpoint{1.630990in}{0.926168in}}%
\pgfpathlineto{\pgfqpoint{1.630990in}{0.926168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272316in}{1.100955in}}%
\pgfpathcurveto{\pgfqpoint{1.279449in}{1.100955in}}{\pgfqpoint{1.286291in}{1.103789in}}{\pgfqpoint{1.291335in}{1.108833in}}%
\pgfpathcurveto{\pgfqpoint{1.296378in}{1.113876in}}{\pgfqpoint{1.299212in}{1.120718in}}{\pgfqpoint{1.299212in}{1.127851in}}%
\pgfpathcurveto{\pgfqpoint{1.299212in}{1.134984in}}{\pgfqpoint{1.296378in}{1.141825in}}{\pgfqpoint{1.291335in}{1.146869in}}%
\pgfpathcurveto{\pgfqpoint{1.286291in}{1.151913in}}{\pgfqpoint{1.279449in}{1.154747in}}{\pgfqpoint{1.272316in}{1.154747in}}%
\pgfpathcurveto{\pgfqpoint{1.265184in}{1.154747in}}{\pgfqpoint{1.258342in}{1.151913in}}{\pgfqpoint{1.253298in}{1.146869in}}%
\pgfpathcurveto{\pgfqpoint{1.248255in}{1.141825in}}{\pgfqpoint{1.245421in}{1.134984in}}{\pgfqpoint{1.245421in}{1.127851in}}%
\pgfpathcurveto{\pgfqpoint{1.245421in}{1.120718in}}{\pgfqpoint{1.248255in}{1.113876in}}{\pgfqpoint{1.253298in}{1.108833in}}%
\pgfpathcurveto{\pgfqpoint{1.258342in}{1.103789in}}{\pgfqpoint{1.265184in}{1.100955in}}{\pgfqpoint{1.272316in}{1.100955in}}%
\pgfpathlineto{\pgfqpoint{1.272316in}{1.100955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529171in}{1.113765in}}%
\pgfpathcurveto{\pgfqpoint{1.536304in}{1.113765in}}{\pgfqpoint{1.543145in}{1.116599in}}{\pgfqpoint{1.548189in}{1.121643in}}%
\pgfpathcurveto{\pgfqpoint{1.553233in}{1.126687in}}{\pgfqpoint{1.556067in}{1.133528in}}{\pgfqpoint{1.556067in}{1.140661in}}%
\pgfpathcurveto{\pgfqpoint{1.556067in}{1.147794in}}{\pgfqpoint{1.553233in}{1.154635in}}{\pgfqpoint{1.548189in}{1.159679in}}%
\pgfpathcurveto{\pgfqpoint{1.543145in}{1.164723in}}{\pgfqpoint{1.536304in}{1.167557in}}{\pgfqpoint{1.529171in}{1.167557in}}%
\pgfpathcurveto{\pgfqpoint{1.522038in}{1.167557in}}{\pgfqpoint{1.515196in}{1.164723in}}{\pgfqpoint{1.510153in}{1.159679in}}%
\pgfpathcurveto{\pgfqpoint{1.505109in}{1.154635in}}{\pgfqpoint{1.502275in}{1.147794in}}{\pgfqpoint{1.502275in}{1.140661in}}%
\pgfpathcurveto{\pgfqpoint{1.502275in}{1.133528in}}{\pgfqpoint{1.505109in}{1.126687in}}{\pgfqpoint{1.510153in}{1.121643in}}%
\pgfpathcurveto{\pgfqpoint{1.515196in}{1.116599in}}{\pgfqpoint{1.522038in}{1.113765in}}{\pgfqpoint{1.529171in}{1.113765in}}%
\pgfpathlineto{\pgfqpoint{1.529171in}{1.113765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.662967in}{-19.138950in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{-85.342540in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{147.350680in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{213.554270in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{213.554270in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{-19.138950in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{-19.138950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.662967in}{-85.342540in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{-151.546130in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{81.147090in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{147.350680in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{147.350680in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{-85.342540in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{-85.342540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.662967in}{59.693852in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{-6.509738in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{14.316695in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{80.520285in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{80.520285in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{59.693852in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{59.693852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.662967in}{-6.509738in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{-72.713328in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{-51.886895in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{14.316695in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{14.316695in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{-6.509738in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{-6.509738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896460in}{2.037197in}}%
\pgfpathlineto{\pgfqpoint{1.851829in}{2.123812in}}%
\pgfpathlineto{\pgfqpoint{1.907914in}{2.119529in}}%
\pgfpathlineto{\pgfqpoint{1.896418in}{2.039552in}}%
\pgfpathlineto{\pgfqpoint{1.897171in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{1.908667in}{2.119472in}}%
\pgfpathlineto{\pgfqpoint{1.964751in}{2.115189in}}%
\pgfpathlineto{\pgfqpoint{1.896460in}{2.037197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896460in}{1.310895in}}%
\pgfpathlineto{\pgfqpoint{1.945910in}{1.396108in}}%
\pgfpathlineto{\pgfqpoint{1.982540in}{1.364859in}}%
\pgfpathlineto{\pgfqpoint{1.896549in}{1.311313in}}%
\pgfpathlineto{\pgfqpoint{1.897041in}{1.310893in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{1.364439in}}%
\pgfpathlineto{\pgfqpoint{2.019662in}{1.333190in}}%
\pgfpathlineto{\pgfqpoint{1.896460in}{1.310895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448448in}{0.409232in}}%
\pgfpathlineto{\pgfqpoint{3.496194in}{2.307033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.448448in}{0.623297in}}%
\pgfpathlineto{\pgfqpoint{3.215541in}{2.346339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.770013in}{0.395401in}}%
\pgfpathlineto{\pgfqpoint{3.496194in}{2.092967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952450in}{0.395401in}}%
\pgfpathlineto{\pgfqpoint{3.069758in}{2.346339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797778in}{2.346339in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{0.395401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.660479in}{0.395401in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{2.346339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.418971in}{0.395401in}}%
\pgfpathlineto{\pgfqpoint{1.699387in}{2.346339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901987in}{0.395401in}}%
\pgfpathlineto{\pgfqpoint{2.182402in}{2.346339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156293in}{0.466512in}}%
\pgfpathlineto{\pgfqpoint{3.400638in}{0.466512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.425082in}{0.466512in}}{\pgfqpoint{3.425082in}{0.490957in}}%
\pgfpathlineto{\pgfqpoint{3.425082in}{1.167623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.425082in}{1.192068in}}{\pgfqpoint{3.400638in}{1.192068in}}%
\pgfpathlineto{\pgfqpoint{2.156293in}{1.192068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.131848in}{1.192068in}}{\pgfqpoint{2.131848in}{1.167623in}}%
\pgfpathlineto{\pgfqpoint{2.131848in}{0.490957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.131848in}{0.466512in}}{\pgfqpoint{2.156293in}{0.466512in}}%
\pgfpathlineto{\pgfqpoint{2.156293in}{0.466512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180737in}{1.099151in}}%
\pgfpathlineto{\pgfqpoint{2.302959in}{1.099151in}}%
\pgfpathlineto{\pgfqpoint{2.425182in}{1.099151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522959in,y=1.056373in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Central SVM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180737in}{0.926929in}}%
\pgfpathlineto{\pgfqpoint{2.302959in}{0.926929in}}%
\pgfpathlineto{\pgfqpoint{2.425182in}{0.926929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522959in,y=0.884151in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont User 1 SVM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180737in}{0.754707in}}%
\pgfpathlineto{\pgfqpoint{2.302959in}{0.754707in}}%
\pgfpathlineto{\pgfqpoint{2.425182in}{0.754707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522959in,y=0.711929in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont User 2 SVM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.180737in}{0.582484in}}%
\pgfpathlineto{\pgfqpoint{2.302959in}{0.582484in}}%
\pgfpathlineto{\pgfqpoint{2.425182in}{0.582484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522959in,y=0.539707in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Averaged SVM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gen_convergance_intuition2_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486194in}{2.379742in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.421958in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.421958in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.594057in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.594057in}{0.405401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.594057in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594057in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536690in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.536690in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536690in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479324in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.479324in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.479324in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421958in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.421958in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421958in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877818in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043807in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.043807in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161579in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.161579in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252929in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.252929in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327568in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.327568in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390674in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.390674in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445340in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.445340in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493558in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.493558in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820451in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.820451in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986441in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.986441in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104212in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.104212in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195563in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.195563in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270202in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.270202in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333308in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.333308in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387973in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.387973in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436192in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.436192in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763085in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929075in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.929075in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046846in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.046846in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138197in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.138197in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212836in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.212836in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275942in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.275942in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330607in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.330607in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378825in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.378825in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008007in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont regularization parameter \(\displaystyle \Lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.421958in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243248in, y=0.361998in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{0.791589in}}%
\pgfpathlineto{\pgfqpoint{3.421958in}{0.791589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243248in, y=0.748186in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{1.177776in}}%
\pgfpathlineto{\pgfqpoint{3.421958in}{1.177776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243248in, y=1.134374in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{1.563964in}}%
\pgfpathlineto{\pgfqpoint{3.421958in}{1.563964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243248in, y=1.520561in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{1.950152in}}%
\pgfpathlineto{\pgfqpoint{3.421958in}{1.950152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243248in, y=1.906749in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{3.421958in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.292936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.370870in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{2.181864in}}%
\pgfpathlineto{\pgfqpoint{0.622621in}{2.181864in}}%
\pgfpathlineto{\pgfqpoint{0.651186in}{2.181864in}}%
\pgfpathlineto{\pgfqpoint{0.679751in}{2.181864in}}%
\pgfpathlineto{\pgfqpoint{0.708315in}{2.181864in}}%
\pgfpathlineto{\pgfqpoint{0.736880in}{2.181864in}}%
\pgfpathlineto{\pgfqpoint{0.765444in}{2.181864in}}%
\pgfpathlineto{\pgfqpoint{0.794009in}{2.181864in}}%
\pgfpathlineto{\pgfqpoint{0.822574in}{2.181864in}}%
\pgfpathlineto{\pgfqpoint{0.851138in}{2.143245in}}%
\pgfpathlineto{\pgfqpoint{0.879703in}{2.143245in}}%
\pgfpathlineto{\pgfqpoint{0.908268in}{2.143245in}}%
\pgfpathlineto{\pgfqpoint{0.936832in}{2.104627in}}%
\pgfpathlineto{\pgfqpoint{0.965397in}{2.104627in}}%
\pgfpathlineto{\pgfqpoint{0.993962in}{2.066008in}}%
\pgfpathlineto{\pgfqpoint{1.022526in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.051091in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.079656in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.108220in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{1.136785in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{1.165350in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{1.193914in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{1.222479in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{1.251044in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{1.279608in}{1.757058in}}%
\pgfpathlineto{\pgfqpoint{1.308173in}{1.718439in}}%
\pgfpathlineto{\pgfqpoint{1.336738in}{1.718439in}}%
\pgfpathlineto{\pgfqpoint{1.365302in}{1.718439in}}%
\pgfpathlineto{\pgfqpoint{1.393867in}{1.486726in}}%
\pgfpathlineto{\pgfqpoint{1.422432in}{1.370870in}}%
\pgfpathlineto{\pgfqpoint{1.450996in}{1.293633in}}%
\pgfpathlineto{\pgfqpoint{1.479561in}{1.255014in}}%
\pgfpathlineto{\pgfqpoint{1.508126in}{1.177776in}}%
\pgfpathlineto{\pgfqpoint{1.536690in}{1.100539in}}%
\pgfpathlineto{\pgfqpoint{1.565255in}{1.023301in}}%
\pgfpathlineto{\pgfqpoint{1.593820in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{1.622384in}{0.868826in}}%
\pgfpathlineto{\pgfqpoint{1.650949in}{0.830207in}}%
\pgfpathlineto{\pgfqpoint{1.679514in}{0.791589in}}%
\pgfpathlineto{\pgfqpoint{1.708078in}{0.791589in}}%
\pgfpathlineto{\pgfqpoint{1.736643in}{0.791589in}}%
\pgfpathlineto{\pgfqpoint{1.765208in}{0.752970in}}%
\pgfpathlineto{\pgfqpoint{1.793772in}{0.637114in}}%
\pgfpathlineto{\pgfqpoint{1.822337in}{0.598495in}}%
\pgfpathlineto{\pgfqpoint{1.850902in}{0.598495in}}%
\pgfpathlineto{\pgfqpoint{1.879466in}{0.559876in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{0.521257in}}%
\pgfpathlineto{\pgfqpoint{1.936596in}{0.521257in}}%
\pgfpathlineto{\pgfqpoint{1.965160in}{0.521257in}}%
\pgfpathlineto{\pgfqpoint{1.993725in}{0.521257in}}%
\pgfpathlineto{\pgfqpoint{2.022290in}{0.482639in}}%
\pgfpathlineto{\pgfqpoint{2.050854in}{0.482639in}}%
\pgfpathlineto{\pgfqpoint{2.079419in}{0.482639in}}%
\pgfpathlineto{\pgfqpoint{2.107984in}{0.482639in}}%
\pgfpathlineto{\pgfqpoint{2.136548in}{0.482639in}}%
\pgfpathlineto{\pgfqpoint{2.165113in}{0.482639in}}%
\pgfpathlineto{\pgfqpoint{2.193677in}{0.482639in}}%
\pgfpathlineto{\pgfqpoint{2.222242in}{0.482639in}}%
\pgfpathlineto{\pgfqpoint{2.250807in}{0.482639in}}%
\pgfpathlineto{\pgfqpoint{2.279371in}{0.482639in}}%
\pgfpathlineto{\pgfqpoint{2.307936in}{0.482639in}}%
\pgfpathlineto{\pgfqpoint{2.336501in}{0.559876in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{0.637114in}}%
\pgfpathlineto{\pgfqpoint{2.393630in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{2.422195in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{2.450759in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{2.479324in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{2.507889in}{0.752970in}}%
\pgfpathlineto{\pgfqpoint{2.536453in}{0.791589in}}%
\pgfpathlineto{\pgfqpoint{2.565018in}{0.868826in}}%
\pgfpathlineto{\pgfqpoint{2.593583in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.622147in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.650712in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.679277in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.707841in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.736406in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.764971in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.793535in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.822100in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.850665in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.879229in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.907794in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.936359in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.964923in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.993488in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.022053in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.050617in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.079182in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.107747in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.136311in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.164876in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.193441in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.222005in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.250570in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.279135in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.307699in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.336264in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.364829in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.393393in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.421958in}{0.946064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.827901in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{0.637114in}}%
\pgfpathlineto{\pgfqpoint{0.622621in}{0.637114in}}%
\pgfpathlineto{\pgfqpoint{0.651186in}{0.637114in}}%
\pgfpathlineto{\pgfqpoint{0.679751in}{0.637114in}}%
\pgfpathlineto{\pgfqpoint{0.708315in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{0.736880in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{0.765444in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{0.794009in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{0.822574in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{0.851138in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{0.879703in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{0.908268in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{0.936832in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{0.965397in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{0.993962in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.022526in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.051091in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.079656in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.108220in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.136785in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.165350in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.193914in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.222479in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.251044in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.279608in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.308173in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.336738in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.365302in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.393867in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.422432in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.450996in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.479561in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.508126in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.536690in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.565255in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.593820in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.622384in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.650949in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.679514in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.708078in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.736643in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.765208in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.793772in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.822337in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.850902in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.879466in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.936596in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.965160in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.993725in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{2.022290in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{2.050854in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{2.079419in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{2.107984in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{2.136548in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{2.165113in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{2.193677in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{2.222242in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{2.250807in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{2.279371in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{2.307936in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{2.336501in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{2.393630in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{2.422195in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{2.450759in}{0.791589in}}%
\pgfpathlineto{\pgfqpoint{2.479324in}{0.791589in}}%
\pgfpathlineto{\pgfqpoint{2.507889in}{0.830207in}}%
\pgfpathlineto{\pgfqpoint{2.536453in}{0.868826in}}%
\pgfpathlineto{\pgfqpoint{2.565018in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.593583in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.622147in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.650712in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.679277in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.707841in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.736406in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.764971in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.793535in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.822100in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.850665in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.879229in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.907794in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.936359in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.964923in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.993488in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.022053in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.050617in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.079182in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.107747in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.136311in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.164876in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.193441in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.222005in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.250570in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.279135in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.307699in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.336264in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.364829in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.393393in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{3.421958in}{0.946064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.594057in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.421958in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227945in}{1.894117in}}%
\pgfpathlineto{\pgfqpoint{3.336402in}{1.894117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360847in}{1.894117in}}{\pgfqpoint{3.360847in}{1.918561in}}%
\pgfpathlineto{\pgfqpoint{3.360847in}{2.250784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360847in}{2.275228in}}{\pgfqpoint{3.336402in}{2.275228in}}%
\pgfpathlineto{\pgfqpoint{2.227945in}{2.275228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.203500in}{2.275228in}}{\pgfqpoint{2.203500in}{2.250784in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.918561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.203500in}{1.894117in}}{\pgfqpoint{2.227945in}{1.894117in}}%
\pgfpathlineto{\pgfqpoint{2.227945in}{1.894117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252389in}{2.182311in}}%
\pgfpathlineto{\pgfqpoint{2.374611in}{2.182311in}}%
\pgfpathlineto{\pgfqpoint{2.496833in}{2.182311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594611in,y=2.139534in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont global model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252389in}{2.010089in}}%
\pgfpathlineto{\pgfqpoint{2.374611in}{2.010089in}}%
\pgfpathlineto{\pgfqpoint{2.496833in}{2.010089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594611in,y=1.967311in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont avg'd model}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gen_convergance_intuition2_SVM0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.568273in}{2.379742in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.568273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.568273in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458448in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836916in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.836916in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836916in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215384in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.215384in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215384in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593853in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.593853in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593853in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972321in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.972321in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972321in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350789in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.350789in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350789in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729257in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.729257in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729257in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107725in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107725in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486194in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972321in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.361998in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.681249in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.681249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.637847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.957098in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.957098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.913695in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.232946in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.232946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.189543in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.508794in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.508794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.465392in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.784643in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.784643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.741240in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.060491in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.060491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.017088in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.292936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.370870in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175294in}{1.941916in}}%
\pgfpathcurveto{\pgfqpoint{3.182427in}{1.941916in}}{\pgfqpoint{3.189269in}{1.944750in}}{\pgfqpoint{3.194313in}{1.949794in}}%
\pgfpathcurveto{\pgfqpoint{3.199356in}{1.954838in}}{\pgfqpoint{3.202190in}{1.961679in}}{\pgfqpoint{3.202190in}{1.968812in}}%
\pgfpathcurveto{\pgfqpoint{3.202190in}{1.975945in}}{\pgfqpoint{3.199356in}{1.982787in}}{\pgfqpoint{3.194313in}{1.987830in}}%
\pgfpathcurveto{\pgfqpoint{3.189269in}{1.992874in}}{\pgfqpoint{3.182427in}{1.995708in}}{\pgfqpoint{3.175294in}{1.995708in}}%
\pgfpathcurveto{\pgfqpoint{3.168162in}{1.995708in}}{\pgfqpoint{3.161320in}{1.992874in}}{\pgfqpoint{3.156276in}{1.987830in}}%
\pgfpathcurveto{\pgfqpoint{3.151233in}{1.982787in}}{\pgfqpoint{3.148399in}{1.975945in}}{\pgfqpoint{3.148399in}{1.968812in}}%
\pgfpathcurveto{\pgfqpoint{3.148399in}{1.961679in}}{\pgfqpoint{3.151233in}{1.954838in}}{\pgfqpoint{3.156276in}{1.949794in}}%
\pgfpathcurveto{\pgfqpoint{3.161320in}{1.944750in}}{\pgfqpoint{3.168162in}{1.941916in}}{\pgfqpoint{3.175294in}{1.941916in}}%
\pgfpathlineto{\pgfqpoint{3.175294in}{1.941916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067717in}{1.650957in}}%
\pgfpathcurveto{\pgfqpoint{3.074850in}{1.650957in}}{\pgfqpoint{3.081691in}{1.653791in}}{\pgfqpoint{3.086735in}{1.658834in}}%
\pgfpathcurveto{\pgfqpoint{3.091779in}{1.663878in}}{\pgfqpoint{3.094612in}{1.670720in}}{\pgfqpoint{3.094612in}{1.677852in}}%
\pgfpathcurveto{\pgfqpoint{3.094612in}{1.684985in}}{\pgfqpoint{3.091779in}{1.691827in}}{\pgfqpoint{3.086735in}{1.696870in}}%
\pgfpathcurveto{\pgfqpoint{3.081691in}{1.701914in}}{\pgfqpoint{3.074850in}{1.704748in}}{\pgfqpoint{3.067717in}{1.704748in}}%
\pgfpathcurveto{\pgfqpoint{3.060584in}{1.704748in}}{\pgfqpoint{3.053742in}{1.701914in}}{\pgfqpoint{3.048699in}{1.696870in}}%
\pgfpathcurveto{\pgfqpoint{3.043655in}{1.691827in}}{\pgfqpoint{3.040821in}{1.684985in}}{\pgfqpoint{3.040821in}{1.677852in}}%
\pgfpathcurveto{\pgfqpoint{3.040821in}{1.670720in}}{\pgfqpoint{3.043655in}{1.663878in}}{\pgfqpoint{3.048699in}{1.658834in}}%
\pgfpathcurveto{\pgfqpoint{3.053742in}{1.653791in}}{\pgfqpoint{3.060584in}{1.650957in}}{\pgfqpoint{3.067717in}{1.650957in}}%
\pgfpathlineto{\pgfqpoint{3.067717in}{1.650957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116686in}{1.924869in}}%
\pgfpathcurveto{\pgfqpoint{3.123819in}{1.924869in}}{\pgfqpoint{3.130660in}{1.927703in}}{\pgfqpoint{3.135704in}{1.932747in}}%
\pgfpathcurveto{\pgfqpoint{3.140748in}{1.937790in}}{\pgfqpoint{3.143581in}{1.944632in}}{\pgfqpoint{3.143581in}{1.951765in}}%
\pgfpathcurveto{\pgfqpoint{3.143581in}{1.958898in}}{\pgfqpoint{3.140748in}{1.965739in}}{\pgfqpoint{3.135704in}{1.970783in}}%
\pgfpathcurveto{\pgfqpoint{3.130660in}{1.975827in}}{\pgfqpoint{3.123819in}{1.978660in}}{\pgfqpoint{3.116686in}{1.978660in}}%
\pgfpathcurveto{\pgfqpoint{3.109553in}{1.978660in}}{\pgfqpoint{3.102711in}{1.975827in}}{\pgfqpoint{3.097668in}{1.970783in}}%
\pgfpathcurveto{\pgfqpoint{3.092624in}{1.965739in}}{\pgfqpoint{3.089790in}{1.958898in}}{\pgfqpoint{3.089790in}{1.951765in}}%
\pgfpathcurveto{\pgfqpoint{3.089790in}{1.944632in}}{\pgfqpoint{3.092624in}{1.937790in}}{\pgfqpoint{3.097668in}{1.932747in}}%
\pgfpathcurveto{\pgfqpoint{3.102711in}{1.927703in}}{\pgfqpoint{3.109553in}{1.924869in}}{\pgfqpoint{3.116686in}{1.924869in}}%
\pgfpathlineto{\pgfqpoint{3.116686in}{1.924869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158723in}{1.724384in}}%
\pgfpathcurveto{\pgfqpoint{3.165856in}{1.724384in}}{\pgfqpoint{3.172698in}{1.727218in}}{\pgfqpoint{3.177741in}{1.732261in}}%
\pgfpathcurveto{\pgfqpoint{3.182785in}{1.737305in}}{\pgfqpoint{3.185619in}{1.744147in}}{\pgfqpoint{3.185619in}{1.751279in}}%
\pgfpathcurveto{\pgfqpoint{3.185619in}{1.758412in}}{\pgfqpoint{3.182785in}{1.765254in}}{\pgfqpoint{3.177741in}{1.770298in}}%
\pgfpathcurveto{\pgfqpoint{3.172698in}{1.775341in}}{\pgfqpoint{3.165856in}{1.778175in}}{\pgfqpoint{3.158723in}{1.778175in}}%
\pgfpathcurveto{\pgfqpoint{3.151590in}{1.778175in}}{\pgfqpoint{3.144749in}{1.775341in}}{\pgfqpoint{3.139705in}{1.770298in}}%
\pgfpathcurveto{\pgfqpoint{3.134661in}{1.765254in}}{\pgfqpoint{3.131828in}{1.758412in}}{\pgfqpoint{3.131828in}{1.751279in}}%
\pgfpathcurveto{\pgfqpoint{3.131828in}{1.744147in}}{\pgfqpoint{3.134661in}{1.737305in}}{\pgfqpoint{3.139705in}{1.732261in}}%
\pgfpathcurveto{\pgfqpoint{3.144749in}{1.727218in}}{\pgfqpoint{3.151590in}{1.724384in}}{\pgfqpoint{3.158723in}{1.724384in}}%
\pgfpathlineto{\pgfqpoint{3.158723in}{1.724384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980766in}{1.700621in}}%
\pgfpathcurveto{\pgfqpoint{2.987898in}{1.700621in}}{\pgfqpoint{2.994740in}{1.703455in}}{\pgfqpoint{2.999784in}{1.708498in}}%
\pgfpathcurveto{\pgfqpoint{3.004827in}{1.713542in}}{\pgfqpoint{3.007661in}{1.720384in}}{\pgfqpoint{3.007661in}{1.727516in}}%
\pgfpathcurveto{\pgfqpoint{3.007661in}{1.734649in}}{\pgfqpoint{3.004827in}{1.741491in}}{\pgfqpoint{2.999784in}{1.746535in}}%
\pgfpathcurveto{\pgfqpoint{2.994740in}{1.751578in}}{\pgfqpoint{2.987898in}{1.754412in}}{\pgfqpoint{2.980766in}{1.754412in}}%
\pgfpathcurveto{\pgfqpoint{2.973633in}{1.754412in}}{\pgfqpoint{2.966791in}{1.751578in}}{\pgfqpoint{2.961747in}{1.746535in}}%
\pgfpathcurveto{\pgfqpoint{2.956704in}{1.741491in}}{\pgfqpoint{2.953870in}{1.734649in}}{\pgfqpoint{2.953870in}{1.727516in}}%
\pgfpathcurveto{\pgfqpoint{2.953870in}{1.720384in}}{\pgfqpoint{2.956704in}{1.713542in}}{\pgfqpoint{2.961747in}{1.708498in}}%
\pgfpathcurveto{\pgfqpoint{2.966791in}{1.703455in}}{\pgfqpoint{2.973633in}{1.700621in}}{\pgfqpoint{2.980766in}{1.700621in}}%
\pgfpathlineto{\pgfqpoint{2.980766in}{1.700621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146103in}{1.483586in}}%
\pgfpathcurveto{\pgfqpoint{3.153236in}{1.483586in}}{\pgfqpoint{3.160078in}{1.486420in}}{\pgfqpoint{3.165121in}{1.491464in}}%
\pgfpathcurveto{\pgfqpoint{3.170165in}{1.496508in}}{\pgfqpoint{3.172999in}{1.503349in}}{\pgfqpoint{3.172999in}{1.510482in}}%
\pgfpathcurveto{\pgfqpoint{3.172999in}{1.517615in}}{\pgfqpoint{3.170165in}{1.524457in}}{\pgfqpoint{3.165121in}{1.529500in}}%
\pgfpathcurveto{\pgfqpoint{3.160078in}{1.534544in}}{\pgfqpoint{3.153236in}{1.537378in}}{\pgfqpoint{3.146103in}{1.537378in}}%
\pgfpathcurveto{\pgfqpoint{3.138970in}{1.537378in}}{\pgfqpoint{3.132129in}{1.534544in}}{\pgfqpoint{3.127085in}{1.529500in}}%
\pgfpathcurveto{\pgfqpoint{3.122041in}{1.524457in}}{\pgfqpoint{3.119207in}{1.517615in}}{\pgfqpoint{3.119207in}{1.510482in}}%
\pgfpathcurveto{\pgfqpoint{3.119207in}{1.503349in}}{\pgfqpoint{3.122041in}{1.496508in}}{\pgfqpoint{3.127085in}{1.491464in}}%
\pgfpathcurveto{\pgfqpoint{3.132129in}{1.486420in}}{\pgfqpoint{3.138970in}{1.483586in}}{\pgfqpoint{3.146103in}{1.483586in}}%
\pgfpathlineto{\pgfqpoint{3.146103in}{1.483586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009109in}{1.561843in}}%
\pgfpathcurveto{\pgfqpoint{3.016241in}{1.561843in}}{\pgfqpoint{3.023083in}{1.564677in}}{\pgfqpoint{3.028127in}{1.569720in}}%
\pgfpathcurveto{\pgfqpoint{3.033170in}{1.574764in}}{\pgfqpoint{3.036004in}{1.581606in}}{\pgfqpoint{3.036004in}{1.588739in}}%
\pgfpathcurveto{\pgfqpoint{3.036004in}{1.595871in}}{\pgfqpoint{3.033170in}{1.602713in}}{\pgfqpoint{3.028127in}{1.607757in}}%
\pgfpathcurveto{\pgfqpoint{3.023083in}{1.612800in}}{\pgfqpoint{3.016241in}{1.615634in}}{\pgfqpoint{3.009109in}{1.615634in}}%
\pgfpathcurveto{\pgfqpoint{3.001976in}{1.615634in}}{\pgfqpoint{2.995134in}{1.612800in}}{\pgfqpoint{2.990091in}{1.607757in}}%
\pgfpathcurveto{\pgfqpoint{2.985047in}{1.602713in}}{\pgfqpoint{2.982213in}{1.595871in}}{\pgfqpoint{2.982213in}{1.588739in}}%
\pgfpathcurveto{\pgfqpoint{2.982213in}{1.581606in}}{\pgfqpoint{2.985047in}{1.574764in}}{\pgfqpoint{2.990091in}{1.569720in}}%
\pgfpathcurveto{\pgfqpoint{2.995134in}{1.564677in}}{\pgfqpoint{3.001976in}{1.561843in}}{\pgfqpoint{3.009109in}{1.561843in}}%
\pgfpathlineto{\pgfqpoint{3.009109in}{1.561843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143193in}{1.894501in}}%
\pgfpathcurveto{\pgfqpoint{3.150326in}{1.894501in}}{\pgfqpoint{3.157168in}{1.897335in}}{\pgfqpoint{3.162211in}{1.902379in}}%
\pgfpathcurveto{\pgfqpoint{3.167255in}{1.907423in}}{\pgfqpoint{3.170089in}{1.914264in}}{\pgfqpoint{3.170089in}{1.921397in}}%
\pgfpathcurveto{\pgfqpoint{3.170089in}{1.928530in}}{\pgfqpoint{3.167255in}{1.935372in}}{\pgfqpoint{3.162211in}{1.940415in}}%
\pgfpathcurveto{\pgfqpoint{3.157168in}{1.945459in}}{\pgfqpoint{3.150326in}{1.948293in}}{\pgfqpoint{3.143193in}{1.948293in}}%
\pgfpathcurveto{\pgfqpoint{3.136060in}{1.948293in}}{\pgfqpoint{3.129219in}{1.945459in}}{\pgfqpoint{3.124175in}{1.940415in}}%
\pgfpathcurveto{\pgfqpoint{3.119131in}{1.935372in}}{\pgfqpoint{3.116298in}{1.928530in}}{\pgfqpoint{3.116298in}{1.921397in}}%
\pgfpathcurveto{\pgfqpoint{3.116298in}{1.914264in}}{\pgfqpoint{3.119131in}{1.907423in}}{\pgfqpoint{3.124175in}{1.902379in}}%
\pgfpathcurveto{\pgfqpoint{3.129219in}{1.897335in}}{\pgfqpoint{3.136060in}{1.894501in}}{\pgfqpoint{3.143193in}{1.894501in}}%
\pgfpathlineto{\pgfqpoint{3.143193in}{1.894501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009273in}{1.728373in}}%
\pgfpathcurveto{\pgfqpoint{3.016406in}{1.728373in}}{\pgfqpoint{3.023247in}{1.731207in}}{\pgfqpoint{3.028291in}{1.736250in}}%
\pgfpathcurveto{\pgfqpoint{3.033335in}{1.741294in}}{\pgfqpoint{3.036169in}{1.748136in}}{\pgfqpoint{3.036169in}{1.755269in}}%
\pgfpathcurveto{\pgfqpoint{3.036169in}{1.762401in}}{\pgfqpoint{3.033335in}{1.769243in}}{\pgfqpoint{3.028291in}{1.774287in}}%
\pgfpathcurveto{\pgfqpoint{3.023247in}{1.779330in}}{\pgfqpoint{3.016406in}{1.782164in}}{\pgfqpoint{3.009273in}{1.782164in}}%
\pgfpathcurveto{\pgfqpoint{3.002140in}{1.782164in}}{\pgfqpoint{2.995299in}{1.779330in}}{\pgfqpoint{2.990255in}{1.774287in}}%
\pgfpathcurveto{\pgfqpoint{2.985211in}{1.769243in}}{\pgfqpoint{2.982377in}{1.762401in}}{\pgfqpoint{2.982377in}{1.755269in}}%
\pgfpathcurveto{\pgfqpoint{2.982377in}{1.748136in}}{\pgfqpoint{2.985211in}{1.741294in}}{\pgfqpoint{2.990255in}{1.736250in}}%
\pgfpathcurveto{\pgfqpoint{2.995299in}{1.731207in}}{\pgfqpoint{3.002140in}{1.728373in}}{\pgfqpoint{3.009273in}{1.728373in}}%
\pgfpathlineto{\pgfqpoint{3.009273in}{1.728373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026170in}{1.804171in}}%
\pgfpathcurveto{\pgfqpoint{3.033303in}{1.804171in}}{\pgfqpoint{3.040144in}{1.807005in}}{\pgfqpoint{3.045188in}{1.812049in}}%
\pgfpathcurveto{\pgfqpoint{3.050232in}{1.817092in}}{\pgfqpoint{3.053066in}{1.823934in}}{\pgfqpoint{3.053066in}{1.831067in}}%
\pgfpathcurveto{\pgfqpoint{3.053066in}{1.838200in}}{\pgfqpoint{3.050232in}{1.845041in}}{\pgfqpoint{3.045188in}{1.850085in}}%
\pgfpathcurveto{\pgfqpoint{3.040144in}{1.855129in}}{\pgfqpoint{3.033303in}{1.857963in}}{\pgfqpoint{3.026170in}{1.857963in}}%
\pgfpathcurveto{\pgfqpoint{3.019037in}{1.857963in}}{\pgfqpoint{3.012196in}{1.855129in}}{\pgfqpoint{3.007152in}{1.850085in}}%
\pgfpathcurveto{\pgfqpoint{3.002108in}{1.845041in}}{\pgfqpoint{2.999274in}{1.838200in}}{\pgfqpoint{2.999274in}{1.831067in}}%
\pgfpathcurveto{\pgfqpoint{2.999274in}{1.823934in}}{\pgfqpoint{3.002108in}{1.817092in}}{\pgfqpoint{3.007152in}{1.812049in}}%
\pgfpathcurveto{\pgfqpoint{3.012196in}{1.807005in}}{\pgfqpoint{3.019037in}{1.804171in}}{\pgfqpoint{3.026170in}{1.804171in}}%
\pgfpathlineto{\pgfqpoint{3.026170in}{1.804171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093300in}{1.672799in}}%
\pgfpathcurveto{\pgfqpoint{3.100433in}{1.672799in}}{\pgfqpoint{3.107275in}{1.675633in}}{\pgfqpoint{3.112318in}{1.680677in}}%
\pgfpathcurveto{\pgfqpoint{3.117362in}{1.685720in}}{\pgfqpoint{3.120196in}{1.692562in}}{\pgfqpoint{3.120196in}{1.699695in}}%
\pgfpathcurveto{\pgfqpoint{3.120196in}{1.706828in}}{\pgfqpoint{3.117362in}{1.713669in}}{\pgfqpoint{3.112318in}{1.718713in}}%
\pgfpathcurveto{\pgfqpoint{3.107275in}{1.723757in}}{\pgfqpoint{3.100433in}{1.726591in}}{\pgfqpoint{3.093300in}{1.726591in}}%
\pgfpathcurveto{\pgfqpoint{3.086167in}{1.726591in}}{\pgfqpoint{3.079326in}{1.723757in}}{\pgfqpoint{3.074282in}{1.718713in}}%
\pgfpathcurveto{\pgfqpoint{3.069238in}{1.713669in}}{\pgfqpoint{3.066404in}{1.706828in}}{\pgfqpoint{3.066404in}{1.699695in}}%
\pgfpathcurveto{\pgfqpoint{3.066404in}{1.692562in}}{\pgfqpoint{3.069238in}{1.685720in}}{\pgfqpoint{3.074282in}{1.680677in}}%
\pgfpathcurveto{\pgfqpoint{3.079326in}{1.675633in}}{\pgfqpoint{3.086167in}{1.672799in}}{\pgfqpoint{3.093300in}{1.672799in}}%
\pgfpathlineto{\pgfqpoint{3.093300in}{1.672799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079912in}{1.777256in}}%
\pgfpathcurveto{\pgfqpoint{3.087045in}{1.777256in}}{\pgfqpoint{3.093886in}{1.780090in}}{\pgfqpoint{3.098930in}{1.785133in}}%
\pgfpathcurveto{\pgfqpoint{3.103974in}{1.790177in}}{\pgfqpoint{3.106808in}{1.797019in}}{\pgfqpoint{3.106808in}{1.804152in}}%
\pgfpathcurveto{\pgfqpoint{3.106808in}{1.811284in}}{\pgfqpoint{3.103974in}{1.818126in}}{\pgfqpoint{3.098930in}{1.823170in}}%
\pgfpathcurveto{\pgfqpoint{3.093886in}{1.828213in}}{\pgfqpoint{3.087045in}{1.831047in}}{\pgfqpoint{3.079912in}{1.831047in}}%
\pgfpathcurveto{\pgfqpoint{3.072779in}{1.831047in}}{\pgfqpoint{3.065937in}{1.828213in}}{\pgfqpoint{3.060894in}{1.823170in}}%
\pgfpathcurveto{\pgfqpoint{3.055850in}{1.818126in}}{\pgfqpoint{3.053016in}{1.811284in}}{\pgfqpoint{3.053016in}{1.804152in}}%
\pgfpathcurveto{\pgfqpoint{3.053016in}{1.797019in}}{\pgfqpoint{3.055850in}{1.790177in}}{\pgfqpoint{3.060894in}{1.785133in}}%
\pgfpathcurveto{\pgfqpoint{3.065937in}{1.780090in}}{\pgfqpoint{3.072779in}{1.777256in}}{\pgfqpoint{3.079912in}{1.777256in}}%
\pgfpathlineto{\pgfqpoint{3.079912in}{1.777256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219306in}{1.834307in}}%
\pgfpathcurveto{\pgfqpoint{3.226439in}{1.834307in}}{\pgfqpoint{3.233281in}{1.837141in}}{\pgfqpoint{3.238324in}{1.842185in}}%
\pgfpathcurveto{\pgfqpoint{3.243368in}{1.847228in}}{\pgfqpoint{3.246202in}{1.854070in}}{\pgfqpoint{3.246202in}{1.861203in}}%
\pgfpathcurveto{\pgfqpoint{3.246202in}{1.868336in}}{\pgfqpoint{3.243368in}{1.875177in}}{\pgfqpoint{3.238324in}{1.880221in}}%
\pgfpathcurveto{\pgfqpoint{3.233281in}{1.885265in}}{\pgfqpoint{3.226439in}{1.888099in}}{\pgfqpoint{3.219306in}{1.888099in}}%
\pgfpathcurveto{\pgfqpoint{3.212173in}{1.888099in}}{\pgfqpoint{3.205332in}{1.885265in}}{\pgfqpoint{3.200288in}{1.880221in}}%
\pgfpathcurveto{\pgfqpoint{3.195244in}{1.875177in}}{\pgfqpoint{3.192411in}{1.868336in}}{\pgfqpoint{3.192411in}{1.861203in}}%
\pgfpathcurveto{\pgfqpoint{3.192411in}{1.854070in}}{\pgfqpoint{3.195244in}{1.847228in}}{\pgfqpoint{3.200288in}{1.842185in}}%
\pgfpathcurveto{\pgfqpoint{3.205332in}{1.837141in}}{\pgfqpoint{3.212173in}{1.834307in}}{\pgfqpoint{3.219306in}{1.834307in}}%
\pgfpathlineto{\pgfqpoint{3.219306in}{1.834307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984264in}{1.800523in}}%
\pgfpathcurveto{\pgfqpoint{2.991397in}{1.800523in}}{\pgfqpoint{2.998239in}{1.803357in}}{\pgfqpoint{3.003283in}{1.808401in}}%
\pgfpathcurveto{\pgfqpoint{3.008326in}{1.813444in}}{\pgfqpoint{3.011160in}{1.820286in}}{\pgfqpoint{3.011160in}{1.827419in}}%
\pgfpathcurveto{\pgfqpoint{3.011160in}{1.834552in}}{\pgfqpoint{3.008326in}{1.841393in}}{\pgfqpoint{3.003283in}{1.846437in}}%
\pgfpathcurveto{\pgfqpoint{2.998239in}{1.851481in}}{\pgfqpoint{2.991397in}{1.854315in}}{\pgfqpoint{2.984264in}{1.854315in}}%
\pgfpathcurveto{\pgfqpoint{2.977132in}{1.854315in}}{\pgfqpoint{2.970290in}{1.851481in}}{\pgfqpoint{2.965246in}{1.846437in}}%
\pgfpathcurveto{\pgfqpoint{2.960203in}{1.841393in}}{\pgfqpoint{2.957369in}{1.834552in}}{\pgfqpoint{2.957369in}{1.827419in}}%
\pgfpathcurveto{\pgfqpoint{2.957369in}{1.820286in}}{\pgfqpoint{2.960203in}{1.813444in}}{\pgfqpoint{2.965246in}{1.808401in}}%
\pgfpathcurveto{\pgfqpoint{2.970290in}{1.803357in}}{\pgfqpoint{2.977132in}{1.800523in}}{\pgfqpoint{2.984264in}{1.800523in}}%
\pgfpathlineto{\pgfqpoint{2.984264in}{1.800523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123854in}{1.723037in}}%
\pgfpathcurveto{\pgfqpoint{3.130987in}{1.723037in}}{\pgfqpoint{3.137828in}{1.725871in}}{\pgfqpoint{3.142872in}{1.730914in}}%
\pgfpathcurveto{\pgfqpoint{3.147916in}{1.735958in}}{\pgfqpoint{3.150749in}{1.742800in}}{\pgfqpoint{3.150749in}{1.749932in}}%
\pgfpathcurveto{\pgfqpoint{3.150749in}{1.757065in}}{\pgfqpoint{3.147916in}{1.763907in}}{\pgfqpoint{3.142872in}{1.768951in}}%
\pgfpathcurveto{\pgfqpoint{3.137828in}{1.773994in}}{\pgfqpoint{3.130987in}{1.776828in}}{\pgfqpoint{3.123854in}{1.776828in}}%
\pgfpathcurveto{\pgfqpoint{3.116721in}{1.776828in}}{\pgfqpoint{3.109879in}{1.773994in}}{\pgfqpoint{3.104836in}{1.768951in}}%
\pgfpathcurveto{\pgfqpoint{3.099792in}{1.763907in}}{\pgfqpoint{3.096958in}{1.757065in}}{\pgfqpoint{3.096958in}{1.749932in}}%
\pgfpathcurveto{\pgfqpoint{3.096958in}{1.742800in}}{\pgfqpoint{3.099792in}{1.735958in}}{\pgfqpoint{3.104836in}{1.730914in}}%
\pgfpathcurveto{\pgfqpoint{3.109879in}{1.725871in}}{\pgfqpoint{3.116721in}{1.723037in}}{\pgfqpoint{3.123854in}{1.723037in}}%
\pgfpathlineto{\pgfqpoint{3.123854in}{1.723037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001798in}{1.763594in}}%
\pgfpathcurveto{\pgfqpoint{3.008931in}{1.763594in}}{\pgfqpoint{3.015772in}{1.766427in}}{\pgfqpoint{3.020816in}{1.771471in}}%
\pgfpathcurveto{\pgfqpoint{3.025860in}{1.776515in}}{\pgfqpoint{3.028693in}{1.783356in}}{\pgfqpoint{3.028693in}{1.790489in}}%
\pgfpathcurveto{\pgfqpoint{3.028693in}{1.797622in}}{\pgfqpoint{3.025860in}{1.804464in}}{\pgfqpoint{3.020816in}{1.809507in}}%
\pgfpathcurveto{\pgfqpoint{3.015772in}{1.814551in}}{\pgfqpoint{3.008931in}{1.817385in}}{\pgfqpoint{3.001798in}{1.817385in}}%
\pgfpathcurveto{\pgfqpoint{2.994665in}{1.817385in}}{\pgfqpoint{2.987823in}{1.814551in}}{\pgfqpoint{2.982780in}{1.809507in}}%
\pgfpathcurveto{\pgfqpoint{2.977736in}{1.804464in}}{\pgfqpoint{2.974902in}{1.797622in}}{\pgfqpoint{2.974902in}{1.790489in}}%
\pgfpathcurveto{\pgfqpoint{2.974902in}{1.783356in}}{\pgfqpoint{2.977736in}{1.776515in}}{\pgfqpoint{2.982780in}{1.771471in}}%
\pgfpathcurveto{\pgfqpoint{2.987823in}{1.766427in}}{\pgfqpoint{2.994665in}{1.763594in}}{\pgfqpoint{3.001798in}{1.763594in}}%
\pgfpathlineto{\pgfqpoint{3.001798in}{1.763594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249137in}{1.918828in}}%
\pgfpathcurveto{\pgfqpoint{3.256270in}{1.918828in}}{\pgfqpoint{3.263112in}{1.921662in}}{\pgfqpoint{3.268156in}{1.926706in}}%
\pgfpathcurveto{\pgfqpoint{3.273199in}{1.931749in}}{\pgfqpoint{3.276033in}{1.938591in}}{\pgfqpoint{3.276033in}{1.945724in}}%
\pgfpathcurveto{\pgfqpoint{3.276033in}{1.952857in}}{\pgfqpoint{3.273199in}{1.959698in}}{\pgfqpoint{3.268156in}{1.964742in}}%
\pgfpathcurveto{\pgfqpoint{3.263112in}{1.969786in}}{\pgfqpoint{3.256270in}{1.972620in}}{\pgfqpoint{3.249137in}{1.972620in}}%
\pgfpathcurveto{\pgfqpoint{3.242005in}{1.972620in}}{\pgfqpoint{3.235163in}{1.969786in}}{\pgfqpoint{3.230119in}{1.964742in}}%
\pgfpathcurveto{\pgfqpoint{3.225076in}{1.959698in}}{\pgfqpoint{3.222242in}{1.952857in}}{\pgfqpoint{3.222242in}{1.945724in}}%
\pgfpathcurveto{\pgfqpoint{3.222242in}{1.938591in}}{\pgfqpoint{3.225076in}{1.931749in}}{\pgfqpoint{3.230119in}{1.926706in}}%
\pgfpathcurveto{\pgfqpoint{3.235163in}{1.921662in}}{\pgfqpoint{3.242005in}{1.918828in}}{\pgfqpoint{3.249137in}{1.918828in}}%
\pgfpathlineto{\pgfqpoint{3.249137in}{1.918828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868703in}{1.862819in}}%
\pgfpathcurveto{\pgfqpoint{2.875836in}{1.862819in}}{\pgfqpoint{2.882678in}{1.865653in}}{\pgfqpoint{2.887722in}{1.870697in}}%
\pgfpathcurveto{\pgfqpoint{2.892765in}{1.875741in}}{\pgfqpoint{2.895599in}{1.882582in}}{\pgfqpoint{2.895599in}{1.889715in}}%
\pgfpathcurveto{\pgfqpoint{2.895599in}{1.896848in}}{\pgfqpoint{2.892765in}{1.903689in}}{\pgfqpoint{2.887722in}{1.908733in}}%
\pgfpathcurveto{\pgfqpoint{2.882678in}{1.913777in}}{\pgfqpoint{2.875836in}{1.916611in}}{\pgfqpoint{2.868703in}{1.916611in}}%
\pgfpathcurveto{\pgfqpoint{2.861571in}{1.916611in}}{\pgfqpoint{2.854729in}{1.913777in}}{\pgfqpoint{2.849685in}{1.908733in}}%
\pgfpathcurveto{\pgfqpoint{2.844642in}{1.903689in}}{\pgfqpoint{2.841808in}{1.896848in}}{\pgfqpoint{2.841808in}{1.889715in}}%
\pgfpathcurveto{\pgfqpoint{2.841808in}{1.882582in}}{\pgfqpoint{2.844642in}{1.875741in}}{\pgfqpoint{2.849685in}{1.870697in}}%
\pgfpathcurveto{\pgfqpoint{2.854729in}{1.865653in}}{\pgfqpoint{2.861571in}{1.862819in}}{\pgfqpoint{2.868703in}{1.862819in}}%
\pgfpathlineto{\pgfqpoint{2.868703in}{1.862819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016521in}{1.808662in}}%
\pgfpathcurveto{\pgfqpoint{3.023653in}{1.808662in}}{\pgfqpoint{3.030495in}{1.811496in}}{\pgfqpoint{3.035539in}{1.816540in}}%
\pgfpathcurveto{\pgfqpoint{3.040582in}{1.821584in}}{\pgfqpoint{3.043416in}{1.828425in}}{\pgfqpoint{3.043416in}{1.835558in}}%
\pgfpathcurveto{\pgfqpoint{3.043416in}{1.842691in}}{\pgfqpoint{3.040582in}{1.849533in}}{\pgfqpoint{3.035539in}{1.854576in}}%
\pgfpathcurveto{\pgfqpoint{3.030495in}{1.859620in}}{\pgfqpoint{3.023653in}{1.862454in}}{\pgfqpoint{3.016521in}{1.862454in}}%
\pgfpathcurveto{\pgfqpoint{3.009388in}{1.862454in}}{\pgfqpoint{3.002546in}{1.859620in}}{\pgfqpoint{2.997503in}{1.854576in}}%
\pgfpathcurveto{\pgfqpoint{2.992459in}{1.849533in}}{\pgfqpoint{2.989625in}{1.842691in}}{\pgfqpoint{2.989625in}{1.835558in}}%
\pgfpathcurveto{\pgfqpoint{2.989625in}{1.828425in}}{\pgfqpoint{2.992459in}{1.821584in}}{\pgfqpoint{2.997503in}{1.816540in}}%
\pgfpathcurveto{\pgfqpoint{3.002546in}{1.811496in}}{\pgfqpoint{3.009388in}{1.808662in}}{\pgfqpoint{3.016521in}{1.808662in}}%
\pgfpathlineto{\pgfqpoint{3.016521in}{1.808662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107126in}{1.843519in}}%
\pgfpathcurveto{\pgfqpoint{3.114259in}{1.843519in}}{\pgfqpoint{3.121100in}{1.846353in}}{\pgfqpoint{3.126144in}{1.851396in}}%
\pgfpathcurveto{\pgfqpoint{3.131188in}{1.856440in}}{\pgfqpoint{3.134022in}{1.863282in}}{\pgfqpoint{3.134022in}{1.870415in}}%
\pgfpathcurveto{\pgfqpoint{3.134022in}{1.877547in}}{\pgfqpoint{3.131188in}{1.884389in}}{\pgfqpoint{3.126144in}{1.889433in}}%
\pgfpathcurveto{\pgfqpoint{3.121100in}{1.894476in}}{\pgfqpoint{3.114259in}{1.897310in}}{\pgfqpoint{3.107126in}{1.897310in}}%
\pgfpathcurveto{\pgfqpoint{3.099993in}{1.897310in}}{\pgfqpoint{3.093152in}{1.894476in}}{\pgfqpoint{3.088108in}{1.889433in}}%
\pgfpathcurveto{\pgfqpoint{3.083064in}{1.884389in}}{\pgfqpoint{3.080230in}{1.877547in}}{\pgfqpoint{3.080230in}{1.870415in}}%
\pgfpathcurveto{\pgfqpoint{3.080230in}{1.863282in}}{\pgfqpoint{3.083064in}{1.856440in}}{\pgfqpoint{3.088108in}{1.851396in}}%
\pgfpathcurveto{\pgfqpoint{3.093152in}{1.846353in}}{\pgfqpoint{3.099993in}{1.843519in}}{\pgfqpoint{3.107126in}{1.843519in}}%
\pgfpathlineto{\pgfqpoint{3.107126in}{1.843519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033074in}{1.824892in}}%
\pgfpathcurveto{\pgfqpoint{3.040207in}{1.824892in}}{\pgfqpoint{3.047049in}{1.827726in}}{\pgfqpoint{3.052092in}{1.832769in}}%
\pgfpathcurveto{\pgfqpoint{3.057136in}{1.837813in}}{\pgfqpoint{3.059970in}{1.844655in}}{\pgfqpoint{3.059970in}{1.851787in}}%
\pgfpathcurveto{\pgfqpoint{3.059970in}{1.858920in}}{\pgfqpoint{3.057136in}{1.865762in}}{\pgfqpoint{3.052092in}{1.870806in}}%
\pgfpathcurveto{\pgfqpoint{3.047049in}{1.875849in}}{\pgfqpoint{3.040207in}{1.878683in}}{\pgfqpoint{3.033074in}{1.878683in}}%
\pgfpathcurveto{\pgfqpoint{3.025942in}{1.878683in}}{\pgfqpoint{3.019100in}{1.875849in}}{\pgfqpoint{3.014056in}{1.870806in}}%
\pgfpathcurveto{\pgfqpoint{3.009013in}{1.865762in}}{\pgfqpoint{3.006179in}{1.858920in}}{\pgfqpoint{3.006179in}{1.851787in}}%
\pgfpathcurveto{\pgfqpoint{3.006179in}{1.844655in}}{\pgfqpoint{3.009013in}{1.837813in}}{\pgfqpoint{3.014056in}{1.832769in}}%
\pgfpathcurveto{\pgfqpoint{3.019100in}{1.827726in}}{\pgfqpoint{3.025942in}{1.824892in}}{\pgfqpoint{3.033074in}{1.824892in}}%
\pgfpathlineto{\pgfqpoint{3.033074in}{1.824892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155296in}{1.679262in}}%
\pgfpathcurveto{\pgfqpoint{3.162429in}{1.679262in}}{\pgfqpoint{3.169271in}{1.682096in}}{\pgfqpoint{3.174315in}{1.687140in}}%
\pgfpathcurveto{\pgfqpoint{3.179358in}{1.692183in}}{\pgfqpoint{3.182192in}{1.699025in}}{\pgfqpoint{3.182192in}{1.706158in}}%
\pgfpathcurveto{\pgfqpoint{3.182192in}{1.713291in}}{\pgfqpoint{3.179358in}{1.720132in}}{\pgfqpoint{3.174315in}{1.725176in}}%
\pgfpathcurveto{\pgfqpoint{3.169271in}{1.730220in}}{\pgfqpoint{3.162429in}{1.733054in}}{\pgfqpoint{3.155296in}{1.733054in}}%
\pgfpathcurveto{\pgfqpoint{3.148164in}{1.733054in}}{\pgfqpoint{3.141322in}{1.730220in}}{\pgfqpoint{3.136278in}{1.725176in}}%
\pgfpathcurveto{\pgfqpoint{3.131235in}{1.720132in}}{\pgfqpoint{3.128401in}{1.713291in}}{\pgfqpoint{3.128401in}{1.706158in}}%
\pgfpathcurveto{\pgfqpoint{3.128401in}{1.699025in}}{\pgfqpoint{3.131235in}{1.692183in}}{\pgfqpoint{3.136278in}{1.687140in}}%
\pgfpathcurveto{\pgfqpoint{3.141322in}{1.682096in}}{\pgfqpoint{3.148164in}{1.679262in}}{\pgfqpoint{3.155296in}{1.679262in}}%
\pgfpathlineto{\pgfqpoint{3.155296in}{1.679262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259914in}{1.781057in}}%
\pgfpathcurveto{\pgfqpoint{3.267047in}{1.781057in}}{\pgfqpoint{3.273889in}{1.783891in}}{\pgfqpoint{3.278933in}{1.788935in}}%
\pgfpathcurveto{\pgfqpoint{3.283976in}{1.793978in}}{\pgfqpoint{3.286810in}{1.800820in}}{\pgfqpoint{3.286810in}{1.807953in}}%
\pgfpathcurveto{\pgfqpoint{3.286810in}{1.815086in}}{\pgfqpoint{3.283976in}{1.821927in}}{\pgfqpoint{3.278933in}{1.826971in}}%
\pgfpathcurveto{\pgfqpoint{3.273889in}{1.832015in}}{\pgfqpoint{3.267047in}{1.834848in}}{\pgfqpoint{3.259914in}{1.834848in}}%
\pgfpathcurveto{\pgfqpoint{3.252782in}{1.834848in}}{\pgfqpoint{3.245940in}{1.832015in}}{\pgfqpoint{3.240896in}{1.826971in}}%
\pgfpathcurveto{\pgfqpoint{3.235853in}{1.821927in}}{\pgfqpoint{3.233019in}{1.815086in}}{\pgfqpoint{3.233019in}{1.807953in}}%
\pgfpathcurveto{\pgfqpoint{3.233019in}{1.800820in}}{\pgfqpoint{3.235853in}{1.793978in}}{\pgfqpoint{3.240896in}{1.788935in}}%
\pgfpathcurveto{\pgfqpoint{3.245940in}{1.783891in}}{\pgfqpoint{3.252782in}{1.781057in}}{\pgfqpoint{3.259914in}{1.781057in}}%
\pgfpathlineto{\pgfqpoint{3.259914in}{1.781057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975542in}{1.866338in}}%
\pgfpathcurveto{\pgfqpoint{2.982675in}{1.866338in}}{\pgfqpoint{2.989516in}{1.869172in}}{\pgfqpoint{2.994560in}{1.874216in}}%
\pgfpathcurveto{\pgfqpoint{2.999604in}{1.879259in}}{\pgfqpoint{3.002437in}{1.886101in}}{\pgfqpoint{3.002437in}{1.893234in}}%
\pgfpathcurveto{\pgfqpoint{3.002437in}{1.900367in}}{\pgfqpoint{2.999604in}{1.907208in}}{\pgfqpoint{2.994560in}{1.912252in}}%
\pgfpathcurveto{\pgfqpoint{2.989516in}{1.917296in}}{\pgfqpoint{2.982675in}{1.920130in}}{\pgfqpoint{2.975542in}{1.920130in}}%
\pgfpathcurveto{\pgfqpoint{2.968409in}{1.920130in}}{\pgfqpoint{2.961567in}{1.917296in}}{\pgfqpoint{2.956524in}{1.912252in}}%
\pgfpathcurveto{\pgfqpoint{2.951480in}{1.907208in}}{\pgfqpoint{2.948646in}{1.900367in}}{\pgfqpoint{2.948646in}{1.893234in}}%
\pgfpathcurveto{\pgfqpoint{2.948646in}{1.886101in}}{\pgfqpoint{2.951480in}{1.879259in}}{\pgfqpoint{2.956524in}{1.874216in}}%
\pgfpathcurveto{\pgfqpoint{2.961567in}{1.869172in}}{\pgfqpoint{2.968409in}{1.866338in}}{\pgfqpoint{2.975542in}{1.866338in}}%
\pgfpathlineto{\pgfqpoint{2.975542in}{1.866338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097097in}{1.954010in}}%
\pgfpathcurveto{\pgfqpoint{3.104230in}{1.954010in}}{\pgfqpoint{3.111072in}{1.956844in}}{\pgfqpoint{3.116116in}{1.961887in}}%
\pgfpathcurveto{\pgfqpoint{3.121159in}{1.966931in}}{\pgfqpoint{3.123993in}{1.973773in}}{\pgfqpoint{3.123993in}{1.980906in}}%
\pgfpathcurveto{\pgfqpoint{3.123993in}{1.988038in}}{\pgfqpoint{3.121159in}{1.994880in}}{\pgfqpoint{3.116116in}{1.999924in}}%
\pgfpathcurveto{\pgfqpoint{3.111072in}{2.004967in}}{\pgfqpoint{3.104230in}{2.007801in}}{\pgfqpoint{3.097097in}{2.007801in}}%
\pgfpathcurveto{\pgfqpoint{3.089965in}{2.007801in}}{\pgfqpoint{3.083123in}{2.004967in}}{\pgfqpoint{3.078079in}{1.999924in}}%
\pgfpathcurveto{\pgfqpoint{3.073036in}{1.994880in}}{\pgfqpoint{3.070202in}{1.988038in}}{\pgfqpoint{3.070202in}{1.980906in}}%
\pgfpathcurveto{\pgfqpoint{3.070202in}{1.973773in}}{\pgfqpoint{3.073036in}{1.966931in}}{\pgfqpoint{3.078079in}{1.961887in}}%
\pgfpathcurveto{\pgfqpoint{3.083123in}{1.956844in}}{\pgfqpoint{3.089965in}{1.954010in}}{\pgfqpoint{3.097097in}{1.954010in}}%
\pgfpathlineto{\pgfqpoint{3.097097in}{1.954010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101268in}{1.762875in}}%
\pgfpathcurveto{\pgfqpoint{3.108401in}{1.762875in}}{\pgfqpoint{3.115242in}{1.765709in}}{\pgfqpoint{3.120286in}{1.770753in}}%
\pgfpathcurveto{\pgfqpoint{3.125330in}{1.775797in}}{\pgfqpoint{3.128163in}{1.782638in}}{\pgfqpoint{3.128163in}{1.789771in}}%
\pgfpathcurveto{\pgfqpoint{3.128163in}{1.796904in}}{\pgfqpoint{3.125330in}{1.803746in}}{\pgfqpoint{3.120286in}{1.808789in}}%
\pgfpathcurveto{\pgfqpoint{3.115242in}{1.813833in}}{\pgfqpoint{3.108401in}{1.816667in}}{\pgfqpoint{3.101268in}{1.816667in}}%
\pgfpathcurveto{\pgfqpoint{3.094135in}{1.816667in}}{\pgfqpoint{3.087293in}{1.813833in}}{\pgfqpoint{3.082250in}{1.808789in}}%
\pgfpathcurveto{\pgfqpoint{3.077206in}{1.803746in}}{\pgfqpoint{3.074372in}{1.796904in}}{\pgfqpoint{3.074372in}{1.789771in}}%
\pgfpathcurveto{\pgfqpoint{3.074372in}{1.782638in}}{\pgfqpoint{3.077206in}{1.775797in}}{\pgfqpoint{3.082250in}{1.770753in}}%
\pgfpathcurveto{\pgfqpoint{3.087293in}{1.765709in}}{\pgfqpoint{3.094135in}{1.762875in}}{\pgfqpoint{3.101268in}{1.762875in}}%
\pgfpathlineto{\pgfqpoint{3.101268in}{1.762875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259249in}{1.903510in}}%
\pgfpathcurveto{\pgfqpoint{3.266382in}{1.903510in}}{\pgfqpoint{3.273223in}{1.906344in}}{\pgfqpoint{3.278267in}{1.911388in}}%
\pgfpathcurveto{\pgfqpoint{3.283311in}{1.916431in}}{\pgfqpoint{3.286145in}{1.923273in}}{\pgfqpoint{3.286145in}{1.930406in}}%
\pgfpathcurveto{\pgfqpoint{3.286145in}{1.937539in}}{\pgfqpoint{3.283311in}{1.944380in}}{\pgfqpoint{3.278267in}{1.949424in}}%
\pgfpathcurveto{\pgfqpoint{3.273223in}{1.954468in}}{\pgfqpoint{3.266382in}{1.957302in}}{\pgfqpoint{3.259249in}{1.957302in}}%
\pgfpathcurveto{\pgfqpoint{3.252116in}{1.957302in}}{\pgfqpoint{3.245274in}{1.954468in}}{\pgfqpoint{3.240231in}{1.949424in}}%
\pgfpathcurveto{\pgfqpoint{3.235187in}{1.944380in}}{\pgfqpoint{3.232353in}{1.937539in}}{\pgfqpoint{3.232353in}{1.930406in}}%
\pgfpathcurveto{\pgfqpoint{3.232353in}{1.923273in}}{\pgfqpoint{3.235187in}{1.916431in}}{\pgfqpoint{3.240231in}{1.911388in}}%
\pgfpathcurveto{\pgfqpoint{3.245274in}{1.906344in}}{\pgfqpoint{3.252116in}{1.903510in}}{\pgfqpoint{3.259249in}{1.903510in}}%
\pgfpathlineto{\pgfqpoint{3.259249in}{1.903510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285014in}{1.671109in}}%
\pgfpathcurveto{\pgfqpoint{3.292147in}{1.671109in}}{\pgfqpoint{3.298989in}{1.673943in}}{\pgfqpoint{3.304033in}{1.678987in}}%
\pgfpathcurveto{\pgfqpoint{3.309076in}{1.684030in}}{\pgfqpoint{3.311910in}{1.690872in}}{\pgfqpoint{3.311910in}{1.698005in}}%
\pgfpathcurveto{\pgfqpoint{3.311910in}{1.705138in}}{\pgfqpoint{3.309076in}{1.711979in}}{\pgfqpoint{3.304033in}{1.717023in}}%
\pgfpathcurveto{\pgfqpoint{3.298989in}{1.722067in}}{\pgfqpoint{3.292147in}{1.724900in}}{\pgfqpoint{3.285014in}{1.724900in}}%
\pgfpathcurveto{\pgfqpoint{3.277882in}{1.724900in}}{\pgfqpoint{3.271040in}{1.722067in}}{\pgfqpoint{3.265996in}{1.717023in}}%
\pgfpathcurveto{\pgfqpoint{3.260953in}{1.711979in}}{\pgfqpoint{3.258119in}{1.705138in}}{\pgfqpoint{3.258119in}{1.698005in}}%
\pgfpathcurveto{\pgfqpoint{3.258119in}{1.690872in}}{\pgfqpoint{3.260953in}{1.684030in}}{\pgfqpoint{3.265996in}{1.678987in}}%
\pgfpathcurveto{\pgfqpoint{3.271040in}{1.673943in}}{\pgfqpoint{3.277882in}{1.671109in}}{\pgfqpoint{3.285014in}{1.671109in}}%
\pgfpathlineto{\pgfqpoint{3.285014in}{1.671109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183982in}{1.513932in}}%
\pgfpathcurveto{\pgfqpoint{3.191114in}{1.513932in}}{\pgfqpoint{3.197956in}{1.516765in}}{\pgfqpoint{3.203000in}{1.521809in}}%
\pgfpathcurveto{\pgfqpoint{3.208043in}{1.526853in}}{\pgfqpoint{3.210877in}{1.533694in}}{\pgfqpoint{3.210877in}{1.540827in}}%
\pgfpathcurveto{\pgfqpoint{3.210877in}{1.547960in}}{\pgfqpoint{3.208043in}{1.554802in}}{\pgfqpoint{3.203000in}{1.559845in}}%
\pgfpathcurveto{\pgfqpoint{3.197956in}{1.564889in}}{\pgfqpoint{3.191114in}{1.567723in}}{\pgfqpoint{3.183982in}{1.567723in}}%
\pgfpathcurveto{\pgfqpoint{3.176849in}{1.567723in}}{\pgfqpoint{3.170007in}{1.564889in}}{\pgfqpoint{3.164963in}{1.559845in}}%
\pgfpathcurveto{\pgfqpoint{3.159920in}{1.554802in}}{\pgfqpoint{3.157086in}{1.547960in}}{\pgfqpoint{3.157086in}{1.540827in}}%
\pgfpathcurveto{\pgfqpoint{3.157086in}{1.533694in}}{\pgfqpoint{3.159920in}{1.526853in}}{\pgfqpoint{3.164963in}{1.521809in}}%
\pgfpathcurveto{\pgfqpoint{3.170007in}{1.516765in}}{\pgfqpoint{3.176849in}{1.513932in}}{\pgfqpoint{3.183982in}{1.513932in}}%
\pgfpathlineto{\pgfqpoint{3.183982in}{1.513932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141309in}{1.514509in}}%
\pgfpathcurveto{\pgfqpoint{3.148442in}{1.514509in}}{\pgfqpoint{3.155283in}{1.517343in}}{\pgfqpoint{3.160327in}{1.522387in}}%
\pgfpathcurveto{\pgfqpoint{3.165371in}{1.527430in}}{\pgfqpoint{3.168205in}{1.534272in}}{\pgfqpoint{3.168205in}{1.541405in}}%
\pgfpathcurveto{\pgfqpoint{3.168205in}{1.548538in}}{\pgfqpoint{3.165371in}{1.555379in}}{\pgfqpoint{3.160327in}{1.560423in}}%
\pgfpathcurveto{\pgfqpoint{3.155283in}{1.565467in}}{\pgfqpoint{3.148442in}{1.568300in}}{\pgfqpoint{3.141309in}{1.568300in}}%
\pgfpathcurveto{\pgfqpoint{3.134176in}{1.568300in}}{\pgfqpoint{3.127334in}{1.565467in}}{\pgfqpoint{3.122291in}{1.560423in}}%
\pgfpathcurveto{\pgfqpoint{3.117247in}{1.555379in}}{\pgfqpoint{3.114413in}{1.548538in}}{\pgfqpoint{3.114413in}{1.541405in}}%
\pgfpathcurveto{\pgfqpoint{3.114413in}{1.534272in}}{\pgfqpoint{3.117247in}{1.527430in}}{\pgfqpoint{3.122291in}{1.522387in}}%
\pgfpathcurveto{\pgfqpoint{3.127334in}{1.517343in}}{\pgfqpoint{3.134176in}{1.514509in}}{\pgfqpoint{3.141309in}{1.514509in}}%
\pgfpathlineto{\pgfqpoint{3.141309in}{1.514509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208878in}{1.707798in}}%
\pgfpathcurveto{\pgfqpoint{3.216011in}{1.707798in}}{\pgfqpoint{3.222853in}{1.710632in}}{\pgfqpoint{3.227896in}{1.715676in}}%
\pgfpathcurveto{\pgfqpoint{3.232940in}{1.720720in}}{\pgfqpoint{3.235774in}{1.727561in}}{\pgfqpoint{3.235774in}{1.734694in}}%
\pgfpathcurveto{\pgfqpoint{3.235774in}{1.741827in}}{\pgfqpoint{3.232940in}{1.748669in}}{\pgfqpoint{3.227896in}{1.753712in}}%
\pgfpathcurveto{\pgfqpoint{3.222853in}{1.758756in}}{\pgfqpoint{3.216011in}{1.761590in}}{\pgfqpoint{3.208878in}{1.761590in}}%
\pgfpathcurveto{\pgfqpoint{3.201745in}{1.761590in}}{\pgfqpoint{3.194904in}{1.758756in}}{\pgfqpoint{3.189860in}{1.753712in}}%
\pgfpathcurveto{\pgfqpoint{3.184816in}{1.748669in}}{\pgfqpoint{3.181982in}{1.741827in}}{\pgfqpoint{3.181982in}{1.734694in}}%
\pgfpathcurveto{\pgfqpoint{3.181982in}{1.727561in}}{\pgfqpoint{3.184816in}{1.720720in}}{\pgfqpoint{3.189860in}{1.715676in}}%
\pgfpathcurveto{\pgfqpoint{3.194904in}{1.710632in}}{\pgfqpoint{3.201745in}{1.707798in}}{\pgfqpoint{3.208878in}{1.707798in}}%
\pgfpathlineto{\pgfqpoint{3.208878in}{1.707798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882724in}{1.861111in}}%
\pgfpathcurveto{\pgfqpoint{2.889857in}{1.861111in}}{\pgfqpoint{2.896699in}{1.863944in}}{\pgfqpoint{2.901742in}{1.868988in}}%
\pgfpathcurveto{\pgfqpoint{2.906786in}{1.874032in}}{\pgfqpoint{2.909620in}{1.880873in}}{\pgfqpoint{2.909620in}{1.888006in}}%
\pgfpathcurveto{\pgfqpoint{2.909620in}{1.895139in}}{\pgfqpoint{2.906786in}{1.901981in}}{\pgfqpoint{2.901742in}{1.907024in}}%
\pgfpathcurveto{\pgfqpoint{2.896699in}{1.912068in}}{\pgfqpoint{2.889857in}{1.914902in}}{\pgfqpoint{2.882724in}{1.914902in}}%
\pgfpathcurveto{\pgfqpoint{2.875591in}{1.914902in}}{\pgfqpoint{2.868750in}{1.912068in}}{\pgfqpoint{2.863706in}{1.907024in}}%
\pgfpathcurveto{\pgfqpoint{2.858662in}{1.901981in}}{\pgfqpoint{2.855828in}{1.895139in}}{\pgfqpoint{2.855828in}{1.888006in}}%
\pgfpathcurveto{\pgfqpoint{2.855828in}{1.880873in}}{\pgfqpoint{2.858662in}{1.874032in}}{\pgfqpoint{2.863706in}{1.868988in}}%
\pgfpathcurveto{\pgfqpoint{2.868750in}{1.863944in}}{\pgfqpoint{2.875591in}{1.861111in}}{\pgfqpoint{2.882724in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{2.882724in}{1.861111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155264in}{1.781877in}}%
\pgfpathcurveto{\pgfqpoint{3.162396in}{1.781877in}}{\pgfqpoint{3.169238in}{1.784711in}}{\pgfqpoint{3.174282in}{1.789755in}}%
\pgfpathcurveto{\pgfqpoint{3.179325in}{1.794799in}}{\pgfqpoint{3.182159in}{1.801640in}}{\pgfqpoint{3.182159in}{1.808773in}}%
\pgfpathcurveto{\pgfqpoint{3.182159in}{1.815906in}}{\pgfqpoint{3.179325in}{1.822748in}}{\pgfqpoint{3.174282in}{1.827791in}}%
\pgfpathcurveto{\pgfqpoint{3.169238in}{1.832835in}}{\pgfqpoint{3.162396in}{1.835669in}}{\pgfqpoint{3.155264in}{1.835669in}}%
\pgfpathcurveto{\pgfqpoint{3.148131in}{1.835669in}}{\pgfqpoint{3.141289in}{1.832835in}}{\pgfqpoint{3.136245in}{1.827791in}}%
\pgfpathcurveto{\pgfqpoint{3.131202in}{1.822748in}}{\pgfqpoint{3.128368in}{1.815906in}}{\pgfqpoint{3.128368in}{1.808773in}}%
\pgfpathcurveto{\pgfqpoint{3.128368in}{1.801640in}}{\pgfqpoint{3.131202in}{1.794799in}}{\pgfqpoint{3.136245in}{1.789755in}}%
\pgfpathcurveto{\pgfqpoint{3.141289in}{1.784711in}}{\pgfqpoint{3.148131in}{1.781877in}}{\pgfqpoint{3.155264in}{1.781877in}}%
\pgfpathlineto{\pgfqpoint{3.155264in}{1.781877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207367in}{1.806239in}}%
\pgfpathcurveto{\pgfqpoint{3.214499in}{1.806239in}}{\pgfqpoint{3.221341in}{1.809073in}}{\pgfqpoint{3.226385in}{1.814117in}}%
\pgfpathcurveto{\pgfqpoint{3.231428in}{1.819160in}}{\pgfqpoint{3.234262in}{1.826002in}}{\pgfqpoint{3.234262in}{1.833135in}}%
\pgfpathcurveto{\pgfqpoint{3.234262in}{1.840268in}}{\pgfqpoint{3.231428in}{1.847109in}}{\pgfqpoint{3.226385in}{1.852153in}}%
\pgfpathcurveto{\pgfqpoint{3.221341in}{1.857197in}}{\pgfqpoint{3.214499in}{1.860030in}}{\pgfqpoint{3.207367in}{1.860030in}}%
\pgfpathcurveto{\pgfqpoint{3.200234in}{1.860030in}}{\pgfqpoint{3.193392in}{1.857197in}}{\pgfqpoint{3.188349in}{1.852153in}}%
\pgfpathcurveto{\pgfqpoint{3.183305in}{1.847109in}}{\pgfqpoint{3.180471in}{1.840268in}}{\pgfqpoint{3.180471in}{1.833135in}}%
\pgfpathcurveto{\pgfqpoint{3.180471in}{1.826002in}}{\pgfqpoint{3.183305in}{1.819160in}}{\pgfqpoint{3.188349in}{1.814117in}}%
\pgfpathcurveto{\pgfqpoint{3.193392in}{1.809073in}}{\pgfqpoint{3.200234in}{1.806239in}}{\pgfqpoint{3.207367in}{1.806239in}}%
\pgfpathlineto{\pgfqpoint{3.207367in}{1.806239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146564in}{1.782560in}}%
\pgfpathcurveto{\pgfqpoint{3.153697in}{1.782560in}}{\pgfqpoint{3.160539in}{1.785393in}}{\pgfqpoint{3.165583in}{1.790437in}}%
\pgfpathcurveto{\pgfqpoint{3.170626in}{1.795481in}}{\pgfqpoint{3.173460in}{1.802322in}}{\pgfqpoint{3.173460in}{1.809455in}}%
\pgfpathcurveto{\pgfqpoint{3.173460in}{1.816588in}}{\pgfqpoint{3.170626in}{1.823430in}}{\pgfqpoint{3.165583in}{1.828473in}}%
\pgfpathcurveto{\pgfqpoint{3.160539in}{1.833517in}}{\pgfqpoint{3.153697in}{1.836351in}}{\pgfqpoint{3.146564in}{1.836351in}}%
\pgfpathcurveto{\pgfqpoint{3.139432in}{1.836351in}}{\pgfqpoint{3.132590in}{1.833517in}}{\pgfqpoint{3.127546in}{1.828473in}}%
\pgfpathcurveto{\pgfqpoint{3.122503in}{1.823430in}}{\pgfqpoint{3.119669in}{1.816588in}}{\pgfqpoint{3.119669in}{1.809455in}}%
\pgfpathcurveto{\pgfqpoint{3.119669in}{1.802322in}}{\pgfqpoint{3.122503in}{1.795481in}}{\pgfqpoint{3.127546in}{1.790437in}}%
\pgfpathcurveto{\pgfqpoint{3.132590in}{1.785393in}}{\pgfqpoint{3.139432in}{1.782560in}}{\pgfqpoint{3.146564in}{1.782560in}}%
\pgfpathlineto{\pgfqpoint{3.146564in}{1.782560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328401in}{1.587575in}}%
\pgfpathcurveto{\pgfqpoint{3.335534in}{1.587575in}}{\pgfqpoint{3.342375in}{1.590409in}}{\pgfqpoint{3.347419in}{1.595453in}}%
\pgfpathcurveto{\pgfqpoint{3.352463in}{1.600497in}}{\pgfqpoint{3.355296in}{1.607338in}}{\pgfqpoint{3.355296in}{1.614471in}}%
\pgfpathcurveto{\pgfqpoint{3.355296in}{1.621604in}}{\pgfqpoint{3.352463in}{1.628446in}}{\pgfqpoint{3.347419in}{1.633489in}}%
\pgfpathcurveto{\pgfqpoint{3.342375in}{1.638533in}}{\pgfqpoint{3.335534in}{1.641367in}}{\pgfqpoint{3.328401in}{1.641367in}}%
\pgfpathcurveto{\pgfqpoint{3.321268in}{1.641367in}}{\pgfqpoint{3.314426in}{1.638533in}}{\pgfqpoint{3.309383in}{1.633489in}}%
\pgfpathcurveto{\pgfqpoint{3.304339in}{1.628446in}}{\pgfqpoint{3.301505in}{1.621604in}}{\pgfqpoint{3.301505in}{1.614471in}}%
\pgfpathcurveto{\pgfqpoint{3.301505in}{1.607338in}}{\pgfqpoint{3.304339in}{1.600497in}}{\pgfqpoint{3.309383in}{1.595453in}}%
\pgfpathcurveto{\pgfqpoint{3.314426in}{1.590409in}}{\pgfqpoint{3.321268in}{1.587575in}}{\pgfqpoint{3.328401in}{1.587575in}}%
\pgfpathlineto{\pgfqpoint{3.328401in}{1.587575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882790in}{1.704027in}}%
\pgfpathcurveto{\pgfqpoint{2.889923in}{1.704027in}}{\pgfqpoint{2.896764in}{1.706861in}}{\pgfqpoint{2.901808in}{1.711905in}}%
\pgfpathcurveto{\pgfqpoint{2.906852in}{1.716949in}}{\pgfqpoint{2.909686in}{1.723790in}}{\pgfqpoint{2.909686in}{1.730923in}}%
\pgfpathcurveto{\pgfqpoint{2.909686in}{1.738056in}}{\pgfqpoint{2.906852in}{1.744898in}}{\pgfqpoint{2.901808in}{1.749941in}}%
\pgfpathcurveto{\pgfqpoint{2.896764in}{1.754985in}}{\pgfqpoint{2.889923in}{1.757819in}}{\pgfqpoint{2.882790in}{1.757819in}}%
\pgfpathcurveto{\pgfqpoint{2.875657in}{1.757819in}}{\pgfqpoint{2.868815in}{1.754985in}}{\pgfqpoint{2.863772in}{1.749941in}}%
\pgfpathcurveto{\pgfqpoint{2.858728in}{1.744898in}}{\pgfqpoint{2.855894in}{1.738056in}}{\pgfqpoint{2.855894in}{1.730923in}}%
\pgfpathcurveto{\pgfqpoint{2.855894in}{1.723790in}}{\pgfqpoint{2.858728in}{1.716949in}}{\pgfqpoint{2.863772in}{1.711905in}}%
\pgfpathcurveto{\pgfqpoint{2.868815in}{1.706861in}}{\pgfqpoint{2.875657in}{1.704027in}}{\pgfqpoint{2.882790in}{1.704027in}}%
\pgfpathlineto{\pgfqpoint{2.882790in}{1.704027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143214in}{1.751461in}}%
\pgfpathcurveto{\pgfqpoint{3.150347in}{1.751461in}}{\pgfqpoint{3.157189in}{1.754295in}}{\pgfqpoint{3.162233in}{1.759338in}}%
\pgfpathcurveto{\pgfqpoint{3.167276in}{1.764382in}}{\pgfqpoint{3.170110in}{1.771224in}}{\pgfqpoint{3.170110in}{1.778357in}}%
\pgfpathcurveto{\pgfqpoint{3.170110in}{1.785489in}}{\pgfqpoint{3.167276in}{1.792331in}}{\pgfqpoint{3.162233in}{1.797375in}}%
\pgfpathcurveto{\pgfqpoint{3.157189in}{1.802418in}}{\pgfqpoint{3.150347in}{1.805252in}}{\pgfqpoint{3.143214in}{1.805252in}}%
\pgfpathcurveto{\pgfqpoint{3.136082in}{1.805252in}}{\pgfqpoint{3.129240in}{1.802418in}}{\pgfqpoint{3.124196in}{1.797375in}}%
\pgfpathcurveto{\pgfqpoint{3.119153in}{1.792331in}}{\pgfqpoint{3.116319in}{1.785489in}}{\pgfqpoint{3.116319in}{1.778357in}}%
\pgfpathcurveto{\pgfqpoint{3.116319in}{1.771224in}}{\pgfqpoint{3.119153in}{1.764382in}}{\pgfqpoint{3.124196in}{1.759338in}}%
\pgfpathcurveto{\pgfqpoint{3.129240in}{1.754295in}}{\pgfqpoint{3.136082in}{1.751461in}}{\pgfqpoint{3.143214in}{1.751461in}}%
\pgfpathlineto{\pgfqpoint{3.143214in}{1.751461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336964in}{1.606099in}}%
\pgfpathcurveto{\pgfqpoint{3.344096in}{1.606099in}}{\pgfqpoint{3.350938in}{1.608933in}}{\pgfqpoint{3.355982in}{1.613977in}}%
\pgfpathcurveto{\pgfqpoint{3.361025in}{1.619020in}}{\pgfqpoint{3.363859in}{1.625862in}}{\pgfqpoint{3.363859in}{1.632995in}}%
\pgfpathcurveto{\pgfqpoint{3.363859in}{1.640128in}}{\pgfqpoint{3.361025in}{1.646969in}}{\pgfqpoint{3.355982in}{1.652013in}}%
\pgfpathcurveto{\pgfqpoint{3.350938in}{1.657057in}}{\pgfqpoint{3.344096in}{1.659891in}}{\pgfqpoint{3.336964in}{1.659891in}}%
\pgfpathcurveto{\pgfqpoint{3.329831in}{1.659891in}}{\pgfqpoint{3.322989in}{1.657057in}}{\pgfqpoint{3.317945in}{1.652013in}}%
\pgfpathcurveto{\pgfqpoint{3.312902in}{1.646969in}}{\pgfqpoint{3.310068in}{1.640128in}}{\pgfqpoint{3.310068in}{1.632995in}}%
\pgfpathcurveto{\pgfqpoint{3.310068in}{1.625862in}}{\pgfqpoint{3.312902in}{1.619020in}}{\pgfqpoint{3.317945in}{1.613977in}}%
\pgfpathcurveto{\pgfqpoint{3.322989in}{1.608933in}}{\pgfqpoint{3.329831in}{1.606099in}}{\pgfqpoint{3.336964in}{1.606099in}}%
\pgfpathlineto{\pgfqpoint{3.336964in}{1.606099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043726in}{1.752178in}}%
\pgfpathcurveto{\pgfqpoint{3.050859in}{1.752178in}}{\pgfqpoint{3.057701in}{1.755012in}}{\pgfqpoint{3.062744in}{1.760055in}}%
\pgfpathcurveto{\pgfqpoint{3.067788in}{1.765099in}}{\pgfqpoint{3.070622in}{1.771941in}}{\pgfqpoint{3.070622in}{1.779073in}}%
\pgfpathcurveto{\pgfqpoint{3.070622in}{1.786206in}}{\pgfqpoint{3.067788in}{1.793048in}}{\pgfqpoint{3.062744in}{1.798092in}}%
\pgfpathcurveto{\pgfqpoint{3.057701in}{1.803135in}}{\pgfqpoint{3.050859in}{1.805969in}}{\pgfqpoint{3.043726in}{1.805969in}}%
\pgfpathcurveto{\pgfqpoint{3.036593in}{1.805969in}}{\pgfqpoint{3.029752in}{1.803135in}}{\pgfqpoint{3.024708in}{1.798092in}}%
\pgfpathcurveto{\pgfqpoint{3.019664in}{1.793048in}}{\pgfqpoint{3.016830in}{1.786206in}}{\pgfqpoint{3.016830in}{1.779073in}}%
\pgfpathcurveto{\pgfqpoint{3.016830in}{1.771941in}}{\pgfqpoint{3.019664in}{1.765099in}}{\pgfqpoint{3.024708in}{1.760055in}}%
\pgfpathcurveto{\pgfqpoint{3.029752in}{1.755012in}}{\pgfqpoint{3.036593in}{1.752178in}}{\pgfqpoint{3.043726in}{1.752178in}}%
\pgfpathlineto{\pgfqpoint{3.043726in}{1.752178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218977in}{1.680280in}}%
\pgfpathcurveto{\pgfqpoint{3.226110in}{1.680280in}}{\pgfqpoint{3.232951in}{1.683114in}}{\pgfqpoint{3.237995in}{1.688157in}}%
\pgfpathcurveto{\pgfqpoint{3.243039in}{1.693201in}}{\pgfqpoint{3.245873in}{1.700043in}}{\pgfqpoint{3.245873in}{1.707176in}}%
\pgfpathcurveto{\pgfqpoint{3.245873in}{1.714308in}}{\pgfqpoint{3.243039in}{1.721150in}}{\pgfqpoint{3.237995in}{1.726194in}}%
\pgfpathcurveto{\pgfqpoint{3.232951in}{1.731237in}}{\pgfqpoint{3.226110in}{1.734071in}}{\pgfqpoint{3.218977in}{1.734071in}}%
\pgfpathcurveto{\pgfqpoint{3.211844in}{1.734071in}}{\pgfqpoint{3.205002in}{1.731237in}}{\pgfqpoint{3.199959in}{1.726194in}}%
\pgfpathcurveto{\pgfqpoint{3.194915in}{1.721150in}}{\pgfqpoint{3.192081in}{1.714308in}}{\pgfqpoint{3.192081in}{1.707176in}}%
\pgfpathcurveto{\pgfqpoint{3.192081in}{1.700043in}}{\pgfqpoint{3.194915in}{1.693201in}}{\pgfqpoint{3.199959in}{1.688157in}}%
\pgfpathcurveto{\pgfqpoint{3.205002in}{1.683114in}}{\pgfqpoint{3.211844in}{1.680280in}}{\pgfqpoint{3.218977in}{1.680280in}}%
\pgfpathlineto{\pgfqpoint{3.218977in}{1.680280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060770in}{1.625534in}}%
\pgfpathcurveto{\pgfqpoint{3.067903in}{1.625534in}}{\pgfqpoint{3.074745in}{1.628368in}}{\pgfqpoint{3.079788in}{1.633412in}}%
\pgfpathcurveto{\pgfqpoint{3.084832in}{1.638455in}}{\pgfqpoint{3.087666in}{1.645297in}}{\pgfqpoint{3.087666in}{1.652430in}}%
\pgfpathcurveto{\pgfqpoint{3.087666in}{1.659563in}}{\pgfqpoint{3.084832in}{1.666404in}}{\pgfqpoint{3.079788in}{1.671448in}}%
\pgfpathcurveto{\pgfqpoint{3.074745in}{1.676492in}}{\pgfqpoint{3.067903in}{1.679325in}}{\pgfqpoint{3.060770in}{1.679325in}}%
\pgfpathcurveto{\pgfqpoint{3.053637in}{1.679325in}}{\pgfqpoint{3.046796in}{1.676492in}}{\pgfqpoint{3.041752in}{1.671448in}}%
\pgfpathcurveto{\pgfqpoint{3.036708in}{1.666404in}}{\pgfqpoint{3.033874in}{1.659563in}}{\pgfqpoint{3.033874in}{1.652430in}}%
\pgfpathcurveto{\pgfqpoint{3.033874in}{1.645297in}}{\pgfqpoint{3.036708in}{1.638455in}}{\pgfqpoint{3.041752in}{1.633412in}}%
\pgfpathcurveto{\pgfqpoint{3.046796in}{1.628368in}}{\pgfqpoint{3.053637in}{1.625534in}}{\pgfqpoint{3.060770in}{1.625534in}}%
\pgfpathlineto{\pgfqpoint{3.060770in}{1.625534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229509in}{1.778227in}}%
\pgfpathcurveto{\pgfqpoint{3.236641in}{1.778227in}}{\pgfqpoint{3.243483in}{1.781061in}}{\pgfqpoint{3.248527in}{1.786105in}}%
\pgfpathcurveto{\pgfqpoint{3.253570in}{1.791148in}}{\pgfqpoint{3.256404in}{1.797990in}}{\pgfqpoint{3.256404in}{1.805123in}}%
\pgfpathcurveto{\pgfqpoint{3.256404in}{1.812256in}}{\pgfqpoint{3.253570in}{1.819097in}}{\pgfqpoint{3.248527in}{1.824141in}}%
\pgfpathcurveto{\pgfqpoint{3.243483in}{1.829185in}}{\pgfqpoint{3.236641in}{1.832018in}}{\pgfqpoint{3.229509in}{1.832018in}}%
\pgfpathcurveto{\pgfqpoint{3.222376in}{1.832018in}}{\pgfqpoint{3.215534in}{1.829185in}}{\pgfqpoint{3.210490in}{1.824141in}}%
\pgfpathcurveto{\pgfqpoint{3.205447in}{1.819097in}}{\pgfqpoint{3.202613in}{1.812256in}}{\pgfqpoint{3.202613in}{1.805123in}}%
\pgfpathcurveto{\pgfqpoint{3.202613in}{1.797990in}}{\pgfqpoint{3.205447in}{1.791148in}}{\pgfqpoint{3.210490in}{1.786105in}}%
\pgfpathcurveto{\pgfqpoint{3.215534in}{1.781061in}}{\pgfqpoint{3.222376in}{1.778227in}}{\pgfqpoint{3.229509in}{1.778227in}}%
\pgfpathlineto{\pgfqpoint{3.229509in}{1.778227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672120in}{1.790815in}}%
\pgfpathcurveto{\pgfqpoint{2.679253in}{1.790815in}}{\pgfqpoint{2.686095in}{1.793649in}}{\pgfqpoint{2.691138in}{1.798692in}}%
\pgfpathcurveto{\pgfqpoint{2.696182in}{1.803736in}}{\pgfqpoint{2.699016in}{1.810578in}}{\pgfqpoint{2.699016in}{1.817711in}}%
\pgfpathcurveto{\pgfqpoint{2.699016in}{1.824843in}}{\pgfqpoint{2.696182in}{1.831685in}}{\pgfqpoint{2.691138in}{1.836729in}}%
\pgfpathcurveto{\pgfqpoint{2.686095in}{1.841772in}}{\pgfqpoint{2.679253in}{1.844606in}}{\pgfqpoint{2.672120in}{1.844606in}}%
\pgfpathcurveto{\pgfqpoint{2.664987in}{1.844606in}}{\pgfqpoint{2.658146in}{1.841772in}}{\pgfqpoint{2.653102in}{1.836729in}}%
\pgfpathcurveto{\pgfqpoint{2.648058in}{1.831685in}}{\pgfqpoint{2.645224in}{1.824843in}}{\pgfqpoint{2.645224in}{1.817711in}}%
\pgfpathcurveto{\pgfqpoint{2.645224in}{1.810578in}}{\pgfqpoint{2.648058in}{1.803736in}}{\pgfqpoint{2.653102in}{1.798692in}}%
\pgfpathcurveto{\pgfqpoint{2.658146in}{1.793649in}}{\pgfqpoint{2.664987in}{1.790815in}}{\pgfqpoint{2.672120in}{1.790815in}}%
\pgfpathlineto{\pgfqpoint{2.672120in}{1.790815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022636in}{1.681046in}}%
\pgfpathcurveto{\pgfqpoint{3.029769in}{1.681046in}}{\pgfqpoint{3.036611in}{1.683880in}}{\pgfqpoint{3.041654in}{1.688924in}}%
\pgfpathcurveto{\pgfqpoint{3.046698in}{1.693967in}}{\pgfqpoint{3.049532in}{1.700809in}}{\pgfqpoint{3.049532in}{1.707942in}}%
\pgfpathcurveto{\pgfqpoint{3.049532in}{1.715075in}}{\pgfqpoint{3.046698in}{1.721916in}}{\pgfqpoint{3.041654in}{1.726960in}}%
\pgfpathcurveto{\pgfqpoint{3.036611in}{1.732004in}}{\pgfqpoint{3.029769in}{1.734837in}}{\pgfqpoint{3.022636in}{1.734837in}}%
\pgfpathcurveto{\pgfqpoint{3.015503in}{1.734837in}}{\pgfqpoint{3.008662in}{1.732004in}}{\pgfqpoint{3.003618in}{1.726960in}}%
\pgfpathcurveto{\pgfqpoint{2.998574in}{1.721916in}}{\pgfqpoint{2.995740in}{1.715075in}}{\pgfqpoint{2.995740in}{1.707942in}}%
\pgfpathcurveto{\pgfqpoint{2.995740in}{1.700809in}}{\pgfqpoint{2.998574in}{1.693967in}}{\pgfqpoint{3.003618in}{1.688924in}}%
\pgfpathcurveto{\pgfqpoint{3.008662in}{1.683880in}}{\pgfqpoint{3.015503in}{1.681046in}}{\pgfqpoint{3.022636in}{1.681046in}}%
\pgfpathlineto{\pgfqpoint{3.022636in}{1.681046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120746in}{1.910000in}}%
\pgfpathcurveto{\pgfqpoint{3.127879in}{1.910000in}}{\pgfqpoint{3.134720in}{1.912834in}}{\pgfqpoint{3.139764in}{1.917878in}}%
\pgfpathcurveto{\pgfqpoint{3.144808in}{1.922921in}}{\pgfqpoint{3.147641in}{1.929763in}}{\pgfqpoint{3.147641in}{1.936896in}}%
\pgfpathcurveto{\pgfqpoint{3.147641in}{1.944029in}}{\pgfqpoint{3.144808in}{1.950870in}}{\pgfqpoint{3.139764in}{1.955914in}}%
\pgfpathcurveto{\pgfqpoint{3.134720in}{1.960958in}}{\pgfqpoint{3.127879in}{1.963791in}}{\pgfqpoint{3.120746in}{1.963791in}}%
\pgfpathcurveto{\pgfqpoint{3.113613in}{1.963791in}}{\pgfqpoint{3.106771in}{1.960958in}}{\pgfqpoint{3.101728in}{1.955914in}}%
\pgfpathcurveto{\pgfqpoint{3.096684in}{1.950870in}}{\pgfqpoint{3.093850in}{1.944029in}}{\pgfqpoint{3.093850in}{1.936896in}}%
\pgfpathcurveto{\pgfqpoint{3.093850in}{1.929763in}}{\pgfqpoint{3.096684in}{1.922921in}}{\pgfqpoint{3.101728in}{1.917878in}}%
\pgfpathcurveto{\pgfqpoint{3.106771in}{1.912834in}}{\pgfqpoint{3.113613in}{1.910000in}}{\pgfqpoint{3.120746in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{3.120746in}{1.910000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012742in}{1.516144in}}%
\pgfpathcurveto{\pgfqpoint{3.019875in}{1.516144in}}{\pgfqpoint{3.026717in}{1.518978in}}{\pgfqpoint{3.031760in}{1.524021in}}%
\pgfpathcurveto{\pgfqpoint{3.036804in}{1.529065in}}{\pgfqpoint{3.039638in}{1.535907in}}{\pgfqpoint{3.039638in}{1.543040in}}%
\pgfpathcurveto{\pgfqpoint{3.039638in}{1.550172in}}{\pgfqpoint{3.036804in}{1.557014in}}{\pgfqpoint{3.031760in}{1.562058in}}%
\pgfpathcurveto{\pgfqpoint{3.026717in}{1.567101in}}{\pgfqpoint{3.019875in}{1.569935in}}{\pgfqpoint{3.012742in}{1.569935in}}%
\pgfpathcurveto{\pgfqpoint{3.005609in}{1.569935in}}{\pgfqpoint{2.998768in}{1.567101in}}{\pgfqpoint{2.993724in}{1.562058in}}%
\pgfpathcurveto{\pgfqpoint{2.988680in}{1.557014in}}{\pgfqpoint{2.985846in}{1.550172in}}{\pgfqpoint{2.985846in}{1.543040in}}%
\pgfpathcurveto{\pgfqpoint{2.985846in}{1.535907in}}{\pgfqpoint{2.988680in}{1.529065in}}{\pgfqpoint{2.993724in}{1.524021in}}%
\pgfpathcurveto{\pgfqpoint{2.998768in}{1.518978in}}{\pgfqpoint{3.005609in}{1.516144in}}{\pgfqpoint{3.012742in}{1.516144in}}%
\pgfpathlineto{\pgfqpoint{3.012742in}{1.516144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281548in}{1.989329in}}%
\pgfpathcurveto{\pgfqpoint{3.288681in}{1.989329in}}{\pgfqpoint{3.295523in}{1.992163in}}{\pgfqpoint{3.300566in}{1.997207in}}%
\pgfpathcurveto{\pgfqpoint{3.305610in}{2.002250in}}{\pgfqpoint{3.308444in}{2.009092in}}{\pgfqpoint{3.308444in}{2.016225in}}%
\pgfpathcurveto{\pgfqpoint{3.308444in}{2.023358in}}{\pgfqpoint{3.305610in}{2.030199in}}{\pgfqpoint{3.300566in}{2.035243in}}%
\pgfpathcurveto{\pgfqpoint{3.295523in}{2.040287in}}{\pgfqpoint{3.288681in}{2.043120in}}{\pgfqpoint{3.281548in}{2.043120in}}%
\pgfpathcurveto{\pgfqpoint{3.274415in}{2.043120in}}{\pgfqpoint{3.267574in}{2.040287in}}{\pgfqpoint{3.262530in}{2.035243in}}%
\pgfpathcurveto{\pgfqpoint{3.257487in}{2.030199in}}{\pgfqpoint{3.254653in}{2.023358in}}{\pgfqpoint{3.254653in}{2.016225in}}%
\pgfpathcurveto{\pgfqpoint{3.254653in}{2.009092in}}{\pgfqpoint{3.257487in}{2.002250in}}{\pgfqpoint{3.262530in}{1.997207in}}%
\pgfpathcurveto{\pgfqpoint{3.267574in}{1.992163in}}{\pgfqpoint{3.274415in}{1.989329in}}{\pgfqpoint{3.281548in}{1.989329in}}%
\pgfpathlineto{\pgfqpoint{3.281548in}{1.989329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094068in}{1.711716in}}%
\pgfpathcurveto{\pgfqpoint{3.101201in}{1.711716in}}{\pgfqpoint{3.108042in}{1.714550in}}{\pgfqpoint{3.113086in}{1.719594in}}%
\pgfpathcurveto{\pgfqpoint{3.118130in}{1.724638in}}{\pgfqpoint{3.120963in}{1.731479in}}{\pgfqpoint{3.120963in}{1.738612in}}%
\pgfpathcurveto{\pgfqpoint{3.120963in}{1.745745in}}{\pgfqpoint{3.118130in}{1.752586in}}{\pgfqpoint{3.113086in}{1.757630in}}%
\pgfpathcurveto{\pgfqpoint{3.108042in}{1.762674in}}{\pgfqpoint{3.101201in}{1.765508in}}{\pgfqpoint{3.094068in}{1.765508in}}%
\pgfpathcurveto{\pgfqpoint{3.086935in}{1.765508in}}{\pgfqpoint{3.080093in}{1.762674in}}{\pgfqpoint{3.075050in}{1.757630in}}%
\pgfpathcurveto{\pgfqpoint{3.070006in}{1.752586in}}{\pgfqpoint{3.067172in}{1.745745in}}{\pgfqpoint{3.067172in}{1.738612in}}%
\pgfpathcurveto{\pgfqpoint{3.067172in}{1.731479in}}{\pgfqpoint{3.070006in}{1.724638in}}{\pgfqpoint{3.075050in}{1.719594in}}%
\pgfpathcurveto{\pgfqpoint{3.080093in}{1.714550in}}{\pgfqpoint{3.086935in}{1.711716in}}{\pgfqpoint{3.094068in}{1.711716in}}%
\pgfpathlineto{\pgfqpoint{3.094068in}{1.711716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102519in}{1.663814in}}%
\pgfpathcurveto{\pgfqpoint{3.109652in}{1.663814in}}{\pgfqpoint{3.116493in}{1.666648in}}{\pgfqpoint{3.121537in}{1.671692in}}%
\pgfpathcurveto{\pgfqpoint{3.126581in}{1.676735in}}{\pgfqpoint{3.129414in}{1.683577in}}{\pgfqpoint{3.129414in}{1.690710in}}%
\pgfpathcurveto{\pgfqpoint{3.129414in}{1.697843in}}{\pgfqpoint{3.126581in}{1.704684in}}{\pgfqpoint{3.121537in}{1.709728in}}%
\pgfpathcurveto{\pgfqpoint{3.116493in}{1.714772in}}{\pgfqpoint{3.109652in}{1.717606in}}{\pgfqpoint{3.102519in}{1.717606in}}%
\pgfpathcurveto{\pgfqpoint{3.095386in}{1.717606in}}{\pgfqpoint{3.088544in}{1.714772in}}{\pgfqpoint{3.083501in}{1.709728in}}%
\pgfpathcurveto{\pgfqpoint{3.078457in}{1.704684in}}{\pgfqpoint{3.075623in}{1.697843in}}{\pgfqpoint{3.075623in}{1.690710in}}%
\pgfpathcurveto{\pgfqpoint{3.075623in}{1.683577in}}{\pgfqpoint{3.078457in}{1.676735in}}{\pgfqpoint{3.083501in}{1.671692in}}%
\pgfpathcurveto{\pgfqpoint{3.088544in}{1.666648in}}{\pgfqpoint{3.095386in}{1.663814in}}{\pgfqpoint{3.102519in}{1.663814in}}%
\pgfpathlineto{\pgfqpoint{3.102519in}{1.663814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120941in}{1.767622in}}%
\pgfpathcurveto{\pgfqpoint{3.128074in}{1.767622in}}{\pgfqpoint{3.134915in}{1.770456in}}{\pgfqpoint{3.139959in}{1.775500in}}%
\pgfpathcurveto{\pgfqpoint{3.145003in}{1.780544in}}{\pgfqpoint{3.147837in}{1.787385in}}{\pgfqpoint{3.147837in}{1.794518in}}%
\pgfpathcurveto{\pgfqpoint{3.147837in}{1.801651in}}{\pgfqpoint{3.145003in}{1.808493in}}{\pgfqpoint{3.139959in}{1.813536in}}%
\pgfpathcurveto{\pgfqpoint{3.134915in}{1.818580in}}{\pgfqpoint{3.128074in}{1.821414in}}{\pgfqpoint{3.120941in}{1.821414in}}%
\pgfpathcurveto{\pgfqpoint{3.113808in}{1.821414in}}{\pgfqpoint{3.106967in}{1.818580in}}{\pgfqpoint{3.101923in}{1.813536in}}%
\pgfpathcurveto{\pgfqpoint{3.096879in}{1.808493in}}{\pgfqpoint{3.094045in}{1.801651in}}{\pgfqpoint{3.094045in}{1.794518in}}%
\pgfpathcurveto{\pgfqpoint{3.094045in}{1.787385in}}{\pgfqpoint{3.096879in}{1.780544in}}{\pgfqpoint{3.101923in}{1.775500in}}%
\pgfpathcurveto{\pgfqpoint{3.106967in}{1.770456in}}{\pgfqpoint{3.113808in}{1.767622in}}{\pgfqpoint{3.120941in}{1.767622in}}%
\pgfpathlineto{\pgfqpoint{3.120941in}{1.767622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322078in}{1.664884in}}%
\pgfpathcurveto{\pgfqpoint{3.329211in}{1.664884in}}{\pgfqpoint{3.336052in}{1.667718in}}{\pgfqpoint{3.341096in}{1.672761in}}%
\pgfpathcurveto{\pgfqpoint{3.346140in}{1.677805in}}{\pgfqpoint{3.348973in}{1.684647in}}{\pgfqpoint{3.348973in}{1.691779in}}%
\pgfpathcurveto{\pgfqpoint{3.348973in}{1.698912in}}{\pgfqpoint{3.346140in}{1.705754in}}{\pgfqpoint{3.341096in}{1.710797in}}%
\pgfpathcurveto{\pgfqpoint{3.336052in}{1.715841in}}{\pgfqpoint{3.329211in}{1.718675in}}{\pgfqpoint{3.322078in}{1.718675in}}%
\pgfpathcurveto{\pgfqpoint{3.314945in}{1.718675in}}{\pgfqpoint{3.308103in}{1.715841in}}{\pgfqpoint{3.303060in}{1.710797in}}%
\pgfpathcurveto{\pgfqpoint{3.298016in}{1.705754in}}{\pgfqpoint{3.295182in}{1.698912in}}{\pgfqpoint{3.295182in}{1.691779in}}%
\pgfpathcurveto{\pgfqpoint{3.295182in}{1.684647in}}{\pgfqpoint{3.298016in}{1.677805in}}{\pgfqpoint{3.303060in}{1.672761in}}%
\pgfpathcurveto{\pgfqpoint{3.308103in}{1.667718in}}{\pgfqpoint{3.314945in}{1.664884in}}{\pgfqpoint{3.322078in}{1.664884in}}%
\pgfpathlineto{\pgfqpoint{3.322078in}{1.664884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200434in}{1.804191in}}%
\pgfpathcurveto{\pgfqpoint{3.207567in}{1.804191in}}{\pgfqpoint{3.214409in}{1.807025in}}{\pgfqpoint{3.219452in}{1.812069in}}%
\pgfpathcurveto{\pgfqpoint{3.224496in}{1.817113in}}{\pgfqpoint{3.227330in}{1.823954in}}{\pgfqpoint{3.227330in}{1.831087in}}%
\pgfpathcurveto{\pgfqpoint{3.227330in}{1.838220in}}{\pgfqpoint{3.224496in}{1.845062in}}{\pgfqpoint{3.219452in}{1.850105in}}%
\pgfpathcurveto{\pgfqpoint{3.214409in}{1.855149in}}{\pgfqpoint{3.207567in}{1.857983in}}{\pgfqpoint{3.200434in}{1.857983in}}%
\pgfpathcurveto{\pgfqpoint{3.193301in}{1.857983in}}{\pgfqpoint{3.186460in}{1.855149in}}{\pgfqpoint{3.181416in}{1.850105in}}%
\pgfpathcurveto{\pgfqpoint{3.176372in}{1.845062in}}{\pgfqpoint{3.173539in}{1.838220in}}{\pgfqpoint{3.173539in}{1.831087in}}%
\pgfpathcurveto{\pgfqpoint{3.173539in}{1.823954in}}{\pgfqpoint{3.176372in}{1.817113in}}{\pgfqpoint{3.181416in}{1.812069in}}%
\pgfpathcurveto{\pgfqpoint{3.186460in}{1.807025in}}{\pgfqpoint{3.193301in}{1.804191in}}{\pgfqpoint{3.200434in}{1.804191in}}%
\pgfpathlineto{\pgfqpoint{3.200434in}{1.804191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205699in}{1.750853in}}%
\pgfpathcurveto{\pgfqpoint{3.212832in}{1.750853in}}{\pgfqpoint{3.219674in}{1.753686in}}{\pgfqpoint{3.224717in}{1.758730in}}%
\pgfpathcurveto{\pgfqpoint{3.229761in}{1.763774in}}{\pgfqpoint{3.232595in}{1.770615in}}{\pgfqpoint{3.232595in}{1.777748in}}%
\pgfpathcurveto{\pgfqpoint{3.232595in}{1.784881in}}{\pgfqpoint{3.229761in}{1.791723in}}{\pgfqpoint{3.224717in}{1.796766in}}%
\pgfpathcurveto{\pgfqpoint{3.219674in}{1.801810in}}{\pgfqpoint{3.212832in}{1.804644in}}{\pgfqpoint{3.205699in}{1.804644in}}%
\pgfpathcurveto{\pgfqpoint{3.198566in}{1.804644in}}{\pgfqpoint{3.191725in}{1.801810in}}{\pgfqpoint{3.186681in}{1.796766in}}%
\pgfpathcurveto{\pgfqpoint{3.181637in}{1.791723in}}{\pgfqpoint{3.178804in}{1.784881in}}{\pgfqpoint{3.178804in}{1.777748in}}%
\pgfpathcurveto{\pgfqpoint{3.178804in}{1.770615in}}{\pgfqpoint{3.181637in}{1.763774in}}{\pgfqpoint{3.186681in}{1.758730in}}%
\pgfpathcurveto{\pgfqpoint{3.191725in}{1.753686in}}{\pgfqpoint{3.198566in}{1.750853in}}{\pgfqpoint{3.205699in}{1.750853in}}%
\pgfpathlineto{\pgfqpoint{3.205699in}{1.750853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101765in}{2.008522in}}%
\pgfpathcurveto{\pgfqpoint{3.108898in}{2.008522in}}{\pgfqpoint{3.115740in}{2.011356in}}{\pgfqpoint{3.120783in}{2.016400in}}%
\pgfpathcurveto{\pgfqpoint{3.125827in}{2.021444in}}{\pgfqpoint{3.128661in}{2.028285in}}{\pgfqpoint{3.128661in}{2.035418in}}%
\pgfpathcurveto{\pgfqpoint{3.128661in}{2.042551in}}{\pgfqpoint{3.125827in}{2.049393in}}{\pgfqpoint{3.120783in}{2.054436in}}%
\pgfpathcurveto{\pgfqpoint{3.115740in}{2.059480in}}{\pgfqpoint{3.108898in}{2.062314in}}{\pgfqpoint{3.101765in}{2.062314in}}%
\pgfpathcurveto{\pgfqpoint{3.094633in}{2.062314in}}{\pgfqpoint{3.087791in}{2.059480in}}{\pgfqpoint{3.082747in}{2.054436in}}%
\pgfpathcurveto{\pgfqpoint{3.077704in}{2.049393in}}{\pgfqpoint{3.074870in}{2.042551in}}{\pgfqpoint{3.074870in}{2.035418in}}%
\pgfpathcurveto{\pgfqpoint{3.074870in}{2.028285in}}{\pgfqpoint{3.077704in}{2.021444in}}{\pgfqpoint{3.082747in}{2.016400in}}%
\pgfpathcurveto{\pgfqpoint{3.087791in}{2.011356in}}{\pgfqpoint{3.094633in}{2.008522in}}{\pgfqpoint{3.101765in}{2.008522in}}%
\pgfpathlineto{\pgfqpoint{3.101765in}{2.008522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196774in}{1.680088in}}%
\pgfpathcurveto{\pgfqpoint{3.203907in}{1.680088in}}{\pgfqpoint{3.210749in}{1.682921in}}{\pgfqpoint{3.215793in}{1.687965in}}%
\pgfpathcurveto{\pgfqpoint{3.220836in}{1.693009in}}{\pgfqpoint{3.223670in}{1.699850in}}{\pgfqpoint{3.223670in}{1.706983in}}%
\pgfpathcurveto{\pgfqpoint{3.223670in}{1.714116in}}{\pgfqpoint{3.220836in}{1.720958in}}{\pgfqpoint{3.215793in}{1.726001in}}%
\pgfpathcurveto{\pgfqpoint{3.210749in}{1.731045in}}{\pgfqpoint{3.203907in}{1.733879in}}{\pgfqpoint{3.196774in}{1.733879in}}%
\pgfpathcurveto{\pgfqpoint{3.189642in}{1.733879in}}{\pgfqpoint{3.182800in}{1.731045in}}{\pgfqpoint{3.177756in}{1.726001in}}%
\pgfpathcurveto{\pgfqpoint{3.172713in}{1.720958in}}{\pgfqpoint{3.169879in}{1.714116in}}{\pgfqpoint{3.169879in}{1.706983in}}%
\pgfpathcurveto{\pgfqpoint{3.169879in}{1.699850in}}{\pgfqpoint{3.172713in}{1.693009in}}{\pgfqpoint{3.177756in}{1.687965in}}%
\pgfpathcurveto{\pgfqpoint{3.182800in}{1.682921in}}{\pgfqpoint{3.189642in}{1.680088in}}{\pgfqpoint{3.196774in}{1.680088in}}%
\pgfpathlineto{\pgfqpoint{3.196774in}{1.680088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921490in}{1.697607in}}%
\pgfpathcurveto{\pgfqpoint{2.928623in}{1.697607in}}{\pgfqpoint{2.935465in}{1.700441in}}{\pgfqpoint{2.940509in}{1.705485in}}%
\pgfpathcurveto{\pgfqpoint{2.945552in}{1.710528in}}{\pgfqpoint{2.948386in}{1.717370in}}{\pgfqpoint{2.948386in}{1.724503in}}%
\pgfpathcurveto{\pgfqpoint{2.948386in}{1.731636in}}{\pgfqpoint{2.945552in}{1.738477in}}{\pgfqpoint{2.940509in}{1.743521in}}%
\pgfpathcurveto{\pgfqpoint{2.935465in}{1.748565in}}{\pgfqpoint{2.928623in}{1.751399in}}{\pgfqpoint{2.921490in}{1.751399in}}%
\pgfpathcurveto{\pgfqpoint{2.914358in}{1.751399in}}{\pgfqpoint{2.907516in}{1.748565in}}{\pgfqpoint{2.902472in}{1.743521in}}%
\pgfpathcurveto{\pgfqpoint{2.897429in}{1.738477in}}{\pgfqpoint{2.894595in}{1.731636in}}{\pgfqpoint{2.894595in}{1.724503in}}%
\pgfpathcurveto{\pgfqpoint{2.894595in}{1.717370in}}{\pgfqpoint{2.897429in}{1.710528in}}{\pgfqpoint{2.902472in}{1.705485in}}%
\pgfpathcurveto{\pgfqpoint{2.907516in}{1.700441in}}{\pgfqpoint{2.914358in}{1.697607in}}{\pgfqpoint{2.921490in}{1.697607in}}%
\pgfpathlineto{\pgfqpoint{2.921490in}{1.697607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948765in}{1.687781in}}%
\pgfpathcurveto{\pgfqpoint{2.955898in}{1.687781in}}{\pgfqpoint{2.962740in}{1.690615in}}{\pgfqpoint{2.967784in}{1.695659in}}%
\pgfpathcurveto{\pgfqpoint{2.972827in}{1.700702in}}{\pgfqpoint{2.975661in}{1.707544in}}{\pgfqpoint{2.975661in}{1.714677in}}%
\pgfpathcurveto{\pgfqpoint{2.975661in}{1.721810in}}{\pgfqpoint{2.972827in}{1.728651in}}{\pgfqpoint{2.967784in}{1.733695in}}%
\pgfpathcurveto{\pgfqpoint{2.962740in}{1.738739in}}{\pgfqpoint{2.955898in}{1.741573in}}{\pgfqpoint{2.948765in}{1.741573in}}%
\pgfpathcurveto{\pgfqpoint{2.941633in}{1.741573in}}{\pgfqpoint{2.934791in}{1.738739in}}{\pgfqpoint{2.929747in}{1.733695in}}%
\pgfpathcurveto{\pgfqpoint{2.924704in}{1.728651in}}{\pgfqpoint{2.921870in}{1.721810in}}{\pgfqpoint{2.921870in}{1.714677in}}%
\pgfpathcurveto{\pgfqpoint{2.921870in}{1.707544in}}{\pgfqpoint{2.924704in}{1.700702in}}{\pgfqpoint{2.929747in}{1.695659in}}%
\pgfpathcurveto{\pgfqpoint{2.934791in}{1.690615in}}{\pgfqpoint{2.941633in}{1.687781in}}{\pgfqpoint{2.948765in}{1.687781in}}%
\pgfpathlineto{\pgfqpoint{2.948765in}{1.687781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950435in}{1.729400in}}%
\pgfpathcurveto{\pgfqpoint{2.957568in}{1.729400in}}{\pgfqpoint{2.964410in}{1.732234in}}{\pgfqpoint{2.969453in}{1.737277in}}%
\pgfpathcurveto{\pgfqpoint{2.974497in}{1.742321in}}{\pgfqpoint{2.977331in}{1.749163in}}{\pgfqpoint{2.977331in}{1.756296in}}%
\pgfpathcurveto{\pgfqpoint{2.977331in}{1.763428in}}{\pgfqpoint{2.974497in}{1.770270in}}{\pgfqpoint{2.969453in}{1.775314in}}%
\pgfpathcurveto{\pgfqpoint{2.964410in}{1.780357in}}{\pgfqpoint{2.957568in}{1.783191in}}{\pgfqpoint{2.950435in}{1.783191in}}%
\pgfpathcurveto{\pgfqpoint{2.943302in}{1.783191in}}{\pgfqpoint{2.936461in}{1.780357in}}{\pgfqpoint{2.931417in}{1.775314in}}%
\pgfpathcurveto{\pgfqpoint{2.926373in}{1.770270in}}{\pgfqpoint{2.923539in}{1.763428in}}{\pgfqpoint{2.923539in}{1.756296in}}%
\pgfpathcurveto{\pgfqpoint{2.923539in}{1.749163in}}{\pgfqpoint{2.926373in}{1.742321in}}{\pgfqpoint{2.931417in}{1.737277in}}%
\pgfpathcurveto{\pgfqpoint{2.936461in}{1.732234in}}{\pgfqpoint{2.943302in}{1.729400in}}{\pgfqpoint{2.950435in}{1.729400in}}%
\pgfpathlineto{\pgfqpoint{2.950435in}{1.729400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181499in}{1.880777in}}%
\pgfpathcurveto{\pgfqpoint{3.188631in}{1.880777in}}{\pgfqpoint{3.195473in}{1.883611in}}{\pgfqpoint{3.200517in}{1.888655in}}%
\pgfpathcurveto{\pgfqpoint{3.205560in}{1.893698in}}{\pgfqpoint{3.208394in}{1.900540in}}{\pgfqpoint{3.208394in}{1.907673in}}%
\pgfpathcurveto{\pgfqpoint{3.208394in}{1.914806in}}{\pgfqpoint{3.205560in}{1.921647in}}{\pgfqpoint{3.200517in}{1.926691in}}%
\pgfpathcurveto{\pgfqpoint{3.195473in}{1.931735in}}{\pgfqpoint{3.188631in}{1.934569in}}{\pgfqpoint{3.181499in}{1.934569in}}%
\pgfpathcurveto{\pgfqpoint{3.174366in}{1.934569in}}{\pgfqpoint{3.167524in}{1.931735in}}{\pgfqpoint{3.162480in}{1.926691in}}%
\pgfpathcurveto{\pgfqpoint{3.157437in}{1.921647in}}{\pgfqpoint{3.154603in}{1.914806in}}{\pgfqpoint{3.154603in}{1.907673in}}%
\pgfpathcurveto{\pgfqpoint{3.154603in}{1.900540in}}{\pgfqpoint{3.157437in}{1.893698in}}{\pgfqpoint{3.162480in}{1.888655in}}%
\pgfpathcurveto{\pgfqpoint{3.167524in}{1.883611in}}{\pgfqpoint{3.174366in}{1.880777in}}{\pgfqpoint{3.181499in}{1.880777in}}%
\pgfpathlineto{\pgfqpoint{3.181499in}{1.880777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238806in}{1.842677in}}%
\pgfpathcurveto{\pgfqpoint{3.245938in}{1.842677in}}{\pgfqpoint{3.252780in}{1.845511in}}{\pgfqpoint{3.257824in}{1.850554in}}%
\pgfpathcurveto{\pgfqpoint{3.262867in}{1.855598in}}{\pgfqpoint{3.265701in}{1.862440in}}{\pgfqpoint{3.265701in}{1.869572in}}%
\pgfpathcurveto{\pgfqpoint{3.265701in}{1.876705in}}{\pgfqpoint{3.262867in}{1.883547in}}{\pgfqpoint{3.257824in}{1.888591in}}%
\pgfpathcurveto{\pgfqpoint{3.252780in}{1.893634in}}{\pgfqpoint{3.245938in}{1.896468in}}{\pgfqpoint{3.238806in}{1.896468in}}%
\pgfpathcurveto{\pgfqpoint{3.231673in}{1.896468in}}{\pgfqpoint{3.224831in}{1.893634in}}{\pgfqpoint{3.219787in}{1.888591in}}%
\pgfpathcurveto{\pgfqpoint{3.214744in}{1.883547in}}{\pgfqpoint{3.211910in}{1.876705in}}{\pgfqpoint{3.211910in}{1.869572in}}%
\pgfpathcurveto{\pgfqpoint{3.211910in}{1.862440in}}{\pgfqpoint{3.214744in}{1.855598in}}{\pgfqpoint{3.219787in}{1.850554in}}%
\pgfpathcurveto{\pgfqpoint{3.224831in}{1.845511in}}{\pgfqpoint{3.231673in}{1.842677in}}{\pgfqpoint{3.238806in}{1.842677in}}%
\pgfpathlineto{\pgfqpoint{3.238806in}{1.842677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164711in}{1.904821in}}%
\pgfpathcurveto{\pgfqpoint{3.171844in}{1.904821in}}{\pgfqpoint{3.178685in}{1.907655in}}{\pgfqpoint{3.183729in}{1.912699in}}%
\pgfpathcurveto{\pgfqpoint{3.188773in}{1.917743in}}{\pgfqpoint{3.191606in}{1.924584in}}{\pgfqpoint{3.191606in}{1.931717in}}%
\pgfpathcurveto{\pgfqpoint{3.191606in}{1.938850in}}{\pgfqpoint{3.188773in}{1.945692in}}{\pgfqpoint{3.183729in}{1.950735in}}%
\pgfpathcurveto{\pgfqpoint{3.178685in}{1.955779in}}{\pgfqpoint{3.171844in}{1.958613in}}{\pgfqpoint{3.164711in}{1.958613in}}%
\pgfpathcurveto{\pgfqpoint{3.157578in}{1.958613in}}{\pgfqpoint{3.150736in}{1.955779in}}{\pgfqpoint{3.145693in}{1.950735in}}%
\pgfpathcurveto{\pgfqpoint{3.140649in}{1.945692in}}{\pgfqpoint{3.137815in}{1.938850in}}{\pgfqpoint{3.137815in}{1.931717in}}%
\pgfpathcurveto{\pgfqpoint{3.137815in}{1.924584in}}{\pgfqpoint{3.140649in}{1.917743in}}{\pgfqpoint{3.145693in}{1.912699in}}%
\pgfpathcurveto{\pgfqpoint{3.150736in}{1.907655in}}{\pgfqpoint{3.157578in}{1.904821in}}{\pgfqpoint{3.164711in}{1.904821in}}%
\pgfpathlineto{\pgfqpoint{3.164711in}{1.904821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089840in}{1.719837in}}%
\pgfpathcurveto{\pgfqpoint{3.096973in}{1.719837in}}{\pgfqpoint{3.103814in}{1.722671in}}{\pgfqpoint{3.108858in}{1.727714in}}%
\pgfpathcurveto{\pgfqpoint{3.113902in}{1.732758in}}{\pgfqpoint{3.116735in}{1.739600in}}{\pgfqpoint{3.116735in}{1.746733in}}%
\pgfpathcurveto{\pgfqpoint{3.116735in}{1.753865in}}{\pgfqpoint{3.113902in}{1.760707in}}{\pgfqpoint{3.108858in}{1.765751in}}%
\pgfpathcurveto{\pgfqpoint{3.103814in}{1.770794in}}{\pgfqpoint{3.096973in}{1.773628in}}{\pgfqpoint{3.089840in}{1.773628in}}%
\pgfpathcurveto{\pgfqpoint{3.082707in}{1.773628in}}{\pgfqpoint{3.075865in}{1.770794in}}{\pgfqpoint{3.070822in}{1.765751in}}%
\pgfpathcurveto{\pgfqpoint{3.065778in}{1.760707in}}{\pgfqpoint{3.062944in}{1.753865in}}{\pgfqpoint{3.062944in}{1.746733in}}%
\pgfpathcurveto{\pgfqpoint{3.062944in}{1.739600in}}{\pgfqpoint{3.065778in}{1.732758in}}{\pgfqpoint{3.070822in}{1.727714in}}%
\pgfpathcurveto{\pgfqpoint{3.075865in}{1.722671in}}{\pgfqpoint{3.082707in}{1.719837in}}{\pgfqpoint{3.089840in}{1.719837in}}%
\pgfpathlineto{\pgfqpoint{3.089840in}{1.719837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237118in}{1.725384in}}%
\pgfpathcurveto{\pgfqpoint{3.244251in}{1.725384in}}{\pgfqpoint{3.251093in}{1.728218in}}{\pgfqpoint{3.256136in}{1.733261in}}%
\pgfpathcurveto{\pgfqpoint{3.261180in}{1.738305in}}{\pgfqpoint{3.264014in}{1.745147in}}{\pgfqpoint{3.264014in}{1.752279in}}%
\pgfpathcurveto{\pgfqpoint{3.264014in}{1.759412in}}{\pgfqpoint{3.261180in}{1.766254in}}{\pgfqpoint{3.256136in}{1.771298in}}%
\pgfpathcurveto{\pgfqpoint{3.251093in}{1.776341in}}{\pgfqpoint{3.244251in}{1.779175in}}{\pgfqpoint{3.237118in}{1.779175in}}%
\pgfpathcurveto{\pgfqpoint{3.229985in}{1.779175in}}{\pgfqpoint{3.223144in}{1.776341in}}{\pgfqpoint{3.218100in}{1.771298in}}%
\pgfpathcurveto{\pgfqpoint{3.213056in}{1.766254in}}{\pgfqpoint{3.210223in}{1.759412in}}{\pgfqpoint{3.210223in}{1.752279in}}%
\pgfpathcurveto{\pgfqpoint{3.210223in}{1.745147in}}{\pgfqpoint{3.213056in}{1.738305in}}{\pgfqpoint{3.218100in}{1.733261in}}%
\pgfpathcurveto{\pgfqpoint{3.223144in}{1.728218in}}{\pgfqpoint{3.229985in}{1.725384in}}{\pgfqpoint{3.237118in}{1.725384in}}%
\pgfpathlineto{\pgfqpoint{3.237118in}{1.725384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070379in}{1.723869in}}%
\pgfpathcurveto{\pgfqpoint{3.077511in}{1.723869in}}{\pgfqpoint{3.084353in}{1.726703in}}{\pgfqpoint{3.089397in}{1.731747in}}%
\pgfpathcurveto{\pgfqpoint{3.094440in}{1.736791in}}{\pgfqpoint{3.097274in}{1.743632in}}{\pgfqpoint{3.097274in}{1.750765in}}%
\pgfpathcurveto{\pgfqpoint{3.097274in}{1.757898in}}{\pgfqpoint{3.094440in}{1.764740in}}{\pgfqpoint{3.089397in}{1.769783in}}%
\pgfpathcurveto{\pgfqpoint{3.084353in}{1.774827in}}{\pgfqpoint{3.077511in}{1.777661in}}{\pgfqpoint{3.070379in}{1.777661in}}%
\pgfpathcurveto{\pgfqpoint{3.063246in}{1.777661in}}{\pgfqpoint{3.056404in}{1.774827in}}{\pgfqpoint{3.051360in}{1.769783in}}%
\pgfpathcurveto{\pgfqpoint{3.046317in}{1.764740in}}{\pgfqpoint{3.043483in}{1.757898in}}{\pgfqpoint{3.043483in}{1.750765in}}%
\pgfpathcurveto{\pgfqpoint{3.043483in}{1.743632in}}{\pgfqpoint{3.046317in}{1.736791in}}{\pgfqpoint{3.051360in}{1.731747in}}%
\pgfpathcurveto{\pgfqpoint{3.056404in}{1.726703in}}{\pgfqpoint{3.063246in}{1.723869in}}{\pgfqpoint{3.070379in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.070379in}{1.723869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111303in}{1.823007in}}%
\pgfpathcurveto{\pgfqpoint{3.118436in}{1.823007in}}{\pgfqpoint{3.125278in}{1.825841in}}{\pgfqpoint{3.130321in}{1.830884in}}%
\pgfpathcurveto{\pgfqpoint{3.135365in}{1.835928in}}{\pgfqpoint{3.138199in}{1.842770in}}{\pgfqpoint{3.138199in}{1.849902in}}%
\pgfpathcurveto{\pgfqpoint{3.138199in}{1.857035in}}{\pgfqpoint{3.135365in}{1.863877in}}{\pgfqpoint{3.130321in}{1.868920in}}%
\pgfpathcurveto{\pgfqpoint{3.125278in}{1.873964in}}{\pgfqpoint{3.118436in}{1.876798in}}{\pgfqpoint{3.111303in}{1.876798in}}%
\pgfpathcurveto{\pgfqpoint{3.104170in}{1.876798in}}{\pgfqpoint{3.097329in}{1.873964in}}{\pgfqpoint{3.092285in}{1.868920in}}%
\pgfpathcurveto{\pgfqpoint{3.087241in}{1.863877in}}{\pgfqpoint{3.084407in}{1.857035in}}{\pgfqpoint{3.084407in}{1.849902in}}%
\pgfpathcurveto{\pgfqpoint{3.084407in}{1.842770in}}{\pgfqpoint{3.087241in}{1.835928in}}{\pgfqpoint{3.092285in}{1.830884in}}%
\pgfpathcurveto{\pgfqpoint{3.097329in}{1.825841in}}{\pgfqpoint{3.104170in}{1.823007in}}{\pgfqpoint{3.111303in}{1.823007in}}%
\pgfpathlineto{\pgfqpoint{3.111303in}{1.823007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865410in}{1.754692in}}%
\pgfpathcurveto{\pgfqpoint{2.872543in}{1.754692in}}{\pgfqpoint{2.879385in}{1.757526in}}{\pgfqpoint{2.884428in}{1.762569in}}%
\pgfpathcurveto{\pgfqpoint{2.889472in}{1.767613in}}{\pgfqpoint{2.892306in}{1.774455in}}{\pgfqpoint{2.892306in}{1.781587in}}%
\pgfpathcurveto{\pgfqpoint{2.892306in}{1.788720in}}{\pgfqpoint{2.889472in}{1.795562in}}{\pgfqpoint{2.884428in}{1.800606in}}%
\pgfpathcurveto{\pgfqpoint{2.879385in}{1.805649in}}{\pgfqpoint{2.872543in}{1.808483in}}{\pgfqpoint{2.865410in}{1.808483in}}%
\pgfpathcurveto{\pgfqpoint{2.858277in}{1.808483in}}{\pgfqpoint{2.851436in}{1.805649in}}{\pgfqpoint{2.846392in}{1.800606in}}%
\pgfpathcurveto{\pgfqpoint{2.841348in}{1.795562in}}{\pgfqpoint{2.838515in}{1.788720in}}{\pgfqpoint{2.838515in}{1.781587in}}%
\pgfpathcurveto{\pgfqpoint{2.838515in}{1.774455in}}{\pgfqpoint{2.841348in}{1.767613in}}{\pgfqpoint{2.846392in}{1.762569in}}%
\pgfpathcurveto{\pgfqpoint{2.851436in}{1.757526in}}{\pgfqpoint{2.858277in}{1.754692in}}{\pgfqpoint{2.865410in}{1.754692in}}%
\pgfpathlineto{\pgfqpoint{2.865410in}{1.754692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048118in}{1.700047in}}%
\pgfpathcurveto{\pgfqpoint{3.055251in}{1.700047in}}{\pgfqpoint{3.062092in}{1.702881in}}{\pgfqpoint{3.067136in}{1.707924in}}%
\pgfpathcurveto{\pgfqpoint{3.072180in}{1.712968in}}{\pgfqpoint{3.075014in}{1.719810in}}{\pgfqpoint{3.075014in}{1.726942in}}%
\pgfpathcurveto{\pgfqpoint{3.075014in}{1.734075in}}{\pgfqpoint{3.072180in}{1.740917in}}{\pgfqpoint{3.067136in}{1.745961in}}%
\pgfpathcurveto{\pgfqpoint{3.062092in}{1.751004in}}{\pgfqpoint{3.055251in}{1.753838in}}{\pgfqpoint{3.048118in}{1.753838in}}%
\pgfpathcurveto{\pgfqpoint{3.040985in}{1.753838in}}{\pgfqpoint{3.034143in}{1.751004in}}{\pgfqpoint{3.029100in}{1.745961in}}%
\pgfpathcurveto{\pgfqpoint{3.024056in}{1.740917in}}{\pgfqpoint{3.021222in}{1.734075in}}{\pgfqpoint{3.021222in}{1.726942in}}%
\pgfpathcurveto{\pgfqpoint{3.021222in}{1.719810in}}{\pgfqpoint{3.024056in}{1.712968in}}{\pgfqpoint{3.029100in}{1.707924in}}%
\pgfpathcurveto{\pgfqpoint{3.034143in}{1.702881in}}{\pgfqpoint{3.040985in}{1.700047in}}{\pgfqpoint{3.048118in}{1.700047in}}%
\pgfpathlineto{\pgfqpoint{3.048118in}{1.700047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244227in}{1.779879in}}%
\pgfpathcurveto{\pgfqpoint{3.251360in}{1.779879in}}{\pgfqpoint{3.258202in}{1.782713in}}{\pgfqpoint{3.263246in}{1.787757in}}%
\pgfpathcurveto{\pgfqpoint{3.268289in}{1.792800in}}{\pgfqpoint{3.271123in}{1.799642in}}{\pgfqpoint{3.271123in}{1.806775in}}%
\pgfpathcurveto{\pgfqpoint{3.271123in}{1.813907in}}{\pgfqpoint{3.268289in}{1.820749in}}{\pgfqpoint{3.263246in}{1.825793in}}%
\pgfpathcurveto{\pgfqpoint{3.258202in}{1.830836in}}{\pgfqpoint{3.251360in}{1.833670in}}{\pgfqpoint{3.244227in}{1.833670in}}%
\pgfpathcurveto{\pgfqpoint{3.237095in}{1.833670in}}{\pgfqpoint{3.230253in}{1.830836in}}{\pgfqpoint{3.225209in}{1.825793in}}%
\pgfpathcurveto{\pgfqpoint{3.220166in}{1.820749in}}{\pgfqpoint{3.217332in}{1.813907in}}{\pgfqpoint{3.217332in}{1.806775in}}%
\pgfpathcurveto{\pgfqpoint{3.217332in}{1.799642in}}{\pgfqpoint{3.220166in}{1.792800in}}{\pgfqpoint{3.225209in}{1.787757in}}%
\pgfpathcurveto{\pgfqpoint{3.230253in}{1.782713in}}{\pgfqpoint{3.237095in}{1.779879in}}{\pgfqpoint{3.244227in}{1.779879in}}%
\pgfpathlineto{\pgfqpoint{3.244227in}{1.779879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338676in}{1.756121in}}%
\pgfpathcurveto{\pgfqpoint{3.345809in}{1.756121in}}{\pgfqpoint{3.352651in}{1.758955in}}{\pgfqpoint{3.357694in}{1.763999in}}%
\pgfpathcurveto{\pgfqpoint{3.362738in}{1.769043in}}{\pgfqpoint{3.365572in}{1.775884in}}{\pgfqpoint{3.365572in}{1.783017in}}%
\pgfpathcurveto{\pgfqpoint{3.365572in}{1.790150in}}{\pgfqpoint{3.362738in}{1.796991in}}{\pgfqpoint{3.357694in}{1.802035in}}%
\pgfpathcurveto{\pgfqpoint{3.352651in}{1.807079in}}{\pgfqpoint{3.345809in}{1.809913in}}{\pgfqpoint{3.338676in}{1.809913in}}%
\pgfpathcurveto{\pgfqpoint{3.331543in}{1.809913in}}{\pgfqpoint{3.324702in}{1.807079in}}{\pgfqpoint{3.319658in}{1.802035in}}%
\pgfpathcurveto{\pgfqpoint{3.314614in}{1.796991in}}{\pgfqpoint{3.311781in}{1.790150in}}{\pgfqpoint{3.311781in}{1.783017in}}%
\pgfpathcurveto{\pgfqpoint{3.311781in}{1.775884in}}{\pgfqpoint{3.314614in}{1.769043in}}{\pgfqpoint{3.319658in}{1.763999in}}%
\pgfpathcurveto{\pgfqpoint{3.324702in}{1.758955in}}{\pgfqpoint{3.331543in}{1.756121in}}{\pgfqpoint{3.338676in}{1.756121in}}%
\pgfpathlineto{\pgfqpoint{3.338676in}{1.756121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151258in}{1.651848in}}%
\pgfpathcurveto{\pgfqpoint{3.158390in}{1.651848in}}{\pgfqpoint{3.165232in}{1.654682in}}{\pgfqpoint{3.170276in}{1.659725in}}%
\pgfpathcurveto{\pgfqpoint{3.175319in}{1.664769in}}{\pgfqpoint{3.178153in}{1.671611in}}{\pgfqpoint{3.178153in}{1.678743in}}%
\pgfpathcurveto{\pgfqpoint{3.178153in}{1.685876in}}{\pgfqpoint{3.175319in}{1.692718in}}{\pgfqpoint{3.170276in}{1.697762in}}%
\pgfpathcurveto{\pgfqpoint{3.165232in}{1.702805in}}{\pgfqpoint{3.158390in}{1.705639in}}{\pgfqpoint{3.151258in}{1.705639in}}%
\pgfpathcurveto{\pgfqpoint{3.144125in}{1.705639in}}{\pgfqpoint{3.137283in}{1.702805in}}{\pgfqpoint{3.132239in}{1.697762in}}%
\pgfpathcurveto{\pgfqpoint{3.127196in}{1.692718in}}{\pgfqpoint{3.124362in}{1.685876in}}{\pgfqpoint{3.124362in}{1.678743in}}%
\pgfpathcurveto{\pgfqpoint{3.124362in}{1.671611in}}{\pgfqpoint{3.127196in}{1.664769in}}{\pgfqpoint{3.132239in}{1.659725in}}%
\pgfpathcurveto{\pgfqpoint{3.137283in}{1.654682in}}{\pgfqpoint{3.144125in}{1.651848in}}{\pgfqpoint{3.151258in}{1.651848in}}%
\pgfpathlineto{\pgfqpoint{3.151258in}{1.651848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110579in}{1.855549in}}%
\pgfpathcurveto{\pgfqpoint{3.117711in}{1.855549in}}{\pgfqpoint{3.124553in}{1.858382in}}{\pgfqpoint{3.129597in}{1.863426in}}%
\pgfpathcurveto{\pgfqpoint{3.134640in}{1.868470in}}{\pgfqpoint{3.137474in}{1.875311in}}{\pgfqpoint{3.137474in}{1.882444in}}%
\pgfpathcurveto{\pgfqpoint{3.137474in}{1.889577in}}{\pgfqpoint{3.134640in}{1.896419in}}{\pgfqpoint{3.129597in}{1.901462in}}%
\pgfpathcurveto{\pgfqpoint{3.124553in}{1.906506in}}{\pgfqpoint{3.117711in}{1.909340in}}{\pgfqpoint{3.110579in}{1.909340in}}%
\pgfpathcurveto{\pgfqpoint{3.103446in}{1.909340in}}{\pgfqpoint{3.096604in}{1.906506in}}{\pgfqpoint{3.091560in}{1.901462in}}%
\pgfpathcurveto{\pgfqpoint{3.086517in}{1.896419in}}{\pgfqpoint{3.083683in}{1.889577in}}{\pgfqpoint{3.083683in}{1.882444in}}%
\pgfpathcurveto{\pgfqpoint{3.083683in}{1.875311in}}{\pgfqpoint{3.086517in}{1.868470in}}{\pgfqpoint{3.091560in}{1.863426in}}%
\pgfpathcurveto{\pgfqpoint{3.096604in}{1.858382in}}{\pgfqpoint{3.103446in}{1.855549in}}{\pgfqpoint{3.110579in}{1.855549in}}%
\pgfpathlineto{\pgfqpoint{3.110579in}{1.855549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375017in}{1.723389in}}%
\pgfpathcurveto{\pgfqpoint{3.382149in}{1.723389in}}{\pgfqpoint{3.388991in}{1.726223in}}{\pgfqpoint{3.394035in}{1.731267in}}%
\pgfpathcurveto{\pgfqpoint{3.399078in}{1.736311in}}{\pgfqpoint{3.401912in}{1.743152in}}{\pgfqpoint{3.401912in}{1.750285in}}%
\pgfpathcurveto{\pgfqpoint{3.401912in}{1.757418in}}{\pgfqpoint{3.399078in}{1.764259in}}{\pgfqpoint{3.394035in}{1.769303in}}%
\pgfpathcurveto{\pgfqpoint{3.388991in}{1.774347in}}{\pgfqpoint{3.382149in}{1.777181in}}{\pgfqpoint{3.375017in}{1.777181in}}%
\pgfpathcurveto{\pgfqpoint{3.367884in}{1.777181in}}{\pgfqpoint{3.361042in}{1.774347in}}{\pgfqpoint{3.355998in}{1.769303in}}%
\pgfpathcurveto{\pgfqpoint{3.350955in}{1.764259in}}{\pgfqpoint{3.348121in}{1.757418in}}{\pgfqpoint{3.348121in}{1.750285in}}%
\pgfpathcurveto{\pgfqpoint{3.348121in}{1.743152in}}{\pgfqpoint{3.350955in}{1.736311in}}{\pgfqpoint{3.355998in}{1.731267in}}%
\pgfpathcurveto{\pgfqpoint{3.361042in}{1.726223in}}{\pgfqpoint{3.367884in}{1.723389in}}{\pgfqpoint{3.375017in}{1.723389in}}%
\pgfpathlineto{\pgfqpoint{3.375017in}{1.723389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095286in}{1.553186in}}%
\pgfpathcurveto{\pgfqpoint{3.102419in}{1.553186in}}{\pgfqpoint{3.109261in}{1.556020in}}{\pgfqpoint{3.114305in}{1.561064in}}%
\pgfpathcurveto{\pgfqpoint{3.119348in}{1.566108in}}{\pgfqpoint{3.122182in}{1.572949in}}{\pgfqpoint{3.122182in}{1.580082in}}%
\pgfpathcurveto{\pgfqpoint{3.122182in}{1.587215in}}{\pgfqpoint{3.119348in}{1.594057in}}{\pgfqpoint{3.114305in}{1.599100in}}%
\pgfpathcurveto{\pgfqpoint{3.109261in}{1.604144in}}{\pgfqpoint{3.102419in}{1.606978in}}{\pgfqpoint{3.095286in}{1.606978in}}%
\pgfpathcurveto{\pgfqpoint{3.088154in}{1.606978in}}{\pgfqpoint{3.081312in}{1.604144in}}{\pgfqpoint{3.076268in}{1.599100in}}%
\pgfpathcurveto{\pgfqpoint{3.071225in}{1.594057in}}{\pgfqpoint{3.068391in}{1.587215in}}{\pgfqpoint{3.068391in}{1.580082in}}%
\pgfpathcurveto{\pgfqpoint{3.068391in}{1.572949in}}{\pgfqpoint{3.071225in}{1.566108in}}{\pgfqpoint{3.076268in}{1.561064in}}%
\pgfpathcurveto{\pgfqpoint{3.081312in}{1.556020in}}{\pgfqpoint{3.088154in}{1.553186in}}{\pgfqpoint{3.095286in}{1.553186in}}%
\pgfpathlineto{\pgfqpoint{3.095286in}{1.553186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075214in}{1.786182in}}%
\pgfpathcurveto{\pgfqpoint{3.082347in}{1.786182in}}{\pgfqpoint{3.089189in}{1.789016in}}{\pgfqpoint{3.094232in}{1.794060in}}%
\pgfpathcurveto{\pgfqpoint{3.099276in}{1.799104in}}{\pgfqpoint{3.102110in}{1.805945in}}{\pgfqpoint{3.102110in}{1.813078in}}%
\pgfpathcurveto{\pgfqpoint{3.102110in}{1.820211in}}{\pgfqpoint{3.099276in}{1.827053in}}{\pgfqpoint{3.094232in}{1.832096in}}%
\pgfpathcurveto{\pgfqpoint{3.089189in}{1.837140in}}{\pgfqpoint{3.082347in}{1.839974in}}{\pgfqpoint{3.075214in}{1.839974in}}%
\pgfpathcurveto{\pgfqpoint{3.068082in}{1.839974in}}{\pgfqpoint{3.061240in}{1.837140in}}{\pgfqpoint{3.056196in}{1.832096in}}%
\pgfpathcurveto{\pgfqpoint{3.051153in}{1.827053in}}{\pgfqpoint{3.048319in}{1.820211in}}{\pgfqpoint{3.048319in}{1.813078in}}%
\pgfpathcurveto{\pgfqpoint{3.048319in}{1.805945in}}{\pgfqpoint{3.051153in}{1.799104in}}{\pgfqpoint{3.056196in}{1.794060in}}%
\pgfpathcurveto{\pgfqpoint{3.061240in}{1.789016in}}{\pgfqpoint{3.068082in}{1.786182in}}{\pgfqpoint{3.075214in}{1.786182in}}%
\pgfpathlineto{\pgfqpoint{3.075214in}{1.786182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066887in}{2.000250in}}%
\pgfpathcurveto{\pgfqpoint{3.074020in}{2.000250in}}{\pgfqpoint{3.080862in}{2.003084in}}{\pgfqpoint{3.085905in}{2.008127in}}%
\pgfpathcurveto{\pgfqpoint{3.090949in}{2.013171in}}{\pgfqpoint{3.093783in}{2.020013in}}{\pgfqpoint{3.093783in}{2.027145in}}%
\pgfpathcurveto{\pgfqpoint{3.093783in}{2.034278in}}{\pgfqpoint{3.090949in}{2.041120in}}{\pgfqpoint{3.085905in}{2.046163in}}%
\pgfpathcurveto{\pgfqpoint{3.080862in}{2.051207in}}{\pgfqpoint{3.074020in}{2.054041in}}{\pgfqpoint{3.066887in}{2.054041in}}%
\pgfpathcurveto{\pgfqpoint{3.059754in}{2.054041in}}{\pgfqpoint{3.052913in}{2.051207in}}{\pgfqpoint{3.047869in}{2.046163in}}%
\pgfpathcurveto{\pgfqpoint{3.042825in}{2.041120in}}{\pgfqpoint{3.039992in}{2.034278in}}{\pgfqpoint{3.039992in}{2.027145in}}%
\pgfpathcurveto{\pgfqpoint{3.039992in}{2.020013in}}{\pgfqpoint{3.042825in}{2.013171in}}{\pgfqpoint{3.047869in}{2.008127in}}%
\pgfpathcurveto{\pgfqpoint{3.052913in}{2.003084in}}{\pgfqpoint{3.059754in}{2.000250in}}{\pgfqpoint{3.066887in}{2.000250in}}%
\pgfpathlineto{\pgfqpoint{3.066887in}{2.000250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153466in}{1.915480in}}%
\pgfpathcurveto{\pgfqpoint{3.160599in}{1.915480in}}{\pgfqpoint{3.167440in}{1.918314in}}{\pgfqpoint{3.172484in}{1.923358in}}%
\pgfpathcurveto{\pgfqpoint{3.177528in}{1.928401in}}{\pgfqpoint{3.180361in}{1.935243in}}{\pgfqpoint{3.180361in}{1.942376in}}%
\pgfpathcurveto{\pgfqpoint{3.180361in}{1.949509in}}{\pgfqpoint{3.177528in}{1.956350in}}{\pgfqpoint{3.172484in}{1.961394in}}%
\pgfpathcurveto{\pgfqpoint{3.167440in}{1.966438in}}{\pgfqpoint{3.160599in}{1.969272in}}{\pgfqpoint{3.153466in}{1.969272in}}%
\pgfpathcurveto{\pgfqpoint{3.146333in}{1.969272in}}{\pgfqpoint{3.139491in}{1.966438in}}{\pgfqpoint{3.134448in}{1.961394in}}%
\pgfpathcurveto{\pgfqpoint{3.129404in}{1.956350in}}{\pgfqpoint{3.126570in}{1.949509in}}{\pgfqpoint{3.126570in}{1.942376in}}%
\pgfpathcurveto{\pgfqpoint{3.126570in}{1.935243in}}{\pgfqpoint{3.129404in}{1.928401in}}{\pgfqpoint{3.134448in}{1.923358in}}%
\pgfpathcurveto{\pgfqpoint{3.139491in}{1.918314in}}{\pgfqpoint{3.146333in}{1.915480in}}{\pgfqpoint{3.153466in}{1.915480in}}%
\pgfpathlineto{\pgfqpoint{3.153466in}{1.915480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977575in}{1.693800in}}%
\pgfpathcurveto{\pgfqpoint{2.984708in}{1.693800in}}{\pgfqpoint{2.991549in}{1.696633in}}{\pgfqpoint{2.996593in}{1.701677in}}%
\pgfpathcurveto{\pgfqpoint{3.001637in}{1.706721in}}{\pgfqpoint{3.004471in}{1.713562in}}{\pgfqpoint{3.004471in}{1.720695in}}%
\pgfpathcurveto{\pgfqpoint{3.004471in}{1.727828in}}{\pgfqpoint{3.001637in}{1.734670in}}{\pgfqpoint{2.996593in}{1.739713in}}%
\pgfpathcurveto{\pgfqpoint{2.991549in}{1.744757in}}{\pgfqpoint{2.984708in}{1.747591in}}{\pgfqpoint{2.977575in}{1.747591in}}%
\pgfpathcurveto{\pgfqpoint{2.970442in}{1.747591in}}{\pgfqpoint{2.963601in}{1.744757in}}{\pgfqpoint{2.958557in}{1.739713in}}%
\pgfpathcurveto{\pgfqpoint{2.953513in}{1.734670in}}{\pgfqpoint{2.950679in}{1.727828in}}{\pgfqpoint{2.950679in}{1.720695in}}%
\pgfpathcurveto{\pgfqpoint{2.950679in}{1.713562in}}{\pgfqpoint{2.953513in}{1.706721in}}{\pgfqpoint{2.958557in}{1.701677in}}%
\pgfpathcurveto{\pgfqpoint{2.963601in}{1.696633in}}{\pgfqpoint{2.970442in}{1.693800in}}{\pgfqpoint{2.977575in}{1.693800in}}%
\pgfpathlineto{\pgfqpoint{2.977575in}{1.693800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437591in}{1.771190in}}%
\pgfpathcurveto{\pgfqpoint{3.444724in}{1.771190in}}{\pgfqpoint{3.451566in}{1.774024in}}{\pgfqpoint{3.456609in}{1.779068in}}%
\pgfpathcurveto{\pgfqpoint{3.461653in}{1.784111in}}{\pgfqpoint{3.464487in}{1.790953in}}{\pgfqpoint{3.464487in}{1.798086in}}%
\pgfpathcurveto{\pgfqpoint{3.464487in}{1.805219in}}{\pgfqpoint{3.461653in}{1.812060in}}{\pgfqpoint{3.456609in}{1.817104in}}%
\pgfpathcurveto{\pgfqpoint{3.451566in}{1.822148in}}{\pgfqpoint{3.444724in}{1.824981in}}{\pgfqpoint{3.437591in}{1.824981in}}%
\pgfpathcurveto{\pgfqpoint{3.430458in}{1.824981in}}{\pgfqpoint{3.423617in}{1.822148in}}{\pgfqpoint{3.418573in}{1.817104in}}%
\pgfpathcurveto{\pgfqpoint{3.413529in}{1.812060in}}{\pgfqpoint{3.410695in}{1.805219in}}{\pgfqpoint{3.410695in}{1.798086in}}%
\pgfpathcurveto{\pgfqpoint{3.410695in}{1.790953in}}{\pgfqpoint{3.413529in}{1.784111in}}{\pgfqpoint{3.418573in}{1.779068in}}%
\pgfpathcurveto{\pgfqpoint{3.423617in}{1.774024in}}{\pgfqpoint{3.430458in}{1.771190in}}{\pgfqpoint{3.437591in}{1.771190in}}%
\pgfpathlineto{\pgfqpoint{3.437591in}{1.771190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982801in}{1.923289in}}%
\pgfpathcurveto{\pgfqpoint{2.989934in}{1.923289in}}{\pgfqpoint{2.996776in}{1.926123in}}{\pgfqpoint{3.001820in}{1.931167in}}%
\pgfpathcurveto{\pgfqpoint{3.006863in}{1.936210in}}{\pgfqpoint{3.009697in}{1.943052in}}{\pgfqpoint{3.009697in}{1.950185in}}%
\pgfpathcurveto{\pgfqpoint{3.009697in}{1.957318in}}{\pgfqpoint{3.006863in}{1.964159in}}{\pgfqpoint{3.001820in}{1.969203in}}%
\pgfpathcurveto{\pgfqpoint{2.996776in}{1.974247in}}{\pgfqpoint{2.989934in}{1.977081in}}{\pgfqpoint{2.982801in}{1.977081in}}%
\pgfpathcurveto{\pgfqpoint{2.975669in}{1.977081in}}{\pgfqpoint{2.968827in}{1.974247in}}{\pgfqpoint{2.963783in}{1.969203in}}%
\pgfpathcurveto{\pgfqpoint{2.958740in}{1.964159in}}{\pgfqpoint{2.955906in}{1.957318in}}{\pgfqpoint{2.955906in}{1.950185in}}%
\pgfpathcurveto{\pgfqpoint{2.955906in}{1.943052in}}{\pgfqpoint{2.958740in}{1.936210in}}{\pgfqpoint{2.963783in}{1.931167in}}%
\pgfpathcurveto{\pgfqpoint{2.968827in}{1.926123in}}{\pgfqpoint{2.975669in}{1.923289in}}{\pgfqpoint{2.982801in}{1.923289in}}%
\pgfpathlineto{\pgfqpoint{2.982801in}{1.923289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967082in}{1.652085in}}%
\pgfpathcurveto{\pgfqpoint{2.974215in}{1.652085in}}{\pgfqpoint{2.981057in}{1.654918in}}{\pgfqpoint{2.986100in}{1.659962in}}%
\pgfpathcurveto{\pgfqpoint{2.991144in}{1.665006in}}{\pgfqpoint{2.993978in}{1.671847in}}{\pgfqpoint{2.993978in}{1.678980in}}%
\pgfpathcurveto{\pgfqpoint{2.993978in}{1.686113in}}{\pgfqpoint{2.991144in}{1.692955in}}{\pgfqpoint{2.986100in}{1.697998in}}%
\pgfpathcurveto{\pgfqpoint{2.981057in}{1.703042in}}{\pgfqpoint{2.974215in}{1.705876in}}{\pgfqpoint{2.967082in}{1.705876in}}%
\pgfpathcurveto{\pgfqpoint{2.959949in}{1.705876in}}{\pgfqpoint{2.953108in}{1.703042in}}{\pgfqpoint{2.948064in}{1.697998in}}%
\pgfpathcurveto{\pgfqpoint{2.943020in}{1.692955in}}{\pgfqpoint{2.940187in}{1.686113in}}{\pgfqpoint{2.940187in}{1.678980in}}%
\pgfpathcurveto{\pgfqpoint{2.940187in}{1.671847in}}{\pgfqpoint{2.943020in}{1.665006in}}{\pgfqpoint{2.948064in}{1.659962in}}%
\pgfpathcurveto{\pgfqpoint{2.953108in}{1.654918in}}{\pgfqpoint{2.959949in}{1.652085in}}{\pgfqpoint{2.967082in}{1.652085in}}%
\pgfpathlineto{\pgfqpoint{2.967082in}{1.652085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128110in}{1.689286in}}%
\pgfpathcurveto{\pgfqpoint{3.135243in}{1.689286in}}{\pgfqpoint{3.142085in}{1.692120in}}{\pgfqpoint{3.147128in}{1.697164in}}%
\pgfpathcurveto{\pgfqpoint{3.152172in}{1.702208in}}{\pgfqpoint{3.155006in}{1.709049in}}{\pgfqpoint{3.155006in}{1.716182in}}%
\pgfpathcurveto{\pgfqpoint{3.155006in}{1.723315in}}{\pgfqpoint{3.152172in}{1.730157in}}{\pgfqpoint{3.147128in}{1.735200in}}%
\pgfpathcurveto{\pgfqpoint{3.142085in}{1.740244in}}{\pgfqpoint{3.135243in}{1.743078in}}{\pgfqpoint{3.128110in}{1.743078in}}%
\pgfpathcurveto{\pgfqpoint{3.120977in}{1.743078in}}{\pgfqpoint{3.114136in}{1.740244in}}{\pgfqpoint{3.109092in}{1.735200in}}%
\pgfpathcurveto{\pgfqpoint{3.104048in}{1.730157in}}{\pgfqpoint{3.101214in}{1.723315in}}{\pgfqpoint{3.101214in}{1.716182in}}%
\pgfpathcurveto{\pgfqpoint{3.101214in}{1.709049in}}{\pgfqpoint{3.104048in}{1.702208in}}{\pgfqpoint{3.109092in}{1.697164in}}%
\pgfpathcurveto{\pgfqpoint{3.114136in}{1.692120in}}{\pgfqpoint{3.120977in}{1.689286in}}{\pgfqpoint{3.128110in}{1.689286in}}%
\pgfpathlineto{\pgfqpoint{3.128110in}{1.689286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908131in}{1.766330in}}%
\pgfpathcurveto{\pgfqpoint{2.915264in}{1.766330in}}{\pgfqpoint{2.922105in}{1.769164in}}{\pgfqpoint{2.927149in}{1.774208in}}%
\pgfpathcurveto{\pgfqpoint{2.932193in}{1.779251in}}{\pgfqpoint{2.935027in}{1.786093in}}{\pgfqpoint{2.935027in}{1.793226in}}%
\pgfpathcurveto{\pgfqpoint{2.935027in}{1.800359in}}{\pgfqpoint{2.932193in}{1.807200in}}{\pgfqpoint{2.927149in}{1.812244in}}%
\pgfpathcurveto{\pgfqpoint{2.922105in}{1.817288in}}{\pgfqpoint{2.915264in}{1.820122in}}{\pgfqpoint{2.908131in}{1.820122in}}%
\pgfpathcurveto{\pgfqpoint{2.900998in}{1.820122in}}{\pgfqpoint{2.894156in}{1.817288in}}{\pgfqpoint{2.889113in}{1.812244in}}%
\pgfpathcurveto{\pgfqpoint{2.884069in}{1.807200in}}{\pgfqpoint{2.881235in}{1.800359in}}{\pgfqpoint{2.881235in}{1.793226in}}%
\pgfpathcurveto{\pgfqpoint{2.881235in}{1.786093in}}{\pgfqpoint{2.884069in}{1.779251in}}{\pgfqpoint{2.889113in}{1.774208in}}%
\pgfpathcurveto{\pgfqpoint{2.894156in}{1.769164in}}{\pgfqpoint{2.900998in}{1.766330in}}{\pgfqpoint{2.908131in}{1.766330in}}%
\pgfpathlineto{\pgfqpoint{2.908131in}{1.766330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901863in}{1.740235in}}%
\pgfpathcurveto{\pgfqpoint{2.908996in}{1.740235in}}{\pgfqpoint{2.915838in}{1.743069in}}{\pgfqpoint{2.920881in}{1.748113in}}%
\pgfpathcurveto{\pgfqpoint{2.925925in}{1.753157in}}{\pgfqpoint{2.928759in}{1.759998in}}{\pgfqpoint{2.928759in}{1.767131in}}%
\pgfpathcurveto{\pgfqpoint{2.928759in}{1.774264in}}{\pgfqpoint{2.925925in}{1.781106in}}{\pgfqpoint{2.920881in}{1.786149in}}%
\pgfpathcurveto{\pgfqpoint{2.915838in}{1.791193in}}{\pgfqpoint{2.908996in}{1.794027in}}{\pgfqpoint{2.901863in}{1.794027in}}%
\pgfpathcurveto{\pgfqpoint{2.894730in}{1.794027in}}{\pgfqpoint{2.887889in}{1.791193in}}{\pgfqpoint{2.882845in}{1.786149in}}%
\pgfpathcurveto{\pgfqpoint{2.877801in}{1.781106in}}{\pgfqpoint{2.874967in}{1.774264in}}{\pgfqpoint{2.874967in}{1.767131in}}%
\pgfpathcurveto{\pgfqpoint{2.874967in}{1.759998in}}{\pgfqpoint{2.877801in}{1.753157in}}{\pgfqpoint{2.882845in}{1.748113in}}%
\pgfpathcurveto{\pgfqpoint{2.887889in}{1.743069in}}{\pgfqpoint{2.894730in}{1.740235in}}{\pgfqpoint{2.901863in}{1.740235in}}%
\pgfpathlineto{\pgfqpoint{2.901863in}{1.740235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964130in}{1.813352in}}%
\pgfpathcurveto{\pgfqpoint{2.971262in}{1.813352in}}{\pgfqpoint{2.978104in}{1.816186in}}{\pgfqpoint{2.983148in}{1.821230in}}%
\pgfpathcurveto{\pgfqpoint{2.988191in}{1.826274in}}{\pgfqpoint{2.991025in}{1.833115in}}{\pgfqpoint{2.991025in}{1.840248in}}%
\pgfpathcurveto{\pgfqpoint{2.991025in}{1.847381in}}{\pgfqpoint{2.988191in}{1.854223in}}{\pgfqpoint{2.983148in}{1.859266in}}%
\pgfpathcurveto{\pgfqpoint{2.978104in}{1.864310in}}{\pgfqpoint{2.971262in}{1.867144in}}{\pgfqpoint{2.964130in}{1.867144in}}%
\pgfpathcurveto{\pgfqpoint{2.956997in}{1.867144in}}{\pgfqpoint{2.950155in}{1.864310in}}{\pgfqpoint{2.945111in}{1.859266in}}%
\pgfpathcurveto{\pgfqpoint{2.940068in}{1.854223in}}{\pgfqpoint{2.937234in}{1.847381in}}{\pgfqpoint{2.937234in}{1.840248in}}%
\pgfpathcurveto{\pgfqpoint{2.937234in}{1.833115in}}{\pgfqpoint{2.940068in}{1.826274in}}{\pgfqpoint{2.945111in}{1.821230in}}%
\pgfpathcurveto{\pgfqpoint{2.950155in}{1.816186in}}{\pgfqpoint{2.956997in}{1.813352in}}{\pgfqpoint{2.964130in}{1.813352in}}%
\pgfpathlineto{\pgfqpoint{2.964130in}{1.813352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712760in}{1.701007in}}%
\pgfpathcurveto{\pgfqpoint{3.719893in}{1.701007in}}{\pgfqpoint{3.726735in}{1.703841in}}{\pgfqpoint{3.731778in}{1.708884in}}%
\pgfpathcurveto{\pgfqpoint{3.736822in}{1.713928in}}{\pgfqpoint{3.739656in}{1.720769in}}{\pgfqpoint{3.739656in}{1.727902in}}%
\pgfpathcurveto{\pgfqpoint{3.739656in}{1.735035in}}{\pgfqpoint{3.736822in}{1.741877in}}{\pgfqpoint{3.731778in}{1.746920in}}%
\pgfpathcurveto{\pgfqpoint{3.726735in}{1.751964in}}{\pgfqpoint{3.719893in}{1.754798in}}{\pgfqpoint{3.712760in}{1.754798in}}%
\pgfpathcurveto{\pgfqpoint{3.705627in}{1.754798in}}{\pgfqpoint{3.698786in}{1.751964in}}{\pgfqpoint{3.693742in}{1.746920in}}%
\pgfpathcurveto{\pgfqpoint{3.688698in}{1.741877in}}{\pgfqpoint{3.685864in}{1.735035in}}{\pgfqpoint{3.685864in}{1.727902in}}%
\pgfpathcurveto{\pgfqpoint{3.685864in}{1.720769in}}{\pgfqpoint{3.688698in}{1.713928in}}{\pgfqpoint{3.693742in}{1.708884in}}%
\pgfpathcurveto{\pgfqpoint{3.698786in}{1.703841in}}{\pgfqpoint{3.705627in}{1.701007in}}{\pgfqpoint{3.712760in}{1.701007in}}%
\pgfpathlineto{\pgfqpoint{3.712760in}{1.701007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022095in}{1.447973in}}%
\pgfpathcurveto{\pgfqpoint{3.029228in}{1.447973in}}{\pgfqpoint{3.036069in}{1.450807in}}{\pgfqpoint{3.041113in}{1.455851in}}%
\pgfpathcurveto{\pgfqpoint{3.046157in}{1.460895in}}{\pgfqpoint{3.048991in}{1.467736in}}{\pgfqpoint{3.048991in}{1.474869in}}%
\pgfpathcurveto{\pgfqpoint{3.048991in}{1.482002in}}{\pgfqpoint{3.046157in}{1.488844in}}{\pgfqpoint{3.041113in}{1.493887in}}%
\pgfpathcurveto{\pgfqpoint{3.036069in}{1.498931in}}{\pgfqpoint{3.029228in}{1.501765in}}{\pgfqpoint{3.022095in}{1.501765in}}%
\pgfpathcurveto{\pgfqpoint{3.014962in}{1.501765in}}{\pgfqpoint{3.008121in}{1.498931in}}{\pgfqpoint{3.003077in}{1.493887in}}%
\pgfpathcurveto{\pgfqpoint{2.998033in}{1.488844in}}{\pgfqpoint{2.995199in}{1.482002in}}{\pgfqpoint{2.995199in}{1.474869in}}%
\pgfpathcurveto{\pgfqpoint{2.995199in}{1.467736in}}{\pgfqpoint{2.998033in}{1.460895in}}{\pgfqpoint{3.003077in}{1.455851in}}%
\pgfpathcurveto{\pgfqpoint{3.008121in}{1.450807in}}{\pgfqpoint{3.014962in}{1.447973in}}{\pgfqpoint{3.022095in}{1.447973in}}%
\pgfpathlineto{\pgfqpoint{3.022095in}{1.447973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074525in}{1.589502in}}%
\pgfpathcurveto{\pgfqpoint{3.081658in}{1.589502in}}{\pgfqpoint{3.088500in}{1.592336in}}{\pgfqpoint{3.093543in}{1.597380in}}%
\pgfpathcurveto{\pgfqpoint{3.098587in}{1.602423in}}{\pgfqpoint{3.101421in}{1.609265in}}{\pgfqpoint{3.101421in}{1.616398in}}%
\pgfpathcurveto{\pgfqpoint{3.101421in}{1.623531in}}{\pgfqpoint{3.098587in}{1.630372in}}{\pgfqpoint{3.093543in}{1.635416in}}%
\pgfpathcurveto{\pgfqpoint{3.088500in}{1.640460in}}{\pgfqpoint{3.081658in}{1.643294in}}{\pgfqpoint{3.074525in}{1.643294in}}%
\pgfpathcurveto{\pgfqpoint{3.067392in}{1.643294in}}{\pgfqpoint{3.060551in}{1.640460in}}{\pgfqpoint{3.055507in}{1.635416in}}%
\pgfpathcurveto{\pgfqpoint{3.050463in}{1.630372in}}{\pgfqpoint{3.047629in}{1.623531in}}{\pgfqpoint{3.047629in}{1.616398in}}%
\pgfpathcurveto{\pgfqpoint{3.047629in}{1.609265in}}{\pgfqpoint{3.050463in}{1.602423in}}{\pgfqpoint{3.055507in}{1.597380in}}%
\pgfpathcurveto{\pgfqpoint{3.060551in}{1.592336in}}{\pgfqpoint{3.067392in}{1.589502in}}{\pgfqpoint{3.074525in}{1.589502in}}%
\pgfpathlineto{\pgfqpoint{3.074525in}{1.589502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244698in}{1.812990in}}%
\pgfpathcurveto{\pgfqpoint{3.251830in}{1.812990in}}{\pgfqpoint{3.258672in}{1.815824in}}{\pgfqpoint{3.263716in}{1.820868in}}%
\pgfpathcurveto{\pgfqpoint{3.268759in}{1.825911in}}{\pgfqpoint{3.271593in}{1.832753in}}{\pgfqpoint{3.271593in}{1.839886in}}%
\pgfpathcurveto{\pgfqpoint{3.271593in}{1.847019in}}{\pgfqpoint{3.268759in}{1.853860in}}{\pgfqpoint{3.263716in}{1.858904in}}%
\pgfpathcurveto{\pgfqpoint{3.258672in}{1.863948in}}{\pgfqpoint{3.251830in}{1.866781in}}{\pgfqpoint{3.244698in}{1.866781in}}%
\pgfpathcurveto{\pgfqpoint{3.237565in}{1.866781in}}{\pgfqpoint{3.230723in}{1.863948in}}{\pgfqpoint{3.225679in}{1.858904in}}%
\pgfpathcurveto{\pgfqpoint{3.220636in}{1.853860in}}{\pgfqpoint{3.217802in}{1.847019in}}{\pgfqpoint{3.217802in}{1.839886in}}%
\pgfpathcurveto{\pgfqpoint{3.217802in}{1.832753in}}{\pgfqpoint{3.220636in}{1.825911in}}{\pgfqpoint{3.225679in}{1.820868in}}%
\pgfpathcurveto{\pgfqpoint{3.230723in}{1.815824in}}{\pgfqpoint{3.237565in}{1.812990in}}{\pgfqpoint{3.244698in}{1.812990in}}%
\pgfpathlineto{\pgfqpoint{3.244698in}{1.812990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924445in}{1.843546in}}%
\pgfpathcurveto{\pgfqpoint{2.931577in}{1.843546in}}{\pgfqpoint{2.938419in}{1.846380in}}{\pgfqpoint{2.943463in}{1.851424in}}%
\pgfpathcurveto{\pgfqpoint{2.948506in}{1.856468in}}{\pgfqpoint{2.951340in}{1.863309in}}{\pgfqpoint{2.951340in}{1.870442in}}%
\pgfpathcurveto{\pgfqpoint{2.951340in}{1.877575in}}{\pgfqpoint{2.948506in}{1.884417in}}{\pgfqpoint{2.943463in}{1.889460in}}%
\pgfpathcurveto{\pgfqpoint{2.938419in}{1.894504in}}{\pgfqpoint{2.931577in}{1.897338in}}{\pgfqpoint{2.924445in}{1.897338in}}%
\pgfpathcurveto{\pgfqpoint{2.917312in}{1.897338in}}{\pgfqpoint{2.910470in}{1.894504in}}{\pgfqpoint{2.905426in}{1.889460in}}%
\pgfpathcurveto{\pgfqpoint{2.900383in}{1.884417in}}{\pgfqpoint{2.897549in}{1.877575in}}{\pgfqpoint{2.897549in}{1.870442in}}%
\pgfpathcurveto{\pgfqpoint{2.897549in}{1.863309in}}{\pgfqpoint{2.900383in}{1.856468in}}{\pgfqpoint{2.905426in}{1.851424in}}%
\pgfpathcurveto{\pgfqpoint{2.910470in}{1.846380in}}{\pgfqpoint{2.917312in}{1.843546in}}{\pgfqpoint{2.924445in}{1.843546in}}%
\pgfpathlineto{\pgfqpoint{2.924445in}{1.843546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041509in}{1.971125in}}%
\pgfpathcurveto{\pgfqpoint{3.048642in}{1.971125in}}{\pgfqpoint{3.055483in}{1.973958in}}{\pgfqpoint{3.060527in}{1.979002in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{1.984046in}}{\pgfqpoint{3.068404in}{1.990887in}}{\pgfqpoint{3.068404in}{1.998020in}}%
\pgfpathcurveto{\pgfqpoint{3.068404in}{2.005153in}}{\pgfqpoint{3.065571in}{2.011995in}}{\pgfqpoint{3.060527in}{2.017038in}}%
\pgfpathcurveto{\pgfqpoint{3.055483in}{2.022082in}}{\pgfqpoint{3.048642in}{2.024916in}}{\pgfqpoint{3.041509in}{2.024916in}}%
\pgfpathcurveto{\pgfqpoint{3.034376in}{2.024916in}}{\pgfqpoint{3.027534in}{2.022082in}}{\pgfqpoint{3.022491in}{2.017038in}}%
\pgfpathcurveto{\pgfqpoint{3.017447in}{2.011995in}}{\pgfqpoint{3.014613in}{2.005153in}}{\pgfqpoint{3.014613in}{1.998020in}}%
\pgfpathcurveto{\pgfqpoint{3.014613in}{1.990887in}}{\pgfqpoint{3.017447in}{1.984046in}}{\pgfqpoint{3.022491in}{1.979002in}}%
\pgfpathcurveto{\pgfqpoint{3.027534in}{1.973958in}}{\pgfqpoint{3.034376in}{1.971125in}}{\pgfqpoint{3.041509in}{1.971125in}}%
\pgfpathlineto{\pgfqpoint{3.041509in}{1.971125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057376in}{1.916855in}}%
\pgfpathcurveto{\pgfqpoint{3.064509in}{1.916855in}}{\pgfqpoint{3.071351in}{1.919689in}}{\pgfqpoint{3.076394in}{1.924732in}}%
\pgfpathcurveto{\pgfqpoint{3.081438in}{1.929776in}}{\pgfqpoint{3.084272in}{1.936618in}}{\pgfqpoint{3.084272in}{1.943751in}}%
\pgfpathcurveto{\pgfqpoint{3.084272in}{1.950883in}}{\pgfqpoint{3.081438in}{1.957725in}}{\pgfqpoint{3.076394in}{1.962769in}}%
\pgfpathcurveto{\pgfqpoint{3.071351in}{1.967812in}}{\pgfqpoint{3.064509in}{1.970646in}}{\pgfqpoint{3.057376in}{1.970646in}}%
\pgfpathcurveto{\pgfqpoint{3.050243in}{1.970646in}}{\pgfqpoint{3.043402in}{1.967812in}}{\pgfqpoint{3.038358in}{1.962769in}}%
\pgfpathcurveto{\pgfqpoint{3.033314in}{1.957725in}}{\pgfqpoint{3.030480in}{1.950883in}}{\pgfqpoint{3.030480in}{1.943751in}}%
\pgfpathcurveto{\pgfqpoint{3.030480in}{1.936618in}}{\pgfqpoint{3.033314in}{1.929776in}}{\pgfqpoint{3.038358in}{1.924732in}}%
\pgfpathcurveto{\pgfqpoint{3.043402in}{1.919689in}}{\pgfqpoint{3.050243in}{1.916855in}}{\pgfqpoint{3.057376in}{1.916855in}}%
\pgfpathlineto{\pgfqpoint{3.057376in}{1.916855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769138in}{1.567103in}}%
\pgfpathcurveto{\pgfqpoint{2.776270in}{1.567103in}}{\pgfqpoint{2.783112in}{1.569937in}}{\pgfqpoint{2.788156in}{1.574980in}}%
\pgfpathcurveto{\pgfqpoint{2.793199in}{1.580024in}}{\pgfqpoint{2.796033in}{1.586866in}}{\pgfqpoint{2.796033in}{1.593998in}}%
\pgfpathcurveto{\pgfqpoint{2.796033in}{1.601131in}}{\pgfqpoint{2.793199in}{1.607973in}}{\pgfqpoint{2.788156in}{1.613017in}}%
\pgfpathcurveto{\pgfqpoint{2.783112in}{1.618060in}}{\pgfqpoint{2.776270in}{1.620894in}}{\pgfqpoint{2.769138in}{1.620894in}}%
\pgfpathcurveto{\pgfqpoint{2.762005in}{1.620894in}}{\pgfqpoint{2.755163in}{1.618060in}}{\pgfqpoint{2.750119in}{1.613017in}}%
\pgfpathcurveto{\pgfqpoint{2.745076in}{1.607973in}}{\pgfqpoint{2.742242in}{1.601131in}}{\pgfqpoint{2.742242in}{1.593998in}}%
\pgfpathcurveto{\pgfqpoint{2.742242in}{1.586866in}}{\pgfqpoint{2.745076in}{1.580024in}}{\pgfqpoint{2.750119in}{1.574980in}}%
\pgfpathcurveto{\pgfqpoint{2.755163in}{1.569937in}}{\pgfqpoint{2.762005in}{1.567103in}}{\pgfqpoint{2.769138in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{2.769138in}{1.567103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900843in}{1.751572in}}%
\pgfpathcurveto{\pgfqpoint{2.907976in}{1.751572in}}{\pgfqpoint{2.914817in}{1.754406in}}{\pgfqpoint{2.919861in}{1.759449in}}%
\pgfpathcurveto{\pgfqpoint{2.924904in}{1.764493in}}{\pgfqpoint{2.927738in}{1.771335in}}{\pgfqpoint{2.927738in}{1.778467in}}%
\pgfpathcurveto{\pgfqpoint{2.927738in}{1.785600in}}{\pgfqpoint{2.924904in}{1.792442in}}{\pgfqpoint{2.919861in}{1.797486in}}%
\pgfpathcurveto{\pgfqpoint{2.914817in}{1.802529in}}{\pgfqpoint{2.907976in}{1.805363in}}{\pgfqpoint{2.900843in}{1.805363in}}%
\pgfpathcurveto{\pgfqpoint{2.893710in}{1.805363in}}{\pgfqpoint{2.886868in}{1.802529in}}{\pgfqpoint{2.881825in}{1.797486in}}%
\pgfpathcurveto{\pgfqpoint{2.876781in}{1.792442in}}{\pgfqpoint{2.873947in}{1.785600in}}{\pgfqpoint{2.873947in}{1.778467in}}%
\pgfpathcurveto{\pgfqpoint{2.873947in}{1.771335in}}{\pgfqpoint{2.876781in}{1.764493in}}{\pgfqpoint{2.881825in}{1.759449in}}%
\pgfpathcurveto{\pgfqpoint{2.886868in}{1.754406in}}{\pgfqpoint{2.893710in}{1.751572in}}{\pgfqpoint{2.900843in}{1.751572in}}%
\pgfpathlineto{\pgfqpoint{2.900843in}{1.751572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483306in}{1.974904in}}%
\pgfpathcurveto{\pgfqpoint{3.490439in}{1.974904in}}{\pgfqpoint{3.497281in}{1.977738in}}{\pgfqpoint{3.502324in}{1.982782in}}%
\pgfpathcurveto{\pgfqpoint{3.507368in}{1.987826in}}{\pgfqpoint{3.510202in}{1.994667in}}{\pgfqpoint{3.510202in}{2.001800in}}%
\pgfpathcurveto{\pgfqpoint{3.510202in}{2.008933in}}{\pgfqpoint{3.507368in}{2.015775in}}{\pgfqpoint{3.502324in}{2.020818in}}%
\pgfpathcurveto{\pgfqpoint{3.497281in}{2.025862in}}{\pgfqpoint{3.490439in}{2.028696in}}{\pgfqpoint{3.483306in}{2.028696in}}%
\pgfpathcurveto{\pgfqpoint{3.476173in}{2.028696in}}{\pgfqpoint{3.469332in}{2.025862in}}{\pgfqpoint{3.464288in}{2.020818in}}%
\pgfpathcurveto{\pgfqpoint{3.459244in}{2.015775in}}{\pgfqpoint{3.456410in}{2.008933in}}{\pgfqpoint{3.456410in}{2.001800in}}%
\pgfpathcurveto{\pgfqpoint{3.456410in}{1.994667in}}{\pgfqpoint{3.459244in}{1.987826in}}{\pgfqpoint{3.464288in}{1.982782in}}%
\pgfpathcurveto{\pgfqpoint{3.469332in}{1.977738in}}{\pgfqpoint{3.476173in}{1.974904in}}{\pgfqpoint{3.483306in}{1.974904in}}%
\pgfpathlineto{\pgfqpoint{3.483306in}{1.974904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947298in}{1.645179in}}%
\pgfpathcurveto{\pgfqpoint{2.954430in}{1.645179in}}{\pgfqpoint{2.961272in}{1.648012in}}{\pgfqpoint{2.966316in}{1.653056in}}%
\pgfpathcurveto{\pgfqpoint{2.971359in}{1.658100in}}{\pgfqpoint{2.974193in}{1.664941in}}{\pgfqpoint{2.974193in}{1.672074in}}%
\pgfpathcurveto{\pgfqpoint{2.974193in}{1.679207in}}{\pgfqpoint{2.971359in}{1.686049in}}{\pgfqpoint{2.966316in}{1.691092in}}%
\pgfpathcurveto{\pgfqpoint{2.961272in}{1.696136in}}{\pgfqpoint{2.954430in}{1.698970in}}{\pgfqpoint{2.947298in}{1.698970in}}%
\pgfpathcurveto{\pgfqpoint{2.940165in}{1.698970in}}{\pgfqpoint{2.933323in}{1.696136in}}{\pgfqpoint{2.928279in}{1.691092in}}%
\pgfpathcurveto{\pgfqpoint{2.923236in}{1.686049in}}{\pgfqpoint{2.920402in}{1.679207in}}{\pgfqpoint{2.920402in}{1.672074in}}%
\pgfpathcurveto{\pgfqpoint{2.920402in}{1.664941in}}{\pgfqpoint{2.923236in}{1.658100in}}{\pgfqpoint{2.928279in}{1.653056in}}%
\pgfpathcurveto{\pgfqpoint{2.933323in}{1.648012in}}{\pgfqpoint{2.940165in}{1.645179in}}{\pgfqpoint{2.947298in}{1.645179in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{1.645179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036239in}{1.654769in}}%
\pgfpathcurveto{\pgfqpoint{3.043372in}{1.654769in}}{\pgfqpoint{3.050214in}{1.657603in}}{\pgfqpoint{3.055257in}{1.662647in}}%
\pgfpathcurveto{\pgfqpoint{3.060301in}{1.667690in}}{\pgfqpoint{3.063135in}{1.674532in}}{\pgfqpoint{3.063135in}{1.681665in}}%
\pgfpathcurveto{\pgfqpoint{3.063135in}{1.688798in}}{\pgfqpoint{3.060301in}{1.695639in}}{\pgfqpoint{3.055257in}{1.700683in}}%
\pgfpathcurveto{\pgfqpoint{3.050214in}{1.705727in}}{\pgfqpoint{3.043372in}{1.708561in}}{\pgfqpoint{3.036239in}{1.708561in}}%
\pgfpathcurveto{\pgfqpoint{3.029106in}{1.708561in}}{\pgfqpoint{3.022265in}{1.705727in}}{\pgfqpoint{3.017221in}{1.700683in}}%
\pgfpathcurveto{\pgfqpoint{3.012177in}{1.695639in}}{\pgfqpoint{3.009343in}{1.688798in}}{\pgfqpoint{3.009343in}{1.681665in}}%
\pgfpathcurveto{\pgfqpoint{3.009343in}{1.674532in}}{\pgfqpoint{3.012177in}{1.667690in}}{\pgfqpoint{3.017221in}{1.662647in}}%
\pgfpathcurveto{\pgfqpoint{3.022265in}{1.657603in}}{\pgfqpoint{3.029106in}{1.654769in}}{\pgfqpoint{3.036239in}{1.654769in}}%
\pgfpathlineto{\pgfqpoint{3.036239in}{1.654769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156620in}{1.687049in}}%
\pgfpathcurveto{\pgfqpoint{3.163753in}{1.687049in}}{\pgfqpoint{3.170595in}{1.689883in}}{\pgfqpoint{3.175638in}{1.694927in}}%
\pgfpathcurveto{\pgfqpoint{3.180682in}{1.699970in}}{\pgfqpoint{3.183516in}{1.706812in}}{\pgfqpoint{3.183516in}{1.713945in}}%
\pgfpathcurveto{\pgfqpoint{3.183516in}{1.721077in}}{\pgfqpoint{3.180682in}{1.727919in}}{\pgfqpoint{3.175638in}{1.732963in}}%
\pgfpathcurveto{\pgfqpoint{3.170595in}{1.738006in}}{\pgfqpoint{3.163753in}{1.740840in}}{\pgfqpoint{3.156620in}{1.740840in}}%
\pgfpathcurveto{\pgfqpoint{3.149487in}{1.740840in}}{\pgfqpoint{3.142646in}{1.738006in}}{\pgfqpoint{3.137602in}{1.732963in}}%
\pgfpathcurveto{\pgfqpoint{3.132558in}{1.727919in}}{\pgfqpoint{3.129724in}{1.721077in}}{\pgfqpoint{3.129724in}{1.713945in}}%
\pgfpathcurveto{\pgfqpoint{3.129724in}{1.706812in}}{\pgfqpoint{3.132558in}{1.699970in}}{\pgfqpoint{3.137602in}{1.694927in}}%
\pgfpathcurveto{\pgfqpoint{3.142646in}{1.689883in}}{\pgfqpoint{3.149487in}{1.687049in}}{\pgfqpoint{3.156620in}{1.687049in}}%
\pgfpathlineto{\pgfqpoint{3.156620in}{1.687049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873046in}{1.787519in}}%
\pgfpathcurveto{\pgfqpoint{2.880179in}{1.787519in}}{\pgfqpoint{2.887020in}{1.790353in}}{\pgfqpoint{2.892064in}{1.795397in}}%
\pgfpathcurveto{\pgfqpoint{2.897108in}{1.800440in}}{\pgfqpoint{2.899941in}{1.807282in}}{\pgfqpoint{2.899941in}{1.814415in}}%
\pgfpathcurveto{\pgfqpoint{2.899941in}{1.821548in}}{\pgfqpoint{2.897108in}{1.828389in}}{\pgfqpoint{2.892064in}{1.833433in}}%
\pgfpathcurveto{\pgfqpoint{2.887020in}{1.838477in}}{\pgfqpoint{2.880179in}{1.841311in}}{\pgfqpoint{2.873046in}{1.841311in}}%
\pgfpathcurveto{\pgfqpoint{2.865913in}{1.841311in}}{\pgfqpoint{2.859071in}{1.838477in}}{\pgfqpoint{2.854028in}{1.833433in}}%
\pgfpathcurveto{\pgfqpoint{2.848984in}{1.828389in}}{\pgfqpoint{2.846150in}{1.821548in}}{\pgfqpoint{2.846150in}{1.814415in}}%
\pgfpathcurveto{\pgfqpoint{2.846150in}{1.807282in}}{\pgfqpoint{2.848984in}{1.800440in}}{\pgfqpoint{2.854028in}{1.795397in}}%
\pgfpathcurveto{\pgfqpoint{2.859071in}{1.790353in}}{\pgfqpoint{2.865913in}{1.787519in}}{\pgfqpoint{2.873046in}{1.787519in}}%
\pgfpathlineto{\pgfqpoint{2.873046in}{1.787519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136282in}{1.803350in}}%
\pgfpathcurveto{\pgfqpoint{3.143415in}{1.803350in}}{\pgfqpoint{3.150257in}{1.806184in}}{\pgfqpoint{3.155300in}{1.811228in}}%
\pgfpathcurveto{\pgfqpoint{3.160344in}{1.816271in}}{\pgfqpoint{3.163178in}{1.823113in}}{\pgfqpoint{3.163178in}{1.830246in}}%
\pgfpathcurveto{\pgfqpoint{3.163178in}{1.837379in}}{\pgfqpoint{3.160344in}{1.844220in}}{\pgfqpoint{3.155300in}{1.849264in}}%
\pgfpathcurveto{\pgfqpoint{3.150257in}{1.854308in}}{\pgfqpoint{3.143415in}{1.857141in}}{\pgfqpoint{3.136282in}{1.857141in}}%
\pgfpathcurveto{\pgfqpoint{3.129149in}{1.857141in}}{\pgfqpoint{3.122308in}{1.854308in}}{\pgfqpoint{3.117264in}{1.849264in}}%
\pgfpathcurveto{\pgfqpoint{3.112220in}{1.844220in}}{\pgfqpoint{3.109386in}{1.837379in}}{\pgfqpoint{3.109386in}{1.830246in}}%
\pgfpathcurveto{\pgfqpoint{3.109386in}{1.823113in}}{\pgfqpoint{3.112220in}{1.816271in}}{\pgfqpoint{3.117264in}{1.811228in}}%
\pgfpathcurveto{\pgfqpoint{3.122308in}{1.806184in}}{\pgfqpoint{3.129149in}{1.803350in}}{\pgfqpoint{3.136282in}{1.803350in}}%
\pgfpathlineto{\pgfqpoint{3.136282in}{1.803350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304646in}{1.721707in}}%
\pgfpathcurveto{\pgfqpoint{3.311779in}{1.721707in}}{\pgfqpoint{3.318621in}{1.724541in}}{\pgfqpoint{3.323664in}{1.729585in}}%
\pgfpathcurveto{\pgfqpoint{3.328708in}{1.734628in}}{\pgfqpoint{3.331542in}{1.741470in}}{\pgfqpoint{3.331542in}{1.748603in}}%
\pgfpathcurveto{\pgfqpoint{3.331542in}{1.755736in}}{\pgfqpoint{3.328708in}{1.762577in}}{\pgfqpoint{3.323664in}{1.767621in}}%
\pgfpathcurveto{\pgfqpoint{3.318621in}{1.772665in}}{\pgfqpoint{3.311779in}{1.775499in}}{\pgfqpoint{3.304646in}{1.775499in}}%
\pgfpathcurveto{\pgfqpoint{3.297513in}{1.775499in}}{\pgfqpoint{3.290672in}{1.772665in}}{\pgfqpoint{3.285628in}{1.767621in}}%
\pgfpathcurveto{\pgfqpoint{3.280584in}{1.762577in}}{\pgfqpoint{3.277751in}{1.755736in}}{\pgfqpoint{3.277751in}{1.748603in}}%
\pgfpathcurveto{\pgfqpoint{3.277751in}{1.741470in}}{\pgfqpoint{3.280584in}{1.734628in}}{\pgfqpoint{3.285628in}{1.729585in}}%
\pgfpathcurveto{\pgfqpoint{3.290672in}{1.724541in}}{\pgfqpoint{3.297513in}{1.721707in}}{\pgfqpoint{3.304646in}{1.721707in}}%
\pgfpathlineto{\pgfqpoint{3.304646in}{1.721707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064047in}{1.639541in}}%
\pgfpathcurveto{\pgfqpoint{3.071180in}{1.639541in}}{\pgfqpoint{3.078022in}{1.642375in}}{\pgfqpoint{3.083065in}{1.647419in}}%
\pgfpathcurveto{\pgfqpoint{3.088109in}{1.652462in}}{\pgfqpoint{3.090943in}{1.659304in}}{\pgfqpoint{3.090943in}{1.666437in}}%
\pgfpathcurveto{\pgfqpoint{3.090943in}{1.673570in}}{\pgfqpoint{3.088109in}{1.680411in}}{\pgfqpoint{3.083065in}{1.685455in}}%
\pgfpathcurveto{\pgfqpoint{3.078022in}{1.690499in}}{\pgfqpoint{3.071180in}{1.693333in}}{\pgfqpoint{3.064047in}{1.693333in}}%
\pgfpathcurveto{\pgfqpoint{3.056914in}{1.693333in}}{\pgfqpoint{3.050073in}{1.690499in}}{\pgfqpoint{3.045029in}{1.685455in}}%
\pgfpathcurveto{\pgfqpoint{3.039985in}{1.680411in}}{\pgfqpoint{3.037151in}{1.673570in}}{\pgfqpoint{3.037151in}{1.666437in}}%
\pgfpathcurveto{\pgfqpoint{3.037151in}{1.659304in}}{\pgfqpoint{3.039985in}{1.652462in}}{\pgfqpoint{3.045029in}{1.647419in}}%
\pgfpathcurveto{\pgfqpoint{3.050073in}{1.642375in}}{\pgfqpoint{3.056914in}{1.639541in}}{\pgfqpoint{3.064047in}{1.639541in}}%
\pgfpathlineto{\pgfqpoint{3.064047in}{1.639541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082544in}{1.689628in}}%
\pgfpathcurveto{\pgfqpoint{3.089676in}{1.689628in}}{\pgfqpoint{3.096518in}{1.692462in}}{\pgfqpoint{3.101562in}{1.697505in}}%
\pgfpathcurveto{\pgfqpoint{3.106605in}{1.702549in}}{\pgfqpoint{3.109439in}{1.709391in}}{\pgfqpoint{3.109439in}{1.716524in}}%
\pgfpathcurveto{\pgfqpoint{3.109439in}{1.723656in}}{\pgfqpoint{3.106605in}{1.730498in}}{\pgfqpoint{3.101562in}{1.735542in}}%
\pgfpathcurveto{\pgfqpoint{3.096518in}{1.740585in}}{\pgfqpoint{3.089676in}{1.743419in}}{\pgfqpoint{3.082544in}{1.743419in}}%
\pgfpathcurveto{\pgfqpoint{3.075411in}{1.743419in}}{\pgfqpoint{3.068569in}{1.740585in}}{\pgfqpoint{3.063525in}{1.735542in}}%
\pgfpathcurveto{\pgfqpoint{3.058482in}{1.730498in}}{\pgfqpoint{3.055648in}{1.723656in}}{\pgfqpoint{3.055648in}{1.716524in}}%
\pgfpathcurveto{\pgfqpoint{3.055648in}{1.709391in}}{\pgfqpoint{3.058482in}{1.702549in}}{\pgfqpoint{3.063525in}{1.697505in}}%
\pgfpathcurveto{\pgfqpoint{3.068569in}{1.692462in}}{\pgfqpoint{3.075411in}{1.689628in}}{\pgfqpoint{3.082544in}{1.689628in}}%
\pgfpathlineto{\pgfqpoint{3.082544in}{1.689628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004594in}{1.724752in}}%
\pgfpathcurveto{\pgfqpoint{3.011727in}{1.724752in}}{\pgfqpoint{3.018568in}{1.727586in}}{\pgfqpoint{3.023612in}{1.732630in}}%
\pgfpathcurveto{\pgfqpoint{3.028656in}{1.737674in}}{\pgfqpoint{3.031489in}{1.744515in}}{\pgfqpoint{3.031489in}{1.751648in}}%
\pgfpathcurveto{\pgfqpoint{3.031489in}{1.758781in}}{\pgfqpoint{3.028656in}{1.765623in}}{\pgfqpoint{3.023612in}{1.770666in}}%
\pgfpathcurveto{\pgfqpoint{3.018568in}{1.775710in}}{\pgfqpoint{3.011727in}{1.778544in}}{\pgfqpoint{3.004594in}{1.778544in}}%
\pgfpathcurveto{\pgfqpoint{2.997461in}{1.778544in}}{\pgfqpoint{2.990619in}{1.775710in}}{\pgfqpoint{2.985576in}{1.770666in}}%
\pgfpathcurveto{\pgfqpoint{2.980532in}{1.765623in}}{\pgfqpoint{2.977698in}{1.758781in}}{\pgfqpoint{2.977698in}{1.751648in}}%
\pgfpathcurveto{\pgfqpoint{2.977698in}{1.744515in}}{\pgfqpoint{2.980532in}{1.737674in}}{\pgfqpoint{2.985576in}{1.732630in}}%
\pgfpathcurveto{\pgfqpoint{2.990619in}{1.727586in}}{\pgfqpoint{2.997461in}{1.724752in}}{\pgfqpoint{3.004594in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.004594in}{1.724752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868037in}{1.891383in}}%
\pgfpathcurveto{\pgfqpoint{2.875170in}{1.891383in}}{\pgfqpoint{2.882012in}{1.894217in}}{\pgfqpoint{2.887055in}{1.899261in}}%
\pgfpathcurveto{\pgfqpoint{2.892099in}{1.904305in}}{\pgfqpoint{2.894933in}{1.911146in}}{\pgfqpoint{2.894933in}{1.918279in}}%
\pgfpathcurveto{\pgfqpoint{2.894933in}{1.925412in}}{\pgfqpoint{2.892099in}{1.932254in}}{\pgfqpoint{2.887055in}{1.937297in}}%
\pgfpathcurveto{\pgfqpoint{2.882012in}{1.942341in}}{\pgfqpoint{2.875170in}{1.945175in}}{\pgfqpoint{2.868037in}{1.945175in}}%
\pgfpathcurveto{\pgfqpoint{2.860904in}{1.945175in}}{\pgfqpoint{2.854063in}{1.942341in}}{\pgfqpoint{2.849019in}{1.937297in}}%
\pgfpathcurveto{\pgfqpoint{2.843975in}{1.932254in}}{\pgfqpoint{2.841141in}{1.925412in}}{\pgfqpoint{2.841141in}{1.918279in}}%
\pgfpathcurveto{\pgfqpoint{2.841141in}{1.911146in}}{\pgfqpoint{2.843975in}{1.904305in}}{\pgfqpoint{2.849019in}{1.899261in}}%
\pgfpathcurveto{\pgfqpoint{2.854063in}{1.894217in}}{\pgfqpoint{2.860904in}{1.891383in}}{\pgfqpoint{2.868037in}{1.891383in}}%
\pgfpathlineto{\pgfqpoint{2.868037in}{1.891383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230823in}{1.766627in}}%
\pgfpathcurveto{\pgfqpoint{3.237956in}{1.766627in}}{\pgfqpoint{3.244797in}{1.769461in}}{\pgfqpoint{3.249841in}{1.774504in}}%
\pgfpathcurveto{\pgfqpoint{3.254885in}{1.779548in}}{\pgfqpoint{3.257718in}{1.786390in}}{\pgfqpoint{3.257718in}{1.793522in}}%
\pgfpathcurveto{\pgfqpoint{3.257718in}{1.800655in}}{\pgfqpoint{3.254885in}{1.807497in}}{\pgfqpoint{3.249841in}{1.812541in}}%
\pgfpathcurveto{\pgfqpoint{3.244797in}{1.817584in}}{\pgfqpoint{3.237956in}{1.820418in}}{\pgfqpoint{3.230823in}{1.820418in}}%
\pgfpathcurveto{\pgfqpoint{3.223690in}{1.820418in}}{\pgfqpoint{3.216848in}{1.817584in}}{\pgfqpoint{3.211805in}{1.812541in}}%
\pgfpathcurveto{\pgfqpoint{3.206761in}{1.807497in}}{\pgfqpoint{3.203927in}{1.800655in}}{\pgfqpoint{3.203927in}{1.793522in}}%
\pgfpathcurveto{\pgfqpoint{3.203927in}{1.786390in}}{\pgfqpoint{3.206761in}{1.779548in}}{\pgfqpoint{3.211805in}{1.774504in}}%
\pgfpathcurveto{\pgfqpoint{3.216848in}{1.769461in}}{\pgfqpoint{3.223690in}{1.766627in}}{\pgfqpoint{3.230823in}{1.766627in}}%
\pgfpathlineto{\pgfqpoint{3.230823in}{1.766627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135351in}{1.729871in}}%
\pgfpathcurveto{\pgfqpoint{3.142484in}{1.729871in}}{\pgfqpoint{3.149326in}{1.732705in}}{\pgfqpoint{3.154369in}{1.737748in}}%
\pgfpathcurveto{\pgfqpoint{3.159413in}{1.742792in}}{\pgfqpoint{3.162247in}{1.749634in}}{\pgfqpoint{3.162247in}{1.756766in}}%
\pgfpathcurveto{\pgfqpoint{3.162247in}{1.763899in}}{\pgfqpoint{3.159413in}{1.770741in}}{\pgfqpoint{3.154369in}{1.775785in}}%
\pgfpathcurveto{\pgfqpoint{3.149326in}{1.780828in}}{\pgfqpoint{3.142484in}{1.783662in}}{\pgfqpoint{3.135351in}{1.783662in}}%
\pgfpathcurveto{\pgfqpoint{3.128218in}{1.783662in}}{\pgfqpoint{3.121377in}{1.780828in}}{\pgfqpoint{3.116333in}{1.775785in}}%
\pgfpathcurveto{\pgfqpoint{3.111289in}{1.770741in}}{\pgfqpoint{3.108455in}{1.763899in}}{\pgfqpoint{3.108455in}{1.756766in}}%
\pgfpathcurveto{\pgfqpoint{3.108455in}{1.749634in}}{\pgfqpoint{3.111289in}{1.742792in}}{\pgfqpoint{3.116333in}{1.737748in}}%
\pgfpathcurveto{\pgfqpoint{3.121377in}{1.732705in}}{\pgfqpoint{3.128218in}{1.729871in}}{\pgfqpoint{3.135351in}{1.729871in}}%
\pgfpathlineto{\pgfqpoint{3.135351in}{1.729871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098561in}{1.675830in}}%
\pgfpathcurveto{\pgfqpoint{3.105694in}{1.675830in}}{\pgfqpoint{3.112536in}{1.678664in}}{\pgfqpoint{3.117580in}{1.683707in}}%
\pgfpathcurveto{\pgfqpoint{3.122623in}{1.688751in}}{\pgfqpoint{3.125457in}{1.695593in}}{\pgfqpoint{3.125457in}{1.702726in}}%
\pgfpathcurveto{\pgfqpoint{3.125457in}{1.709858in}}{\pgfqpoint{3.122623in}{1.716700in}}{\pgfqpoint{3.117580in}{1.721744in}}%
\pgfpathcurveto{\pgfqpoint{3.112536in}{1.726787in}}{\pgfqpoint{3.105694in}{1.729621in}}{\pgfqpoint{3.098561in}{1.729621in}}%
\pgfpathcurveto{\pgfqpoint{3.091429in}{1.729621in}}{\pgfqpoint{3.084587in}{1.726787in}}{\pgfqpoint{3.079543in}{1.721744in}}%
\pgfpathcurveto{\pgfqpoint{3.074500in}{1.716700in}}{\pgfqpoint{3.071666in}{1.709858in}}{\pgfqpoint{3.071666in}{1.702726in}}%
\pgfpathcurveto{\pgfqpoint{3.071666in}{1.695593in}}{\pgfqpoint{3.074500in}{1.688751in}}{\pgfqpoint{3.079543in}{1.683707in}}%
\pgfpathcurveto{\pgfqpoint{3.084587in}{1.678664in}}{\pgfqpoint{3.091429in}{1.675830in}}{\pgfqpoint{3.098561in}{1.675830in}}%
\pgfpathlineto{\pgfqpoint{3.098561in}{1.675830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006096in}{1.739716in}}%
\pgfpathcurveto{\pgfqpoint{3.013229in}{1.739716in}}{\pgfqpoint{3.020071in}{1.742550in}}{\pgfqpoint{3.025115in}{1.747594in}}%
\pgfpathcurveto{\pgfqpoint{3.030158in}{1.752637in}}{\pgfqpoint{3.032992in}{1.759479in}}{\pgfqpoint{3.032992in}{1.766612in}}%
\pgfpathcurveto{\pgfqpoint{3.032992in}{1.773745in}}{\pgfqpoint{3.030158in}{1.780586in}}{\pgfqpoint{3.025115in}{1.785630in}}%
\pgfpathcurveto{\pgfqpoint{3.020071in}{1.790674in}}{\pgfqpoint{3.013229in}{1.793508in}}{\pgfqpoint{3.006096in}{1.793508in}}%
\pgfpathcurveto{\pgfqpoint{2.998964in}{1.793508in}}{\pgfqpoint{2.992122in}{1.790674in}}{\pgfqpoint{2.987078in}{1.785630in}}%
\pgfpathcurveto{\pgfqpoint{2.982035in}{1.780586in}}{\pgfqpoint{2.979201in}{1.773745in}}{\pgfqpoint{2.979201in}{1.766612in}}%
\pgfpathcurveto{\pgfqpoint{2.979201in}{1.759479in}}{\pgfqpoint{2.982035in}{1.752637in}}{\pgfqpoint{2.987078in}{1.747594in}}%
\pgfpathcurveto{\pgfqpoint{2.992122in}{1.742550in}}{\pgfqpoint{2.998964in}{1.739716in}}{\pgfqpoint{3.006096in}{1.739716in}}%
\pgfpathlineto{\pgfqpoint{3.006096in}{1.739716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279051in}{1.652530in}}%
\pgfpathcurveto{\pgfqpoint{3.286184in}{1.652530in}}{\pgfqpoint{3.293026in}{1.655364in}}{\pgfqpoint{3.298069in}{1.660408in}}%
\pgfpathcurveto{\pgfqpoint{3.303113in}{1.665451in}}{\pgfqpoint{3.305947in}{1.672293in}}{\pgfqpoint{3.305947in}{1.679426in}}%
\pgfpathcurveto{\pgfqpoint{3.305947in}{1.686559in}}{\pgfqpoint{3.303113in}{1.693400in}}{\pgfqpoint{3.298069in}{1.698444in}}%
\pgfpathcurveto{\pgfqpoint{3.293026in}{1.703488in}}{\pgfqpoint{3.286184in}{1.706322in}}{\pgfqpoint{3.279051in}{1.706322in}}%
\pgfpathcurveto{\pgfqpoint{3.271918in}{1.706322in}}{\pgfqpoint{3.265077in}{1.703488in}}{\pgfqpoint{3.260033in}{1.698444in}}%
\pgfpathcurveto{\pgfqpoint{3.254989in}{1.693400in}}{\pgfqpoint{3.252155in}{1.686559in}}{\pgfqpoint{3.252155in}{1.679426in}}%
\pgfpathcurveto{\pgfqpoint{3.252155in}{1.672293in}}{\pgfqpoint{3.254989in}{1.665451in}}{\pgfqpoint{3.260033in}{1.660408in}}%
\pgfpathcurveto{\pgfqpoint{3.265077in}{1.655364in}}{\pgfqpoint{3.271918in}{1.652530in}}{\pgfqpoint{3.279051in}{1.652530in}}%
\pgfpathlineto{\pgfqpoint{3.279051in}{1.652530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283265in}{1.721014in}}%
\pgfpathcurveto{\pgfqpoint{3.290398in}{1.721014in}}{\pgfqpoint{3.297240in}{1.723848in}}{\pgfqpoint{3.302283in}{1.728892in}}%
\pgfpathcurveto{\pgfqpoint{3.307327in}{1.733935in}}{\pgfqpoint{3.310161in}{1.740777in}}{\pgfqpoint{3.310161in}{1.747910in}}%
\pgfpathcurveto{\pgfqpoint{3.310161in}{1.755043in}}{\pgfqpoint{3.307327in}{1.761884in}}{\pgfqpoint{3.302283in}{1.766928in}}%
\pgfpathcurveto{\pgfqpoint{3.297240in}{1.771972in}}{\pgfqpoint{3.290398in}{1.774806in}}{\pgfqpoint{3.283265in}{1.774806in}}%
\pgfpathcurveto{\pgfqpoint{3.276133in}{1.774806in}}{\pgfqpoint{3.269291in}{1.771972in}}{\pgfqpoint{3.264247in}{1.766928in}}%
\pgfpathcurveto{\pgfqpoint{3.259204in}{1.761884in}}{\pgfqpoint{3.256370in}{1.755043in}}{\pgfqpoint{3.256370in}{1.747910in}}%
\pgfpathcurveto{\pgfqpoint{3.256370in}{1.740777in}}{\pgfqpoint{3.259204in}{1.733935in}}{\pgfqpoint{3.264247in}{1.728892in}}%
\pgfpathcurveto{\pgfqpoint{3.269291in}{1.723848in}}{\pgfqpoint{3.276133in}{1.721014in}}{\pgfqpoint{3.283265in}{1.721014in}}%
\pgfpathlineto{\pgfqpoint{3.283265in}{1.721014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065467in}{1.846301in}}%
\pgfpathcurveto{\pgfqpoint{3.072600in}{1.846301in}}{\pgfqpoint{3.079442in}{1.849135in}}{\pgfqpoint{3.084485in}{1.854179in}}%
\pgfpathcurveto{\pgfqpoint{3.089529in}{1.859223in}}{\pgfqpoint{3.092363in}{1.866064in}}{\pgfqpoint{3.092363in}{1.873197in}}%
\pgfpathcurveto{\pgfqpoint{3.092363in}{1.880330in}}{\pgfqpoint{3.089529in}{1.887172in}}{\pgfqpoint{3.084485in}{1.892215in}}%
\pgfpathcurveto{\pgfqpoint{3.079442in}{1.897259in}}{\pgfqpoint{3.072600in}{1.900093in}}{\pgfqpoint{3.065467in}{1.900093in}}%
\pgfpathcurveto{\pgfqpoint{3.058335in}{1.900093in}}{\pgfqpoint{3.051493in}{1.897259in}}{\pgfqpoint{3.046449in}{1.892215in}}%
\pgfpathcurveto{\pgfqpoint{3.041406in}{1.887172in}}{\pgfqpoint{3.038572in}{1.880330in}}{\pgfqpoint{3.038572in}{1.873197in}}%
\pgfpathcurveto{\pgfqpoint{3.038572in}{1.866064in}}{\pgfqpoint{3.041406in}{1.859223in}}{\pgfqpoint{3.046449in}{1.854179in}}%
\pgfpathcurveto{\pgfqpoint{3.051493in}{1.849135in}}{\pgfqpoint{3.058335in}{1.846301in}}{\pgfqpoint{3.065467in}{1.846301in}}%
\pgfpathlineto{\pgfqpoint{3.065467in}{1.846301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240724in}{1.708548in}}%
\pgfpathcurveto{\pgfqpoint{3.247857in}{1.708548in}}{\pgfqpoint{3.254699in}{1.711382in}}{\pgfqpoint{3.259742in}{1.716425in}}%
\pgfpathcurveto{\pgfqpoint{3.264786in}{1.721469in}}{\pgfqpoint{3.267620in}{1.728311in}}{\pgfqpoint{3.267620in}{1.735443in}}%
\pgfpathcurveto{\pgfqpoint{3.267620in}{1.742576in}}{\pgfqpoint{3.264786in}{1.749418in}}{\pgfqpoint{3.259742in}{1.754461in}}%
\pgfpathcurveto{\pgfqpoint{3.254699in}{1.759505in}}{\pgfqpoint{3.247857in}{1.762339in}}{\pgfqpoint{3.240724in}{1.762339in}}%
\pgfpathcurveto{\pgfqpoint{3.233591in}{1.762339in}}{\pgfqpoint{3.226750in}{1.759505in}}{\pgfqpoint{3.221706in}{1.754461in}}%
\pgfpathcurveto{\pgfqpoint{3.216662in}{1.749418in}}{\pgfqpoint{3.213828in}{1.742576in}}{\pgfqpoint{3.213828in}{1.735443in}}%
\pgfpathcurveto{\pgfqpoint{3.213828in}{1.728311in}}{\pgfqpoint{3.216662in}{1.721469in}}{\pgfqpoint{3.221706in}{1.716425in}}%
\pgfpathcurveto{\pgfqpoint{3.226750in}{1.711382in}}{\pgfqpoint{3.233591in}{1.708548in}}{\pgfqpoint{3.240724in}{1.708548in}}%
\pgfpathlineto{\pgfqpoint{3.240724in}{1.708548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943910in}{1.481166in}}%
\pgfpathcurveto{\pgfqpoint{2.951043in}{1.481166in}}{\pgfqpoint{2.957884in}{1.484000in}}{\pgfqpoint{2.962928in}{1.489044in}}%
\pgfpathcurveto{\pgfqpoint{2.967972in}{1.494087in}}{\pgfqpoint{2.970806in}{1.500929in}}{\pgfqpoint{2.970806in}{1.508062in}}%
\pgfpathcurveto{\pgfqpoint{2.970806in}{1.515194in}}{\pgfqpoint{2.967972in}{1.522036in}}{\pgfqpoint{2.962928in}{1.527080in}}%
\pgfpathcurveto{\pgfqpoint{2.957884in}{1.532123in}}{\pgfqpoint{2.951043in}{1.534957in}}{\pgfqpoint{2.943910in}{1.534957in}}%
\pgfpathcurveto{\pgfqpoint{2.936777in}{1.534957in}}{\pgfqpoint{2.929935in}{1.532123in}}{\pgfqpoint{2.924892in}{1.527080in}}%
\pgfpathcurveto{\pgfqpoint{2.919848in}{1.522036in}}{\pgfqpoint{2.917014in}{1.515194in}}{\pgfqpoint{2.917014in}{1.508062in}}%
\pgfpathcurveto{\pgfqpoint{2.917014in}{1.500929in}}{\pgfqpoint{2.919848in}{1.494087in}}{\pgfqpoint{2.924892in}{1.489044in}}%
\pgfpathcurveto{\pgfqpoint{2.929935in}{1.484000in}}{\pgfqpoint{2.936777in}{1.481166in}}{\pgfqpoint{2.943910in}{1.481166in}}%
\pgfpathlineto{\pgfqpoint{2.943910in}{1.481166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059524in}{1.803764in}}%
\pgfpathcurveto{\pgfqpoint{3.066656in}{1.803764in}}{\pgfqpoint{3.073498in}{1.806598in}}{\pgfqpoint{3.078542in}{1.811642in}}%
\pgfpathcurveto{\pgfqpoint{3.083585in}{1.816685in}}{\pgfqpoint{3.086419in}{1.823527in}}{\pgfqpoint{3.086419in}{1.830660in}}%
\pgfpathcurveto{\pgfqpoint{3.086419in}{1.837793in}}{\pgfqpoint{3.083585in}{1.844634in}}{\pgfqpoint{3.078542in}{1.849678in}}%
\pgfpathcurveto{\pgfqpoint{3.073498in}{1.854722in}}{\pgfqpoint{3.066656in}{1.857555in}}{\pgfqpoint{3.059524in}{1.857555in}}%
\pgfpathcurveto{\pgfqpoint{3.052391in}{1.857555in}}{\pgfqpoint{3.045549in}{1.854722in}}{\pgfqpoint{3.040505in}{1.849678in}}%
\pgfpathcurveto{\pgfqpoint{3.035462in}{1.844634in}}{\pgfqpoint{3.032628in}{1.837793in}}{\pgfqpoint{3.032628in}{1.830660in}}%
\pgfpathcurveto{\pgfqpoint{3.032628in}{1.823527in}}{\pgfqpoint{3.035462in}{1.816685in}}{\pgfqpoint{3.040505in}{1.811642in}}%
\pgfpathcurveto{\pgfqpoint{3.045549in}{1.806598in}}{\pgfqpoint{3.052391in}{1.803764in}}{\pgfqpoint{3.059524in}{1.803764in}}%
\pgfpathlineto{\pgfqpoint{3.059524in}{1.803764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060632in}{1.829202in}}%
\pgfpathcurveto{\pgfqpoint{3.067765in}{1.829202in}}{\pgfqpoint{3.074606in}{1.832036in}}{\pgfqpoint{3.079650in}{1.837080in}}%
\pgfpathcurveto{\pgfqpoint{3.084694in}{1.842123in}}{\pgfqpoint{3.087527in}{1.848965in}}{\pgfqpoint{3.087527in}{1.856098in}}%
\pgfpathcurveto{\pgfqpoint{3.087527in}{1.863231in}}{\pgfqpoint{3.084694in}{1.870072in}}{\pgfqpoint{3.079650in}{1.875116in}}%
\pgfpathcurveto{\pgfqpoint{3.074606in}{1.880160in}}{\pgfqpoint{3.067765in}{1.882993in}}{\pgfqpoint{3.060632in}{1.882993in}}%
\pgfpathcurveto{\pgfqpoint{3.053499in}{1.882993in}}{\pgfqpoint{3.046657in}{1.880160in}}{\pgfqpoint{3.041614in}{1.875116in}}%
\pgfpathcurveto{\pgfqpoint{3.036570in}{1.870072in}}{\pgfqpoint{3.033736in}{1.863231in}}{\pgfqpoint{3.033736in}{1.856098in}}%
\pgfpathcurveto{\pgfqpoint{3.033736in}{1.848965in}}{\pgfqpoint{3.036570in}{1.842123in}}{\pgfqpoint{3.041614in}{1.837080in}}%
\pgfpathcurveto{\pgfqpoint{3.046657in}{1.832036in}}{\pgfqpoint{3.053499in}{1.829202in}}{\pgfqpoint{3.060632in}{1.829202in}}%
\pgfpathlineto{\pgfqpoint{3.060632in}{1.829202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567953in}{1.783207in}}%
\pgfpathcurveto{\pgfqpoint{3.575086in}{1.783207in}}{\pgfqpoint{3.581928in}{1.786041in}}{\pgfqpoint{3.586971in}{1.791085in}}%
\pgfpathcurveto{\pgfqpoint{3.592015in}{1.796128in}}{\pgfqpoint{3.594849in}{1.802970in}}{\pgfqpoint{3.594849in}{1.810103in}}%
\pgfpathcurveto{\pgfqpoint{3.594849in}{1.817235in}}{\pgfqpoint{3.592015in}{1.824077in}}{\pgfqpoint{3.586971in}{1.829121in}}%
\pgfpathcurveto{\pgfqpoint{3.581928in}{1.834164in}}{\pgfqpoint{3.575086in}{1.836998in}}{\pgfqpoint{3.567953in}{1.836998in}}%
\pgfpathcurveto{\pgfqpoint{3.560820in}{1.836998in}}{\pgfqpoint{3.553979in}{1.834164in}}{\pgfqpoint{3.548935in}{1.829121in}}%
\pgfpathcurveto{\pgfqpoint{3.543891in}{1.824077in}}{\pgfqpoint{3.541057in}{1.817235in}}{\pgfqpoint{3.541057in}{1.810103in}}%
\pgfpathcurveto{\pgfqpoint{3.541057in}{1.802970in}}{\pgfqpoint{3.543891in}{1.796128in}}{\pgfqpoint{3.548935in}{1.791085in}}%
\pgfpathcurveto{\pgfqpoint{3.553979in}{1.786041in}}{\pgfqpoint{3.560820in}{1.783207in}}{\pgfqpoint{3.567953in}{1.783207in}}%
\pgfpathlineto{\pgfqpoint{3.567953in}{1.783207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118602in}{1.819183in}}%
\pgfpathcurveto{\pgfqpoint{3.125735in}{1.819183in}}{\pgfqpoint{3.132577in}{1.822017in}}{\pgfqpoint{3.137621in}{1.827061in}}%
\pgfpathcurveto{\pgfqpoint{3.142664in}{1.832104in}}{\pgfqpoint{3.145498in}{1.838946in}}{\pgfqpoint{3.145498in}{1.846079in}}%
\pgfpathcurveto{\pgfqpoint{3.145498in}{1.853212in}}{\pgfqpoint{3.142664in}{1.860053in}}{\pgfqpoint{3.137621in}{1.865097in}}%
\pgfpathcurveto{\pgfqpoint{3.132577in}{1.870141in}}{\pgfqpoint{3.125735in}{1.872975in}}{\pgfqpoint{3.118602in}{1.872975in}}%
\pgfpathcurveto{\pgfqpoint{3.111470in}{1.872975in}}{\pgfqpoint{3.104628in}{1.870141in}}{\pgfqpoint{3.099584in}{1.865097in}}%
\pgfpathcurveto{\pgfqpoint{3.094541in}{1.860053in}}{\pgfqpoint{3.091707in}{1.853212in}}{\pgfqpoint{3.091707in}{1.846079in}}%
\pgfpathcurveto{\pgfqpoint{3.091707in}{1.838946in}}{\pgfqpoint{3.094541in}{1.832104in}}{\pgfqpoint{3.099584in}{1.827061in}}%
\pgfpathcurveto{\pgfqpoint{3.104628in}{1.822017in}}{\pgfqpoint{3.111470in}{1.819183in}}{\pgfqpoint{3.118602in}{1.819183in}}%
\pgfpathlineto{\pgfqpoint{3.118602in}{1.819183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049051in}{1.747695in}}%
\pgfpathcurveto{\pgfqpoint{3.056184in}{1.747695in}}{\pgfqpoint{3.063026in}{1.750529in}}{\pgfqpoint{3.068069in}{1.755573in}}%
\pgfpathcurveto{\pgfqpoint{3.073113in}{1.760617in}}{\pgfqpoint{3.075947in}{1.767458in}}{\pgfqpoint{3.075947in}{1.774591in}}%
\pgfpathcurveto{\pgfqpoint{3.075947in}{1.781724in}}{\pgfqpoint{3.073113in}{1.788566in}}{\pgfqpoint{3.068069in}{1.793609in}}%
\pgfpathcurveto{\pgfqpoint{3.063026in}{1.798653in}}{\pgfqpoint{3.056184in}{1.801487in}}{\pgfqpoint{3.049051in}{1.801487in}}%
\pgfpathcurveto{\pgfqpoint{3.041918in}{1.801487in}}{\pgfqpoint{3.035077in}{1.798653in}}{\pgfqpoint{3.030033in}{1.793609in}}%
\pgfpathcurveto{\pgfqpoint{3.024989in}{1.788566in}}{\pgfqpoint{3.022156in}{1.781724in}}{\pgfqpoint{3.022156in}{1.774591in}}%
\pgfpathcurveto{\pgfqpoint{3.022156in}{1.767458in}}{\pgfqpoint{3.024989in}{1.760617in}}{\pgfqpoint{3.030033in}{1.755573in}}%
\pgfpathcurveto{\pgfqpoint{3.035077in}{1.750529in}}{\pgfqpoint{3.041918in}{1.747695in}}{\pgfqpoint{3.049051in}{1.747695in}}%
\pgfpathlineto{\pgfqpoint{3.049051in}{1.747695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860869in}{1.884664in}}%
\pgfpathcurveto{\pgfqpoint{2.868001in}{1.884664in}}{\pgfqpoint{2.874843in}{1.887498in}}{\pgfqpoint{2.879887in}{1.892542in}}%
\pgfpathcurveto{\pgfqpoint{2.884930in}{1.897586in}}{\pgfqpoint{2.887764in}{1.904427in}}{\pgfqpoint{2.887764in}{1.911560in}}%
\pgfpathcurveto{\pgfqpoint{2.887764in}{1.918693in}}{\pgfqpoint{2.884930in}{1.925535in}}{\pgfqpoint{2.879887in}{1.930578in}}%
\pgfpathcurveto{\pgfqpoint{2.874843in}{1.935622in}}{\pgfqpoint{2.868001in}{1.938456in}}{\pgfqpoint{2.860869in}{1.938456in}}%
\pgfpathcurveto{\pgfqpoint{2.853736in}{1.938456in}}{\pgfqpoint{2.846894in}{1.935622in}}{\pgfqpoint{2.841850in}{1.930578in}}%
\pgfpathcurveto{\pgfqpoint{2.836807in}{1.925535in}}{\pgfqpoint{2.833973in}{1.918693in}}{\pgfqpoint{2.833973in}{1.911560in}}%
\pgfpathcurveto{\pgfqpoint{2.833973in}{1.904427in}}{\pgfqpoint{2.836807in}{1.897586in}}{\pgfqpoint{2.841850in}{1.892542in}}%
\pgfpathcurveto{\pgfqpoint{2.846894in}{1.887498in}}{\pgfqpoint{2.853736in}{1.884664in}}{\pgfqpoint{2.860869in}{1.884664in}}%
\pgfpathlineto{\pgfqpoint{2.860869in}{1.884664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171793in}{1.772288in}}%
\pgfpathcurveto{\pgfqpoint{3.178926in}{1.772288in}}{\pgfqpoint{3.185767in}{1.775122in}}{\pgfqpoint{3.190811in}{1.780166in}}%
\pgfpathcurveto{\pgfqpoint{3.195855in}{1.785209in}}{\pgfqpoint{3.198688in}{1.792051in}}{\pgfqpoint{3.198688in}{1.799184in}}%
\pgfpathcurveto{\pgfqpoint{3.198688in}{1.806316in}}{\pgfqpoint{3.195855in}{1.813158in}}{\pgfqpoint{3.190811in}{1.818202in}}%
\pgfpathcurveto{\pgfqpoint{3.185767in}{1.823245in}}{\pgfqpoint{3.178926in}{1.826079in}}{\pgfqpoint{3.171793in}{1.826079in}}%
\pgfpathcurveto{\pgfqpoint{3.164660in}{1.826079in}}{\pgfqpoint{3.157818in}{1.823245in}}{\pgfqpoint{3.152775in}{1.818202in}}%
\pgfpathcurveto{\pgfqpoint{3.147731in}{1.813158in}}{\pgfqpoint{3.144897in}{1.806316in}}{\pgfqpoint{3.144897in}{1.799184in}}%
\pgfpathcurveto{\pgfqpoint{3.144897in}{1.792051in}}{\pgfqpoint{3.147731in}{1.785209in}}{\pgfqpoint{3.152775in}{1.780166in}}%
\pgfpathcurveto{\pgfqpoint{3.157818in}{1.775122in}}{\pgfqpoint{3.164660in}{1.772288in}}{\pgfqpoint{3.171793in}{1.772288in}}%
\pgfpathlineto{\pgfqpoint{3.171793in}{1.772288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014962in}{1.736185in}}%
\pgfpathcurveto{\pgfqpoint{3.022095in}{1.736185in}}{\pgfqpoint{3.028937in}{1.739019in}}{\pgfqpoint{3.033980in}{1.744063in}}%
\pgfpathcurveto{\pgfqpoint{3.039024in}{1.749106in}}{\pgfqpoint{3.041858in}{1.755948in}}{\pgfqpoint{3.041858in}{1.763081in}}%
\pgfpathcurveto{\pgfqpoint{3.041858in}{1.770214in}}{\pgfqpoint{3.039024in}{1.777055in}}{\pgfqpoint{3.033980in}{1.782099in}}%
\pgfpathcurveto{\pgfqpoint{3.028937in}{1.787143in}}{\pgfqpoint{3.022095in}{1.789977in}}{\pgfqpoint{3.014962in}{1.789977in}}%
\pgfpathcurveto{\pgfqpoint{3.007829in}{1.789977in}}{\pgfqpoint{3.000988in}{1.787143in}}{\pgfqpoint{2.995944in}{1.782099in}}%
\pgfpathcurveto{\pgfqpoint{2.990900in}{1.777055in}}{\pgfqpoint{2.988067in}{1.770214in}}{\pgfqpoint{2.988067in}{1.763081in}}%
\pgfpathcurveto{\pgfqpoint{2.988067in}{1.755948in}}{\pgfqpoint{2.990900in}{1.749106in}}{\pgfqpoint{2.995944in}{1.744063in}}%
\pgfpathcurveto{\pgfqpoint{3.000988in}{1.739019in}}{\pgfqpoint{3.007829in}{1.736185in}}{\pgfqpoint{3.014962in}{1.736185in}}%
\pgfpathlineto{\pgfqpoint{3.014962in}{1.736185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959648in}{1.883238in}}%
\pgfpathcurveto{\pgfqpoint{2.966781in}{1.883238in}}{\pgfqpoint{2.973622in}{1.886072in}}{\pgfqpoint{2.978666in}{1.891116in}}%
\pgfpathcurveto{\pgfqpoint{2.983710in}{1.896159in}}{\pgfqpoint{2.986544in}{1.903001in}}{\pgfqpoint{2.986544in}{1.910134in}}%
\pgfpathcurveto{\pgfqpoint{2.986544in}{1.917267in}}{\pgfqpoint{2.983710in}{1.924108in}}{\pgfqpoint{2.978666in}{1.929152in}}%
\pgfpathcurveto{\pgfqpoint{2.973622in}{1.934196in}}{\pgfqpoint{2.966781in}{1.937030in}}{\pgfqpoint{2.959648in}{1.937030in}}%
\pgfpathcurveto{\pgfqpoint{2.952515in}{1.937030in}}{\pgfqpoint{2.945673in}{1.934196in}}{\pgfqpoint{2.940630in}{1.929152in}}%
\pgfpathcurveto{\pgfqpoint{2.935586in}{1.924108in}}{\pgfqpoint{2.932752in}{1.917267in}}{\pgfqpoint{2.932752in}{1.910134in}}%
\pgfpathcurveto{\pgfqpoint{2.932752in}{1.903001in}}{\pgfqpoint{2.935586in}{1.896159in}}{\pgfqpoint{2.940630in}{1.891116in}}%
\pgfpathcurveto{\pgfqpoint{2.945673in}{1.886072in}}{\pgfqpoint{2.952515in}{1.883238in}}{\pgfqpoint{2.959648in}{1.883238in}}%
\pgfpathlineto{\pgfqpoint{2.959648in}{1.883238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109650in}{1.832067in}}%
\pgfpathcurveto{\pgfqpoint{3.116783in}{1.832067in}}{\pgfqpoint{3.123625in}{1.834901in}}{\pgfqpoint{3.128668in}{1.839945in}}%
\pgfpathcurveto{\pgfqpoint{3.133712in}{1.844988in}}{\pgfqpoint{3.136546in}{1.851830in}}{\pgfqpoint{3.136546in}{1.858963in}}%
\pgfpathcurveto{\pgfqpoint{3.136546in}{1.866095in}}{\pgfqpoint{3.133712in}{1.872937in}}{\pgfqpoint{3.128668in}{1.877981in}}%
\pgfpathcurveto{\pgfqpoint{3.123625in}{1.883024in}}{\pgfqpoint{3.116783in}{1.885858in}}{\pgfqpoint{3.109650in}{1.885858in}}%
\pgfpathcurveto{\pgfqpoint{3.102517in}{1.885858in}}{\pgfqpoint{3.095676in}{1.883024in}}{\pgfqpoint{3.090632in}{1.877981in}}%
\pgfpathcurveto{\pgfqpoint{3.085588in}{1.872937in}}{\pgfqpoint{3.082754in}{1.866095in}}{\pgfqpoint{3.082754in}{1.858963in}}%
\pgfpathcurveto{\pgfqpoint{3.082754in}{1.851830in}}{\pgfqpoint{3.085588in}{1.844988in}}{\pgfqpoint{3.090632in}{1.839945in}}%
\pgfpathcurveto{\pgfqpoint{3.095676in}{1.834901in}}{\pgfqpoint{3.102517in}{1.832067in}}{\pgfqpoint{3.109650in}{1.832067in}}%
\pgfpathlineto{\pgfqpoint{3.109650in}{1.832067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050856in}{1.694240in}}%
\pgfpathcurveto{\pgfqpoint{3.057989in}{1.694240in}}{\pgfqpoint{3.064831in}{1.697074in}}{\pgfqpoint{3.069874in}{1.702118in}}%
\pgfpathcurveto{\pgfqpoint{3.074918in}{1.707161in}}{\pgfqpoint{3.077752in}{1.714003in}}{\pgfqpoint{3.077752in}{1.721136in}}%
\pgfpathcurveto{\pgfqpoint{3.077752in}{1.728268in}}{\pgfqpoint{3.074918in}{1.735110in}}{\pgfqpoint{3.069874in}{1.740154in}}%
\pgfpathcurveto{\pgfqpoint{3.064831in}{1.745197in}}{\pgfqpoint{3.057989in}{1.748031in}}{\pgfqpoint{3.050856in}{1.748031in}}%
\pgfpathcurveto{\pgfqpoint{3.043723in}{1.748031in}}{\pgfqpoint{3.036882in}{1.745197in}}{\pgfqpoint{3.031838in}{1.740154in}}%
\pgfpathcurveto{\pgfqpoint{3.026794in}{1.735110in}}{\pgfqpoint{3.023961in}{1.728268in}}{\pgfqpoint{3.023961in}{1.721136in}}%
\pgfpathcurveto{\pgfqpoint{3.023961in}{1.714003in}}{\pgfqpoint{3.026794in}{1.707161in}}{\pgfqpoint{3.031838in}{1.702118in}}%
\pgfpathcurveto{\pgfqpoint{3.036882in}{1.697074in}}{\pgfqpoint{3.043723in}{1.694240in}}{\pgfqpoint{3.050856in}{1.694240in}}%
\pgfpathlineto{\pgfqpoint{3.050856in}{1.694240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523738in}{1.886969in}}%
\pgfpathcurveto{\pgfqpoint{2.530871in}{1.886969in}}{\pgfqpoint{2.537713in}{1.889803in}}{\pgfqpoint{2.542757in}{1.894847in}}%
\pgfpathcurveto{\pgfqpoint{2.547800in}{1.899891in}}{\pgfqpoint{2.550634in}{1.906732in}}{\pgfqpoint{2.550634in}{1.913865in}}%
\pgfpathcurveto{\pgfqpoint{2.550634in}{1.920998in}}{\pgfqpoint{2.547800in}{1.927840in}}{\pgfqpoint{2.542757in}{1.932883in}}%
\pgfpathcurveto{\pgfqpoint{2.537713in}{1.937927in}}{\pgfqpoint{2.530871in}{1.940761in}}{\pgfqpoint{2.523738in}{1.940761in}}%
\pgfpathcurveto{\pgfqpoint{2.516606in}{1.940761in}}{\pgfqpoint{2.509764in}{1.937927in}}{\pgfqpoint{2.504720in}{1.932883in}}%
\pgfpathcurveto{\pgfqpoint{2.499677in}{1.927840in}}{\pgfqpoint{2.496843in}{1.920998in}}{\pgfqpoint{2.496843in}{1.913865in}}%
\pgfpathcurveto{\pgfqpoint{2.496843in}{1.906732in}}{\pgfqpoint{2.499677in}{1.899891in}}{\pgfqpoint{2.504720in}{1.894847in}}%
\pgfpathcurveto{\pgfqpoint{2.509764in}{1.889803in}}{\pgfqpoint{2.516606in}{1.886969in}}{\pgfqpoint{2.523738in}{1.886969in}}%
\pgfpathlineto{\pgfqpoint{2.523738in}{1.886969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149548in}{1.604421in}}%
\pgfpathcurveto{\pgfqpoint{2.156681in}{1.604421in}}{\pgfqpoint{2.163522in}{1.607255in}}{\pgfqpoint{2.168566in}{1.612299in}}%
\pgfpathcurveto{\pgfqpoint{2.173610in}{1.617343in}}{\pgfqpoint{2.176444in}{1.624184in}}{\pgfqpoint{2.176444in}{1.631317in}}%
\pgfpathcurveto{\pgfqpoint{2.176444in}{1.638450in}}{\pgfqpoint{2.173610in}{1.645291in}}{\pgfqpoint{2.168566in}{1.650335in}}%
\pgfpathcurveto{\pgfqpoint{2.163522in}{1.655379in}}{\pgfqpoint{2.156681in}{1.658213in}}{\pgfqpoint{2.149548in}{1.658213in}}%
\pgfpathcurveto{\pgfqpoint{2.142415in}{1.658213in}}{\pgfqpoint{2.135573in}{1.655379in}}{\pgfqpoint{2.130530in}{1.650335in}}%
\pgfpathcurveto{\pgfqpoint{2.125486in}{1.645291in}}{\pgfqpoint{2.122652in}{1.638450in}}{\pgfqpoint{2.122652in}{1.631317in}}%
\pgfpathcurveto{\pgfqpoint{2.122652in}{1.624184in}}{\pgfqpoint{2.125486in}{1.617343in}}{\pgfqpoint{2.130530in}{1.612299in}}%
\pgfpathcurveto{\pgfqpoint{2.135573in}{1.607255in}}{\pgfqpoint{2.142415in}{1.604421in}}{\pgfqpoint{2.149548in}{1.604421in}}%
\pgfpathlineto{\pgfqpoint{2.149548in}{1.604421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387830in}{1.808128in}}%
\pgfpathcurveto{\pgfqpoint{2.394963in}{1.808128in}}{\pgfqpoint{2.401805in}{1.810962in}}{\pgfqpoint{2.406848in}{1.816006in}}%
\pgfpathcurveto{\pgfqpoint{2.411892in}{1.821049in}}{\pgfqpoint{2.414726in}{1.827891in}}{\pgfqpoint{2.414726in}{1.835024in}}%
\pgfpathcurveto{\pgfqpoint{2.414726in}{1.842157in}}{\pgfqpoint{2.411892in}{1.848998in}}{\pgfqpoint{2.406848in}{1.854042in}}%
\pgfpathcurveto{\pgfqpoint{2.401805in}{1.859086in}}{\pgfqpoint{2.394963in}{1.861920in}}{\pgfqpoint{2.387830in}{1.861920in}}%
\pgfpathcurveto{\pgfqpoint{2.380698in}{1.861920in}}{\pgfqpoint{2.373856in}{1.859086in}}{\pgfqpoint{2.368812in}{1.854042in}}%
\pgfpathcurveto{\pgfqpoint{2.363769in}{1.848998in}}{\pgfqpoint{2.360935in}{1.842157in}}{\pgfqpoint{2.360935in}{1.835024in}}%
\pgfpathcurveto{\pgfqpoint{2.360935in}{1.827891in}}{\pgfqpoint{2.363769in}{1.821049in}}{\pgfqpoint{2.368812in}{1.816006in}}%
\pgfpathcurveto{\pgfqpoint{2.373856in}{1.810962in}}{\pgfqpoint{2.380698in}{1.808128in}}{\pgfqpoint{2.387830in}{1.808128in}}%
\pgfpathlineto{\pgfqpoint{2.387830in}{1.808128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444547in}{1.666951in}}%
\pgfpathcurveto{\pgfqpoint{2.451680in}{1.666951in}}{\pgfqpoint{2.458521in}{1.669785in}}{\pgfqpoint{2.463565in}{1.674829in}}%
\pgfpathcurveto{\pgfqpoint{2.468609in}{1.679872in}}{\pgfqpoint{2.471442in}{1.686714in}}{\pgfqpoint{2.471442in}{1.693847in}}%
\pgfpathcurveto{\pgfqpoint{2.471442in}{1.700980in}}{\pgfqpoint{2.468609in}{1.707821in}}{\pgfqpoint{2.463565in}{1.712865in}}%
\pgfpathcurveto{\pgfqpoint{2.458521in}{1.717909in}}{\pgfqpoint{2.451680in}{1.720743in}}{\pgfqpoint{2.444547in}{1.720743in}}%
\pgfpathcurveto{\pgfqpoint{2.437414in}{1.720743in}}{\pgfqpoint{2.430572in}{1.717909in}}{\pgfqpoint{2.425529in}{1.712865in}}%
\pgfpathcurveto{\pgfqpoint{2.420485in}{1.707821in}}{\pgfqpoint{2.417651in}{1.700980in}}{\pgfqpoint{2.417651in}{1.693847in}}%
\pgfpathcurveto{\pgfqpoint{2.417651in}{1.686714in}}{\pgfqpoint{2.420485in}{1.679872in}}{\pgfqpoint{2.425529in}{1.674829in}}%
\pgfpathcurveto{\pgfqpoint{2.430572in}{1.669785in}}{\pgfqpoint{2.437414in}{1.666951in}}{\pgfqpoint{2.444547in}{1.666951in}}%
\pgfpathlineto{\pgfqpoint{2.444547in}{1.666951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233678in}{1.748467in}}%
\pgfpathcurveto{\pgfqpoint{2.240811in}{1.748467in}}{\pgfqpoint{2.247653in}{1.751301in}}{\pgfqpoint{2.252697in}{1.756344in}}%
\pgfpathcurveto{\pgfqpoint{2.257740in}{1.761388in}}{\pgfqpoint{2.260574in}{1.768230in}}{\pgfqpoint{2.260574in}{1.775362in}}%
\pgfpathcurveto{\pgfqpoint{2.260574in}{1.782495in}}{\pgfqpoint{2.257740in}{1.789337in}}{\pgfqpoint{2.252697in}{1.794381in}}%
\pgfpathcurveto{\pgfqpoint{2.247653in}{1.799424in}}{\pgfqpoint{2.240811in}{1.802258in}}{\pgfqpoint{2.233678in}{1.802258in}}%
\pgfpathcurveto{\pgfqpoint{2.226546in}{1.802258in}}{\pgfqpoint{2.219704in}{1.799424in}}{\pgfqpoint{2.214660in}{1.794381in}}%
\pgfpathcurveto{\pgfqpoint{2.209617in}{1.789337in}}{\pgfqpoint{2.206783in}{1.782495in}}{\pgfqpoint{2.206783in}{1.775362in}}%
\pgfpathcurveto{\pgfqpoint{2.206783in}{1.768230in}}{\pgfqpoint{2.209617in}{1.761388in}}{\pgfqpoint{2.214660in}{1.756344in}}%
\pgfpathcurveto{\pgfqpoint{2.219704in}{1.751301in}}{\pgfqpoint{2.226546in}{1.748467in}}{\pgfqpoint{2.233678in}{1.748467in}}%
\pgfpathlineto{\pgfqpoint{2.233678in}{1.748467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618346in}{1.721758in}}%
\pgfpathcurveto{\pgfqpoint{2.625479in}{1.721758in}}{\pgfqpoint{2.632320in}{1.724592in}}{\pgfqpoint{2.637364in}{1.729636in}}%
\pgfpathcurveto{\pgfqpoint{2.642408in}{1.734679in}}{\pgfqpoint{2.645242in}{1.741521in}}{\pgfqpoint{2.645242in}{1.748654in}}%
\pgfpathcurveto{\pgfqpoint{2.645242in}{1.755787in}}{\pgfqpoint{2.642408in}{1.762628in}}{\pgfqpoint{2.637364in}{1.767672in}}%
\pgfpathcurveto{\pgfqpoint{2.632320in}{1.772715in}}{\pgfqpoint{2.625479in}{1.775549in}}{\pgfqpoint{2.618346in}{1.775549in}}%
\pgfpathcurveto{\pgfqpoint{2.611213in}{1.775549in}}{\pgfqpoint{2.604371in}{1.772715in}}{\pgfqpoint{2.599328in}{1.767672in}}%
\pgfpathcurveto{\pgfqpoint{2.594284in}{1.762628in}}{\pgfqpoint{2.591450in}{1.755787in}}{\pgfqpoint{2.591450in}{1.748654in}}%
\pgfpathcurveto{\pgfqpoint{2.591450in}{1.741521in}}{\pgfqpoint{2.594284in}{1.734679in}}{\pgfqpoint{2.599328in}{1.729636in}}%
\pgfpathcurveto{\pgfqpoint{2.604371in}{1.724592in}}{\pgfqpoint{2.611213in}{1.721758in}}{\pgfqpoint{2.618346in}{1.721758in}}%
\pgfpathlineto{\pgfqpoint{2.618346in}{1.721758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553389in}{1.775137in}}%
\pgfpathcurveto{\pgfqpoint{2.560522in}{1.775137in}}{\pgfqpoint{2.567364in}{1.777971in}}{\pgfqpoint{2.572408in}{1.783015in}}%
\pgfpathcurveto{\pgfqpoint{2.577451in}{1.788058in}}{\pgfqpoint{2.580285in}{1.794900in}}{\pgfqpoint{2.580285in}{1.802033in}}%
\pgfpathcurveto{\pgfqpoint{2.580285in}{1.809166in}}{\pgfqpoint{2.577451in}{1.816007in}}{\pgfqpoint{2.572408in}{1.821051in}}%
\pgfpathcurveto{\pgfqpoint{2.567364in}{1.826095in}}{\pgfqpoint{2.560522in}{1.828929in}}{\pgfqpoint{2.553389in}{1.828929in}}%
\pgfpathcurveto{\pgfqpoint{2.546257in}{1.828929in}}{\pgfqpoint{2.539415in}{1.826095in}}{\pgfqpoint{2.534371in}{1.821051in}}%
\pgfpathcurveto{\pgfqpoint{2.529328in}{1.816007in}}{\pgfqpoint{2.526494in}{1.809166in}}{\pgfqpoint{2.526494in}{1.802033in}}%
\pgfpathcurveto{\pgfqpoint{2.526494in}{1.794900in}}{\pgfqpoint{2.529328in}{1.788058in}}{\pgfqpoint{2.534371in}{1.783015in}}%
\pgfpathcurveto{\pgfqpoint{2.539415in}{1.777971in}}{\pgfqpoint{2.546257in}{1.775137in}}{\pgfqpoint{2.553389in}{1.775137in}}%
\pgfpathlineto{\pgfqpoint{2.553389in}{1.775137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103494in}{1.829837in}}%
\pgfpathcurveto{\pgfqpoint{2.110627in}{1.829837in}}{\pgfqpoint{2.117469in}{1.832671in}}{\pgfqpoint{2.122513in}{1.837714in}}%
\pgfpathcurveto{\pgfqpoint{2.127556in}{1.842758in}}{\pgfqpoint{2.130390in}{1.849600in}}{\pgfqpoint{2.130390in}{1.856732in}}%
\pgfpathcurveto{\pgfqpoint{2.130390in}{1.863865in}}{\pgfqpoint{2.127556in}{1.870707in}}{\pgfqpoint{2.122513in}{1.875751in}}%
\pgfpathcurveto{\pgfqpoint{2.117469in}{1.880794in}}{\pgfqpoint{2.110627in}{1.883628in}}{\pgfqpoint{2.103494in}{1.883628in}}%
\pgfpathcurveto{\pgfqpoint{2.096362in}{1.883628in}}{\pgfqpoint{2.089520in}{1.880794in}}{\pgfqpoint{2.084476in}{1.875751in}}%
\pgfpathcurveto{\pgfqpoint{2.079433in}{1.870707in}}{\pgfqpoint{2.076599in}{1.863865in}}{\pgfqpoint{2.076599in}{1.856732in}}%
\pgfpathcurveto{\pgfqpoint{2.076599in}{1.849600in}}{\pgfqpoint{2.079433in}{1.842758in}}{\pgfqpoint{2.084476in}{1.837714in}}%
\pgfpathcurveto{\pgfqpoint{2.089520in}{1.832671in}}{\pgfqpoint{2.096362in}{1.829837in}}{\pgfqpoint{2.103494in}{1.829837in}}%
\pgfpathlineto{\pgfqpoint{2.103494in}{1.829837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357802in}{1.833536in}}%
\pgfpathcurveto{\pgfqpoint{2.364935in}{1.833536in}}{\pgfqpoint{2.371776in}{1.836370in}}{\pgfqpoint{2.376820in}{1.841413in}}%
\pgfpathcurveto{\pgfqpoint{2.381864in}{1.846457in}}{\pgfqpoint{2.384698in}{1.853299in}}{\pgfqpoint{2.384698in}{1.860431in}}%
\pgfpathcurveto{\pgfqpoint{2.384698in}{1.867564in}}{\pgfqpoint{2.381864in}{1.874406in}}{\pgfqpoint{2.376820in}{1.879450in}}%
\pgfpathcurveto{\pgfqpoint{2.371776in}{1.884493in}}{\pgfqpoint{2.364935in}{1.887327in}}{\pgfqpoint{2.357802in}{1.887327in}}%
\pgfpathcurveto{\pgfqpoint{2.350669in}{1.887327in}}{\pgfqpoint{2.343827in}{1.884493in}}{\pgfqpoint{2.338784in}{1.879450in}}%
\pgfpathcurveto{\pgfqpoint{2.333740in}{1.874406in}}{\pgfqpoint{2.330906in}{1.867564in}}{\pgfqpoint{2.330906in}{1.860431in}}%
\pgfpathcurveto{\pgfqpoint{2.330906in}{1.853299in}}{\pgfqpoint{2.333740in}{1.846457in}}{\pgfqpoint{2.338784in}{1.841413in}}%
\pgfpathcurveto{\pgfqpoint{2.343827in}{1.836370in}}{\pgfqpoint{2.350669in}{1.833536in}}{\pgfqpoint{2.357802in}{1.833536in}}%
\pgfpathlineto{\pgfqpoint{2.357802in}{1.833536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097535in}{1.762567in}}%
\pgfpathcurveto{\pgfqpoint{2.104668in}{1.762567in}}{\pgfqpoint{2.111510in}{1.765401in}}{\pgfqpoint{2.116553in}{1.770445in}}%
\pgfpathcurveto{\pgfqpoint{2.121597in}{1.775488in}}{\pgfqpoint{2.124431in}{1.782330in}}{\pgfqpoint{2.124431in}{1.789463in}}%
\pgfpathcurveto{\pgfqpoint{2.124431in}{1.796596in}}{\pgfqpoint{2.121597in}{1.803437in}}{\pgfqpoint{2.116553in}{1.808481in}}%
\pgfpathcurveto{\pgfqpoint{2.111510in}{1.813525in}}{\pgfqpoint{2.104668in}{1.816359in}}{\pgfqpoint{2.097535in}{1.816359in}}%
\pgfpathcurveto{\pgfqpoint{2.090402in}{1.816359in}}{\pgfqpoint{2.083561in}{1.813525in}}{\pgfqpoint{2.078517in}{1.808481in}}%
\pgfpathcurveto{\pgfqpoint{2.073473in}{1.803437in}}{\pgfqpoint{2.070639in}{1.796596in}}{\pgfqpoint{2.070639in}{1.789463in}}%
\pgfpathcurveto{\pgfqpoint{2.070639in}{1.782330in}}{\pgfqpoint{2.073473in}{1.775488in}}{\pgfqpoint{2.078517in}{1.770445in}}%
\pgfpathcurveto{\pgfqpoint{2.083561in}{1.765401in}}{\pgfqpoint{2.090402in}{1.762567in}}{\pgfqpoint{2.097535in}{1.762567in}}%
\pgfpathlineto{\pgfqpoint{2.097535in}{1.762567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294169in}{1.776044in}}%
\pgfpathcurveto{\pgfqpoint{2.301302in}{1.776044in}}{\pgfqpoint{2.308143in}{1.778878in}}{\pgfqpoint{2.313187in}{1.783922in}}%
\pgfpathcurveto{\pgfqpoint{2.318231in}{1.788965in}}{\pgfqpoint{2.321064in}{1.795807in}}{\pgfqpoint{2.321064in}{1.802940in}}%
\pgfpathcurveto{\pgfqpoint{2.321064in}{1.810073in}}{\pgfqpoint{2.318231in}{1.816914in}}{\pgfqpoint{2.313187in}{1.821958in}}%
\pgfpathcurveto{\pgfqpoint{2.308143in}{1.827002in}}{\pgfqpoint{2.301302in}{1.829836in}}{\pgfqpoint{2.294169in}{1.829836in}}%
\pgfpathcurveto{\pgfqpoint{2.287036in}{1.829836in}}{\pgfqpoint{2.280194in}{1.827002in}}{\pgfqpoint{2.275151in}{1.821958in}}%
\pgfpathcurveto{\pgfqpoint{2.270107in}{1.816914in}}{\pgfqpoint{2.267273in}{1.810073in}}{\pgfqpoint{2.267273in}{1.802940in}}%
\pgfpathcurveto{\pgfqpoint{2.267273in}{1.795807in}}{\pgfqpoint{2.270107in}{1.788965in}}{\pgfqpoint{2.275151in}{1.783922in}}%
\pgfpathcurveto{\pgfqpoint{2.280194in}{1.778878in}}{\pgfqpoint{2.287036in}{1.776044in}}{\pgfqpoint{2.294169in}{1.776044in}}%
\pgfpathlineto{\pgfqpoint{2.294169in}{1.776044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228860in}{1.889931in}}%
\pgfpathcurveto{\pgfqpoint{2.235993in}{1.889931in}}{\pgfqpoint{2.242834in}{1.892765in}}{\pgfqpoint{2.247878in}{1.897809in}}%
\pgfpathcurveto{\pgfqpoint{2.252922in}{1.902852in}}{\pgfqpoint{2.255755in}{1.909694in}}{\pgfqpoint{2.255755in}{1.916827in}}%
\pgfpathcurveto{\pgfqpoint{2.255755in}{1.923960in}}{\pgfqpoint{2.252922in}{1.930801in}}{\pgfqpoint{2.247878in}{1.935845in}}%
\pgfpathcurveto{\pgfqpoint{2.242834in}{1.940889in}}{\pgfqpoint{2.235993in}{1.943723in}}{\pgfqpoint{2.228860in}{1.943723in}}%
\pgfpathcurveto{\pgfqpoint{2.221727in}{1.943723in}}{\pgfqpoint{2.214885in}{1.940889in}}{\pgfqpoint{2.209842in}{1.935845in}}%
\pgfpathcurveto{\pgfqpoint{2.204798in}{1.930801in}}{\pgfqpoint{2.201964in}{1.923960in}}{\pgfqpoint{2.201964in}{1.916827in}}%
\pgfpathcurveto{\pgfqpoint{2.201964in}{1.909694in}}{\pgfqpoint{2.204798in}{1.902852in}}{\pgfqpoint{2.209842in}{1.897809in}}%
\pgfpathcurveto{\pgfqpoint{2.214885in}{1.892765in}}{\pgfqpoint{2.221727in}{1.889931in}}{\pgfqpoint{2.228860in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{2.228860in}{1.889931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307569in}{1.726910in}}%
\pgfpathcurveto{\pgfqpoint{2.314701in}{1.726910in}}{\pgfqpoint{2.321543in}{1.729744in}}{\pgfqpoint{2.326587in}{1.734788in}}%
\pgfpathcurveto{\pgfqpoint{2.331630in}{1.739832in}}{\pgfqpoint{2.334464in}{1.746673in}}{\pgfqpoint{2.334464in}{1.753806in}}%
\pgfpathcurveto{\pgfqpoint{2.334464in}{1.760939in}}{\pgfqpoint{2.331630in}{1.767781in}}{\pgfqpoint{2.326587in}{1.772824in}}%
\pgfpathcurveto{\pgfqpoint{2.321543in}{1.777868in}}{\pgfqpoint{2.314701in}{1.780702in}}{\pgfqpoint{2.307569in}{1.780702in}}%
\pgfpathcurveto{\pgfqpoint{2.300436in}{1.780702in}}{\pgfqpoint{2.293594in}{1.777868in}}{\pgfqpoint{2.288550in}{1.772824in}}%
\pgfpathcurveto{\pgfqpoint{2.283507in}{1.767781in}}{\pgfqpoint{2.280673in}{1.760939in}}{\pgfqpoint{2.280673in}{1.753806in}}%
\pgfpathcurveto{\pgfqpoint{2.280673in}{1.746673in}}{\pgfqpoint{2.283507in}{1.739832in}}{\pgfqpoint{2.288550in}{1.734788in}}%
\pgfpathcurveto{\pgfqpoint{2.293594in}{1.729744in}}{\pgfqpoint{2.300436in}{1.726910in}}{\pgfqpoint{2.307569in}{1.726910in}}%
\pgfpathlineto{\pgfqpoint{2.307569in}{1.726910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319369in}{1.736815in}}%
\pgfpathcurveto{\pgfqpoint{2.326502in}{1.736815in}}{\pgfqpoint{2.333343in}{1.739649in}}{\pgfqpoint{2.338387in}{1.744692in}}%
\pgfpathcurveto{\pgfqpoint{2.343431in}{1.749736in}}{\pgfqpoint{2.346264in}{1.756578in}}{\pgfqpoint{2.346264in}{1.763710in}}%
\pgfpathcurveto{\pgfqpoint{2.346264in}{1.770843in}}{\pgfqpoint{2.343431in}{1.777685in}}{\pgfqpoint{2.338387in}{1.782729in}}%
\pgfpathcurveto{\pgfqpoint{2.333343in}{1.787772in}}{\pgfqpoint{2.326502in}{1.790606in}}{\pgfqpoint{2.319369in}{1.790606in}}%
\pgfpathcurveto{\pgfqpoint{2.312236in}{1.790606in}}{\pgfqpoint{2.305394in}{1.787772in}}{\pgfqpoint{2.300351in}{1.782729in}}%
\pgfpathcurveto{\pgfqpoint{2.295307in}{1.777685in}}{\pgfqpoint{2.292473in}{1.770843in}}{\pgfqpoint{2.292473in}{1.763710in}}%
\pgfpathcurveto{\pgfqpoint{2.292473in}{1.756578in}}{\pgfqpoint{2.295307in}{1.749736in}}{\pgfqpoint{2.300351in}{1.744692in}}%
\pgfpathcurveto{\pgfqpoint{2.305394in}{1.739649in}}{\pgfqpoint{2.312236in}{1.736815in}}{\pgfqpoint{2.319369in}{1.736815in}}%
\pgfpathlineto{\pgfqpoint{2.319369in}{1.736815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302004in}{1.800183in}}%
\pgfpathcurveto{\pgfqpoint{2.309137in}{1.800183in}}{\pgfqpoint{2.315978in}{1.803017in}}{\pgfqpoint{2.321022in}{1.808061in}}%
\pgfpathcurveto{\pgfqpoint{2.326066in}{1.813105in}}{\pgfqpoint{2.328900in}{1.819946in}}{\pgfqpoint{2.328900in}{1.827079in}}%
\pgfpathcurveto{\pgfqpoint{2.328900in}{1.834212in}}{\pgfqpoint{2.326066in}{1.841054in}}{\pgfqpoint{2.321022in}{1.846097in}}%
\pgfpathcurveto{\pgfqpoint{2.315978in}{1.851141in}}{\pgfqpoint{2.309137in}{1.853975in}}{\pgfqpoint{2.302004in}{1.853975in}}%
\pgfpathcurveto{\pgfqpoint{2.294871in}{1.853975in}}{\pgfqpoint{2.288029in}{1.851141in}}{\pgfqpoint{2.282986in}{1.846097in}}%
\pgfpathcurveto{\pgfqpoint{2.277942in}{1.841054in}}{\pgfqpoint{2.275108in}{1.834212in}}{\pgfqpoint{2.275108in}{1.827079in}}%
\pgfpathcurveto{\pgfqpoint{2.275108in}{1.819946in}}{\pgfqpoint{2.277942in}{1.813105in}}{\pgfqpoint{2.282986in}{1.808061in}}%
\pgfpathcurveto{\pgfqpoint{2.288029in}{1.803017in}}{\pgfqpoint{2.294871in}{1.800183in}}{\pgfqpoint{2.302004in}{1.800183in}}%
\pgfpathlineto{\pgfqpoint{2.302004in}{1.800183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585929in}{1.771271in}}%
\pgfpathcurveto{\pgfqpoint{2.593062in}{1.771271in}}{\pgfqpoint{2.599904in}{1.774105in}}{\pgfqpoint{2.604947in}{1.779149in}}%
\pgfpathcurveto{\pgfqpoint{2.609991in}{1.784193in}}{\pgfqpoint{2.612825in}{1.791034in}}{\pgfqpoint{2.612825in}{1.798167in}}%
\pgfpathcurveto{\pgfqpoint{2.612825in}{1.805300in}}{\pgfqpoint{2.609991in}{1.812142in}}{\pgfqpoint{2.604947in}{1.817185in}}%
\pgfpathcurveto{\pgfqpoint{2.599904in}{1.822229in}}{\pgfqpoint{2.593062in}{1.825063in}}{\pgfqpoint{2.585929in}{1.825063in}}%
\pgfpathcurveto{\pgfqpoint{2.578796in}{1.825063in}}{\pgfqpoint{2.571955in}{1.822229in}}{\pgfqpoint{2.566911in}{1.817185in}}%
\pgfpathcurveto{\pgfqpoint{2.561867in}{1.812142in}}{\pgfqpoint{2.559034in}{1.805300in}}{\pgfqpoint{2.559034in}{1.798167in}}%
\pgfpathcurveto{\pgfqpoint{2.559034in}{1.791034in}}{\pgfqpoint{2.561867in}{1.784193in}}{\pgfqpoint{2.566911in}{1.779149in}}%
\pgfpathcurveto{\pgfqpoint{2.571955in}{1.774105in}}{\pgfqpoint{2.578796in}{1.771271in}}{\pgfqpoint{2.585929in}{1.771271in}}%
\pgfpathlineto{\pgfqpoint{2.585929in}{1.771271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478270in}{1.753786in}}%
\pgfpathcurveto{\pgfqpoint{2.485403in}{1.753786in}}{\pgfqpoint{2.492245in}{1.756620in}}{\pgfqpoint{2.497288in}{1.761663in}}%
\pgfpathcurveto{\pgfqpoint{2.502332in}{1.766707in}}{\pgfqpoint{2.505166in}{1.773549in}}{\pgfqpoint{2.505166in}{1.780681in}}%
\pgfpathcurveto{\pgfqpoint{2.505166in}{1.787814in}}{\pgfqpoint{2.502332in}{1.794656in}}{\pgfqpoint{2.497288in}{1.799700in}}%
\pgfpathcurveto{\pgfqpoint{2.492245in}{1.804743in}}{\pgfqpoint{2.485403in}{1.807577in}}{\pgfqpoint{2.478270in}{1.807577in}}%
\pgfpathcurveto{\pgfqpoint{2.471137in}{1.807577in}}{\pgfqpoint{2.464296in}{1.804743in}}{\pgfqpoint{2.459252in}{1.799700in}}%
\pgfpathcurveto{\pgfqpoint{2.454208in}{1.794656in}}{\pgfqpoint{2.451375in}{1.787814in}}{\pgfqpoint{2.451375in}{1.780681in}}%
\pgfpathcurveto{\pgfqpoint{2.451375in}{1.773549in}}{\pgfqpoint{2.454208in}{1.766707in}}{\pgfqpoint{2.459252in}{1.761663in}}%
\pgfpathcurveto{\pgfqpoint{2.464296in}{1.756620in}}{\pgfqpoint{2.471137in}{1.753786in}}{\pgfqpoint{2.478270in}{1.753786in}}%
\pgfpathlineto{\pgfqpoint{2.478270in}{1.753786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456960in}{1.703916in}}%
\pgfpathcurveto{\pgfqpoint{2.464093in}{1.703916in}}{\pgfqpoint{2.470935in}{1.706750in}}{\pgfqpoint{2.475979in}{1.711794in}}%
\pgfpathcurveto{\pgfqpoint{2.481022in}{1.716837in}}{\pgfqpoint{2.483856in}{1.723679in}}{\pgfqpoint{2.483856in}{1.730812in}}%
\pgfpathcurveto{\pgfqpoint{2.483856in}{1.737945in}}{\pgfqpoint{2.481022in}{1.744786in}}{\pgfqpoint{2.475979in}{1.749830in}}%
\pgfpathcurveto{\pgfqpoint{2.470935in}{1.754874in}}{\pgfqpoint{2.464093in}{1.757708in}}{\pgfqpoint{2.456960in}{1.757708in}}%
\pgfpathcurveto{\pgfqpoint{2.449828in}{1.757708in}}{\pgfqpoint{2.442986in}{1.754874in}}{\pgfqpoint{2.437942in}{1.749830in}}%
\pgfpathcurveto{\pgfqpoint{2.432899in}{1.744786in}}{\pgfqpoint{2.430065in}{1.737945in}}{\pgfqpoint{2.430065in}{1.730812in}}%
\pgfpathcurveto{\pgfqpoint{2.430065in}{1.723679in}}{\pgfqpoint{2.432899in}{1.716837in}}{\pgfqpoint{2.437942in}{1.711794in}}%
\pgfpathcurveto{\pgfqpoint{2.442986in}{1.706750in}}{\pgfqpoint{2.449828in}{1.703916in}}{\pgfqpoint{2.456960in}{1.703916in}}%
\pgfpathlineto{\pgfqpoint{2.456960in}{1.703916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394089in}{1.879960in}}%
\pgfpathcurveto{\pgfqpoint{2.401222in}{1.879960in}}{\pgfqpoint{2.408064in}{1.882794in}}{\pgfqpoint{2.413107in}{1.887837in}}%
\pgfpathcurveto{\pgfqpoint{2.418151in}{1.892881in}}{\pgfqpoint{2.420985in}{1.899723in}}{\pgfqpoint{2.420985in}{1.906856in}}%
\pgfpathcurveto{\pgfqpoint{2.420985in}{1.913988in}}{\pgfqpoint{2.418151in}{1.920830in}}{\pgfqpoint{2.413107in}{1.925874in}}%
\pgfpathcurveto{\pgfqpoint{2.408064in}{1.930917in}}{\pgfqpoint{2.401222in}{1.933751in}}{\pgfqpoint{2.394089in}{1.933751in}}%
\pgfpathcurveto{\pgfqpoint{2.386956in}{1.933751in}}{\pgfqpoint{2.380115in}{1.930917in}}{\pgfqpoint{2.375071in}{1.925874in}}%
\pgfpathcurveto{\pgfqpoint{2.370027in}{1.920830in}}{\pgfqpoint{2.367193in}{1.913988in}}{\pgfqpoint{2.367193in}{1.906856in}}%
\pgfpathcurveto{\pgfqpoint{2.367193in}{1.899723in}}{\pgfqpoint{2.370027in}{1.892881in}}{\pgfqpoint{2.375071in}{1.887837in}}%
\pgfpathcurveto{\pgfqpoint{2.380115in}{1.882794in}}{\pgfqpoint{2.386956in}{1.879960in}}{\pgfqpoint{2.394089in}{1.879960in}}%
\pgfpathlineto{\pgfqpoint{2.394089in}{1.879960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690013in}{1.746540in}}%
\pgfpathcurveto{\pgfqpoint{2.697146in}{1.746540in}}{\pgfqpoint{2.703988in}{1.749374in}}{\pgfqpoint{2.709032in}{1.754417in}}%
\pgfpathcurveto{\pgfqpoint{2.714075in}{1.759461in}}{\pgfqpoint{2.716909in}{1.766303in}}{\pgfqpoint{2.716909in}{1.773435in}}%
\pgfpathcurveto{\pgfqpoint{2.716909in}{1.780568in}}{\pgfqpoint{2.714075in}{1.787410in}}{\pgfqpoint{2.709032in}{1.792454in}}%
\pgfpathcurveto{\pgfqpoint{2.703988in}{1.797497in}}{\pgfqpoint{2.697146in}{1.800331in}}{\pgfqpoint{2.690013in}{1.800331in}}%
\pgfpathcurveto{\pgfqpoint{2.682881in}{1.800331in}}{\pgfqpoint{2.676039in}{1.797497in}}{\pgfqpoint{2.670995in}{1.792454in}}%
\pgfpathcurveto{\pgfqpoint{2.665952in}{1.787410in}}{\pgfqpoint{2.663118in}{1.780568in}}{\pgfqpoint{2.663118in}{1.773435in}}%
\pgfpathcurveto{\pgfqpoint{2.663118in}{1.766303in}}{\pgfqpoint{2.665952in}{1.759461in}}{\pgfqpoint{2.670995in}{1.754417in}}%
\pgfpathcurveto{\pgfqpoint{2.676039in}{1.749374in}}{\pgfqpoint{2.682881in}{1.746540in}}{\pgfqpoint{2.690013in}{1.746540in}}%
\pgfpathlineto{\pgfqpoint{2.690013in}{1.746540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225874in}{1.771786in}}%
\pgfpathcurveto{\pgfqpoint{2.233007in}{1.771786in}}{\pgfqpoint{2.239848in}{1.774620in}}{\pgfqpoint{2.244892in}{1.779663in}}%
\pgfpathcurveto{\pgfqpoint{2.249935in}{1.784707in}}{\pgfqpoint{2.252769in}{1.791549in}}{\pgfqpoint{2.252769in}{1.798681in}}%
\pgfpathcurveto{\pgfqpoint{2.252769in}{1.805814in}}{\pgfqpoint{2.249935in}{1.812656in}}{\pgfqpoint{2.244892in}{1.817699in}}%
\pgfpathcurveto{\pgfqpoint{2.239848in}{1.822743in}}{\pgfqpoint{2.233007in}{1.825577in}}{\pgfqpoint{2.225874in}{1.825577in}}%
\pgfpathcurveto{\pgfqpoint{2.218741in}{1.825577in}}{\pgfqpoint{2.211899in}{1.822743in}}{\pgfqpoint{2.206856in}{1.817699in}}%
\pgfpathcurveto{\pgfqpoint{2.201812in}{1.812656in}}{\pgfqpoint{2.198978in}{1.805814in}}{\pgfqpoint{2.198978in}{1.798681in}}%
\pgfpathcurveto{\pgfqpoint{2.198978in}{1.791549in}}{\pgfqpoint{2.201812in}{1.784707in}}{\pgfqpoint{2.206856in}{1.779663in}}%
\pgfpathcurveto{\pgfqpoint{2.211899in}{1.774620in}}{\pgfqpoint{2.218741in}{1.771786in}}{\pgfqpoint{2.225874in}{1.771786in}}%
\pgfpathlineto{\pgfqpoint{2.225874in}{1.771786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008148in}{1.806604in}}%
\pgfpathcurveto{\pgfqpoint{2.015281in}{1.806604in}}{\pgfqpoint{2.022123in}{1.809438in}}{\pgfqpoint{2.027167in}{1.814482in}}%
\pgfpathcurveto{\pgfqpoint{2.032210in}{1.819525in}}{\pgfqpoint{2.035044in}{1.826367in}}{\pgfqpoint{2.035044in}{1.833500in}}%
\pgfpathcurveto{\pgfqpoint{2.035044in}{1.840633in}}{\pgfqpoint{2.032210in}{1.847474in}}{\pgfqpoint{2.027167in}{1.852518in}}%
\pgfpathcurveto{\pgfqpoint{2.022123in}{1.857562in}}{\pgfqpoint{2.015281in}{1.860396in}}{\pgfqpoint{2.008148in}{1.860396in}}%
\pgfpathcurveto{\pgfqpoint{2.001016in}{1.860396in}}{\pgfqpoint{1.994174in}{1.857562in}}{\pgfqpoint{1.989130in}{1.852518in}}%
\pgfpathcurveto{\pgfqpoint{1.984087in}{1.847474in}}{\pgfqpoint{1.981253in}{1.840633in}}{\pgfqpoint{1.981253in}{1.833500in}}%
\pgfpathcurveto{\pgfqpoint{1.981253in}{1.826367in}}{\pgfqpoint{1.984087in}{1.819525in}}{\pgfqpoint{1.989130in}{1.814482in}}%
\pgfpathcurveto{\pgfqpoint{1.994174in}{1.809438in}}{\pgfqpoint{2.001016in}{1.806604in}}{\pgfqpoint{2.008148in}{1.806604in}}%
\pgfpathlineto{\pgfqpoint{2.008148in}{1.806604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216979in}{1.602775in}}%
\pgfpathcurveto{\pgfqpoint{2.224112in}{1.602775in}}{\pgfqpoint{2.230953in}{1.605609in}}{\pgfqpoint{2.235997in}{1.610653in}}%
\pgfpathcurveto{\pgfqpoint{2.241041in}{1.615697in}}{\pgfqpoint{2.243875in}{1.622538in}}{\pgfqpoint{2.243875in}{1.629671in}}%
\pgfpathcurveto{\pgfqpoint{2.243875in}{1.636804in}}{\pgfqpoint{2.241041in}{1.643646in}}{\pgfqpoint{2.235997in}{1.648689in}}%
\pgfpathcurveto{\pgfqpoint{2.230953in}{1.653733in}}{\pgfqpoint{2.224112in}{1.656567in}}{\pgfqpoint{2.216979in}{1.656567in}}%
\pgfpathcurveto{\pgfqpoint{2.209846in}{1.656567in}}{\pgfqpoint{2.203004in}{1.653733in}}{\pgfqpoint{2.197961in}{1.648689in}}%
\pgfpathcurveto{\pgfqpoint{2.192917in}{1.643646in}}{\pgfqpoint{2.190083in}{1.636804in}}{\pgfqpoint{2.190083in}{1.629671in}}%
\pgfpathcurveto{\pgfqpoint{2.190083in}{1.622538in}}{\pgfqpoint{2.192917in}{1.615697in}}{\pgfqpoint{2.197961in}{1.610653in}}%
\pgfpathcurveto{\pgfqpoint{2.203004in}{1.605609in}}{\pgfqpoint{2.209846in}{1.602775in}}{\pgfqpoint{2.216979in}{1.602775in}}%
\pgfpathlineto{\pgfqpoint{2.216979in}{1.602775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391744in}{1.742557in}}%
\pgfpathcurveto{\pgfqpoint{2.398877in}{1.742557in}}{\pgfqpoint{2.405719in}{1.745390in}}{\pgfqpoint{2.410763in}{1.750434in}}%
\pgfpathcurveto{\pgfqpoint{2.415806in}{1.755478in}}{\pgfqpoint{2.418640in}{1.762319in}}{\pgfqpoint{2.418640in}{1.769452in}}%
\pgfpathcurveto{\pgfqpoint{2.418640in}{1.776585in}}{\pgfqpoint{2.415806in}{1.783427in}}{\pgfqpoint{2.410763in}{1.788470in}}%
\pgfpathcurveto{\pgfqpoint{2.405719in}{1.793514in}}{\pgfqpoint{2.398877in}{1.796348in}}{\pgfqpoint{2.391744in}{1.796348in}}%
\pgfpathcurveto{\pgfqpoint{2.384612in}{1.796348in}}{\pgfqpoint{2.377770in}{1.793514in}}{\pgfqpoint{2.372726in}{1.788470in}}%
\pgfpathcurveto{\pgfqpoint{2.367683in}{1.783427in}}{\pgfqpoint{2.364849in}{1.776585in}}{\pgfqpoint{2.364849in}{1.769452in}}%
\pgfpathcurveto{\pgfqpoint{2.364849in}{1.762319in}}{\pgfqpoint{2.367683in}{1.755478in}}{\pgfqpoint{2.372726in}{1.750434in}}%
\pgfpathcurveto{\pgfqpoint{2.377770in}{1.745390in}}{\pgfqpoint{2.384612in}{1.742557in}}{\pgfqpoint{2.391744in}{1.742557in}}%
\pgfpathlineto{\pgfqpoint{2.391744in}{1.742557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528566in}{1.670669in}}%
\pgfpathcurveto{\pgfqpoint{2.535699in}{1.670669in}}{\pgfqpoint{2.542541in}{1.673503in}}{\pgfqpoint{2.547585in}{1.678546in}}%
\pgfpathcurveto{\pgfqpoint{2.552628in}{1.683590in}}{\pgfqpoint{2.555462in}{1.690432in}}{\pgfqpoint{2.555462in}{1.697565in}}%
\pgfpathcurveto{\pgfqpoint{2.555462in}{1.704697in}}{\pgfqpoint{2.552628in}{1.711539in}}{\pgfqpoint{2.547585in}{1.716583in}}%
\pgfpathcurveto{\pgfqpoint{2.542541in}{1.721626in}}{\pgfqpoint{2.535699in}{1.724460in}}{\pgfqpoint{2.528566in}{1.724460in}}%
\pgfpathcurveto{\pgfqpoint{2.521434in}{1.724460in}}{\pgfqpoint{2.514592in}{1.721626in}}{\pgfqpoint{2.509548in}{1.716583in}}%
\pgfpathcurveto{\pgfqpoint{2.504505in}{1.711539in}}{\pgfqpoint{2.501671in}{1.704697in}}{\pgfqpoint{2.501671in}{1.697565in}}%
\pgfpathcurveto{\pgfqpoint{2.501671in}{1.690432in}}{\pgfqpoint{2.504505in}{1.683590in}}{\pgfqpoint{2.509548in}{1.678546in}}%
\pgfpathcurveto{\pgfqpoint{2.514592in}{1.673503in}}{\pgfqpoint{2.521434in}{1.670669in}}{\pgfqpoint{2.528566in}{1.670669in}}%
\pgfpathlineto{\pgfqpoint{2.528566in}{1.670669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432343in}{1.726125in}}%
\pgfpathcurveto{\pgfqpoint{2.439476in}{1.726125in}}{\pgfqpoint{2.446317in}{1.728959in}}{\pgfqpoint{2.451361in}{1.734003in}}%
\pgfpathcurveto{\pgfqpoint{2.456405in}{1.739046in}}{\pgfqpoint{2.459239in}{1.745888in}}{\pgfqpoint{2.459239in}{1.753021in}}%
\pgfpathcurveto{\pgfqpoint{2.459239in}{1.760154in}}{\pgfqpoint{2.456405in}{1.766995in}}{\pgfqpoint{2.451361in}{1.772039in}}%
\pgfpathcurveto{\pgfqpoint{2.446317in}{1.777083in}}{\pgfqpoint{2.439476in}{1.779916in}}{\pgfqpoint{2.432343in}{1.779916in}}%
\pgfpathcurveto{\pgfqpoint{2.425210in}{1.779916in}}{\pgfqpoint{2.418369in}{1.777083in}}{\pgfqpoint{2.413325in}{1.772039in}}%
\pgfpathcurveto{\pgfqpoint{2.408281in}{1.766995in}}{\pgfqpoint{2.405447in}{1.760154in}}{\pgfqpoint{2.405447in}{1.753021in}}%
\pgfpathcurveto{\pgfqpoint{2.405447in}{1.745888in}}{\pgfqpoint{2.408281in}{1.739046in}}{\pgfqpoint{2.413325in}{1.734003in}}%
\pgfpathcurveto{\pgfqpoint{2.418369in}{1.728959in}}{\pgfqpoint{2.425210in}{1.726125in}}{\pgfqpoint{2.432343in}{1.726125in}}%
\pgfpathlineto{\pgfqpoint{2.432343in}{1.726125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180044in}{1.893899in}}%
\pgfpathcurveto{\pgfqpoint{2.187177in}{1.893899in}}{\pgfqpoint{2.194018in}{1.896733in}}{\pgfqpoint{2.199062in}{1.901777in}}%
\pgfpathcurveto{\pgfqpoint{2.204106in}{1.906821in}}{\pgfqpoint{2.206939in}{1.913662in}}{\pgfqpoint{2.206939in}{1.920795in}}%
\pgfpathcurveto{\pgfqpoint{2.206939in}{1.927928in}}{\pgfqpoint{2.204106in}{1.934770in}}{\pgfqpoint{2.199062in}{1.939813in}}%
\pgfpathcurveto{\pgfqpoint{2.194018in}{1.944857in}}{\pgfqpoint{2.187177in}{1.947691in}}{\pgfqpoint{2.180044in}{1.947691in}}%
\pgfpathcurveto{\pgfqpoint{2.172911in}{1.947691in}}{\pgfqpoint{2.166069in}{1.944857in}}{\pgfqpoint{2.161026in}{1.939813in}}%
\pgfpathcurveto{\pgfqpoint{2.155982in}{1.934770in}}{\pgfqpoint{2.153148in}{1.927928in}}{\pgfqpoint{2.153148in}{1.920795in}}%
\pgfpathcurveto{\pgfqpoint{2.153148in}{1.913662in}}{\pgfqpoint{2.155982in}{1.906821in}}{\pgfqpoint{2.161026in}{1.901777in}}%
\pgfpathcurveto{\pgfqpoint{2.166069in}{1.896733in}}{\pgfqpoint{2.172911in}{1.893899in}}{\pgfqpoint{2.180044in}{1.893899in}}%
\pgfpathlineto{\pgfqpoint{2.180044in}{1.893899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346404in}{1.679240in}}%
\pgfpathcurveto{\pgfqpoint{2.353537in}{1.679240in}}{\pgfqpoint{2.360378in}{1.682074in}}{\pgfqpoint{2.365422in}{1.687117in}}%
\pgfpathcurveto{\pgfqpoint{2.370466in}{1.692161in}}{\pgfqpoint{2.373299in}{1.699003in}}{\pgfqpoint{2.373299in}{1.706136in}}%
\pgfpathcurveto{\pgfqpoint{2.373299in}{1.713268in}}{\pgfqpoint{2.370466in}{1.720110in}}{\pgfqpoint{2.365422in}{1.725154in}}%
\pgfpathcurveto{\pgfqpoint{2.360378in}{1.730197in}}{\pgfqpoint{2.353537in}{1.733031in}}{\pgfqpoint{2.346404in}{1.733031in}}%
\pgfpathcurveto{\pgfqpoint{2.339271in}{1.733031in}}{\pgfqpoint{2.332429in}{1.730197in}}{\pgfqpoint{2.327386in}{1.725154in}}%
\pgfpathcurveto{\pgfqpoint{2.322342in}{1.720110in}}{\pgfqpoint{2.319508in}{1.713268in}}{\pgfqpoint{2.319508in}{1.706136in}}%
\pgfpathcurveto{\pgfqpoint{2.319508in}{1.699003in}}{\pgfqpoint{2.322342in}{1.692161in}}{\pgfqpoint{2.327386in}{1.687117in}}%
\pgfpathcurveto{\pgfqpoint{2.332429in}{1.682074in}}{\pgfqpoint{2.339271in}{1.679240in}}{\pgfqpoint{2.346404in}{1.679240in}}%
\pgfpathlineto{\pgfqpoint{2.346404in}{1.679240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529443in}{1.673708in}}%
\pgfpathcurveto{\pgfqpoint{2.536576in}{1.673708in}}{\pgfqpoint{2.543417in}{1.676541in}}{\pgfqpoint{2.548461in}{1.681585in}}%
\pgfpathcurveto{\pgfqpoint{2.553505in}{1.686629in}}{\pgfqpoint{2.556339in}{1.693470in}}{\pgfqpoint{2.556339in}{1.700603in}}%
\pgfpathcurveto{\pgfqpoint{2.556339in}{1.707736in}}{\pgfqpoint{2.553505in}{1.714578in}}{\pgfqpoint{2.548461in}{1.719621in}}%
\pgfpathcurveto{\pgfqpoint{2.543417in}{1.724665in}}{\pgfqpoint{2.536576in}{1.727499in}}{\pgfqpoint{2.529443in}{1.727499in}}%
\pgfpathcurveto{\pgfqpoint{2.522310in}{1.727499in}}{\pgfqpoint{2.515468in}{1.724665in}}{\pgfqpoint{2.510425in}{1.719621in}}%
\pgfpathcurveto{\pgfqpoint{2.505381in}{1.714578in}}{\pgfqpoint{2.502547in}{1.707736in}}{\pgfqpoint{2.502547in}{1.700603in}}%
\pgfpathcurveto{\pgfqpoint{2.502547in}{1.693470in}}{\pgfqpoint{2.505381in}{1.686629in}}{\pgfqpoint{2.510425in}{1.681585in}}%
\pgfpathcurveto{\pgfqpoint{2.515468in}{1.676541in}}{\pgfqpoint{2.522310in}{1.673708in}}{\pgfqpoint{2.529443in}{1.673708in}}%
\pgfpathlineto{\pgfqpoint{2.529443in}{1.673708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541852in}{1.705688in}}%
\pgfpathcurveto{\pgfqpoint{2.548985in}{1.705688in}}{\pgfqpoint{2.555826in}{1.708522in}}{\pgfqpoint{2.560870in}{1.713566in}}%
\pgfpathcurveto{\pgfqpoint{2.565914in}{1.718610in}}{\pgfqpoint{2.568747in}{1.725451in}}{\pgfqpoint{2.568747in}{1.732584in}}%
\pgfpathcurveto{\pgfqpoint{2.568747in}{1.739717in}}{\pgfqpoint{2.565914in}{1.746559in}}{\pgfqpoint{2.560870in}{1.751602in}}%
\pgfpathcurveto{\pgfqpoint{2.555826in}{1.756646in}}{\pgfqpoint{2.548985in}{1.759480in}}{\pgfqpoint{2.541852in}{1.759480in}}%
\pgfpathcurveto{\pgfqpoint{2.534719in}{1.759480in}}{\pgfqpoint{2.527877in}{1.756646in}}{\pgfqpoint{2.522834in}{1.751602in}}%
\pgfpathcurveto{\pgfqpoint{2.517790in}{1.746559in}}{\pgfqpoint{2.514956in}{1.739717in}}{\pgfqpoint{2.514956in}{1.732584in}}%
\pgfpathcurveto{\pgfqpoint{2.514956in}{1.725451in}}{\pgfqpoint{2.517790in}{1.718610in}}{\pgfqpoint{2.522834in}{1.713566in}}%
\pgfpathcurveto{\pgfqpoint{2.527877in}{1.708522in}}{\pgfqpoint{2.534719in}{1.705688in}}{\pgfqpoint{2.541852in}{1.705688in}}%
\pgfpathlineto{\pgfqpoint{2.541852in}{1.705688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149491in}{1.911493in}}%
\pgfpathcurveto{\pgfqpoint{2.156624in}{1.911493in}}{\pgfqpoint{2.163465in}{1.914327in}}{\pgfqpoint{2.168509in}{1.919371in}}%
\pgfpathcurveto{\pgfqpoint{2.173553in}{1.924414in}}{\pgfqpoint{2.176386in}{1.931256in}}{\pgfqpoint{2.176386in}{1.938389in}}%
\pgfpathcurveto{\pgfqpoint{2.176386in}{1.945522in}}{\pgfqpoint{2.173553in}{1.952363in}}{\pgfqpoint{2.168509in}{1.957407in}}%
\pgfpathcurveto{\pgfqpoint{2.163465in}{1.962451in}}{\pgfqpoint{2.156624in}{1.965285in}}{\pgfqpoint{2.149491in}{1.965285in}}%
\pgfpathcurveto{\pgfqpoint{2.142358in}{1.965285in}}{\pgfqpoint{2.135516in}{1.962451in}}{\pgfqpoint{2.130473in}{1.957407in}}%
\pgfpathcurveto{\pgfqpoint{2.125429in}{1.952363in}}{\pgfqpoint{2.122595in}{1.945522in}}{\pgfqpoint{2.122595in}{1.938389in}}%
\pgfpathcurveto{\pgfqpoint{2.122595in}{1.931256in}}{\pgfqpoint{2.125429in}{1.924414in}}{\pgfqpoint{2.130473in}{1.919371in}}%
\pgfpathcurveto{\pgfqpoint{2.135516in}{1.914327in}}{\pgfqpoint{2.142358in}{1.911493in}}{\pgfqpoint{2.149491in}{1.911493in}}%
\pgfpathlineto{\pgfqpoint{2.149491in}{1.911493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506495in}{1.929758in}}%
\pgfpathcurveto{\pgfqpoint{2.513628in}{1.929758in}}{\pgfqpoint{2.520469in}{1.932592in}}{\pgfqpoint{2.525513in}{1.937636in}}%
\pgfpathcurveto{\pgfqpoint{2.530557in}{1.942680in}}{\pgfqpoint{2.533391in}{1.949521in}}{\pgfqpoint{2.533391in}{1.956654in}}%
\pgfpathcurveto{\pgfqpoint{2.533391in}{1.963787in}}{\pgfqpoint{2.530557in}{1.970628in}}{\pgfqpoint{2.525513in}{1.975672in}}%
\pgfpathcurveto{\pgfqpoint{2.520469in}{1.980716in}}{\pgfqpoint{2.513628in}{1.983550in}}{\pgfqpoint{2.506495in}{1.983550in}}%
\pgfpathcurveto{\pgfqpoint{2.499362in}{1.983550in}}{\pgfqpoint{2.492520in}{1.980716in}}{\pgfqpoint{2.487477in}{1.975672in}}%
\pgfpathcurveto{\pgfqpoint{2.482433in}{1.970628in}}{\pgfqpoint{2.479599in}{1.963787in}}{\pgfqpoint{2.479599in}{1.956654in}}%
\pgfpathcurveto{\pgfqpoint{2.479599in}{1.949521in}}{\pgfqpoint{2.482433in}{1.942680in}}{\pgfqpoint{2.487477in}{1.937636in}}%
\pgfpathcurveto{\pgfqpoint{2.492520in}{1.932592in}}{\pgfqpoint{2.499362in}{1.929758in}}{\pgfqpoint{2.506495in}{1.929758in}}%
\pgfpathlineto{\pgfqpoint{2.506495in}{1.929758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353593in}{1.585864in}}%
\pgfpathcurveto{\pgfqpoint{2.360726in}{1.585864in}}{\pgfqpoint{2.367567in}{1.588698in}}{\pgfqpoint{2.372611in}{1.593742in}}%
\pgfpathcurveto{\pgfqpoint{2.377655in}{1.598786in}}{\pgfqpoint{2.380488in}{1.605627in}}{\pgfqpoint{2.380488in}{1.612760in}}%
\pgfpathcurveto{\pgfqpoint{2.380488in}{1.619893in}}{\pgfqpoint{2.377655in}{1.626735in}}{\pgfqpoint{2.372611in}{1.631778in}}%
\pgfpathcurveto{\pgfqpoint{2.367567in}{1.636822in}}{\pgfqpoint{2.360726in}{1.639656in}}{\pgfqpoint{2.353593in}{1.639656in}}%
\pgfpathcurveto{\pgfqpoint{2.346460in}{1.639656in}}{\pgfqpoint{2.339618in}{1.636822in}}{\pgfqpoint{2.334575in}{1.631778in}}%
\pgfpathcurveto{\pgfqpoint{2.329531in}{1.626735in}}{\pgfqpoint{2.326697in}{1.619893in}}{\pgfqpoint{2.326697in}{1.612760in}}%
\pgfpathcurveto{\pgfqpoint{2.326697in}{1.605627in}}{\pgfqpoint{2.329531in}{1.598786in}}{\pgfqpoint{2.334575in}{1.593742in}}%
\pgfpathcurveto{\pgfqpoint{2.339618in}{1.588698in}}{\pgfqpoint{2.346460in}{1.585864in}}{\pgfqpoint{2.353593in}{1.585864in}}%
\pgfpathlineto{\pgfqpoint{2.353593in}{1.585864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227049in}{1.756076in}}%
\pgfpathcurveto{\pgfqpoint{2.234182in}{1.756076in}}{\pgfqpoint{2.241024in}{1.758910in}}{\pgfqpoint{2.246067in}{1.763954in}}%
\pgfpathcurveto{\pgfqpoint{2.251111in}{1.768997in}}{\pgfqpoint{2.253945in}{1.775839in}}{\pgfqpoint{2.253945in}{1.782972in}}%
\pgfpathcurveto{\pgfqpoint{2.253945in}{1.790105in}}{\pgfqpoint{2.251111in}{1.796946in}}{\pgfqpoint{2.246067in}{1.801990in}}%
\pgfpathcurveto{\pgfqpoint{2.241024in}{1.807034in}}{\pgfqpoint{2.234182in}{1.809868in}}{\pgfqpoint{2.227049in}{1.809868in}}%
\pgfpathcurveto{\pgfqpoint{2.219916in}{1.809868in}}{\pgfqpoint{2.213075in}{1.807034in}}{\pgfqpoint{2.208031in}{1.801990in}}%
\pgfpathcurveto{\pgfqpoint{2.202987in}{1.796946in}}{\pgfqpoint{2.200154in}{1.790105in}}{\pgfqpoint{2.200154in}{1.782972in}}%
\pgfpathcurveto{\pgfqpoint{2.200154in}{1.775839in}}{\pgfqpoint{2.202987in}{1.768997in}}{\pgfqpoint{2.208031in}{1.763954in}}%
\pgfpathcurveto{\pgfqpoint{2.213075in}{1.758910in}}{\pgfqpoint{2.219916in}{1.756076in}}{\pgfqpoint{2.227049in}{1.756076in}}%
\pgfpathlineto{\pgfqpoint{2.227049in}{1.756076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329333in}{1.646699in}}%
\pgfpathcurveto{\pgfqpoint{2.336465in}{1.646699in}}{\pgfqpoint{2.343307in}{1.649533in}}{\pgfqpoint{2.348351in}{1.654577in}}%
\pgfpathcurveto{\pgfqpoint{2.353394in}{1.659620in}}{\pgfqpoint{2.356228in}{1.666462in}}{\pgfqpoint{2.356228in}{1.673595in}}%
\pgfpathcurveto{\pgfqpoint{2.356228in}{1.680728in}}{\pgfqpoint{2.353394in}{1.687569in}}{\pgfqpoint{2.348351in}{1.692613in}}%
\pgfpathcurveto{\pgfqpoint{2.343307in}{1.697657in}}{\pgfqpoint{2.336465in}{1.700490in}}{\pgfqpoint{2.329333in}{1.700490in}}%
\pgfpathcurveto{\pgfqpoint{2.322200in}{1.700490in}}{\pgfqpoint{2.315358in}{1.697657in}}{\pgfqpoint{2.310314in}{1.692613in}}%
\pgfpathcurveto{\pgfqpoint{2.305271in}{1.687569in}}{\pgfqpoint{2.302437in}{1.680728in}}{\pgfqpoint{2.302437in}{1.673595in}}%
\pgfpathcurveto{\pgfqpoint{2.302437in}{1.666462in}}{\pgfqpoint{2.305271in}{1.659620in}}{\pgfqpoint{2.310314in}{1.654577in}}%
\pgfpathcurveto{\pgfqpoint{2.315358in}{1.649533in}}{\pgfqpoint{2.322200in}{1.646699in}}{\pgfqpoint{2.329333in}{1.646699in}}%
\pgfpathlineto{\pgfqpoint{2.329333in}{1.646699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364044in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{2.371177in}{1.615802in}}{\pgfqpoint{2.378018in}{1.618636in}}{\pgfqpoint{2.383062in}{1.623680in}}%
\pgfpathcurveto{\pgfqpoint{2.388106in}{1.628724in}}{\pgfqpoint{2.390940in}{1.635565in}}{\pgfqpoint{2.390940in}{1.642698in}}%
\pgfpathcurveto{\pgfqpoint{2.390940in}{1.649831in}}{\pgfqpoint{2.388106in}{1.656673in}}{\pgfqpoint{2.383062in}{1.661716in}}%
\pgfpathcurveto{\pgfqpoint{2.378018in}{1.666760in}}{\pgfqpoint{2.371177in}{1.669594in}}{\pgfqpoint{2.364044in}{1.669594in}}%
\pgfpathcurveto{\pgfqpoint{2.356911in}{1.669594in}}{\pgfqpoint{2.350069in}{1.666760in}}{\pgfqpoint{2.345026in}{1.661716in}}%
\pgfpathcurveto{\pgfqpoint{2.339982in}{1.656673in}}{\pgfqpoint{2.337148in}{1.649831in}}{\pgfqpoint{2.337148in}{1.642698in}}%
\pgfpathcurveto{\pgfqpoint{2.337148in}{1.635565in}}{\pgfqpoint{2.339982in}{1.628724in}}{\pgfqpoint{2.345026in}{1.623680in}}%
\pgfpathcurveto{\pgfqpoint{2.350069in}{1.618636in}}{\pgfqpoint{2.356911in}{1.615802in}}{\pgfqpoint{2.364044in}{1.615802in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.615802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370472in}{1.795718in}}%
\pgfpathcurveto{\pgfqpoint{2.377605in}{1.795718in}}{\pgfqpoint{2.384446in}{1.798552in}}{\pgfqpoint{2.389490in}{1.803596in}}%
\pgfpathcurveto{\pgfqpoint{2.394534in}{1.808639in}}{\pgfqpoint{2.397368in}{1.815481in}}{\pgfqpoint{2.397368in}{1.822614in}}%
\pgfpathcurveto{\pgfqpoint{2.397368in}{1.829747in}}{\pgfqpoint{2.394534in}{1.836588in}}{\pgfqpoint{2.389490in}{1.841632in}}%
\pgfpathcurveto{\pgfqpoint{2.384446in}{1.846676in}}{\pgfqpoint{2.377605in}{1.849510in}}{\pgfqpoint{2.370472in}{1.849510in}}%
\pgfpathcurveto{\pgfqpoint{2.363339in}{1.849510in}}{\pgfqpoint{2.356497in}{1.846676in}}{\pgfqpoint{2.351454in}{1.841632in}}%
\pgfpathcurveto{\pgfqpoint{2.346410in}{1.836588in}}{\pgfqpoint{2.343576in}{1.829747in}}{\pgfqpoint{2.343576in}{1.822614in}}%
\pgfpathcurveto{\pgfqpoint{2.343576in}{1.815481in}}{\pgfqpoint{2.346410in}{1.808639in}}{\pgfqpoint{2.351454in}{1.803596in}}%
\pgfpathcurveto{\pgfqpoint{2.356497in}{1.798552in}}{\pgfqpoint{2.363339in}{1.795718in}}{\pgfqpoint{2.370472in}{1.795718in}}%
\pgfpathlineto{\pgfqpoint{2.370472in}{1.795718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295602in}{1.694529in}}%
\pgfpathcurveto{\pgfqpoint{2.302735in}{1.694529in}}{\pgfqpoint{2.309577in}{1.697363in}}{\pgfqpoint{2.314620in}{1.702407in}}%
\pgfpathcurveto{\pgfqpoint{2.319664in}{1.707451in}}{\pgfqpoint{2.322498in}{1.714292in}}{\pgfqpoint{2.322498in}{1.721425in}}%
\pgfpathcurveto{\pgfqpoint{2.322498in}{1.728558in}}{\pgfqpoint{2.319664in}{1.735400in}}{\pgfqpoint{2.314620in}{1.740443in}}%
\pgfpathcurveto{\pgfqpoint{2.309577in}{1.745487in}}{\pgfqpoint{2.302735in}{1.748321in}}{\pgfqpoint{2.295602in}{1.748321in}}%
\pgfpathcurveto{\pgfqpoint{2.288469in}{1.748321in}}{\pgfqpoint{2.281628in}{1.745487in}}{\pgfqpoint{2.276584in}{1.740443in}}%
\pgfpathcurveto{\pgfqpoint{2.271540in}{1.735400in}}{\pgfqpoint{2.268706in}{1.728558in}}{\pgfqpoint{2.268706in}{1.721425in}}%
\pgfpathcurveto{\pgfqpoint{2.268706in}{1.714292in}}{\pgfqpoint{2.271540in}{1.707451in}}{\pgfqpoint{2.276584in}{1.702407in}}%
\pgfpathcurveto{\pgfqpoint{2.281628in}{1.697363in}}{\pgfqpoint{2.288469in}{1.694529in}}{\pgfqpoint{2.295602in}{1.694529in}}%
\pgfpathlineto{\pgfqpoint{2.295602in}{1.694529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440288in}{1.686568in}}%
\pgfpathcurveto{\pgfqpoint{2.447421in}{1.686568in}}{\pgfqpoint{2.454262in}{1.689402in}}{\pgfqpoint{2.459306in}{1.694446in}}%
\pgfpathcurveto{\pgfqpoint{2.464350in}{1.699490in}}{\pgfqpoint{2.467184in}{1.706331in}}{\pgfqpoint{2.467184in}{1.713464in}}%
\pgfpathcurveto{\pgfqpoint{2.467184in}{1.720597in}}{\pgfqpoint{2.464350in}{1.727438in}}{\pgfqpoint{2.459306in}{1.732482in}}%
\pgfpathcurveto{\pgfqpoint{2.454262in}{1.737526in}}{\pgfqpoint{2.447421in}{1.740360in}}{\pgfqpoint{2.440288in}{1.740360in}}%
\pgfpathcurveto{\pgfqpoint{2.433155in}{1.740360in}}{\pgfqpoint{2.426313in}{1.737526in}}{\pgfqpoint{2.421270in}{1.732482in}}%
\pgfpathcurveto{\pgfqpoint{2.416226in}{1.727438in}}{\pgfqpoint{2.413392in}{1.720597in}}{\pgfqpoint{2.413392in}{1.713464in}}%
\pgfpathcurveto{\pgfqpoint{2.413392in}{1.706331in}}{\pgfqpoint{2.416226in}{1.699490in}}{\pgfqpoint{2.421270in}{1.694446in}}%
\pgfpathcurveto{\pgfqpoint{2.426313in}{1.689402in}}{\pgfqpoint{2.433155in}{1.686568in}}{\pgfqpoint{2.440288in}{1.686568in}}%
\pgfpathlineto{\pgfqpoint{2.440288in}{1.686568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281225in}{1.721766in}}%
\pgfpathcurveto{\pgfqpoint{2.288357in}{1.721766in}}{\pgfqpoint{2.295199in}{1.724600in}}{\pgfqpoint{2.300243in}{1.729644in}}%
\pgfpathcurveto{\pgfqpoint{2.305286in}{1.734688in}}{\pgfqpoint{2.308120in}{1.741529in}}{\pgfqpoint{2.308120in}{1.748662in}}%
\pgfpathcurveto{\pgfqpoint{2.308120in}{1.755795in}}{\pgfqpoint{2.305286in}{1.762637in}}{\pgfqpoint{2.300243in}{1.767680in}}%
\pgfpathcurveto{\pgfqpoint{2.295199in}{1.772724in}}{\pgfqpoint{2.288357in}{1.775558in}}{\pgfqpoint{2.281225in}{1.775558in}}%
\pgfpathcurveto{\pgfqpoint{2.274092in}{1.775558in}}{\pgfqpoint{2.267250in}{1.772724in}}{\pgfqpoint{2.262206in}{1.767680in}}%
\pgfpathcurveto{\pgfqpoint{2.257163in}{1.762637in}}{\pgfqpoint{2.254329in}{1.755795in}}{\pgfqpoint{2.254329in}{1.748662in}}%
\pgfpathcurveto{\pgfqpoint{2.254329in}{1.741529in}}{\pgfqpoint{2.257163in}{1.734688in}}{\pgfqpoint{2.262206in}{1.729644in}}%
\pgfpathcurveto{\pgfqpoint{2.267250in}{1.724600in}}{\pgfqpoint{2.274092in}{1.721766in}}{\pgfqpoint{2.281225in}{1.721766in}}%
\pgfpathlineto{\pgfqpoint{2.281225in}{1.721766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349897in}{1.823785in}}%
\pgfpathcurveto{\pgfqpoint{2.357029in}{1.823785in}}{\pgfqpoint{2.363871in}{1.826618in}}{\pgfqpoint{2.368915in}{1.831662in}}%
\pgfpathcurveto{\pgfqpoint{2.373958in}{1.836706in}}{\pgfqpoint{2.376792in}{1.843547in}}{\pgfqpoint{2.376792in}{1.850680in}}%
\pgfpathcurveto{\pgfqpoint{2.376792in}{1.857813in}}{\pgfqpoint{2.373958in}{1.864655in}}{\pgfqpoint{2.368915in}{1.869698in}}%
\pgfpathcurveto{\pgfqpoint{2.363871in}{1.874742in}}{\pgfqpoint{2.357029in}{1.877576in}}{\pgfqpoint{2.349897in}{1.877576in}}%
\pgfpathcurveto{\pgfqpoint{2.342764in}{1.877576in}}{\pgfqpoint{2.335922in}{1.874742in}}{\pgfqpoint{2.330878in}{1.869698in}}%
\pgfpathcurveto{\pgfqpoint{2.325835in}{1.864655in}}{\pgfqpoint{2.323001in}{1.857813in}}{\pgfqpoint{2.323001in}{1.850680in}}%
\pgfpathcurveto{\pgfqpoint{2.323001in}{1.843547in}}{\pgfqpoint{2.325835in}{1.836706in}}{\pgfqpoint{2.330878in}{1.831662in}}%
\pgfpathcurveto{\pgfqpoint{2.335922in}{1.826618in}}{\pgfqpoint{2.342764in}{1.823785in}}{\pgfqpoint{2.349897in}{1.823785in}}%
\pgfpathlineto{\pgfqpoint{2.349897in}{1.823785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350994in}{1.753298in}}%
\pgfpathcurveto{\pgfqpoint{2.358127in}{1.753298in}}{\pgfqpoint{2.364969in}{1.756131in}}{\pgfqpoint{2.370012in}{1.761175in}}%
\pgfpathcurveto{\pgfqpoint{2.375056in}{1.766219in}}{\pgfqpoint{2.377890in}{1.773060in}}{\pgfqpoint{2.377890in}{1.780193in}}%
\pgfpathcurveto{\pgfqpoint{2.377890in}{1.787326in}}{\pgfqpoint{2.375056in}{1.794168in}}{\pgfqpoint{2.370012in}{1.799211in}}%
\pgfpathcurveto{\pgfqpoint{2.364969in}{1.804255in}}{\pgfqpoint{2.358127in}{1.807089in}}{\pgfqpoint{2.350994in}{1.807089in}}%
\pgfpathcurveto{\pgfqpoint{2.343861in}{1.807089in}}{\pgfqpoint{2.337020in}{1.804255in}}{\pgfqpoint{2.331976in}{1.799211in}}%
\pgfpathcurveto{\pgfqpoint{2.326932in}{1.794168in}}{\pgfqpoint{2.324098in}{1.787326in}}{\pgfqpoint{2.324098in}{1.780193in}}%
\pgfpathcurveto{\pgfqpoint{2.324098in}{1.773060in}}{\pgfqpoint{2.326932in}{1.766219in}}{\pgfqpoint{2.331976in}{1.761175in}}%
\pgfpathcurveto{\pgfqpoint{2.337020in}{1.756131in}}{\pgfqpoint{2.343861in}{1.753298in}}{\pgfqpoint{2.350994in}{1.753298in}}%
\pgfpathlineto{\pgfqpoint{2.350994in}{1.753298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519622in}{1.647897in}}%
\pgfpathcurveto{\pgfqpoint{2.526755in}{1.647897in}}{\pgfqpoint{2.533597in}{1.650731in}}{\pgfqpoint{2.538641in}{1.655774in}}%
\pgfpathcurveto{\pgfqpoint{2.543684in}{1.660818in}}{\pgfqpoint{2.546518in}{1.667660in}}{\pgfqpoint{2.546518in}{1.674792in}}%
\pgfpathcurveto{\pgfqpoint{2.546518in}{1.681925in}}{\pgfqpoint{2.543684in}{1.688767in}}{\pgfqpoint{2.538641in}{1.693810in}}%
\pgfpathcurveto{\pgfqpoint{2.533597in}{1.698854in}}{\pgfqpoint{2.526755in}{1.701688in}}{\pgfqpoint{2.519622in}{1.701688in}}%
\pgfpathcurveto{\pgfqpoint{2.512490in}{1.701688in}}{\pgfqpoint{2.505648in}{1.698854in}}{\pgfqpoint{2.500604in}{1.693810in}}%
\pgfpathcurveto{\pgfqpoint{2.495561in}{1.688767in}}{\pgfqpoint{2.492727in}{1.681925in}}{\pgfqpoint{2.492727in}{1.674792in}}%
\pgfpathcurveto{\pgfqpoint{2.492727in}{1.667660in}}{\pgfqpoint{2.495561in}{1.660818in}}{\pgfqpoint{2.500604in}{1.655774in}}%
\pgfpathcurveto{\pgfqpoint{2.505648in}{1.650731in}}{\pgfqpoint{2.512490in}{1.647897in}}{\pgfqpoint{2.519622in}{1.647897in}}%
\pgfpathlineto{\pgfqpoint{2.519622in}{1.647897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387469in}{1.740942in}}%
\pgfpathcurveto{\pgfqpoint{2.394602in}{1.740942in}}{\pgfqpoint{2.401444in}{1.743776in}}{\pgfqpoint{2.406487in}{1.748819in}}%
\pgfpathcurveto{\pgfqpoint{2.411531in}{1.753863in}}{\pgfqpoint{2.414365in}{1.760705in}}{\pgfqpoint{2.414365in}{1.767838in}}%
\pgfpathcurveto{\pgfqpoint{2.414365in}{1.774970in}}{\pgfqpoint{2.411531in}{1.781812in}}{\pgfqpoint{2.406487in}{1.786856in}}%
\pgfpathcurveto{\pgfqpoint{2.401444in}{1.791899in}}{\pgfqpoint{2.394602in}{1.794733in}}{\pgfqpoint{2.387469in}{1.794733in}}%
\pgfpathcurveto{\pgfqpoint{2.380336in}{1.794733in}}{\pgfqpoint{2.373495in}{1.791899in}}{\pgfqpoint{2.368451in}{1.786856in}}%
\pgfpathcurveto{\pgfqpoint{2.363407in}{1.781812in}}{\pgfqpoint{2.360573in}{1.774970in}}{\pgfqpoint{2.360573in}{1.767838in}}%
\pgfpathcurveto{\pgfqpoint{2.360573in}{1.760705in}}{\pgfqpoint{2.363407in}{1.753863in}}{\pgfqpoint{2.368451in}{1.748819in}}%
\pgfpathcurveto{\pgfqpoint{2.373495in}{1.743776in}}{\pgfqpoint{2.380336in}{1.740942in}}{\pgfqpoint{2.387469in}{1.740942in}}%
\pgfpathlineto{\pgfqpoint{2.387469in}{1.740942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389869in}{1.546986in}}%
\pgfpathcurveto{\pgfqpoint{2.397002in}{1.546986in}}{\pgfqpoint{2.403844in}{1.549820in}}{\pgfqpoint{2.408887in}{1.554864in}}%
\pgfpathcurveto{\pgfqpoint{2.413931in}{1.559908in}}{\pgfqpoint{2.416765in}{1.566749in}}{\pgfqpoint{2.416765in}{1.573882in}}%
\pgfpathcurveto{\pgfqpoint{2.416765in}{1.581015in}}{\pgfqpoint{2.413931in}{1.587857in}}{\pgfqpoint{2.408887in}{1.592900in}}%
\pgfpathcurveto{\pgfqpoint{2.403844in}{1.597944in}}{\pgfqpoint{2.397002in}{1.600778in}}{\pgfqpoint{2.389869in}{1.600778in}}%
\pgfpathcurveto{\pgfqpoint{2.382736in}{1.600778in}}{\pgfqpoint{2.375895in}{1.597944in}}{\pgfqpoint{2.370851in}{1.592900in}}%
\pgfpathcurveto{\pgfqpoint{2.365807in}{1.587857in}}{\pgfqpoint{2.362973in}{1.581015in}}{\pgfqpoint{2.362973in}{1.573882in}}%
\pgfpathcurveto{\pgfqpoint{2.362973in}{1.566749in}}{\pgfqpoint{2.365807in}{1.559908in}}{\pgfqpoint{2.370851in}{1.554864in}}%
\pgfpathcurveto{\pgfqpoint{2.375895in}{1.549820in}}{\pgfqpoint{2.382736in}{1.546986in}}{\pgfqpoint{2.389869in}{1.546986in}}%
\pgfpathlineto{\pgfqpoint{2.389869in}{1.546986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373741in}{1.698741in}}%
\pgfpathcurveto{\pgfqpoint{2.380874in}{1.698741in}}{\pgfqpoint{2.387715in}{1.701575in}}{\pgfqpoint{2.392759in}{1.706619in}}%
\pgfpathcurveto{\pgfqpoint{2.397802in}{1.711663in}}{\pgfqpoint{2.400636in}{1.718504in}}{\pgfqpoint{2.400636in}{1.725637in}}%
\pgfpathcurveto{\pgfqpoint{2.400636in}{1.732770in}}{\pgfqpoint{2.397802in}{1.739611in}}{\pgfqpoint{2.392759in}{1.744655in}}%
\pgfpathcurveto{\pgfqpoint{2.387715in}{1.749699in}}{\pgfqpoint{2.380874in}{1.752533in}}{\pgfqpoint{2.373741in}{1.752533in}}%
\pgfpathcurveto{\pgfqpoint{2.366608in}{1.752533in}}{\pgfqpoint{2.359766in}{1.749699in}}{\pgfqpoint{2.354723in}{1.744655in}}%
\pgfpathcurveto{\pgfqpoint{2.349679in}{1.739611in}}{\pgfqpoint{2.346845in}{1.732770in}}{\pgfqpoint{2.346845in}{1.725637in}}%
\pgfpathcurveto{\pgfqpoint{2.346845in}{1.718504in}}{\pgfqpoint{2.349679in}{1.711663in}}{\pgfqpoint{2.354723in}{1.706619in}}%
\pgfpathcurveto{\pgfqpoint{2.359766in}{1.701575in}}{\pgfqpoint{2.366608in}{1.698741in}}{\pgfqpoint{2.373741in}{1.698741in}}%
\pgfpathlineto{\pgfqpoint{2.373741in}{1.698741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173190in}{1.764655in}}%
\pgfpathcurveto{\pgfqpoint{2.180322in}{1.764655in}}{\pgfqpoint{2.187164in}{1.767489in}}{\pgfqpoint{2.192208in}{1.772533in}}%
\pgfpathcurveto{\pgfqpoint{2.197251in}{1.777576in}}{\pgfqpoint{2.200085in}{1.784418in}}{\pgfqpoint{2.200085in}{1.791551in}}%
\pgfpathcurveto{\pgfqpoint{2.200085in}{1.798684in}}{\pgfqpoint{2.197251in}{1.805525in}}{\pgfqpoint{2.192208in}{1.810569in}}%
\pgfpathcurveto{\pgfqpoint{2.187164in}{1.815613in}}{\pgfqpoint{2.180322in}{1.818447in}}{\pgfqpoint{2.173190in}{1.818447in}}%
\pgfpathcurveto{\pgfqpoint{2.166057in}{1.818447in}}{\pgfqpoint{2.159215in}{1.815613in}}{\pgfqpoint{2.154171in}{1.810569in}}%
\pgfpathcurveto{\pgfqpoint{2.149128in}{1.805525in}}{\pgfqpoint{2.146294in}{1.798684in}}{\pgfqpoint{2.146294in}{1.791551in}}%
\pgfpathcurveto{\pgfqpoint{2.146294in}{1.784418in}}{\pgfqpoint{2.149128in}{1.777576in}}{\pgfqpoint{2.154171in}{1.772533in}}%
\pgfpathcurveto{\pgfqpoint{2.159215in}{1.767489in}}{\pgfqpoint{2.166057in}{1.764655in}}{\pgfqpoint{2.173190in}{1.764655in}}%
\pgfpathlineto{\pgfqpoint{2.173190in}{1.764655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500849in}{1.649499in}}%
\pgfpathcurveto{\pgfqpoint{2.507982in}{1.649499in}}{\pgfqpoint{2.514824in}{1.652333in}}{\pgfqpoint{2.519868in}{1.657377in}}%
\pgfpathcurveto{\pgfqpoint{2.524911in}{1.662420in}}{\pgfqpoint{2.527745in}{1.669262in}}{\pgfqpoint{2.527745in}{1.676395in}}%
\pgfpathcurveto{\pgfqpoint{2.527745in}{1.683528in}}{\pgfqpoint{2.524911in}{1.690369in}}{\pgfqpoint{2.519868in}{1.695413in}}%
\pgfpathcurveto{\pgfqpoint{2.514824in}{1.700456in}}{\pgfqpoint{2.507982in}{1.703290in}}{\pgfqpoint{2.500849in}{1.703290in}}%
\pgfpathcurveto{\pgfqpoint{2.493717in}{1.703290in}}{\pgfqpoint{2.486875in}{1.700456in}}{\pgfqpoint{2.481831in}{1.695413in}}%
\pgfpathcurveto{\pgfqpoint{2.476788in}{1.690369in}}{\pgfqpoint{2.473954in}{1.683528in}}{\pgfqpoint{2.473954in}{1.676395in}}%
\pgfpathcurveto{\pgfqpoint{2.473954in}{1.669262in}}{\pgfqpoint{2.476788in}{1.662420in}}{\pgfqpoint{2.481831in}{1.657377in}}%
\pgfpathcurveto{\pgfqpoint{2.486875in}{1.652333in}}{\pgfqpoint{2.493717in}{1.649499in}}{\pgfqpoint{2.500849in}{1.649499in}}%
\pgfpathlineto{\pgfqpoint{2.500849in}{1.649499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134728in}{1.773817in}}%
\pgfpathcurveto{\pgfqpoint{2.141861in}{1.773817in}}{\pgfqpoint{2.148702in}{1.776651in}}{\pgfqpoint{2.153746in}{1.781695in}}%
\pgfpathcurveto{\pgfqpoint{2.158790in}{1.786739in}}{\pgfqpoint{2.161624in}{1.793580in}}{\pgfqpoint{2.161624in}{1.800713in}}%
\pgfpathcurveto{\pgfqpoint{2.161624in}{1.807846in}}{\pgfqpoint{2.158790in}{1.814687in}}{\pgfqpoint{2.153746in}{1.819731in}}%
\pgfpathcurveto{\pgfqpoint{2.148702in}{1.824775in}}{\pgfqpoint{2.141861in}{1.827609in}}{\pgfqpoint{2.134728in}{1.827609in}}%
\pgfpathcurveto{\pgfqpoint{2.127595in}{1.827609in}}{\pgfqpoint{2.120753in}{1.824775in}}{\pgfqpoint{2.115710in}{1.819731in}}%
\pgfpathcurveto{\pgfqpoint{2.110666in}{1.814687in}}{\pgfqpoint{2.107832in}{1.807846in}}{\pgfqpoint{2.107832in}{1.800713in}}%
\pgfpathcurveto{\pgfqpoint{2.107832in}{1.793580in}}{\pgfqpoint{2.110666in}{1.786739in}}{\pgfqpoint{2.115710in}{1.781695in}}%
\pgfpathcurveto{\pgfqpoint{2.120753in}{1.776651in}}{\pgfqpoint{2.127595in}{1.773817in}}{\pgfqpoint{2.134728in}{1.773817in}}%
\pgfpathlineto{\pgfqpoint{2.134728in}{1.773817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299037in}{1.682107in}}%
\pgfpathcurveto{\pgfqpoint{2.306170in}{1.682107in}}{\pgfqpoint{2.313012in}{1.684941in}}{\pgfqpoint{2.318055in}{1.689984in}}%
\pgfpathcurveto{\pgfqpoint{2.323099in}{1.695028in}}{\pgfqpoint{2.325933in}{1.701870in}}{\pgfqpoint{2.325933in}{1.709002in}}%
\pgfpathcurveto{\pgfqpoint{2.325933in}{1.716135in}}{\pgfqpoint{2.323099in}{1.722977in}}{\pgfqpoint{2.318055in}{1.728021in}}%
\pgfpathcurveto{\pgfqpoint{2.313012in}{1.733064in}}{\pgfqpoint{2.306170in}{1.735898in}}{\pgfqpoint{2.299037in}{1.735898in}}%
\pgfpathcurveto{\pgfqpoint{2.291904in}{1.735898in}}{\pgfqpoint{2.285063in}{1.733064in}}{\pgfqpoint{2.280019in}{1.728021in}}%
\pgfpathcurveto{\pgfqpoint{2.274976in}{1.722977in}}{\pgfqpoint{2.272142in}{1.716135in}}{\pgfqpoint{2.272142in}{1.709002in}}%
\pgfpathcurveto{\pgfqpoint{2.272142in}{1.701870in}}{\pgfqpoint{2.274976in}{1.695028in}}{\pgfqpoint{2.280019in}{1.689984in}}%
\pgfpathcurveto{\pgfqpoint{2.285063in}{1.684941in}}{\pgfqpoint{2.291904in}{1.682107in}}{\pgfqpoint{2.299037in}{1.682107in}}%
\pgfpathlineto{\pgfqpoint{2.299037in}{1.682107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153963in}{1.804307in}}%
\pgfpathcurveto{\pgfqpoint{2.161096in}{1.804307in}}{\pgfqpoint{2.167938in}{1.807141in}}{\pgfqpoint{2.172981in}{1.812185in}}%
\pgfpathcurveto{\pgfqpoint{2.178025in}{1.817228in}}{\pgfqpoint{2.180859in}{1.824070in}}{\pgfqpoint{2.180859in}{1.831203in}}%
\pgfpathcurveto{\pgfqpoint{2.180859in}{1.838336in}}{\pgfqpoint{2.178025in}{1.845177in}}{\pgfqpoint{2.172981in}{1.850221in}}%
\pgfpathcurveto{\pgfqpoint{2.167938in}{1.855265in}}{\pgfqpoint{2.161096in}{1.858098in}}{\pgfqpoint{2.153963in}{1.858098in}}%
\pgfpathcurveto{\pgfqpoint{2.146830in}{1.858098in}}{\pgfqpoint{2.139989in}{1.855265in}}{\pgfqpoint{2.134945in}{1.850221in}}%
\pgfpathcurveto{\pgfqpoint{2.129901in}{1.845177in}}{\pgfqpoint{2.127067in}{1.838336in}}{\pgfqpoint{2.127067in}{1.831203in}}%
\pgfpathcurveto{\pgfqpoint{2.127067in}{1.824070in}}{\pgfqpoint{2.129901in}{1.817228in}}{\pgfqpoint{2.134945in}{1.812185in}}%
\pgfpathcurveto{\pgfqpoint{2.139989in}{1.807141in}}{\pgfqpoint{2.146830in}{1.804307in}}{\pgfqpoint{2.153963in}{1.804307in}}%
\pgfpathlineto{\pgfqpoint{2.153963in}{1.804307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601312in}{1.750277in}}%
\pgfpathcurveto{\pgfqpoint{2.608445in}{1.750277in}}{\pgfqpoint{2.615286in}{1.753111in}}{\pgfqpoint{2.620330in}{1.758154in}}%
\pgfpathcurveto{\pgfqpoint{2.625374in}{1.763198in}}{\pgfqpoint{2.628207in}{1.770040in}}{\pgfqpoint{2.628207in}{1.777173in}}%
\pgfpathcurveto{\pgfqpoint{2.628207in}{1.784305in}}{\pgfqpoint{2.625374in}{1.791147in}}{\pgfqpoint{2.620330in}{1.796191in}}%
\pgfpathcurveto{\pgfqpoint{2.615286in}{1.801234in}}{\pgfqpoint{2.608445in}{1.804068in}}{\pgfqpoint{2.601312in}{1.804068in}}%
\pgfpathcurveto{\pgfqpoint{2.594179in}{1.804068in}}{\pgfqpoint{2.587337in}{1.801234in}}{\pgfqpoint{2.582294in}{1.796191in}}%
\pgfpathcurveto{\pgfqpoint{2.577250in}{1.791147in}}{\pgfqpoint{2.574416in}{1.784305in}}{\pgfqpoint{2.574416in}{1.777173in}}%
\pgfpathcurveto{\pgfqpoint{2.574416in}{1.770040in}}{\pgfqpoint{2.577250in}{1.763198in}}{\pgfqpoint{2.582294in}{1.758154in}}%
\pgfpathcurveto{\pgfqpoint{2.587337in}{1.753111in}}{\pgfqpoint{2.594179in}{1.750277in}}{\pgfqpoint{2.601312in}{1.750277in}}%
\pgfpathlineto{\pgfqpoint{2.601312in}{1.750277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554840in}{1.603469in}}%
\pgfpathcurveto{\pgfqpoint{2.561973in}{1.603469in}}{\pgfqpoint{2.568815in}{1.606303in}}{\pgfqpoint{2.573858in}{1.611347in}}%
\pgfpathcurveto{\pgfqpoint{2.578902in}{1.616391in}}{\pgfqpoint{2.581736in}{1.623232in}}{\pgfqpoint{2.581736in}{1.630365in}}%
\pgfpathcurveto{\pgfqpoint{2.581736in}{1.637498in}}{\pgfqpoint{2.578902in}{1.644340in}}{\pgfqpoint{2.573858in}{1.649383in}}%
\pgfpathcurveto{\pgfqpoint{2.568815in}{1.654427in}}{\pgfqpoint{2.561973in}{1.657261in}}{\pgfqpoint{2.554840in}{1.657261in}}%
\pgfpathcurveto{\pgfqpoint{2.547707in}{1.657261in}}{\pgfqpoint{2.540866in}{1.654427in}}{\pgfqpoint{2.535822in}{1.649383in}}%
\pgfpathcurveto{\pgfqpoint{2.530778in}{1.644340in}}{\pgfqpoint{2.527945in}{1.637498in}}{\pgfqpoint{2.527945in}{1.630365in}}%
\pgfpathcurveto{\pgfqpoint{2.527945in}{1.623232in}}{\pgfqpoint{2.530778in}{1.616391in}}{\pgfqpoint{2.535822in}{1.611347in}}%
\pgfpathcurveto{\pgfqpoint{2.540866in}{1.606303in}}{\pgfqpoint{2.547707in}{1.603469in}}{\pgfqpoint{2.554840in}{1.603469in}}%
\pgfpathlineto{\pgfqpoint{2.554840in}{1.603469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498659in}{1.974654in}}%
\pgfpathcurveto{\pgfqpoint{2.505792in}{1.974654in}}{\pgfqpoint{2.512634in}{1.977488in}}{\pgfqpoint{2.517677in}{1.982531in}}%
\pgfpathcurveto{\pgfqpoint{2.522721in}{1.987575in}}{\pgfqpoint{2.525555in}{1.994417in}}{\pgfqpoint{2.525555in}{2.001549in}}%
\pgfpathcurveto{\pgfqpoint{2.525555in}{2.008682in}}{\pgfqpoint{2.522721in}{2.015524in}}{\pgfqpoint{2.517677in}{2.020568in}}%
\pgfpathcurveto{\pgfqpoint{2.512634in}{2.025611in}}{\pgfqpoint{2.505792in}{2.028445in}}{\pgfqpoint{2.498659in}{2.028445in}}%
\pgfpathcurveto{\pgfqpoint{2.491526in}{2.028445in}}{\pgfqpoint{2.484685in}{2.025611in}}{\pgfqpoint{2.479641in}{2.020568in}}%
\pgfpathcurveto{\pgfqpoint{2.474597in}{2.015524in}}{\pgfqpoint{2.471764in}{2.008682in}}{\pgfqpoint{2.471764in}{2.001549in}}%
\pgfpathcurveto{\pgfqpoint{2.471764in}{1.994417in}}{\pgfqpoint{2.474597in}{1.987575in}}{\pgfqpoint{2.479641in}{1.982531in}}%
\pgfpathcurveto{\pgfqpoint{2.484685in}{1.977488in}}{\pgfqpoint{2.491526in}{1.974654in}}{\pgfqpoint{2.498659in}{1.974654in}}%
\pgfpathlineto{\pgfqpoint{2.498659in}{1.974654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306485in}{1.605329in}}%
\pgfpathcurveto{\pgfqpoint{2.313618in}{1.605329in}}{\pgfqpoint{2.320460in}{1.608163in}}{\pgfqpoint{2.325503in}{1.613206in}}%
\pgfpathcurveto{\pgfqpoint{2.330547in}{1.618250in}}{\pgfqpoint{2.333381in}{1.625092in}}{\pgfqpoint{2.333381in}{1.632224in}}%
\pgfpathcurveto{\pgfqpoint{2.333381in}{1.639357in}}{\pgfqpoint{2.330547in}{1.646199in}}{\pgfqpoint{2.325503in}{1.651243in}}%
\pgfpathcurveto{\pgfqpoint{2.320460in}{1.656286in}}{\pgfqpoint{2.313618in}{1.659120in}}{\pgfqpoint{2.306485in}{1.659120in}}%
\pgfpathcurveto{\pgfqpoint{2.299352in}{1.659120in}}{\pgfqpoint{2.292511in}{1.656286in}}{\pgfqpoint{2.287467in}{1.651243in}}%
\pgfpathcurveto{\pgfqpoint{2.282423in}{1.646199in}}{\pgfqpoint{2.279589in}{1.639357in}}{\pgfqpoint{2.279589in}{1.632224in}}%
\pgfpathcurveto{\pgfqpoint{2.279589in}{1.625092in}}{\pgfqpoint{2.282423in}{1.618250in}}{\pgfqpoint{2.287467in}{1.613206in}}%
\pgfpathcurveto{\pgfqpoint{2.292511in}{1.608163in}}{\pgfqpoint{2.299352in}{1.605329in}}{\pgfqpoint{2.306485in}{1.605329in}}%
\pgfpathlineto{\pgfqpoint{2.306485in}{1.605329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265690in}{1.550591in}}%
\pgfpathcurveto{\pgfqpoint{2.272823in}{1.550591in}}{\pgfqpoint{2.279664in}{1.553425in}}{\pgfqpoint{2.284708in}{1.558469in}}%
\pgfpathcurveto{\pgfqpoint{2.289752in}{1.563512in}}{\pgfqpoint{2.292586in}{1.570354in}}{\pgfqpoint{2.292586in}{1.577487in}}%
\pgfpathcurveto{\pgfqpoint{2.292586in}{1.584620in}}{\pgfqpoint{2.289752in}{1.591461in}}{\pgfqpoint{2.284708in}{1.596505in}}%
\pgfpathcurveto{\pgfqpoint{2.279664in}{1.601549in}}{\pgfqpoint{2.272823in}{1.604382in}}{\pgfqpoint{2.265690in}{1.604382in}}%
\pgfpathcurveto{\pgfqpoint{2.258557in}{1.604382in}}{\pgfqpoint{2.251716in}{1.601549in}}{\pgfqpoint{2.246672in}{1.596505in}}%
\pgfpathcurveto{\pgfqpoint{2.241628in}{1.591461in}}{\pgfqpoint{2.238794in}{1.584620in}}{\pgfqpoint{2.238794in}{1.577487in}}%
\pgfpathcurveto{\pgfqpoint{2.238794in}{1.570354in}}{\pgfqpoint{2.241628in}{1.563512in}}{\pgfqpoint{2.246672in}{1.558469in}}%
\pgfpathcurveto{\pgfqpoint{2.251716in}{1.553425in}}{\pgfqpoint{2.258557in}{1.550591in}}{\pgfqpoint{2.265690in}{1.550591in}}%
\pgfpathlineto{\pgfqpoint{2.265690in}{1.550591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314819in}{1.626164in}}%
\pgfpathcurveto{\pgfqpoint{2.321952in}{1.626164in}}{\pgfqpoint{2.328794in}{1.628998in}}{\pgfqpoint{2.333838in}{1.634042in}}%
\pgfpathcurveto{\pgfqpoint{2.338881in}{1.639085in}}{\pgfqpoint{2.341715in}{1.645927in}}{\pgfqpoint{2.341715in}{1.653060in}}%
\pgfpathcurveto{\pgfqpoint{2.341715in}{1.660193in}}{\pgfqpoint{2.338881in}{1.667034in}}{\pgfqpoint{2.333838in}{1.672078in}}%
\pgfpathcurveto{\pgfqpoint{2.328794in}{1.677122in}}{\pgfqpoint{2.321952in}{1.679955in}}{\pgfqpoint{2.314819in}{1.679955in}}%
\pgfpathcurveto{\pgfqpoint{2.307687in}{1.679955in}}{\pgfqpoint{2.300845in}{1.677122in}}{\pgfqpoint{2.295801in}{1.672078in}}%
\pgfpathcurveto{\pgfqpoint{2.290758in}{1.667034in}}{\pgfqpoint{2.287924in}{1.660193in}}{\pgfqpoint{2.287924in}{1.653060in}}%
\pgfpathcurveto{\pgfqpoint{2.287924in}{1.645927in}}{\pgfqpoint{2.290758in}{1.639085in}}{\pgfqpoint{2.295801in}{1.634042in}}%
\pgfpathcurveto{\pgfqpoint{2.300845in}{1.628998in}}{\pgfqpoint{2.307687in}{1.626164in}}{\pgfqpoint{2.314819in}{1.626164in}}%
\pgfpathlineto{\pgfqpoint{2.314819in}{1.626164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353357in}{1.739395in}}%
\pgfpathcurveto{\pgfqpoint{2.360490in}{1.739395in}}{\pgfqpoint{2.367332in}{1.742229in}}{\pgfqpoint{2.372375in}{1.747273in}}%
\pgfpathcurveto{\pgfqpoint{2.377419in}{1.752316in}}{\pgfqpoint{2.380253in}{1.759158in}}{\pgfqpoint{2.380253in}{1.766291in}}%
\pgfpathcurveto{\pgfqpoint{2.380253in}{1.773424in}}{\pgfqpoint{2.377419in}{1.780265in}}{\pgfqpoint{2.372375in}{1.785309in}}%
\pgfpathcurveto{\pgfqpoint{2.367332in}{1.790353in}}{\pgfqpoint{2.360490in}{1.793186in}}{\pgfqpoint{2.353357in}{1.793186in}}%
\pgfpathcurveto{\pgfqpoint{2.346224in}{1.793186in}}{\pgfqpoint{2.339383in}{1.790353in}}{\pgfqpoint{2.334339in}{1.785309in}}%
\pgfpathcurveto{\pgfqpoint{2.329296in}{1.780265in}}{\pgfqpoint{2.326462in}{1.773424in}}{\pgfqpoint{2.326462in}{1.766291in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{1.759158in}}{\pgfqpoint{2.329296in}{1.752316in}}{\pgfqpoint{2.334339in}{1.747273in}}%
\pgfpathcurveto{\pgfqpoint{2.339383in}{1.742229in}}{\pgfqpoint{2.346224in}{1.739395in}}{\pgfqpoint{2.353357in}{1.739395in}}%
\pgfpathlineto{\pgfqpoint{2.353357in}{1.739395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573326in}{1.891081in}}%
\pgfpathcurveto{\pgfqpoint{2.580459in}{1.891081in}}{\pgfqpoint{2.587301in}{1.893915in}}{\pgfqpoint{2.592344in}{1.898959in}}%
\pgfpathcurveto{\pgfqpoint{2.597388in}{1.904002in}}{\pgfqpoint{2.600222in}{1.910844in}}{\pgfqpoint{2.600222in}{1.917977in}}%
\pgfpathcurveto{\pgfqpoint{2.600222in}{1.925110in}}{\pgfqpoint{2.597388in}{1.931951in}}{\pgfqpoint{2.592344in}{1.936995in}}%
\pgfpathcurveto{\pgfqpoint{2.587301in}{1.942039in}}{\pgfqpoint{2.580459in}{1.944873in}}{\pgfqpoint{2.573326in}{1.944873in}}%
\pgfpathcurveto{\pgfqpoint{2.566193in}{1.944873in}}{\pgfqpoint{2.559352in}{1.942039in}}{\pgfqpoint{2.554308in}{1.936995in}}%
\pgfpathcurveto{\pgfqpoint{2.549264in}{1.931951in}}{\pgfqpoint{2.546430in}{1.925110in}}{\pgfqpoint{2.546430in}{1.917977in}}%
\pgfpathcurveto{\pgfqpoint{2.546430in}{1.910844in}}{\pgfqpoint{2.549264in}{1.904002in}}{\pgfqpoint{2.554308in}{1.898959in}}%
\pgfpathcurveto{\pgfqpoint{2.559352in}{1.893915in}}{\pgfqpoint{2.566193in}{1.891081in}}{\pgfqpoint{2.573326in}{1.891081in}}%
\pgfpathlineto{\pgfqpoint{2.573326in}{1.891081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175658in}{1.728751in}}%
\pgfpathcurveto{\pgfqpoint{2.182790in}{1.728751in}}{\pgfqpoint{2.189632in}{1.731585in}}{\pgfqpoint{2.194676in}{1.736629in}}%
\pgfpathcurveto{\pgfqpoint{2.199719in}{1.741672in}}{\pgfqpoint{2.202553in}{1.748514in}}{\pgfqpoint{2.202553in}{1.755647in}}%
\pgfpathcurveto{\pgfqpoint{2.202553in}{1.762780in}}{\pgfqpoint{2.199719in}{1.769621in}}{\pgfqpoint{2.194676in}{1.774665in}}%
\pgfpathcurveto{\pgfqpoint{2.189632in}{1.779709in}}{\pgfqpoint{2.182790in}{1.782543in}}{\pgfqpoint{2.175658in}{1.782543in}}%
\pgfpathcurveto{\pgfqpoint{2.168525in}{1.782543in}}{\pgfqpoint{2.161683in}{1.779709in}}{\pgfqpoint{2.156639in}{1.774665in}}%
\pgfpathcurveto{\pgfqpoint{2.151596in}{1.769621in}}{\pgfqpoint{2.148762in}{1.762780in}}{\pgfqpoint{2.148762in}{1.755647in}}%
\pgfpathcurveto{\pgfqpoint{2.148762in}{1.748514in}}{\pgfqpoint{2.151596in}{1.741672in}}{\pgfqpoint{2.156639in}{1.736629in}}%
\pgfpathcurveto{\pgfqpoint{2.161683in}{1.731585in}}{\pgfqpoint{2.168525in}{1.728751in}}{\pgfqpoint{2.175658in}{1.728751in}}%
\pgfpathlineto{\pgfqpoint{2.175658in}{1.728751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108102in}{1.757867in}}%
\pgfpathcurveto{\pgfqpoint{2.115235in}{1.757867in}}{\pgfqpoint{2.122076in}{1.760701in}}{\pgfqpoint{2.127120in}{1.765745in}}%
\pgfpathcurveto{\pgfqpoint{2.132164in}{1.770788in}}{\pgfqpoint{2.134998in}{1.777630in}}{\pgfqpoint{2.134998in}{1.784763in}}%
\pgfpathcurveto{\pgfqpoint{2.134998in}{1.791896in}}{\pgfqpoint{2.132164in}{1.798737in}}{\pgfqpoint{2.127120in}{1.803781in}}%
\pgfpathcurveto{\pgfqpoint{2.122076in}{1.808825in}}{\pgfqpoint{2.115235in}{1.811659in}}{\pgfqpoint{2.108102in}{1.811659in}}%
\pgfpathcurveto{\pgfqpoint{2.100969in}{1.811659in}}{\pgfqpoint{2.094127in}{1.808825in}}{\pgfqpoint{2.089084in}{1.803781in}}%
\pgfpathcurveto{\pgfqpoint{2.084040in}{1.798737in}}{\pgfqpoint{2.081206in}{1.791896in}}{\pgfqpoint{2.081206in}{1.784763in}}%
\pgfpathcurveto{\pgfqpoint{2.081206in}{1.777630in}}{\pgfqpoint{2.084040in}{1.770788in}}{\pgfqpoint{2.089084in}{1.765745in}}%
\pgfpathcurveto{\pgfqpoint{2.094127in}{1.760701in}}{\pgfqpoint{2.100969in}{1.757867in}}{\pgfqpoint{2.108102in}{1.757867in}}%
\pgfpathlineto{\pgfqpoint{2.108102in}{1.757867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351989in}{1.671352in}}%
\pgfpathcurveto{\pgfqpoint{2.359122in}{1.671352in}}{\pgfqpoint{2.365963in}{1.674186in}}{\pgfqpoint{2.371007in}{1.679229in}}%
\pgfpathcurveto{\pgfqpoint{2.376051in}{1.684273in}}{\pgfqpoint{2.378885in}{1.691114in}}{\pgfqpoint{2.378885in}{1.698247in}}%
\pgfpathcurveto{\pgfqpoint{2.378885in}{1.705380in}}{\pgfqpoint{2.376051in}{1.712222in}}{\pgfqpoint{2.371007in}{1.717265in}}%
\pgfpathcurveto{\pgfqpoint{2.365963in}{1.722309in}}{\pgfqpoint{2.359122in}{1.725143in}}{\pgfqpoint{2.351989in}{1.725143in}}%
\pgfpathcurveto{\pgfqpoint{2.344856in}{1.725143in}}{\pgfqpoint{2.338014in}{1.722309in}}{\pgfqpoint{2.332971in}{1.717265in}}%
\pgfpathcurveto{\pgfqpoint{2.327927in}{1.712222in}}{\pgfqpoint{2.325093in}{1.705380in}}{\pgfqpoint{2.325093in}{1.698247in}}%
\pgfpathcurveto{\pgfqpoint{2.325093in}{1.691114in}}{\pgfqpoint{2.327927in}{1.684273in}}{\pgfqpoint{2.332971in}{1.679229in}}%
\pgfpathcurveto{\pgfqpoint{2.338014in}{1.674186in}}{\pgfqpoint{2.344856in}{1.671352in}}{\pgfqpoint{2.351989in}{1.671352in}}%
\pgfpathlineto{\pgfqpoint{2.351989in}{1.671352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250039in}{1.662146in}}%
\pgfpathcurveto{\pgfqpoint{2.257172in}{1.662146in}}{\pgfqpoint{2.264014in}{1.664980in}}{\pgfqpoint{2.269057in}{1.670024in}}%
\pgfpathcurveto{\pgfqpoint{2.274101in}{1.675067in}}{\pgfqpoint{2.276935in}{1.681909in}}{\pgfqpoint{2.276935in}{1.689042in}}%
\pgfpathcurveto{\pgfqpoint{2.276935in}{1.696175in}}{\pgfqpoint{2.274101in}{1.703016in}}{\pgfqpoint{2.269057in}{1.708060in}}%
\pgfpathcurveto{\pgfqpoint{2.264014in}{1.713104in}}{\pgfqpoint{2.257172in}{1.715938in}}{\pgfqpoint{2.250039in}{1.715938in}}%
\pgfpathcurveto{\pgfqpoint{2.242906in}{1.715938in}}{\pgfqpoint{2.236065in}{1.713104in}}{\pgfqpoint{2.231021in}{1.708060in}}%
\pgfpathcurveto{\pgfqpoint{2.225977in}{1.703016in}}{\pgfqpoint{2.223143in}{1.696175in}}{\pgfqpoint{2.223143in}{1.689042in}}%
\pgfpathcurveto{\pgfqpoint{2.223143in}{1.681909in}}{\pgfqpoint{2.225977in}{1.675067in}}{\pgfqpoint{2.231021in}{1.670024in}}%
\pgfpathcurveto{\pgfqpoint{2.236065in}{1.664980in}}{\pgfqpoint{2.242906in}{1.662146in}}{\pgfqpoint{2.250039in}{1.662146in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{1.662146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299703in}{1.991352in}}%
\pgfpathcurveto{\pgfqpoint{2.306836in}{1.991352in}}{\pgfqpoint{2.313678in}{1.994185in}}{\pgfqpoint{2.318721in}{1.999229in}}%
\pgfpathcurveto{\pgfqpoint{2.323765in}{2.004273in}}{\pgfqpoint{2.326599in}{2.011114in}}{\pgfqpoint{2.326599in}{2.018247in}}%
\pgfpathcurveto{\pgfqpoint{2.326599in}{2.025380in}}{\pgfqpoint{2.323765in}{2.032222in}}{\pgfqpoint{2.318721in}{2.037265in}}%
\pgfpathcurveto{\pgfqpoint{2.313678in}{2.042309in}}{\pgfqpoint{2.306836in}{2.045143in}}{\pgfqpoint{2.299703in}{2.045143in}}%
\pgfpathcurveto{\pgfqpoint{2.292570in}{2.045143in}}{\pgfqpoint{2.285729in}{2.042309in}}{\pgfqpoint{2.280685in}{2.037265in}}%
\pgfpathcurveto{\pgfqpoint{2.275641in}{2.032222in}}{\pgfqpoint{2.272807in}{2.025380in}}{\pgfqpoint{2.272807in}{2.018247in}}%
\pgfpathcurveto{\pgfqpoint{2.272807in}{2.011114in}}{\pgfqpoint{2.275641in}{2.004273in}}{\pgfqpoint{2.280685in}{1.999229in}}%
\pgfpathcurveto{\pgfqpoint{2.285729in}{1.994185in}}{\pgfqpoint{2.292570in}{1.991352in}}{\pgfqpoint{2.299703in}{1.991352in}}%
\pgfpathlineto{\pgfqpoint{2.299703in}{1.991352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419572in}{1.713273in}}%
\pgfpathcurveto{\pgfqpoint{2.426705in}{1.713273in}}{\pgfqpoint{2.433546in}{1.716107in}}{\pgfqpoint{2.438590in}{1.721150in}}%
\pgfpathcurveto{\pgfqpoint{2.443634in}{1.726194in}}{\pgfqpoint{2.446467in}{1.733036in}}{\pgfqpoint{2.446467in}{1.740169in}}%
\pgfpathcurveto{\pgfqpoint{2.446467in}{1.747301in}}{\pgfqpoint{2.443634in}{1.754143in}}{\pgfqpoint{2.438590in}{1.759187in}}%
\pgfpathcurveto{\pgfqpoint{2.433546in}{1.764230in}}{\pgfqpoint{2.426705in}{1.767064in}}{\pgfqpoint{2.419572in}{1.767064in}}%
\pgfpathcurveto{\pgfqpoint{2.412439in}{1.767064in}}{\pgfqpoint{2.405597in}{1.764230in}}{\pgfqpoint{2.400554in}{1.759187in}}%
\pgfpathcurveto{\pgfqpoint{2.395510in}{1.754143in}}{\pgfqpoint{2.392676in}{1.747301in}}{\pgfqpoint{2.392676in}{1.740169in}}%
\pgfpathcurveto{\pgfqpoint{2.392676in}{1.733036in}}{\pgfqpoint{2.395510in}{1.726194in}}{\pgfqpoint{2.400554in}{1.721150in}}%
\pgfpathcurveto{\pgfqpoint{2.405597in}{1.716107in}}{\pgfqpoint{2.412439in}{1.713273in}}{\pgfqpoint{2.419572in}{1.713273in}}%
\pgfpathlineto{\pgfqpoint{2.419572in}{1.713273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394396in}{1.825130in}}%
\pgfpathcurveto{\pgfqpoint{2.401529in}{1.825130in}}{\pgfqpoint{2.408371in}{1.827964in}}{\pgfqpoint{2.413414in}{1.833008in}}%
\pgfpathcurveto{\pgfqpoint{2.418458in}{1.838052in}}{\pgfqpoint{2.421292in}{1.844893in}}{\pgfqpoint{2.421292in}{1.852026in}}%
\pgfpathcurveto{\pgfqpoint{2.421292in}{1.859159in}}{\pgfqpoint{2.418458in}{1.866001in}}{\pgfqpoint{2.413414in}{1.871044in}}%
\pgfpathcurveto{\pgfqpoint{2.408371in}{1.876088in}}{\pgfqpoint{2.401529in}{1.878922in}}{\pgfqpoint{2.394396in}{1.878922in}}%
\pgfpathcurveto{\pgfqpoint{2.387263in}{1.878922in}}{\pgfqpoint{2.380422in}{1.876088in}}{\pgfqpoint{2.375378in}{1.871044in}}%
\pgfpathcurveto{\pgfqpoint{2.370334in}{1.866001in}}{\pgfqpoint{2.367500in}{1.859159in}}{\pgfqpoint{2.367500in}{1.852026in}}%
\pgfpathcurveto{\pgfqpoint{2.367500in}{1.844893in}}{\pgfqpoint{2.370334in}{1.838052in}}{\pgfqpoint{2.375378in}{1.833008in}}%
\pgfpathcurveto{\pgfqpoint{2.380422in}{1.827964in}}{\pgfqpoint{2.387263in}{1.825130in}}{\pgfqpoint{2.394396in}{1.825130in}}%
\pgfpathlineto{\pgfqpoint{2.394396in}{1.825130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462709in}{1.805744in}}%
\pgfpathcurveto{\pgfqpoint{2.469842in}{1.805744in}}{\pgfqpoint{2.476684in}{1.808578in}}{\pgfqpoint{2.481727in}{1.813622in}}%
\pgfpathcurveto{\pgfqpoint{2.486771in}{1.818666in}}{\pgfqpoint{2.489605in}{1.825507in}}{\pgfqpoint{2.489605in}{1.832640in}}%
\pgfpathcurveto{\pgfqpoint{2.489605in}{1.839773in}}{\pgfqpoint{2.486771in}{1.846615in}}{\pgfqpoint{2.481727in}{1.851658in}}%
\pgfpathcurveto{\pgfqpoint{2.476684in}{1.856702in}}{\pgfqpoint{2.469842in}{1.859536in}}{\pgfqpoint{2.462709in}{1.859536in}}%
\pgfpathcurveto{\pgfqpoint{2.455577in}{1.859536in}}{\pgfqpoint{2.448735in}{1.856702in}}{\pgfqpoint{2.443691in}{1.851658in}}%
\pgfpathcurveto{\pgfqpoint{2.438648in}{1.846615in}}{\pgfqpoint{2.435814in}{1.839773in}}{\pgfqpoint{2.435814in}{1.832640in}}%
\pgfpathcurveto{\pgfqpoint{2.435814in}{1.825507in}}{\pgfqpoint{2.438648in}{1.818666in}}{\pgfqpoint{2.443691in}{1.813622in}}%
\pgfpathcurveto{\pgfqpoint{2.448735in}{1.808578in}}{\pgfqpoint{2.455577in}{1.805744in}}{\pgfqpoint{2.462709in}{1.805744in}}%
\pgfpathlineto{\pgfqpoint{2.462709in}{1.805744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275524in}{1.729964in}}%
\pgfpathcurveto{\pgfqpoint{2.282657in}{1.729964in}}{\pgfqpoint{2.289499in}{1.732798in}}{\pgfqpoint{2.294542in}{1.737842in}}%
\pgfpathcurveto{\pgfqpoint{2.299586in}{1.742886in}}{\pgfqpoint{2.302420in}{1.749727in}}{\pgfqpoint{2.302420in}{1.756860in}}%
\pgfpathcurveto{\pgfqpoint{2.302420in}{1.763993in}}{\pgfqpoint{2.299586in}{1.770834in}}{\pgfqpoint{2.294542in}{1.775878in}}%
\pgfpathcurveto{\pgfqpoint{2.289499in}{1.780922in}}{\pgfqpoint{2.282657in}{1.783756in}}{\pgfqpoint{2.275524in}{1.783756in}}%
\pgfpathcurveto{\pgfqpoint{2.268391in}{1.783756in}}{\pgfqpoint{2.261550in}{1.780922in}}{\pgfqpoint{2.256506in}{1.775878in}}%
\pgfpathcurveto{\pgfqpoint{2.251462in}{1.770834in}}{\pgfqpoint{2.248628in}{1.763993in}}{\pgfqpoint{2.248628in}{1.756860in}}%
\pgfpathcurveto{\pgfqpoint{2.248628in}{1.749727in}}{\pgfqpoint{2.251462in}{1.742886in}}{\pgfqpoint{2.256506in}{1.737842in}}%
\pgfpathcurveto{\pgfqpoint{2.261550in}{1.732798in}}{\pgfqpoint{2.268391in}{1.729964in}}{\pgfqpoint{2.275524in}{1.729964in}}%
\pgfpathlineto{\pgfqpoint{2.275524in}{1.729964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147290in}{1.623514in}}%
\pgfpathcurveto{\pgfqpoint{2.154422in}{1.623514in}}{\pgfqpoint{2.161264in}{1.626348in}}{\pgfqpoint{2.166308in}{1.631391in}}%
\pgfpathcurveto{\pgfqpoint{2.171351in}{1.636435in}}{\pgfqpoint{2.174185in}{1.643277in}}{\pgfqpoint{2.174185in}{1.650409in}}%
\pgfpathcurveto{\pgfqpoint{2.174185in}{1.657542in}}{\pgfqpoint{2.171351in}{1.664384in}}{\pgfqpoint{2.166308in}{1.669427in}}%
\pgfpathcurveto{\pgfqpoint{2.161264in}{1.674471in}}{\pgfqpoint{2.154422in}{1.677305in}}{\pgfqpoint{2.147290in}{1.677305in}}%
\pgfpathcurveto{\pgfqpoint{2.140157in}{1.677305in}}{\pgfqpoint{2.133315in}{1.674471in}}{\pgfqpoint{2.128272in}{1.669427in}}%
\pgfpathcurveto{\pgfqpoint{2.123228in}{1.664384in}}{\pgfqpoint{2.120394in}{1.657542in}}{\pgfqpoint{2.120394in}{1.650409in}}%
\pgfpathcurveto{\pgfqpoint{2.120394in}{1.643277in}}{\pgfqpoint{2.123228in}{1.636435in}}{\pgfqpoint{2.128272in}{1.631391in}}%
\pgfpathcurveto{\pgfqpoint{2.133315in}{1.626348in}}{\pgfqpoint{2.140157in}{1.623514in}}{\pgfqpoint{2.147290in}{1.623514in}}%
\pgfpathlineto{\pgfqpoint{2.147290in}{1.623514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261335in}{1.654143in}}%
\pgfpathcurveto{\pgfqpoint{2.268468in}{1.654143in}}{\pgfqpoint{2.275309in}{1.656977in}}{\pgfqpoint{2.280353in}{1.662021in}}%
\pgfpathcurveto{\pgfqpoint{2.285397in}{1.667065in}}{\pgfqpoint{2.288231in}{1.673906in}}{\pgfqpoint{2.288231in}{1.681039in}}%
\pgfpathcurveto{\pgfqpoint{2.288231in}{1.688172in}}{\pgfqpoint{2.285397in}{1.695014in}}{\pgfqpoint{2.280353in}{1.700057in}}%
\pgfpathcurveto{\pgfqpoint{2.275309in}{1.705101in}}{\pgfqpoint{2.268468in}{1.707935in}}{\pgfqpoint{2.261335in}{1.707935in}}%
\pgfpathcurveto{\pgfqpoint{2.254202in}{1.707935in}}{\pgfqpoint{2.247360in}{1.705101in}}{\pgfqpoint{2.242317in}{1.700057in}}%
\pgfpathcurveto{\pgfqpoint{2.237273in}{1.695014in}}{\pgfqpoint{2.234439in}{1.688172in}}{\pgfqpoint{2.234439in}{1.681039in}}%
\pgfpathcurveto{\pgfqpoint{2.234439in}{1.673906in}}{\pgfqpoint{2.237273in}{1.667065in}}{\pgfqpoint{2.242317in}{1.662021in}}%
\pgfpathcurveto{\pgfqpoint{2.247360in}{1.656977in}}{\pgfqpoint{2.254202in}{1.654143in}}{\pgfqpoint{2.261335in}{1.654143in}}%
\pgfpathlineto{\pgfqpoint{2.261335in}{1.654143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192598in}{1.795720in}}%
\pgfpathcurveto{\pgfqpoint{2.199731in}{1.795720in}}{\pgfqpoint{2.206572in}{1.798554in}}{\pgfqpoint{2.211616in}{1.803598in}}%
\pgfpathcurveto{\pgfqpoint{2.216660in}{1.808641in}}{\pgfqpoint{2.219493in}{1.815483in}}{\pgfqpoint{2.219493in}{1.822616in}}%
\pgfpathcurveto{\pgfqpoint{2.219493in}{1.829749in}}{\pgfqpoint{2.216660in}{1.836590in}}{\pgfqpoint{2.211616in}{1.841634in}}%
\pgfpathcurveto{\pgfqpoint{2.206572in}{1.846678in}}{\pgfqpoint{2.199731in}{1.849511in}}{\pgfqpoint{2.192598in}{1.849511in}}%
\pgfpathcurveto{\pgfqpoint{2.185465in}{1.849511in}}{\pgfqpoint{2.178623in}{1.846678in}}{\pgfqpoint{2.173580in}{1.841634in}}%
\pgfpathcurveto{\pgfqpoint{2.168536in}{1.836590in}}{\pgfqpoint{2.165702in}{1.829749in}}{\pgfqpoint{2.165702in}{1.822616in}}%
\pgfpathcurveto{\pgfqpoint{2.165702in}{1.815483in}}{\pgfqpoint{2.168536in}{1.808641in}}{\pgfqpoint{2.173580in}{1.803598in}}%
\pgfpathcurveto{\pgfqpoint{2.178623in}{1.798554in}}{\pgfqpoint{2.185465in}{1.795720in}}{\pgfqpoint{2.192598in}{1.795720in}}%
\pgfpathlineto{\pgfqpoint{2.192598in}{1.795720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492590in}{1.674096in}}%
\pgfpathcurveto{\pgfqpoint{2.499723in}{1.674096in}}{\pgfqpoint{2.506564in}{1.676930in}}{\pgfqpoint{2.511608in}{1.681974in}}%
\pgfpathcurveto{\pgfqpoint{2.516652in}{1.687017in}}{\pgfqpoint{2.519486in}{1.693859in}}{\pgfqpoint{2.519486in}{1.700992in}}%
\pgfpathcurveto{\pgfqpoint{2.519486in}{1.708125in}}{\pgfqpoint{2.516652in}{1.714966in}}{\pgfqpoint{2.511608in}{1.720010in}}%
\pgfpathcurveto{\pgfqpoint{2.506564in}{1.725054in}}{\pgfqpoint{2.499723in}{1.727887in}}{\pgfqpoint{2.492590in}{1.727887in}}%
\pgfpathcurveto{\pgfqpoint{2.485457in}{1.727887in}}{\pgfqpoint{2.478615in}{1.725054in}}{\pgfqpoint{2.473572in}{1.720010in}}%
\pgfpathcurveto{\pgfqpoint{2.468528in}{1.714966in}}{\pgfqpoint{2.465694in}{1.708125in}}{\pgfqpoint{2.465694in}{1.700992in}}%
\pgfpathcurveto{\pgfqpoint{2.465694in}{1.693859in}}{\pgfqpoint{2.468528in}{1.687017in}}{\pgfqpoint{2.473572in}{1.681974in}}%
\pgfpathcurveto{\pgfqpoint{2.478615in}{1.676930in}}{\pgfqpoint{2.485457in}{1.674096in}}{\pgfqpoint{2.492590in}{1.674096in}}%
\pgfpathlineto{\pgfqpoint{2.492590in}{1.674096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418379in}{1.713449in}}%
\pgfpathcurveto{\pgfqpoint{2.425512in}{1.713449in}}{\pgfqpoint{2.432353in}{1.716283in}}{\pgfqpoint{2.437397in}{1.721327in}}%
\pgfpathcurveto{\pgfqpoint{2.442441in}{1.726370in}}{\pgfqpoint{2.445275in}{1.733212in}}{\pgfqpoint{2.445275in}{1.740345in}}%
\pgfpathcurveto{\pgfqpoint{2.445275in}{1.747478in}}{\pgfqpoint{2.442441in}{1.754319in}}{\pgfqpoint{2.437397in}{1.759363in}}%
\pgfpathcurveto{\pgfqpoint{2.432353in}{1.764406in}}{\pgfqpoint{2.425512in}{1.767240in}}{\pgfqpoint{2.418379in}{1.767240in}}%
\pgfpathcurveto{\pgfqpoint{2.411246in}{1.767240in}}{\pgfqpoint{2.404405in}{1.764406in}}{\pgfqpoint{2.399361in}{1.759363in}}%
\pgfpathcurveto{\pgfqpoint{2.394317in}{1.754319in}}{\pgfqpoint{2.391483in}{1.747478in}}{\pgfqpoint{2.391483in}{1.740345in}}%
\pgfpathcurveto{\pgfqpoint{2.391483in}{1.733212in}}{\pgfqpoint{2.394317in}{1.726370in}}{\pgfqpoint{2.399361in}{1.721327in}}%
\pgfpathcurveto{\pgfqpoint{2.404405in}{1.716283in}}{\pgfqpoint{2.411246in}{1.713449in}}{\pgfqpoint{2.418379in}{1.713449in}}%
\pgfpathlineto{\pgfqpoint{2.418379in}{1.713449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450931in}{1.616520in}}%
\pgfpathcurveto{\pgfqpoint{2.458064in}{1.616520in}}{\pgfqpoint{2.464905in}{1.619354in}}{\pgfqpoint{2.469949in}{1.624398in}}%
\pgfpathcurveto{\pgfqpoint{2.474993in}{1.629442in}}{\pgfqpoint{2.477826in}{1.636283in}}{\pgfqpoint{2.477826in}{1.643416in}}%
\pgfpathcurveto{\pgfqpoint{2.477826in}{1.650549in}}{\pgfqpoint{2.474993in}{1.657391in}}{\pgfqpoint{2.469949in}{1.662434in}}%
\pgfpathcurveto{\pgfqpoint{2.464905in}{1.667478in}}{\pgfqpoint{2.458064in}{1.670312in}}{\pgfqpoint{2.450931in}{1.670312in}}%
\pgfpathcurveto{\pgfqpoint{2.443798in}{1.670312in}}{\pgfqpoint{2.436956in}{1.667478in}}{\pgfqpoint{2.431913in}{1.662434in}}%
\pgfpathcurveto{\pgfqpoint{2.426869in}{1.657391in}}{\pgfqpoint{2.424035in}{1.650549in}}{\pgfqpoint{2.424035in}{1.643416in}}%
\pgfpathcurveto{\pgfqpoint{2.424035in}{1.636283in}}{\pgfqpoint{2.426869in}{1.629442in}}{\pgfqpoint{2.431913in}{1.624398in}}%
\pgfpathcurveto{\pgfqpoint{2.436956in}{1.619354in}}{\pgfqpoint{2.443798in}{1.616520in}}{\pgfqpoint{2.450931in}{1.616520in}}%
\pgfpathlineto{\pgfqpoint{2.450931in}{1.616520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484459in}{1.786309in}}%
\pgfpathcurveto{\pgfqpoint{2.491592in}{1.786309in}}{\pgfqpoint{2.498433in}{1.789143in}}{\pgfqpoint{2.503477in}{1.794187in}}%
\pgfpathcurveto{\pgfqpoint{2.508521in}{1.799231in}}{\pgfqpoint{2.511354in}{1.806072in}}{\pgfqpoint{2.511354in}{1.813205in}}%
\pgfpathcurveto{\pgfqpoint{2.511354in}{1.820338in}}{\pgfqpoint{2.508521in}{1.827180in}}{\pgfqpoint{2.503477in}{1.832223in}}%
\pgfpathcurveto{\pgfqpoint{2.498433in}{1.837267in}}{\pgfqpoint{2.491592in}{1.840101in}}{\pgfqpoint{2.484459in}{1.840101in}}%
\pgfpathcurveto{\pgfqpoint{2.477326in}{1.840101in}}{\pgfqpoint{2.470484in}{1.837267in}}{\pgfqpoint{2.465441in}{1.832223in}}%
\pgfpathcurveto{\pgfqpoint{2.460397in}{1.827180in}}{\pgfqpoint{2.457563in}{1.820338in}}{\pgfqpoint{2.457563in}{1.813205in}}%
\pgfpathcurveto{\pgfqpoint{2.457563in}{1.806072in}}{\pgfqpoint{2.460397in}{1.799231in}}{\pgfqpoint{2.465441in}{1.794187in}}%
\pgfpathcurveto{\pgfqpoint{2.470484in}{1.789143in}}{\pgfqpoint{2.477326in}{1.786309in}}{\pgfqpoint{2.484459in}{1.786309in}}%
\pgfpathlineto{\pgfqpoint{2.484459in}{1.786309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476805in}{1.695106in}}%
\pgfpathcurveto{\pgfqpoint{2.483938in}{1.695106in}}{\pgfqpoint{2.490779in}{1.697940in}}{\pgfqpoint{2.495823in}{1.702984in}}%
\pgfpathcurveto{\pgfqpoint{2.500867in}{1.708027in}}{\pgfqpoint{2.503701in}{1.714869in}}{\pgfqpoint{2.503701in}{1.722002in}}%
\pgfpathcurveto{\pgfqpoint{2.503701in}{1.729135in}}{\pgfqpoint{2.500867in}{1.735976in}}{\pgfqpoint{2.495823in}{1.741020in}}%
\pgfpathcurveto{\pgfqpoint{2.490779in}{1.746064in}}{\pgfqpoint{2.483938in}{1.748898in}}{\pgfqpoint{2.476805in}{1.748898in}}%
\pgfpathcurveto{\pgfqpoint{2.469672in}{1.748898in}}{\pgfqpoint{2.462830in}{1.746064in}}{\pgfqpoint{2.457787in}{1.741020in}}%
\pgfpathcurveto{\pgfqpoint{2.452743in}{1.735976in}}{\pgfqpoint{2.449909in}{1.729135in}}{\pgfqpoint{2.449909in}{1.722002in}}%
\pgfpathcurveto{\pgfqpoint{2.449909in}{1.714869in}}{\pgfqpoint{2.452743in}{1.708027in}}{\pgfqpoint{2.457787in}{1.702984in}}%
\pgfpathcurveto{\pgfqpoint{2.462830in}{1.697940in}}{\pgfqpoint{2.469672in}{1.695106in}}{\pgfqpoint{2.476805in}{1.695106in}}%
\pgfpathlineto{\pgfqpoint{2.476805in}{1.695106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467386in}{1.783132in}}%
\pgfpathcurveto{\pgfqpoint{2.474519in}{1.783132in}}{\pgfqpoint{2.481360in}{1.785966in}}{\pgfqpoint{2.486404in}{1.791009in}}%
\pgfpathcurveto{\pgfqpoint{2.491448in}{1.796053in}}{\pgfqpoint{2.494282in}{1.802895in}}{\pgfqpoint{2.494282in}{1.810028in}}%
\pgfpathcurveto{\pgfqpoint{2.494282in}{1.817160in}}{\pgfqpoint{2.491448in}{1.824002in}}{\pgfqpoint{2.486404in}{1.829046in}}%
\pgfpathcurveto{\pgfqpoint{2.481360in}{1.834089in}}{\pgfqpoint{2.474519in}{1.836923in}}{\pgfqpoint{2.467386in}{1.836923in}}%
\pgfpathcurveto{\pgfqpoint{2.460253in}{1.836923in}}{\pgfqpoint{2.453412in}{1.834089in}}{\pgfqpoint{2.448368in}{1.829046in}}%
\pgfpathcurveto{\pgfqpoint{2.443324in}{1.824002in}}{\pgfqpoint{2.440490in}{1.817160in}}{\pgfqpoint{2.440490in}{1.810028in}}%
\pgfpathcurveto{\pgfqpoint{2.440490in}{1.802895in}}{\pgfqpoint{2.443324in}{1.796053in}}{\pgfqpoint{2.448368in}{1.791009in}}%
\pgfpathcurveto{\pgfqpoint{2.453412in}{1.785966in}}{\pgfqpoint{2.460253in}{1.783132in}}{\pgfqpoint{2.467386in}{1.783132in}}%
\pgfpathlineto{\pgfqpoint{2.467386in}{1.783132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186855in}{1.629414in}}%
\pgfpathcurveto{\pgfqpoint{2.193988in}{1.629414in}}{\pgfqpoint{2.200829in}{1.632248in}}{\pgfqpoint{2.205873in}{1.637292in}}%
\pgfpathcurveto{\pgfqpoint{2.210917in}{1.642335in}}{\pgfqpoint{2.213751in}{1.649177in}}{\pgfqpoint{2.213751in}{1.656310in}}%
\pgfpathcurveto{\pgfqpoint{2.213751in}{1.663443in}}{\pgfqpoint{2.210917in}{1.670284in}}{\pgfqpoint{2.205873in}{1.675328in}}%
\pgfpathcurveto{\pgfqpoint{2.200829in}{1.680372in}}{\pgfqpoint{2.193988in}{1.683206in}}{\pgfqpoint{2.186855in}{1.683206in}}%
\pgfpathcurveto{\pgfqpoint{2.179722in}{1.683206in}}{\pgfqpoint{2.172881in}{1.680372in}}{\pgfqpoint{2.167837in}{1.675328in}}%
\pgfpathcurveto{\pgfqpoint{2.162793in}{1.670284in}}{\pgfqpoint{2.159959in}{1.663443in}}{\pgfqpoint{2.159959in}{1.656310in}}%
\pgfpathcurveto{\pgfqpoint{2.159959in}{1.649177in}}{\pgfqpoint{2.162793in}{1.642335in}}{\pgfqpoint{2.167837in}{1.637292in}}%
\pgfpathcurveto{\pgfqpoint{2.172881in}{1.632248in}}{\pgfqpoint{2.179722in}{1.629414in}}{\pgfqpoint{2.186855in}{1.629414in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{1.629414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665001in}{1.736343in}}%
\pgfpathcurveto{\pgfqpoint{2.672134in}{1.736343in}}{\pgfqpoint{2.678975in}{1.739177in}}{\pgfqpoint{2.684019in}{1.744221in}}%
\pgfpathcurveto{\pgfqpoint{2.689063in}{1.749264in}}{\pgfqpoint{2.691896in}{1.756106in}}{\pgfqpoint{2.691896in}{1.763239in}}%
\pgfpathcurveto{\pgfqpoint{2.691896in}{1.770372in}}{\pgfqpoint{2.689063in}{1.777213in}}{\pgfqpoint{2.684019in}{1.782257in}}%
\pgfpathcurveto{\pgfqpoint{2.678975in}{1.787301in}}{\pgfqpoint{2.672134in}{1.790135in}}{\pgfqpoint{2.665001in}{1.790135in}}%
\pgfpathcurveto{\pgfqpoint{2.657868in}{1.790135in}}{\pgfqpoint{2.651026in}{1.787301in}}{\pgfqpoint{2.645983in}{1.782257in}}%
\pgfpathcurveto{\pgfqpoint{2.640939in}{1.777213in}}{\pgfqpoint{2.638105in}{1.770372in}}{\pgfqpoint{2.638105in}{1.763239in}}%
\pgfpathcurveto{\pgfqpoint{2.638105in}{1.756106in}}{\pgfqpoint{2.640939in}{1.749264in}}{\pgfqpoint{2.645983in}{1.744221in}}%
\pgfpathcurveto{\pgfqpoint{2.651026in}{1.739177in}}{\pgfqpoint{2.657868in}{1.736343in}}{\pgfqpoint{2.665001in}{1.736343in}}%
\pgfpathlineto{\pgfqpoint{2.665001in}{1.736343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389323in}{1.793309in}}%
\pgfpathcurveto{\pgfqpoint{2.396456in}{1.793309in}}{\pgfqpoint{2.403298in}{1.796143in}}{\pgfqpoint{2.408341in}{1.801186in}}%
\pgfpathcurveto{\pgfqpoint{2.413385in}{1.806230in}}{\pgfqpoint{2.416219in}{1.813072in}}{\pgfqpoint{2.416219in}{1.820205in}}%
\pgfpathcurveto{\pgfqpoint{2.416219in}{1.827337in}}{\pgfqpoint{2.413385in}{1.834179in}}{\pgfqpoint{2.408341in}{1.839223in}}%
\pgfpathcurveto{\pgfqpoint{2.403298in}{1.844266in}}{\pgfqpoint{2.396456in}{1.847100in}}{\pgfqpoint{2.389323in}{1.847100in}}%
\pgfpathcurveto{\pgfqpoint{2.382190in}{1.847100in}}{\pgfqpoint{2.375349in}{1.844266in}}{\pgfqpoint{2.370305in}{1.839223in}}%
\pgfpathcurveto{\pgfqpoint{2.365261in}{1.834179in}}{\pgfqpoint{2.362427in}{1.827337in}}{\pgfqpoint{2.362427in}{1.820205in}}%
\pgfpathcurveto{\pgfqpoint{2.362427in}{1.813072in}}{\pgfqpoint{2.365261in}{1.806230in}}{\pgfqpoint{2.370305in}{1.801186in}}%
\pgfpathcurveto{\pgfqpoint{2.375349in}{1.796143in}}{\pgfqpoint{2.382190in}{1.793309in}}{\pgfqpoint{2.389323in}{1.793309in}}%
\pgfpathlineto{\pgfqpoint{2.389323in}{1.793309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531390in}{1.805179in}}%
\pgfpathcurveto{\pgfqpoint{2.538523in}{1.805179in}}{\pgfqpoint{2.545365in}{1.808013in}}{\pgfqpoint{2.550408in}{1.813057in}}%
\pgfpathcurveto{\pgfqpoint{2.555452in}{1.818100in}}{\pgfqpoint{2.558286in}{1.824942in}}{\pgfqpoint{2.558286in}{1.832075in}}%
\pgfpathcurveto{\pgfqpoint{2.558286in}{1.839208in}}{\pgfqpoint{2.555452in}{1.846049in}}{\pgfqpoint{2.550408in}{1.851093in}}%
\pgfpathcurveto{\pgfqpoint{2.545365in}{1.856137in}}{\pgfqpoint{2.538523in}{1.858971in}}{\pgfqpoint{2.531390in}{1.858971in}}%
\pgfpathcurveto{\pgfqpoint{2.524257in}{1.858971in}}{\pgfqpoint{2.517416in}{1.856137in}}{\pgfqpoint{2.512372in}{1.851093in}}%
\pgfpathcurveto{\pgfqpoint{2.507328in}{1.846049in}}{\pgfqpoint{2.504495in}{1.839208in}}{\pgfqpoint{2.504495in}{1.832075in}}%
\pgfpathcurveto{\pgfqpoint{2.504495in}{1.824942in}}{\pgfqpoint{2.507328in}{1.818100in}}{\pgfqpoint{2.512372in}{1.813057in}}%
\pgfpathcurveto{\pgfqpoint{2.517416in}{1.808013in}}{\pgfqpoint{2.524257in}{1.805179in}}{\pgfqpoint{2.531390in}{1.805179in}}%
\pgfpathlineto{\pgfqpoint{2.531390in}{1.805179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993240in}{1.782229in}}%
\pgfpathcurveto{\pgfqpoint{2.000373in}{1.782229in}}{\pgfqpoint{2.007215in}{1.785063in}}{\pgfqpoint{2.012259in}{1.790107in}}%
\pgfpathcurveto{\pgfqpoint{2.017302in}{1.795150in}}{\pgfqpoint{2.020136in}{1.801992in}}{\pgfqpoint{2.020136in}{1.809125in}}%
\pgfpathcurveto{\pgfqpoint{2.020136in}{1.816258in}}{\pgfqpoint{2.017302in}{1.823099in}}{\pgfqpoint{2.012259in}{1.828143in}}%
\pgfpathcurveto{\pgfqpoint{2.007215in}{1.833187in}}{\pgfqpoint{2.000373in}{1.836020in}}{\pgfqpoint{1.993240in}{1.836020in}}%
\pgfpathcurveto{\pgfqpoint{1.986108in}{1.836020in}}{\pgfqpoint{1.979266in}{1.833187in}}{\pgfqpoint{1.974222in}{1.828143in}}%
\pgfpathcurveto{\pgfqpoint{1.969179in}{1.823099in}}{\pgfqpoint{1.966345in}{1.816258in}}{\pgfqpoint{1.966345in}{1.809125in}}%
\pgfpathcurveto{\pgfqpoint{1.966345in}{1.801992in}}{\pgfqpoint{1.969179in}{1.795150in}}{\pgfqpoint{1.974222in}{1.790107in}}%
\pgfpathcurveto{\pgfqpoint{1.979266in}{1.785063in}}{\pgfqpoint{1.986108in}{1.782229in}}{\pgfqpoint{1.993240in}{1.782229in}}%
\pgfpathlineto{\pgfqpoint{1.993240in}{1.782229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121123in}{1.903537in}}%
\pgfpathcurveto{\pgfqpoint{2.128256in}{1.903537in}}{\pgfqpoint{2.135098in}{1.906371in}}{\pgfqpoint{2.140141in}{1.911415in}}%
\pgfpathcurveto{\pgfqpoint{2.145185in}{1.916459in}}{\pgfqpoint{2.148019in}{1.923300in}}{\pgfqpoint{2.148019in}{1.930433in}}%
\pgfpathcurveto{\pgfqpoint{2.148019in}{1.937566in}}{\pgfqpoint{2.145185in}{1.944408in}}{\pgfqpoint{2.140141in}{1.949451in}}%
\pgfpathcurveto{\pgfqpoint{2.135098in}{1.954495in}}{\pgfqpoint{2.128256in}{1.957329in}}{\pgfqpoint{2.121123in}{1.957329in}}%
\pgfpathcurveto{\pgfqpoint{2.113990in}{1.957329in}}{\pgfqpoint{2.107149in}{1.954495in}}{\pgfqpoint{2.102105in}{1.949451in}}%
\pgfpathcurveto{\pgfqpoint{2.097061in}{1.944408in}}{\pgfqpoint{2.094227in}{1.937566in}}{\pgfqpoint{2.094227in}{1.930433in}}%
\pgfpathcurveto{\pgfqpoint{2.094227in}{1.923300in}}{\pgfqpoint{2.097061in}{1.916459in}}{\pgfqpoint{2.102105in}{1.911415in}}%
\pgfpathcurveto{\pgfqpoint{2.107149in}{1.906371in}}{\pgfqpoint{2.113990in}{1.903537in}}{\pgfqpoint{2.121123in}{1.903537in}}%
\pgfpathlineto{\pgfqpoint{2.121123in}{1.903537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639031in}{1.704491in}}%
\pgfpathcurveto{\pgfqpoint{2.646164in}{1.704491in}}{\pgfqpoint{2.653006in}{1.707325in}}{\pgfqpoint{2.658049in}{1.712369in}}%
\pgfpathcurveto{\pgfqpoint{2.663093in}{1.717412in}}{\pgfqpoint{2.665927in}{1.724254in}}{\pgfqpoint{2.665927in}{1.731387in}}%
\pgfpathcurveto{\pgfqpoint{2.665927in}{1.738520in}}{\pgfqpoint{2.663093in}{1.745361in}}{\pgfqpoint{2.658049in}{1.750405in}}%
\pgfpathcurveto{\pgfqpoint{2.653006in}{1.755449in}}{\pgfqpoint{2.646164in}{1.758282in}}{\pgfqpoint{2.639031in}{1.758282in}}%
\pgfpathcurveto{\pgfqpoint{2.631898in}{1.758282in}}{\pgfqpoint{2.625057in}{1.755449in}}{\pgfqpoint{2.620013in}{1.750405in}}%
\pgfpathcurveto{\pgfqpoint{2.614969in}{1.745361in}}{\pgfqpoint{2.612135in}{1.738520in}}{\pgfqpoint{2.612135in}{1.731387in}}%
\pgfpathcurveto{\pgfqpoint{2.612135in}{1.724254in}}{\pgfqpoint{2.614969in}{1.717412in}}{\pgfqpoint{2.620013in}{1.712369in}}%
\pgfpathcurveto{\pgfqpoint{2.625057in}{1.707325in}}{\pgfqpoint{2.631898in}{1.704491in}}{\pgfqpoint{2.639031in}{1.704491in}}%
\pgfpathlineto{\pgfqpoint{2.639031in}{1.704491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058646in}{1.715597in}}%
\pgfpathcurveto{\pgfqpoint{2.065779in}{1.715597in}}{\pgfqpoint{2.072621in}{1.718431in}}{\pgfqpoint{2.077664in}{1.723475in}}%
\pgfpathcurveto{\pgfqpoint{2.082708in}{1.728518in}}{\pgfqpoint{2.085542in}{1.735360in}}{\pgfqpoint{2.085542in}{1.742493in}}%
\pgfpathcurveto{\pgfqpoint{2.085542in}{1.749626in}}{\pgfqpoint{2.082708in}{1.756467in}}{\pgfqpoint{2.077664in}{1.761511in}}%
\pgfpathcurveto{\pgfqpoint{2.072621in}{1.766555in}}{\pgfqpoint{2.065779in}{1.769389in}}{\pgfqpoint{2.058646in}{1.769389in}}%
\pgfpathcurveto{\pgfqpoint{2.051513in}{1.769389in}}{\pgfqpoint{2.044672in}{1.766555in}}{\pgfqpoint{2.039628in}{1.761511in}}%
\pgfpathcurveto{\pgfqpoint{2.034584in}{1.756467in}}{\pgfqpoint{2.031750in}{1.749626in}}{\pgfqpoint{2.031750in}{1.742493in}}%
\pgfpathcurveto{\pgfqpoint{2.031750in}{1.735360in}}{\pgfqpoint{2.034584in}{1.728518in}}{\pgfqpoint{2.039628in}{1.723475in}}%
\pgfpathcurveto{\pgfqpoint{2.044672in}{1.718431in}}{\pgfqpoint{2.051513in}{1.715597in}}{\pgfqpoint{2.058646in}{1.715597in}}%
\pgfpathlineto{\pgfqpoint{2.058646in}{1.715597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397534in}{1.821712in}}%
\pgfpathcurveto{\pgfqpoint{2.404666in}{1.821712in}}{\pgfqpoint{2.411508in}{1.824546in}}{\pgfqpoint{2.416552in}{1.829590in}}%
\pgfpathcurveto{\pgfqpoint{2.421595in}{1.834633in}}{\pgfqpoint{2.424429in}{1.841475in}}{\pgfqpoint{2.424429in}{1.848608in}}%
\pgfpathcurveto{\pgfqpoint{2.424429in}{1.855741in}}{\pgfqpoint{2.421595in}{1.862582in}}{\pgfqpoint{2.416552in}{1.867626in}}%
\pgfpathcurveto{\pgfqpoint{2.411508in}{1.872670in}}{\pgfqpoint{2.404666in}{1.875504in}}{\pgfqpoint{2.397534in}{1.875504in}}%
\pgfpathcurveto{\pgfqpoint{2.390401in}{1.875504in}}{\pgfqpoint{2.383559in}{1.872670in}}{\pgfqpoint{2.378515in}{1.867626in}}%
\pgfpathcurveto{\pgfqpoint{2.373472in}{1.862582in}}{\pgfqpoint{2.370638in}{1.855741in}}{\pgfqpoint{2.370638in}{1.848608in}}%
\pgfpathcurveto{\pgfqpoint{2.370638in}{1.841475in}}{\pgfqpoint{2.373472in}{1.834633in}}{\pgfqpoint{2.378515in}{1.829590in}}%
\pgfpathcurveto{\pgfqpoint{2.383559in}{1.824546in}}{\pgfqpoint{2.390401in}{1.821712in}}{\pgfqpoint{2.397534in}{1.821712in}}%
\pgfpathlineto{\pgfqpoint{2.397534in}{1.821712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132379in}{1.628382in}}%
\pgfpathcurveto{\pgfqpoint{2.139512in}{1.628382in}}{\pgfqpoint{2.146353in}{1.631216in}}{\pgfqpoint{2.151397in}{1.636259in}}%
\pgfpathcurveto{\pgfqpoint{2.156441in}{1.641303in}}{\pgfqpoint{2.159275in}{1.648145in}}{\pgfqpoint{2.159275in}{1.655277in}}%
\pgfpathcurveto{\pgfqpoint{2.159275in}{1.662410in}}{\pgfqpoint{2.156441in}{1.669252in}}{\pgfqpoint{2.151397in}{1.674296in}}%
\pgfpathcurveto{\pgfqpoint{2.146353in}{1.679339in}}{\pgfqpoint{2.139512in}{1.682173in}}{\pgfqpoint{2.132379in}{1.682173in}}%
\pgfpathcurveto{\pgfqpoint{2.125246in}{1.682173in}}{\pgfqpoint{2.118404in}{1.679339in}}{\pgfqpoint{2.113361in}{1.674296in}}%
\pgfpathcurveto{\pgfqpoint{2.108317in}{1.669252in}}{\pgfqpoint{2.105483in}{1.662410in}}{\pgfqpoint{2.105483in}{1.655277in}}%
\pgfpathcurveto{\pgfqpoint{2.105483in}{1.648145in}}{\pgfqpoint{2.108317in}{1.641303in}}{\pgfqpoint{2.113361in}{1.636259in}}%
\pgfpathcurveto{\pgfqpoint{2.118404in}{1.631216in}}{\pgfqpoint{2.125246in}{1.628382in}}{\pgfqpoint{2.132379in}{1.628382in}}%
\pgfpathlineto{\pgfqpoint{2.132379in}{1.628382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165409in}{1.800397in}}%
\pgfpathcurveto{\pgfqpoint{2.172542in}{1.800397in}}{\pgfqpoint{2.179384in}{1.803231in}}{\pgfqpoint{2.184427in}{1.808275in}}%
\pgfpathcurveto{\pgfqpoint{2.189471in}{1.813319in}}{\pgfqpoint{2.192305in}{1.820160in}}{\pgfqpoint{2.192305in}{1.827293in}}%
\pgfpathcurveto{\pgfqpoint{2.192305in}{1.834426in}}{\pgfqpoint{2.189471in}{1.841268in}}{\pgfqpoint{2.184427in}{1.846311in}}%
\pgfpathcurveto{\pgfqpoint{2.179384in}{1.851355in}}{\pgfqpoint{2.172542in}{1.854189in}}{\pgfqpoint{2.165409in}{1.854189in}}%
\pgfpathcurveto{\pgfqpoint{2.158276in}{1.854189in}}{\pgfqpoint{2.151435in}{1.851355in}}{\pgfqpoint{2.146391in}{1.846311in}}%
\pgfpathcurveto{\pgfqpoint{2.141347in}{1.841268in}}{\pgfqpoint{2.138513in}{1.834426in}}{\pgfqpoint{2.138513in}{1.827293in}}%
\pgfpathcurveto{\pgfqpoint{2.138513in}{1.820160in}}{\pgfqpoint{2.141347in}{1.813319in}}{\pgfqpoint{2.146391in}{1.808275in}}%
\pgfpathcurveto{\pgfqpoint{2.151435in}{1.803231in}}{\pgfqpoint{2.158276in}{1.800397in}}{\pgfqpoint{2.165409in}{1.800397in}}%
\pgfpathlineto{\pgfqpoint{2.165409in}{1.800397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576019in}{1.671140in}}%
\pgfpathcurveto{\pgfqpoint{2.583152in}{1.671140in}}{\pgfqpoint{2.589993in}{1.673974in}}{\pgfqpoint{2.595037in}{1.679018in}}%
\pgfpathcurveto{\pgfqpoint{2.600081in}{1.684061in}}{\pgfqpoint{2.602915in}{1.690903in}}{\pgfqpoint{2.602915in}{1.698036in}}%
\pgfpathcurveto{\pgfqpoint{2.602915in}{1.705169in}}{\pgfqpoint{2.600081in}{1.712010in}}{\pgfqpoint{2.595037in}{1.717054in}}%
\pgfpathcurveto{\pgfqpoint{2.589993in}{1.722098in}}{\pgfqpoint{2.583152in}{1.724932in}}{\pgfqpoint{2.576019in}{1.724932in}}%
\pgfpathcurveto{\pgfqpoint{2.568886in}{1.724932in}}{\pgfqpoint{2.562044in}{1.722098in}}{\pgfqpoint{2.557001in}{1.717054in}}%
\pgfpathcurveto{\pgfqpoint{2.551957in}{1.712010in}}{\pgfqpoint{2.549123in}{1.705169in}}{\pgfqpoint{2.549123in}{1.698036in}}%
\pgfpathcurveto{\pgfqpoint{2.549123in}{1.690903in}}{\pgfqpoint{2.551957in}{1.684061in}}{\pgfqpoint{2.557001in}{1.679018in}}%
\pgfpathcurveto{\pgfqpoint{2.562044in}{1.673974in}}{\pgfqpoint{2.568886in}{1.671140in}}{\pgfqpoint{2.576019in}{1.671140in}}%
\pgfpathlineto{\pgfqpoint{2.576019in}{1.671140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460377in}{1.751546in}}%
\pgfpathcurveto{\pgfqpoint{2.467509in}{1.751546in}}{\pgfqpoint{2.474351in}{1.754380in}}{\pgfqpoint{2.479395in}{1.759424in}}%
\pgfpathcurveto{\pgfqpoint{2.484438in}{1.764467in}}{\pgfqpoint{2.487272in}{1.771309in}}{\pgfqpoint{2.487272in}{1.778442in}}%
\pgfpathcurveto{\pgfqpoint{2.487272in}{1.785575in}}{\pgfqpoint{2.484438in}{1.792416in}}{\pgfqpoint{2.479395in}{1.797460in}}%
\pgfpathcurveto{\pgfqpoint{2.474351in}{1.802504in}}{\pgfqpoint{2.467509in}{1.805338in}}{\pgfqpoint{2.460377in}{1.805338in}}%
\pgfpathcurveto{\pgfqpoint{2.453244in}{1.805338in}}{\pgfqpoint{2.446402in}{1.802504in}}{\pgfqpoint{2.441358in}{1.797460in}}%
\pgfpathcurveto{\pgfqpoint{2.436315in}{1.792416in}}{\pgfqpoint{2.433481in}{1.785575in}}{\pgfqpoint{2.433481in}{1.778442in}}%
\pgfpathcurveto{\pgfqpoint{2.433481in}{1.771309in}}{\pgfqpoint{2.436315in}{1.764467in}}{\pgfqpoint{2.441358in}{1.759424in}}%
\pgfpathcurveto{\pgfqpoint{2.446402in}{1.754380in}}{\pgfqpoint{2.453244in}{1.751546in}}{\pgfqpoint{2.460377in}{1.751546in}}%
\pgfpathlineto{\pgfqpoint{2.460377in}{1.751546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315396in}{1.853949in}}%
\pgfpathcurveto{\pgfqpoint{2.322528in}{1.853949in}}{\pgfqpoint{2.329370in}{1.856783in}}{\pgfqpoint{2.334414in}{1.861827in}}%
\pgfpathcurveto{\pgfqpoint{2.339457in}{1.866871in}}{\pgfqpoint{2.342291in}{1.873712in}}{\pgfqpoint{2.342291in}{1.880845in}}%
\pgfpathcurveto{\pgfqpoint{2.342291in}{1.887978in}}{\pgfqpoint{2.339457in}{1.894820in}}{\pgfqpoint{2.334414in}{1.899863in}}%
\pgfpathcurveto{\pgfqpoint{2.329370in}{1.904907in}}{\pgfqpoint{2.322528in}{1.907741in}}{\pgfqpoint{2.315396in}{1.907741in}}%
\pgfpathcurveto{\pgfqpoint{2.308263in}{1.907741in}}{\pgfqpoint{2.301421in}{1.904907in}}{\pgfqpoint{2.296378in}{1.899863in}}%
\pgfpathcurveto{\pgfqpoint{2.291334in}{1.894820in}}{\pgfqpoint{2.288500in}{1.887978in}}{\pgfqpoint{2.288500in}{1.880845in}}%
\pgfpathcurveto{\pgfqpoint{2.288500in}{1.873712in}}{\pgfqpoint{2.291334in}{1.866871in}}{\pgfqpoint{2.296378in}{1.861827in}}%
\pgfpathcurveto{\pgfqpoint{2.301421in}{1.856783in}}{\pgfqpoint{2.308263in}{1.853949in}}{\pgfqpoint{2.315396in}{1.853949in}}%
\pgfpathlineto{\pgfqpoint{2.315396in}{1.853949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351340in}{1.639749in}}%
\pgfpathcurveto{\pgfqpoint{2.358473in}{1.639749in}}{\pgfqpoint{2.365315in}{1.642583in}}{\pgfqpoint{2.370359in}{1.647626in}}%
\pgfpathcurveto{\pgfqpoint{2.375402in}{1.652670in}}{\pgfqpoint{2.378236in}{1.659512in}}{\pgfqpoint{2.378236in}{1.666645in}}%
\pgfpathcurveto{\pgfqpoint{2.378236in}{1.673777in}}{\pgfqpoint{2.375402in}{1.680619in}}{\pgfqpoint{2.370359in}{1.685663in}}%
\pgfpathcurveto{\pgfqpoint{2.365315in}{1.690706in}}{\pgfqpoint{2.358473in}{1.693540in}}{\pgfqpoint{2.351340in}{1.693540in}}%
\pgfpathcurveto{\pgfqpoint{2.344208in}{1.693540in}}{\pgfqpoint{2.337366in}{1.690706in}}{\pgfqpoint{2.332322in}{1.685663in}}%
\pgfpathcurveto{\pgfqpoint{2.327279in}{1.680619in}}{\pgfqpoint{2.324445in}{1.673777in}}{\pgfqpoint{2.324445in}{1.666645in}}%
\pgfpathcurveto{\pgfqpoint{2.324445in}{1.659512in}}{\pgfqpoint{2.327279in}{1.652670in}}{\pgfqpoint{2.332322in}{1.647626in}}%
\pgfpathcurveto{\pgfqpoint{2.337366in}{1.642583in}}{\pgfqpoint{2.344208in}{1.639749in}}{\pgfqpoint{2.351340in}{1.639749in}}%
\pgfpathlineto{\pgfqpoint{2.351340in}{1.639749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030534in}{1.859106in}}%
\pgfpathcurveto{\pgfqpoint{2.037666in}{1.859106in}}{\pgfqpoint{2.044508in}{1.861940in}}{\pgfqpoint{2.049552in}{1.866984in}}%
\pgfpathcurveto{\pgfqpoint{2.054595in}{1.872028in}}{\pgfqpoint{2.057429in}{1.878869in}}{\pgfqpoint{2.057429in}{1.886002in}}%
\pgfpathcurveto{\pgfqpoint{2.057429in}{1.893135in}}{\pgfqpoint{2.054595in}{1.899976in}}{\pgfqpoint{2.049552in}{1.905020in}}%
\pgfpathcurveto{\pgfqpoint{2.044508in}{1.910064in}}{\pgfqpoint{2.037666in}{1.912898in}}{\pgfqpoint{2.030534in}{1.912898in}}%
\pgfpathcurveto{\pgfqpoint{2.023401in}{1.912898in}}{\pgfqpoint{2.016559in}{1.910064in}}{\pgfqpoint{2.011515in}{1.905020in}}%
\pgfpathcurveto{\pgfqpoint{2.006472in}{1.899976in}}{\pgfqpoint{2.003638in}{1.893135in}}{\pgfqpoint{2.003638in}{1.886002in}}%
\pgfpathcurveto{\pgfqpoint{2.003638in}{1.878869in}}{\pgfqpoint{2.006472in}{1.872028in}}{\pgfqpoint{2.011515in}{1.866984in}}%
\pgfpathcurveto{\pgfqpoint{2.016559in}{1.861940in}}{\pgfqpoint{2.023401in}{1.859106in}}{\pgfqpoint{2.030534in}{1.859106in}}%
\pgfpathlineto{\pgfqpoint{2.030534in}{1.859106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272896in}{1.743447in}}%
\pgfpathcurveto{\pgfqpoint{2.280029in}{1.743447in}}{\pgfqpoint{2.286871in}{1.746281in}}{\pgfqpoint{2.291914in}{1.751325in}}%
\pgfpathcurveto{\pgfqpoint{2.296958in}{1.756369in}}{\pgfqpoint{2.299792in}{1.763210in}}{\pgfqpoint{2.299792in}{1.770343in}}%
\pgfpathcurveto{\pgfqpoint{2.299792in}{1.777476in}}{\pgfqpoint{2.296958in}{1.784318in}}{\pgfqpoint{2.291914in}{1.789361in}}%
\pgfpathcurveto{\pgfqpoint{2.286871in}{1.794405in}}{\pgfqpoint{2.280029in}{1.797239in}}{\pgfqpoint{2.272896in}{1.797239in}}%
\pgfpathcurveto{\pgfqpoint{2.265763in}{1.797239in}}{\pgfqpoint{2.258922in}{1.794405in}}{\pgfqpoint{2.253878in}{1.789361in}}%
\pgfpathcurveto{\pgfqpoint{2.248834in}{1.784318in}}{\pgfqpoint{2.246000in}{1.777476in}}{\pgfqpoint{2.246000in}{1.770343in}}%
\pgfpathcurveto{\pgfqpoint{2.246000in}{1.763210in}}{\pgfqpoint{2.248834in}{1.756369in}}{\pgfqpoint{2.253878in}{1.751325in}}%
\pgfpathcurveto{\pgfqpoint{2.258922in}{1.746281in}}{\pgfqpoint{2.265763in}{1.743447in}}{\pgfqpoint{2.272896in}{1.743447in}}%
\pgfpathlineto{\pgfqpoint{2.272896in}{1.743447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161211in}{1.703071in}}%
\pgfpathcurveto{\pgfqpoint{2.168344in}{1.703071in}}{\pgfqpoint{2.175185in}{1.705905in}}{\pgfqpoint{2.180229in}{1.710949in}}%
\pgfpathcurveto{\pgfqpoint{2.185273in}{1.715993in}}{\pgfqpoint{2.188107in}{1.722834in}}{\pgfqpoint{2.188107in}{1.729967in}}%
\pgfpathcurveto{\pgfqpoint{2.188107in}{1.737100in}}{\pgfqpoint{2.185273in}{1.743941in}}{\pgfqpoint{2.180229in}{1.748985in}}%
\pgfpathcurveto{\pgfqpoint{2.175185in}{1.754029in}}{\pgfqpoint{2.168344in}{1.756863in}}{\pgfqpoint{2.161211in}{1.756863in}}%
\pgfpathcurveto{\pgfqpoint{2.154078in}{1.756863in}}{\pgfqpoint{2.147236in}{1.754029in}}{\pgfqpoint{2.142193in}{1.748985in}}%
\pgfpathcurveto{\pgfqpoint{2.137149in}{1.743941in}}{\pgfqpoint{2.134315in}{1.737100in}}{\pgfqpoint{2.134315in}{1.729967in}}%
\pgfpathcurveto{\pgfqpoint{2.134315in}{1.722834in}}{\pgfqpoint{2.137149in}{1.715993in}}{\pgfqpoint{2.142193in}{1.710949in}}%
\pgfpathcurveto{\pgfqpoint{2.147236in}{1.705905in}}{\pgfqpoint{2.154078in}{1.703071in}}{\pgfqpoint{2.161211in}{1.703071in}}%
\pgfpathlineto{\pgfqpoint{2.161211in}{1.703071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215252in}{1.830880in}}%
\pgfpathcurveto{\pgfqpoint{2.222385in}{1.830880in}}{\pgfqpoint{2.229227in}{1.833713in}}{\pgfqpoint{2.234270in}{1.838757in}}%
\pgfpathcurveto{\pgfqpoint{2.239314in}{1.843801in}}{\pgfqpoint{2.242148in}{1.850642in}}{\pgfqpoint{2.242148in}{1.857775in}}%
\pgfpathcurveto{\pgfqpoint{2.242148in}{1.864908in}}{\pgfqpoint{2.239314in}{1.871750in}}{\pgfqpoint{2.234270in}{1.876793in}}%
\pgfpathcurveto{\pgfqpoint{2.229227in}{1.881837in}}{\pgfqpoint{2.222385in}{1.884671in}}{\pgfqpoint{2.215252in}{1.884671in}}%
\pgfpathcurveto{\pgfqpoint{2.208120in}{1.884671in}}{\pgfqpoint{2.201278in}{1.881837in}}{\pgfqpoint{2.196234in}{1.876793in}}%
\pgfpathcurveto{\pgfqpoint{2.191191in}{1.871750in}}{\pgfqpoint{2.188357in}{1.864908in}}{\pgfqpoint{2.188357in}{1.857775in}}%
\pgfpathcurveto{\pgfqpoint{2.188357in}{1.850642in}}{\pgfqpoint{2.191191in}{1.843801in}}{\pgfqpoint{2.196234in}{1.838757in}}%
\pgfpathcurveto{\pgfqpoint{2.201278in}{1.833713in}}{\pgfqpoint{2.208120in}{1.830880in}}{\pgfqpoint{2.215252in}{1.830880in}}%
\pgfpathlineto{\pgfqpoint{2.215252in}{1.830880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319917in}{1.760324in}}%
\pgfpathcurveto{\pgfqpoint{2.327050in}{1.760324in}}{\pgfqpoint{2.333892in}{1.763158in}}{\pgfqpoint{2.338935in}{1.768202in}}%
\pgfpathcurveto{\pgfqpoint{2.343979in}{1.773246in}}{\pgfqpoint{2.346813in}{1.780087in}}{\pgfqpoint{2.346813in}{1.787220in}}%
\pgfpathcurveto{\pgfqpoint{2.346813in}{1.794353in}}{\pgfqpoint{2.343979in}{1.801195in}}{\pgfqpoint{2.338935in}{1.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.333892in}{1.811282in}}{\pgfqpoint{2.327050in}{1.814116in}}{\pgfqpoint{2.319917in}{1.814116in}}%
\pgfpathcurveto{\pgfqpoint{2.312784in}{1.814116in}}{\pgfqpoint{2.305943in}{1.811282in}}{\pgfqpoint{2.300899in}{1.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.295855in}{1.801195in}}{\pgfqpoint{2.293021in}{1.794353in}}{\pgfqpoint{2.293021in}{1.787220in}}%
\pgfpathcurveto{\pgfqpoint{2.293021in}{1.780087in}}{\pgfqpoint{2.295855in}{1.773246in}}{\pgfqpoint{2.300899in}{1.768202in}}%
\pgfpathcurveto{\pgfqpoint{2.305943in}{1.763158in}}{\pgfqpoint{2.312784in}{1.760324in}}{\pgfqpoint{2.319917in}{1.760324in}}%
\pgfpathlineto{\pgfqpoint{2.319917in}{1.760324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460660in}{1.676272in}}%
\pgfpathcurveto{\pgfqpoint{2.467792in}{1.676272in}}{\pgfqpoint{2.474634in}{1.679106in}}{\pgfqpoint{2.479678in}{1.684150in}}%
\pgfpathcurveto{\pgfqpoint{2.484721in}{1.689193in}}{\pgfqpoint{2.487555in}{1.696035in}}{\pgfqpoint{2.487555in}{1.703168in}}%
\pgfpathcurveto{\pgfqpoint{2.487555in}{1.710301in}}{\pgfqpoint{2.484721in}{1.717142in}}{\pgfqpoint{2.479678in}{1.722186in}}%
\pgfpathcurveto{\pgfqpoint{2.474634in}{1.727230in}}{\pgfqpoint{2.467792in}{1.730064in}}{\pgfqpoint{2.460660in}{1.730064in}}%
\pgfpathcurveto{\pgfqpoint{2.453527in}{1.730064in}}{\pgfqpoint{2.446685in}{1.727230in}}{\pgfqpoint{2.441642in}{1.722186in}}%
\pgfpathcurveto{\pgfqpoint{2.436598in}{1.717142in}}{\pgfqpoint{2.433764in}{1.710301in}}{\pgfqpoint{2.433764in}{1.703168in}}%
\pgfpathcurveto{\pgfqpoint{2.433764in}{1.696035in}}{\pgfqpoint{2.436598in}{1.689193in}}{\pgfqpoint{2.441642in}{1.684150in}}%
\pgfpathcurveto{\pgfqpoint{2.446685in}{1.679106in}}{\pgfqpoint{2.453527in}{1.676272in}}{\pgfqpoint{2.460660in}{1.676272in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{1.676272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419813in}{1.602437in}}%
\pgfpathcurveto{\pgfqpoint{2.426945in}{1.602437in}}{\pgfqpoint{2.433787in}{1.605271in}}{\pgfqpoint{2.438831in}{1.610315in}}%
\pgfpathcurveto{\pgfqpoint{2.443874in}{1.615358in}}{\pgfqpoint{2.446708in}{1.622200in}}{\pgfqpoint{2.446708in}{1.629333in}}%
\pgfpathcurveto{\pgfqpoint{2.446708in}{1.636466in}}{\pgfqpoint{2.443874in}{1.643307in}}{\pgfqpoint{2.438831in}{1.648351in}}%
\pgfpathcurveto{\pgfqpoint{2.433787in}{1.653395in}}{\pgfqpoint{2.426945in}{1.656229in}}{\pgfqpoint{2.419813in}{1.656229in}}%
\pgfpathcurveto{\pgfqpoint{2.412680in}{1.656229in}}{\pgfqpoint{2.405838in}{1.653395in}}{\pgfqpoint{2.400794in}{1.648351in}}%
\pgfpathcurveto{\pgfqpoint{2.395751in}{1.643307in}}{\pgfqpoint{2.392917in}{1.636466in}}{\pgfqpoint{2.392917in}{1.629333in}}%
\pgfpathcurveto{\pgfqpoint{2.392917in}{1.622200in}}{\pgfqpoint{2.395751in}{1.615358in}}{\pgfqpoint{2.400794in}{1.610315in}}%
\pgfpathcurveto{\pgfqpoint{2.405838in}{1.605271in}}{\pgfqpoint{2.412680in}{1.602437in}}{\pgfqpoint{2.419813in}{1.602437in}}%
\pgfpathlineto{\pgfqpoint{2.419813in}{1.602437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251974in}{1.692528in}}%
\pgfpathcurveto{\pgfqpoint{2.259106in}{1.692528in}}{\pgfqpoint{2.265948in}{1.695362in}}{\pgfqpoint{2.270992in}{1.700405in}}%
\pgfpathcurveto{\pgfqpoint{2.276035in}{1.705449in}}{\pgfqpoint{2.278869in}{1.712291in}}{\pgfqpoint{2.278869in}{1.719423in}}%
\pgfpathcurveto{\pgfqpoint{2.278869in}{1.726556in}}{\pgfqpoint{2.276035in}{1.733398in}}{\pgfqpoint{2.270992in}{1.738441in}}%
\pgfpathcurveto{\pgfqpoint{2.265948in}{1.743485in}}{\pgfqpoint{2.259106in}{1.746319in}}{\pgfqpoint{2.251974in}{1.746319in}}%
\pgfpathcurveto{\pgfqpoint{2.244841in}{1.746319in}}{\pgfqpoint{2.237999in}{1.743485in}}{\pgfqpoint{2.232955in}{1.738441in}}%
\pgfpathcurveto{\pgfqpoint{2.227912in}{1.733398in}}{\pgfqpoint{2.225078in}{1.726556in}}{\pgfqpoint{2.225078in}{1.719423in}}%
\pgfpathcurveto{\pgfqpoint{2.225078in}{1.712291in}}{\pgfqpoint{2.227912in}{1.705449in}}{\pgfqpoint{2.232955in}{1.700405in}}%
\pgfpathcurveto{\pgfqpoint{2.237999in}{1.695362in}}{\pgfqpoint{2.244841in}{1.692528in}}{\pgfqpoint{2.251974in}{1.692528in}}%
\pgfpathlineto{\pgfqpoint{2.251974in}{1.692528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635032in}{1.733995in}}%
\pgfpathcurveto{\pgfqpoint{2.642165in}{1.733995in}}{\pgfqpoint{2.649006in}{1.736829in}}{\pgfqpoint{2.654050in}{1.741872in}}%
\pgfpathcurveto{\pgfqpoint{2.659094in}{1.746916in}}{\pgfqpoint{2.661928in}{1.753758in}}{\pgfqpoint{2.661928in}{1.760891in}}%
\pgfpathcurveto{\pgfqpoint{2.661928in}{1.768023in}}{\pgfqpoint{2.659094in}{1.774865in}}{\pgfqpoint{2.654050in}{1.779909in}}%
\pgfpathcurveto{\pgfqpoint{2.649006in}{1.784952in}}{\pgfqpoint{2.642165in}{1.787786in}}{\pgfqpoint{2.635032in}{1.787786in}}%
\pgfpathcurveto{\pgfqpoint{2.627899in}{1.787786in}}{\pgfqpoint{2.621057in}{1.784952in}}{\pgfqpoint{2.616014in}{1.779909in}}%
\pgfpathcurveto{\pgfqpoint{2.610970in}{1.774865in}}{\pgfqpoint{2.608136in}{1.768023in}}{\pgfqpoint{2.608136in}{1.760891in}}%
\pgfpathcurveto{\pgfqpoint{2.608136in}{1.753758in}}{\pgfqpoint{2.610970in}{1.746916in}}{\pgfqpoint{2.616014in}{1.741872in}}%
\pgfpathcurveto{\pgfqpoint{2.621057in}{1.736829in}}{\pgfqpoint{2.627899in}{1.733995in}}{\pgfqpoint{2.635032in}{1.733995in}}%
\pgfpathlineto{\pgfqpoint{2.635032in}{1.733995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362534in}{1.651877in}}%
\pgfpathcurveto{\pgfqpoint{2.369666in}{1.651877in}}{\pgfqpoint{2.376508in}{1.654711in}}{\pgfqpoint{2.381552in}{1.659754in}}%
\pgfpathcurveto{\pgfqpoint{2.386595in}{1.664798in}}{\pgfqpoint{2.389429in}{1.671640in}}{\pgfqpoint{2.389429in}{1.678773in}}%
\pgfpathcurveto{\pgfqpoint{2.389429in}{1.685905in}}{\pgfqpoint{2.386595in}{1.692747in}}{\pgfqpoint{2.381552in}{1.697791in}}%
\pgfpathcurveto{\pgfqpoint{2.376508in}{1.702834in}}{\pgfqpoint{2.369666in}{1.705668in}}{\pgfqpoint{2.362534in}{1.705668in}}%
\pgfpathcurveto{\pgfqpoint{2.355401in}{1.705668in}}{\pgfqpoint{2.348559in}{1.702834in}}{\pgfqpoint{2.343515in}{1.697791in}}%
\pgfpathcurveto{\pgfqpoint{2.338472in}{1.692747in}}{\pgfqpoint{2.335638in}{1.685905in}}{\pgfqpoint{2.335638in}{1.678773in}}%
\pgfpathcurveto{\pgfqpoint{2.335638in}{1.671640in}}{\pgfqpoint{2.338472in}{1.664798in}}{\pgfqpoint{2.343515in}{1.659754in}}%
\pgfpathcurveto{\pgfqpoint{2.348559in}{1.654711in}}{\pgfqpoint{2.355401in}{1.651877in}}{\pgfqpoint{2.362534in}{1.651877in}}%
\pgfpathlineto{\pgfqpoint{2.362534in}{1.651877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492565in}{1.776956in}}%
\pgfpathcurveto{\pgfqpoint{2.499698in}{1.776956in}}{\pgfqpoint{2.506540in}{1.779789in}}{\pgfqpoint{2.511584in}{1.784833in}}%
\pgfpathcurveto{\pgfqpoint{2.516627in}{1.789877in}}{\pgfqpoint{2.519461in}{1.796718in}}{\pgfqpoint{2.519461in}{1.803851in}}%
\pgfpathcurveto{\pgfqpoint{2.519461in}{1.810984in}}{\pgfqpoint{2.516627in}{1.817826in}}{\pgfqpoint{2.511584in}{1.822869in}}%
\pgfpathcurveto{\pgfqpoint{2.506540in}{1.827913in}}{\pgfqpoint{2.499698in}{1.830747in}}{\pgfqpoint{2.492565in}{1.830747in}}%
\pgfpathcurveto{\pgfqpoint{2.485433in}{1.830747in}}{\pgfqpoint{2.478591in}{1.827913in}}{\pgfqpoint{2.473547in}{1.822869in}}%
\pgfpathcurveto{\pgfqpoint{2.468504in}{1.817826in}}{\pgfqpoint{2.465670in}{1.810984in}}{\pgfqpoint{2.465670in}{1.803851in}}%
\pgfpathcurveto{\pgfqpoint{2.465670in}{1.796718in}}{\pgfqpoint{2.468504in}{1.789877in}}{\pgfqpoint{2.473547in}{1.784833in}}%
\pgfpathcurveto{\pgfqpoint{2.478591in}{1.779789in}}{\pgfqpoint{2.485433in}{1.776956in}}{\pgfqpoint{2.492565in}{1.776956in}}%
\pgfpathlineto{\pgfqpoint{2.492565in}{1.776956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572461in}{1.666659in}}%
\pgfpathcurveto{\pgfqpoint{2.579594in}{1.666659in}}{\pgfqpoint{2.586435in}{1.669493in}}{\pgfqpoint{2.591479in}{1.674537in}}%
\pgfpathcurveto{\pgfqpoint{2.596523in}{1.679580in}}{\pgfqpoint{2.599356in}{1.686422in}}{\pgfqpoint{2.599356in}{1.693555in}}%
\pgfpathcurveto{\pgfqpoint{2.599356in}{1.700688in}}{\pgfqpoint{2.596523in}{1.707529in}}{\pgfqpoint{2.591479in}{1.712573in}}%
\pgfpathcurveto{\pgfqpoint{2.586435in}{1.717617in}}{\pgfqpoint{2.579594in}{1.720451in}}{\pgfqpoint{2.572461in}{1.720451in}}%
\pgfpathcurveto{\pgfqpoint{2.565328in}{1.720451in}}{\pgfqpoint{2.558486in}{1.717617in}}{\pgfqpoint{2.553443in}{1.712573in}}%
\pgfpathcurveto{\pgfqpoint{2.548399in}{1.707529in}}{\pgfqpoint{2.545565in}{1.700688in}}{\pgfqpoint{2.545565in}{1.693555in}}%
\pgfpathcurveto{\pgfqpoint{2.545565in}{1.686422in}}{\pgfqpoint{2.548399in}{1.679580in}}{\pgfqpoint{2.553443in}{1.674537in}}%
\pgfpathcurveto{\pgfqpoint{2.558486in}{1.669493in}}{\pgfqpoint{2.565328in}{1.666659in}}{\pgfqpoint{2.572461in}{1.666659in}}%
\pgfpathlineto{\pgfqpoint{2.572461in}{1.666659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413331in}{1.545026in}}%
\pgfpathcurveto{\pgfqpoint{2.420464in}{1.545026in}}{\pgfqpoint{2.427306in}{1.547860in}}{\pgfqpoint{2.432349in}{1.552904in}}%
\pgfpathcurveto{\pgfqpoint{2.437393in}{1.557947in}}{\pgfqpoint{2.440227in}{1.564789in}}{\pgfqpoint{2.440227in}{1.571922in}}%
\pgfpathcurveto{\pgfqpoint{2.440227in}{1.579055in}}{\pgfqpoint{2.437393in}{1.585896in}}{\pgfqpoint{2.432349in}{1.590940in}}%
\pgfpathcurveto{\pgfqpoint{2.427306in}{1.595984in}}{\pgfqpoint{2.420464in}{1.598818in}}{\pgfqpoint{2.413331in}{1.598818in}}%
\pgfpathcurveto{\pgfqpoint{2.406198in}{1.598818in}}{\pgfqpoint{2.399357in}{1.595984in}}{\pgfqpoint{2.394313in}{1.590940in}}%
\pgfpathcurveto{\pgfqpoint{2.389269in}{1.585896in}}{\pgfqpoint{2.386435in}{1.579055in}}{\pgfqpoint{2.386435in}{1.571922in}}%
\pgfpathcurveto{\pgfqpoint{2.386435in}{1.564789in}}{\pgfqpoint{2.389269in}{1.557947in}}{\pgfqpoint{2.394313in}{1.552904in}}%
\pgfpathcurveto{\pgfqpoint{2.399357in}{1.547860in}}{\pgfqpoint{2.406198in}{1.545026in}}{\pgfqpoint{2.413331in}{1.545026in}}%
\pgfpathlineto{\pgfqpoint{2.413331in}{1.545026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503391in}{1.754289in}}%
\pgfpathcurveto{\pgfqpoint{2.510524in}{1.754289in}}{\pgfqpoint{2.517366in}{1.757123in}}{\pgfqpoint{2.522409in}{1.762167in}}%
\pgfpathcurveto{\pgfqpoint{2.527453in}{1.767211in}}{\pgfqpoint{2.530287in}{1.774052in}}{\pgfqpoint{2.530287in}{1.781185in}}%
\pgfpathcurveto{\pgfqpoint{2.530287in}{1.788318in}}{\pgfqpoint{2.527453in}{1.795159in}}{\pgfqpoint{2.522409in}{1.800203in}}%
\pgfpathcurveto{\pgfqpoint{2.517366in}{1.805247in}}{\pgfqpoint{2.510524in}{1.808081in}}{\pgfqpoint{2.503391in}{1.808081in}}%
\pgfpathcurveto{\pgfqpoint{2.496258in}{1.808081in}}{\pgfqpoint{2.489417in}{1.805247in}}{\pgfqpoint{2.484373in}{1.800203in}}%
\pgfpathcurveto{\pgfqpoint{2.479329in}{1.795159in}}{\pgfqpoint{2.476495in}{1.788318in}}{\pgfqpoint{2.476495in}{1.781185in}}%
\pgfpathcurveto{\pgfqpoint{2.476495in}{1.774052in}}{\pgfqpoint{2.479329in}{1.767211in}}{\pgfqpoint{2.484373in}{1.762167in}}%
\pgfpathcurveto{\pgfqpoint{2.489417in}{1.757123in}}{\pgfqpoint{2.496258in}{1.754289in}}{\pgfqpoint{2.503391in}{1.754289in}}%
\pgfpathlineto{\pgfqpoint{2.503391in}{1.754289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310723in}{1.708738in}}%
\pgfpathcurveto{\pgfqpoint{2.317856in}{1.708738in}}{\pgfqpoint{2.324697in}{1.711572in}}{\pgfqpoint{2.329741in}{1.716615in}}%
\pgfpathcurveto{\pgfqpoint{2.334785in}{1.721659in}}{\pgfqpoint{2.337619in}{1.728501in}}{\pgfqpoint{2.337619in}{1.735633in}}%
\pgfpathcurveto{\pgfqpoint{2.337619in}{1.742766in}}{\pgfqpoint{2.334785in}{1.749608in}}{\pgfqpoint{2.329741in}{1.754652in}}%
\pgfpathcurveto{\pgfqpoint{2.324697in}{1.759695in}}{\pgfqpoint{2.317856in}{1.762529in}}{\pgfqpoint{2.310723in}{1.762529in}}%
\pgfpathcurveto{\pgfqpoint{2.303590in}{1.762529in}}{\pgfqpoint{2.296748in}{1.759695in}}{\pgfqpoint{2.291705in}{1.754652in}}%
\pgfpathcurveto{\pgfqpoint{2.286661in}{1.749608in}}{\pgfqpoint{2.283827in}{1.742766in}}{\pgfqpoint{2.283827in}{1.735633in}}%
\pgfpathcurveto{\pgfqpoint{2.283827in}{1.728501in}}{\pgfqpoint{2.286661in}{1.721659in}}{\pgfqpoint{2.291705in}{1.716615in}}%
\pgfpathcurveto{\pgfqpoint{2.296748in}{1.711572in}}{\pgfqpoint{2.303590in}{1.708738in}}{\pgfqpoint{2.310723in}{1.708738in}}%
\pgfpathlineto{\pgfqpoint{2.310723in}{1.708738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578535in}{1.825880in}}%
\pgfpathcurveto{\pgfqpoint{2.585668in}{1.825880in}}{\pgfqpoint{2.592509in}{1.828714in}}{\pgfqpoint{2.597553in}{1.833757in}}%
\pgfpathcurveto{\pgfqpoint{2.602597in}{1.838801in}}{\pgfqpoint{2.605430in}{1.845643in}}{\pgfqpoint{2.605430in}{1.852775in}}%
\pgfpathcurveto{\pgfqpoint{2.605430in}{1.859908in}}{\pgfqpoint{2.602597in}{1.866750in}}{\pgfqpoint{2.597553in}{1.871794in}}%
\pgfpathcurveto{\pgfqpoint{2.592509in}{1.876837in}}{\pgfqpoint{2.585668in}{1.879671in}}{\pgfqpoint{2.578535in}{1.879671in}}%
\pgfpathcurveto{\pgfqpoint{2.571402in}{1.879671in}}{\pgfqpoint{2.564560in}{1.876837in}}{\pgfqpoint{2.559517in}{1.871794in}}%
\pgfpathcurveto{\pgfqpoint{2.554473in}{1.866750in}}{\pgfqpoint{2.551639in}{1.859908in}}{\pgfqpoint{2.551639in}{1.852775in}}%
\pgfpathcurveto{\pgfqpoint{2.551639in}{1.845643in}}{\pgfqpoint{2.554473in}{1.838801in}}{\pgfqpoint{2.559517in}{1.833757in}}%
\pgfpathcurveto{\pgfqpoint{2.564560in}{1.828714in}}{\pgfqpoint{2.571402in}{1.825880in}}{\pgfqpoint{2.578535in}{1.825880in}}%
\pgfpathlineto{\pgfqpoint{2.578535in}{1.825880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453426in}{1.846149in}}%
\pgfpathcurveto{\pgfqpoint{2.460559in}{1.846149in}}{\pgfqpoint{2.467400in}{1.848983in}}{\pgfqpoint{2.472444in}{1.854026in}}%
\pgfpathcurveto{\pgfqpoint{2.477488in}{1.859070in}}{\pgfqpoint{2.480322in}{1.865912in}}{\pgfqpoint{2.480322in}{1.873044in}}%
\pgfpathcurveto{\pgfqpoint{2.480322in}{1.880177in}}{\pgfqpoint{2.477488in}{1.887019in}}{\pgfqpoint{2.472444in}{1.892063in}}%
\pgfpathcurveto{\pgfqpoint{2.467400in}{1.897106in}}{\pgfqpoint{2.460559in}{1.899940in}}{\pgfqpoint{2.453426in}{1.899940in}}%
\pgfpathcurveto{\pgfqpoint{2.446293in}{1.899940in}}{\pgfqpoint{2.439451in}{1.897106in}}{\pgfqpoint{2.434408in}{1.892063in}}%
\pgfpathcurveto{\pgfqpoint{2.429364in}{1.887019in}}{\pgfqpoint{2.426530in}{1.880177in}}{\pgfqpoint{2.426530in}{1.873044in}}%
\pgfpathcurveto{\pgfqpoint{2.426530in}{1.865912in}}{\pgfqpoint{2.429364in}{1.859070in}}{\pgfqpoint{2.434408in}{1.854026in}}%
\pgfpathcurveto{\pgfqpoint{2.439451in}{1.848983in}}{\pgfqpoint{2.446293in}{1.846149in}}{\pgfqpoint{2.453426in}{1.846149in}}%
\pgfpathlineto{\pgfqpoint{2.453426in}{1.846149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540255in}{1.658098in}}%
\pgfpathcurveto{\pgfqpoint{2.547388in}{1.658098in}}{\pgfqpoint{2.554230in}{1.660932in}}{\pgfqpoint{2.559274in}{1.665976in}}%
\pgfpathcurveto{\pgfqpoint{2.564317in}{1.671019in}}{\pgfqpoint{2.567151in}{1.677861in}}{\pgfqpoint{2.567151in}{1.684994in}}%
\pgfpathcurveto{\pgfqpoint{2.567151in}{1.692127in}}{\pgfqpoint{2.564317in}{1.698968in}}{\pgfqpoint{2.559274in}{1.704012in}}%
\pgfpathcurveto{\pgfqpoint{2.554230in}{1.709056in}}{\pgfqpoint{2.547388in}{1.711889in}}{\pgfqpoint{2.540255in}{1.711889in}}%
\pgfpathcurveto{\pgfqpoint{2.533123in}{1.711889in}}{\pgfqpoint{2.526281in}{1.709056in}}{\pgfqpoint{2.521237in}{1.704012in}}%
\pgfpathcurveto{\pgfqpoint{2.516194in}{1.698968in}}{\pgfqpoint{2.513360in}{1.692127in}}{\pgfqpoint{2.513360in}{1.684994in}}%
\pgfpathcurveto{\pgfqpoint{2.513360in}{1.677861in}}{\pgfqpoint{2.516194in}{1.671019in}}{\pgfqpoint{2.521237in}{1.665976in}}%
\pgfpathcurveto{\pgfqpoint{2.526281in}{1.660932in}}{\pgfqpoint{2.533123in}{1.658098in}}{\pgfqpoint{2.540255in}{1.658098in}}%
\pgfpathlineto{\pgfqpoint{2.540255in}{1.658098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588069in}{1.814976in}}%
\pgfpathcurveto{\pgfqpoint{2.595202in}{1.814976in}}{\pgfqpoint{2.602044in}{1.817810in}}{\pgfqpoint{2.607088in}{1.822854in}}%
\pgfpathcurveto{\pgfqpoint{2.612131in}{1.827898in}}{\pgfqpoint{2.614965in}{1.834739in}}{\pgfqpoint{2.614965in}{1.841872in}}%
\pgfpathcurveto{\pgfqpoint{2.614965in}{1.849005in}}{\pgfqpoint{2.612131in}{1.855847in}}{\pgfqpoint{2.607088in}{1.860890in}}%
\pgfpathcurveto{\pgfqpoint{2.602044in}{1.865934in}}{\pgfqpoint{2.595202in}{1.868768in}}{\pgfqpoint{2.588069in}{1.868768in}}%
\pgfpathcurveto{\pgfqpoint{2.580937in}{1.868768in}}{\pgfqpoint{2.574095in}{1.865934in}}{\pgfqpoint{2.569051in}{1.860890in}}%
\pgfpathcurveto{\pgfqpoint{2.564008in}{1.855847in}}{\pgfqpoint{2.561174in}{1.849005in}}{\pgfqpoint{2.561174in}{1.841872in}}%
\pgfpathcurveto{\pgfqpoint{2.561174in}{1.834739in}}{\pgfqpoint{2.564008in}{1.827898in}}{\pgfqpoint{2.569051in}{1.822854in}}%
\pgfpathcurveto{\pgfqpoint{2.574095in}{1.817810in}}{\pgfqpoint{2.580937in}{1.814976in}}{\pgfqpoint{2.588069in}{1.814976in}}%
\pgfpathlineto{\pgfqpoint{2.588069in}{1.814976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179575in}{1.762705in}}%
\pgfpathcurveto{\pgfqpoint{2.186707in}{1.762705in}}{\pgfqpoint{2.193549in}{1.765538in}}{\pgfqpoint{2.198593in}{1.770582in}}%
\pgfpathcurveto{\pgfqpoint{2.203636in}{1.775626in}}{\pgfqpoint{2.206470in}{1.782467in}}{\pgfqpoint{2.206470in}{1.789600in}}%
\pgfpathcurveto{\pgfqpoint{2.206470in}{1.796733in}}{\pgfqpoint{2.203636in}{1.803575in}}{\pgfqpoint{2.198593in}{1.808618in}}%
\pgfpathcurveto{\pgfqpoint{2.193549in}{1.813662in}}{\pgfqpoint{2.186707in}{1.816496in}}{\pgfqpoint{2.179575in}{1.816496in}}%
\pgfpathcurveto{\pgfqpoint{2.172442in}{1.816496in}}{\pgfqpoint{2.165600in}{1.813662in}}{\pgfqpoint{2.160556in}{1.808618in}}%
\pgfpathcurveto{\pgfqpoint{2.155513in}{1.803575in}}{\pgfqpoint{2.152679in}{1.796733in}}{\pgfqpoint{2.152679in}{1.789600in}}%
\pgfpathcurveto{\pgfqpoint{2.152679in}{1.782467in}}{\pgfqpoint{2.155513in}{1.775626in}}{\pgfqpoint{2.160556in}{1.770582in}}%
\pgfpathcurveto{\pgfqpoint{2.165600in}{1.765538in}}{\pgfqpoint{2.172442in}{1.762705in}}{\pgfqpoint{2.179575in}{1.762705in}}%
\pgfpathlineto{\pgfqpoint{2.179575in}{1.762705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449146in}{1.748709in}}%
\pgfpathcurveto{\pgfqpoint{2.456278in}{1.748709in}}{\pgfqpoint{2.463120in}{1.751543in}}{\pgfqpoint{2.468164in}{1.756587in}}%
\pgfpathcurveto{\pgfqpoint{2.473207in}{1.761630in}}{\pgfqpoint{2.476041in}{1.768472in}}{\pgfqpoint{2.476041in}{1.775605in}}%
\pgfpathcurveto{\pgfqpoint{2.476041in}{1.782738in}}{\pgfqpoint{2.473207in}{1.789579in}}{\pgfqpoint{2.468164in}{1.794623in}}%
\pgfpathcurveto{\pgfqpoint{2.463120in}{1.799667in}}{\pgfqpoint{2.456278in}{1.802501in}}{\pgfqpoint{2.449146in}{1.802501in}}%
\pgfpathcurveto{\pgfqpoint{2.442013in}{1.802501in}}{\pgfqpoint{2.435171in}{1.799667in}}{\pgfqpoint{2.430127in}{1.794623in}}%
\pgfpathcurveto{\pgfqpoint{2.425084in}{1.789579in}}{\pgfqpoint{2.422250in}{1.782738in}}{\pgfqpoint{2.422250in}{1.775605in}}%
\pgfpathcurveto{\pgfqpoint{2.422250in}{1.768472in}}{\pgfqpoint{2.425084in}{1.761630in}}{\pgfqpoint{2.430127in}{1.756587in}}%
\pgfpathcurveto{\pgfqpoint{2.435171in}{1.751543in}}{\pgfqpoint{2.442013in}{1.748709in}}{\pgfqpoint{2.449146in}{1.748709in}}%
\pgfpathlineto{\pgfqpoint{2.449146in}{1.748709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606069in}{1.852859in}}%
\pgfpathcurveto{\pgfqpoint{2.613202in}{1.852859in}}{\pgfqpoint{2.620044in}{1.855693in}}{\pgfqpoint{2.625087in}{1.860737in}}%
\pgfpathcurveto{\pgfqpoint{2.630131in}{1.865780in}}{\pgfqpoint{2.632965in}{1.872622in}}{\pgfqpoint{2.632965in}{1.879755in}}%
\pgfpathcurveto{\pgfqpoint{2.632965in}{1.886887in}}{\pgfqpoint{2.630131in}{1.893729in}}{\pgfqpoint{2.625087in}{1.898773in}}%
\pgfpathcurveto{\pgfqpoint{2.620044in}{1.903816in}}{\pgfqpoint{2.613202in}{1.906650in}}{\pgfqpoint{2.606069in}{1.906650in}}%
\pgfpathcurveto{\pgfqpoint{2.598936in}{1.906650in}}{\pgfqpoint{2.592095in}{1.903816in}}{\pgfqpoint{2.587051in}{1.898773in}}%
\pgfpathcurveto{\pgfqpoint{2.582007in}{1.893729in}}{\pgfqpoint{2.579173in}{1.886887in}}{\pgfqpoint{2.579173in}{1.879755in}}%
\pgfpathcurveto{\pgfqpoint{2.579173in}{1.872622in}}{\pgfqpoint{2.582007in}{1.865780in}}{\pgfqpoint{2.587051in}{1.860737in}}%
\pgfpathcurveto{\pgfqpoint{2.592095in}{1.855693in}}{\pgfqpoint{2.598936in}{1.852859in}}{\pgfqpoint{2.606069in}{1.852859in}}%
\pgfpathlineto{\pgfqpoint{2.606069in}{1.852859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457608in}{1.928539in}}%
\pgfpathcurveto{\pgfqpoint{2.464741in}{1.928539in}}{\pgfqpoint{2.471583in}{1.931373in}}{\pgfqpoint{2.476626in}{1.936416in}}%
\pgfpathcurveto{\pgfqpoint{2.481670in}{1.941460in}}{\pgfqpoint{2.484504in}{1.948302in}}{\pgfqpoint{2.484504in}{1.955435in}}%
\pgfpathcurveto{\pgfqpoint{2.484504in}{1.962567in}}{\pgfqpoint{2.481670in}{1.969409in}}{\pgfqpoint{2.476626in}{1.974453in}}%
\pgfpathcurveto{\pgfqpoint{2.471583in}{1.979496in}}{\pgfqpoint{2.464741in}{1.982330in}}{\pgfqpoint{2.457608in}{1.982330in}}%
\pgfpathcurveto{\pgfqpoint{2.450475in}{1.982330in}}{\pgfqpoint{2.443634in}{1.979496in}}{\pgfqpoint{2.438590in}{1.974453in}}%
\pgfpathcurveto{\pgfqpoint{2.433546in}{1.969409in}}{\pgfqpoint{2.430713in}{1.962567in}}{\pgfqpoint{2.430713in}{1.955435in}}%
\pgfpathcurveto{\pgfqpoint{2.430713in}{1.948302in}}{\pgfqpoint{2.433546in}{1.941460in}}{\pgfqpoint{2.438590in}{1.936416in}}%
\pgfpathcurveto{\pgfqpoint{2.443634in}{1.931373in}}{\pgfqpoint{2.450475in}{1.928539in}}{\pgfqpoint{2.457608in}{1.928539in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{1.928539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303153in}{1.714028in}}%
\pgfpathcurveto{\pgfqpoint{2.310285in}{1.714028in}}{\pgfqpoint{2.317127in}{1.716862in}}{\pgfqpoint{2.322171in}{1.721906in}}%
\pgfpathcurveto{\pgfqpoint{2.327214in}{1.726949in}}{\pgfqpoint{2.330048in}{1.733791in}}{\pgfqpoint{2.330048in}{1.740924in}}%
\pgfpathcurveto{\pgfqpoint{2.330048in}{1.748057in}}{\pgfqpoint{2.327214in}{1.754898in}}{\pgfqpoint{2.322171in}{1.759942in}}%
\pgfpathcurveto{\pgfqpoint{2.317127in}{1.764986in}}{\pgfqpoint{2.310285in}{1.767820in}}{\pgfqpoint{2.303153in}{1.767820in}}%
\pgfpathcurveto{\pgfqpoint{2.296020in}{1.767820in}}{\pgfqpoint{2.289178in}{1.764986in}}{\pgfqpoint{2.284134in}{1.759942in}}%
\pgfpathcurveto{\pgfqpoint{2.279091in}{1.754898in}}{\pgfqpoint{2.276257in}{1.748057in}}{\pgfqpoint{2.276257in}{1.740924in}}%
\pgfpathcurveto{\pgfqpoint{2.276257in}{1.733791in}}{\pgfqpoint{2.279091in}{1.726949in}}{\pgfqpoint{2.284134in}{1.721906in}}%
\pgfpathcurveto{\pgfqpoint{2.289178in}{1.716862in}}{\pgfqpoint{2.296020in}{1.714028in}}{\pgfqpoint{2.303153in}{1.714028in}}%
\pgfpathlineto{\pgfqpoint{2.303153in}{1.714028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231481in}{1.756193in}}%
\pgfpathcurveto{\pgfqpoint{2.238614in}{1.756193in}}{\pgfqpoint{2.245455in}{1.759027in}}{\pgfqpoint{2.250499in}{1.764070in}}%
\pgfpathcurveto{\pgfqpoint{2.255543in}{1.769114in}}{\pgfqpoint{2.258377in}{1.775956in}}{\pgfqpoint{2.258377in}{1.783089in}}%
\pgfpathcurveto{\pgfqpoint{2.258377in}{1.790221in}}{\pgfqpoint{2.255543in}{1.797063in}}{\pgfqpoint{2.250499in}{1.802107in}}%
\pgfpathcurveto{\pgfqpoint{2.245455in}{1.807150in}}{\pgfqpoint{2.238614in}{1.809984in}}{\pgfqpoint{2.231481in}{1.809984in}}%
\pgfpathcurveto{\pgfqpoint{2.224348in}{1.809984in}}{\pgfqpoint{2.217506in}{1.807150in}}{\pgfqpoint{2.212463in}{1.802107in}}%
\pgfpathcurveto{\pgfqpoint{2.207419in}{1.797063in}}{\pgfqpoint{2.204585in}{1.790221in}}{\pgfqpoint{2.204585in}{1.783089in}}%
\pgfpathcurveto{\pgfqpoint{2.204585in}{1.775956in}}{\pgfqpoint{2.207419in}{1.769114in}}{\pgfqpoint{2.212463in}{1.764070in}}%
\pgfpathcurveto{\pgfqpoint{2.217506in}{1.759027in}}{\pgfqpoint{2.224348in}{1.756193in}}{\pgfqpoint{2.231481in}{1.756193in}}%
\pgfpathlineto{\pgfqpoint{2.231481in}{1.756193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048235in}{1.542755in}}%
\pgfpathcurveto{\pgfqpoint{2.055368in}{1.542755in}}{\pgfqpoint{2.062210in}{1.545589in}}{\pgfqpoint{2.067253in}{1.550633in}}%
\pgfpathcurveto{\pgfqpoint{2.072297in}{1.555676in}}{\pgfqpoint{2.075131in}{1.562518in}}{\pgfqpoint{2.075131in}{1.569651in}}%
\pgfpathcurveto{\pgfqpoint{2.075131in}{1.576784in}}{\pgfqpoint{2.072297in}{1.583625in}}{\pgfqpoint{2.067253in}{1.588669in}}%
\pgfpathcurveto{\pgfqpoint{2.062210in}{1.593713in}}{\pgfqpoint{2.055368in}{1.596547in}}{\pgfqpoint{2.048235in}{1.596547in}}%
\pgfpathcurveto{\pgfqpoint{2.041102in}{1.596547in}}{\pgfqpoint{2.034261in}{1.593713in}}{\pgfqpoint{2.029217in}{1.588669in}}%
\pgfpathcurveto{\pgfqpoint{2.024173in}{1.583625in}}{\pgfqpoint{2.021340in}{1.576784in}}{\pgfqpoint{2.021340in}{1.569651in}}%
\pgfpathcurveto{\pgfqpoint{2.021340in}{1.562518in}}{\pgfqpoint{2.024173in}{1.555676in}}{\pgfqpoint{2.029217in}{1.550633in}}%
\pgfpathcurveto{\pgfqpoint{2.034261in}{1.545589in}}{\pgfqpoint{2.041102in}{1.542755in}}{\pgfqpoint{2.048235in}{1.542755in}}%
\pgfpathlineto{\pgfqpoint{2.048235in}{1.542755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546482in}{1.625691in}}%
\pgfpathcurveto{\pgfqpoint{2.553614in}{1.625691in}}{\pgfqpoint{2.560456in}{1.628524in}}{\pgfqpoint{2.565500in}{1.633568in}}%
\pgfpathcurveto{\pgfqpoint{2.570543in}{1.638612in}}{\pgfqpoint{2.573377in}{1.645453in}}{\pgfqpoint{2.573377in}{1.652586in}}%
\pgfpathcurveto{\pgfqpoint{2.573377in}{1.659719in}}{\pgfqpoint{2.570543in}{1.666561in}}{\pgfqpoint{2.565500in}{1.671604in}}%
\pgfpathcurveto{\pgfqpoint{2.560456in}{1.676648in}}{\pgfqpoint{2.553614in}{1.679482in}}{\pgfqpoint{2.546482in}{1.679482in}}%
\pgfpathcurveto{\pgfqpoint{2.539349in}{1.679482in}}{\pgfqpoint{2.532507in}{1.676648in}}{\pgfqpoint{2.527463in}{1.671604in}}%
\pgfpathcurveto{\pgfqpoint{2.522420in}{1.666561in}}{\pgfqpoint{2.519586in}{1.659719in}}{\pgfqpoint{2.519586in}{1.652586in}}%
\pgfpathcurveto{\pgfqpoint{2.519586in}{1.645453in}}{\pgfqpoint{2.522420in}{1.638612in}}{\pgfqpoint{2.527463in}{1.633568in}}%
\pgfpathcurveto{\pgfqpoint{2.532507in}{1.628524in}}{\pgfqpoint{2.539349in}{1.625691in}}{\pgfqpoint{2.546482in}{1.625691in}}%
\pgfpathlineto{\pgfqpoint{2.546482in}{1.625691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502248in}{1.734223in}}%
\pgfpathcurveto{\pgfqpoint{2.509381in}{1.734223in}}{\pgfqpoint{2.516223in}{1.737056in}}{\pgfqpoint{2.521266in}{1.742100in}}%
\pgfpathcurveto{\pgfqpoint{2.526310in}{1.747144in}}{\pgfqpoint{2.529144in}{1.753985in}}{\pgfqpoint{2.529144in}{1.761118in}}%
\pgfpathcurveto{\pgfqpoint{2.529144in}{1.768251in}}{\pgfqpoint{2.526310in}{1.775093in}}{\pgfqpoint{2.521266in}{1.780136in}}%
\pgfpathcurveto{\pgfqpoint{2.516223in}{1.785180in}}{\pgfqpoint{2.509381in}{1.788014in}}{\pgfqpoint{2.502248in}{1.788014in}}%
\pgfpathcurveto{\pgfqpoint{2.495115in}{1.788014in}}{\pgfqpoint{2.488274in}{1.785180in}}{\pgfqpoint{2.483230in}{1.780136in}}%
\pgfpathcurveto{\pgfqpoint{2.478186in}{1.775093in}}{\pgfqpoint{2.475352in}{1.768251in}}{\pgfqpoint{2.475352in}{1.761118in}}%
\pgfpathcurveto{\pgfqpoint{2.475352in}{1.753985in}}{\pgfqpoint{2.478186in}{1.747144in}}{\pgfqpoint{2.483230in}{1.742100in}}%
\pgfpathcurveto{\pgfqpoint{2.488274in}{1.737056in}}{\pgfqpoint{2.495115in}{1.734223in}}{\pgfqpoint{2.502248in}{1.734223in}}%
\pgfpathlineto{\pgfqpoint{2.502248in}{1.734223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284554in}{1.873508in}}%
\pgfpathcurveto{\pgfqpoint{2.291687in}{1.873508in}}{\pgfqpoint{2.298529in}{1.876342in}}{\pgfqpoint{2.303572in}{1.881385in}}%
\pgfpathcurveto{\pgfqpoint{2.308616in}{1.886429in}}{\pgfqpoint{2.311450in}{1.893271in}}{\pgfqpoint{2.311450in}{1.900403in}}%
\pgfpathcurveto{\pgfqpoint{2.311450in}{1.907536in}}{\pgfqpoint{2.308616in}{1.914378in}}{\pgfqpoint{2.303572in}{1.919422in}}%
\pgfpathcurveto{\pgfqpoint{2.298529in}{1.924465in}}{\pgfqpoint{2.291687in}{1.927299in}}{\pgfqpoint{2.284554in}{1.927299in}}%
\pgfpathcurveto{\pgfqpoint{2.277421in}{1.927299in}}{\pgfqpoint{2.270580in}{1.924465in}}{\pgfqpoint{2.265536in}{1.919422in}}%
\pgfpathcurveto{\pgfqpoint{2.260492in}{1.914378in}}{\pgfqpoint{2.257658in}{1.907536in}}{\pgfqpoint{2.257658in}{1.900403in}}%
\pgfpathcurveto{\pgfqpoint{2.257658in}{1.893271in}}{\pgfqpoint{2.260492in}{1.886429in}}{\pgfqpoint{2.265536in}{1.881385in}}%
\pgfpathcurveto{\pgfqpoint{2.270580in}{1.876342in}}{\pgfqpoint{2.277421in}{1.873508in}}{\pgfqpoint{2.284554in}{1.873508in}}%
\pgfpathlineto{\pgfqpoint{2.284554in}{1.873508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331346in}{1.756654in}}%
\pgfpathcurveto{\pgfqpoint{2.338479in}{1.756654in}}{\pgfqpoint{2.345321in}{1.759488in}}{\pgfqpoint{2.350364in}{1.764532in}}%
\pgfpathcurveto{\pgfqpoint{2.355408in}{1.769575in}}{\pgfqpoint{2.358242in}{1.776417in}}{\pgfqpoint{2.358242in}{1.783550in}}%
\pgfpathcurveto{\pgfqpoint{2.358242in}{1.790683in}}{\pgfqpoint{2.355408in}{1.797524in}}{\pgfqpoint{2.350364in}{1.802568in}}%
\pgfpathcurveto{\pgfqpoint{2.345321in}{1.807612in}}{\pgfqpoint{2.338479in}{1.810446in}}{\pgfqpoint{2.331346in}{1.810446in}}%
\pgfpathcurveto{\pgfqpoint{2.324213in}{1.810446in}}{\pgfqpoint{2.317372in}{1.807612in}}{\pgfqpoint{2.312328in}{1.802568in}}%
\pgfpathcurveto{\pgfqpoint{2.307284in}{1.797524in}}{\pgfqpoint{2.304451in}{1.790683in}}{\pgfqpoint{2.304451in}{1.783550in}}%
\pgfpathcurveto{\pgfqpoint{2.304451in}{1.776417in}}{\pgfqpoint{2.307284in}{1.769575in}}{\pgfqpoint{2.312328in}{1.764532in}}%
\pgfpathcurveto{\pgfqpoint{2.317372in}{1.759488in}}{\pgfqpoint{2.324213in}{1.756654in}}{\pgfqpoint{2.331346in}{1.756654in}}%
\pgfpathlineto{\pgfqpoint{2.331346in}{1.756654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341405in}{1.838282in}}%
\pgfpathcurveto{\pgfqpoint{2.348538in}{1.838282in}}{\pgfqpoint{2.355380in}{1.841116in}}{\pgfqpoint{2.360423in}{1.846159in}}%
\pgfpathcurveto{\pgfqpoint{2.365467in}{1.851203in}}{\pgfqpoint{2.368301in}{1.858045in}}{\pgfqpoint{2.368301in}{1.865177in}}%
\pgfpathcurveto{\pgfqpoint{2.368301in}{1.872310in}}{\pgfqpoint{2.365467in}{1.879152in}}{\pgfqpoint{2.360423in}{1.884196in}}%
\pgfpathcurveto{\pgfqpoint{2.355380in}{1.889239in}}{\pgfqpoint{2.348538in}{1.892073in}}{\pgfqpoint{2.341405in}{1.892073in}}%
\pgfpathcurveto{\pgfqpoint{2.334272in}{1.892073in}}{\pgfqpoint{2.327431in}{1.889239in}}{\pgfqpoint{2.322387in}{1.884196in}}%
\pgfpathcurveto{\pgfqpoint{2.317343in}{1.879152in}}{\pgfqpoint{2.314510in}{1.872310in}}{\pgfqpoint{2.314510in}{1.865177in}}%
\pgfpathcurveto{\pgfqpoint{2.314510in}{1.858045in}}{\pgfqpoint{2.317343in}{1.851203in}}{\pgfqpoint{2.322387in}{1.846159in}}%
\pgfpathcurveto{\pgfqpoint{2.327431in}{1.841116in}}{\pgfqpoint{2.334272in}{1.838282in}}{\pgfqpoint{2.341405in}{1.838282in}}%
\pgfpathlineto{\pgfqpoint{2.341405in}{1.838282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382567in}{1.771461in}}%
\pgfpathcurveto{\pgfqpoint{2.389699in}{1.771461in}}{\pgfqpoint{2.396541in}{1.774295in}}{\pgfqpoint{2.401585in}{1.779339in}}%
\pgfpathcurveto{\pgfqpoint{2.406628in}{1.784383in}}{\pgfqpoint{2.409462in}{1.791224in}}{\pgfqpoint{2.409462in}{1.798357in}}%
\pgfpathcurveto{\pgfqpoint{2.409462in}{1.805490in}}{\pgfqpoint{2.406628in}{1.812332in}}{\pgfqpoint{2.401585in}{1.817375in}}%
\pgfpathcurveto{\pgfqpoint{2.396541in}{1.822419in}}{\pgfqpoint{2.389699in}{1.825253in}}{\pgfqpoint{2.382567in}{1.825253in}}%
\pgfpathcurveto{\pgfqpoint{2.375434in}{1.825253in}}{\pgfqpoint{2.368592in}{1.822419in}}{\pgfqpoint{2.363548in}{1.817375in}}%
\pgfpathcurveto{\pgfqpoint{2.358505in}{1.812332in}}{\pgfqpoint{2.355671in}{1.805490in}}{\pgfqpoint{2.355671in}{1.798357in}}%
\pgfpathcurveto{\pgfqpoint{2.355671in}{1.791224in}}{\pgfqpoint{2.358505in}{1.784383in}}{\pgfqpoint{2.363548in}{1.779339in}}%
\pgfpathcurveto{\pgfqpoint{2.368592in}{1.774295in}}{\pgfqpoint{2.375434in}{1.771461in}}{\pgfqpoint{2.382567in}{1.771461in}}%
\pgfpathlineto{\pgfqpoint{2.382567in}{1.771461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802210in}{1.842810in}}%
\pgfpathcurveto{\pgfqpoint{2.809343in}{1.842810in}}{\pgfqpoint{2.816184in}{1.845643in}}{\pgfqpoint{2.821228in}{1.850687in}}%
\pgfpathcurveto{\pgfqpoint{2.826272in}{1.855731in}}{\pgfqpoint{2.829106in}{1.862572in}}{\pgfqpoint{2.829106in}{1.869705in}}%
\pgfpathcurveto{\pgfqpoint{2.829106in}{1.876838in}}{\pgfqpoint{2.826272in}{1.883680in}}{\pgfqpoint{2.821228in}{1.888723in}}%
\pgfpathcurveto{\pgfqpoint{2.816184in}{1.893767in}}{\pgfqpoint{2.809343in}{1.896601in}}{\pgfqpoint{2.802210in}{1.896601in}}%
\pgfpathcurveto{\pgfqpoint{2.795077in}{1.896601in}}{\pgfqpoint{2.788236in}{1.893767in}}{\pgfqpoint{2.783192in}{1.888723in}}%
\pgfpathcurveto{\pgfqpoint{2.778148in}{1.883680in}}{\pgfqpoint{2.775314in}{1.876838in}}{\pgfqpoint{2.775314in}{1.869705in}}%
\pgfpathcurveto{\pgfqpoint{2.775314in}{1.862572in}}{\pgfqpoint{2.778148in}{1.855731in}}{\pgfqpoint{2.783192in}{1.850687in}}%
\pgfpathcurveto{\pgfqpoint{2.788236in}{1.845643in}}{\pgfqpoint{2.795077in}{1.842810in}}{\pgfqpoint{2.802210in}{1.842810in}}%
\pgfpathlineto{\pgfqpoint{2.802210in}{1.842810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.662967in}{-10.598517in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{-21.632449in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{36.767616in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{47.801547in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{47.801547in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{-10.598517in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{-10.598517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.662967in}{-21.632449in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{-32.666381in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{25.733684in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{36.767616in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{36.767616in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{-21.632449in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{-21.632449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350590in}{1.090594in}}%
\pgfpathlineto{\pgfqpoint{2.341937in}{1.182902in}}%
\pgfpathlineto{\pgfqpoint{2.393977in}{1.167069in}}%
\pgfpathlineto{\pgfqpoint{2.350575in}{1.091285in}}%
\pgfpathlineto{\pgfqpoint{2.351273in}{1.091072in}}%
\pgfpathlineto{\pgfqpoint{2.394675in}{1.166857in}}%
\pgfpathlineto{\pgfqpoint{2.446715in}{1.151024in}}%
\pgfpathlineto{\pgfqpoint{2.350590in}{1.090594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952450in}{0.395401in}}%
\pgfpathlineto{\pgfqpoint{3.069758in}{2.346339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.712448in}{0.395401in}}%
\pgfpathlineto{\pgfqpoint{2.829756in}{2.346339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.192452in}{0.395401in}}%
\pgfpathlineto{\pgfqpoint{3.309761in}{2.346339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544003in}{2.066339in}}%
\pgfpathlineto{\pgfqpoint{1.624857in}{2.066339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.649301in}{2.066339in}}{\pgfqpoint{1.649301in}{2.090784in}}%
\pgfpathlineto{\pgfqpoint{1.649301in}{2.250784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.649301in}{2.275228in}}{\pgfqpoint{1.624857in}{2.275228in}}%
\pgfpathlineto{\pgfqpoint{0.544003in}{2.275228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.519559in}{2.275228in}}{\pgfqpoint{0.519559in}{2.250784in}}%
\pgfpathlineto{\pgfqpoint{0.519559in}{2.090784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.519559in}{2.066339in}}{\pgfqpoint{0.544003in}{2.066339in}}%
\pgfpathlineto{\pgfqpoint{0.544003in}{2.066339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568448in}{2.182311in}}%
\pgfpathlineto{\pgfqpoint{0.690670in}{2.182311in}}%
\pgfpathlineto{\pgfqpoint{0.812892in}{2.182311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910670in,y=2.139534in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont User 1 SVM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gen_convergance_intuition2_SVM1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.568273in}{2.379742in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.568273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.568273in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458448in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836916in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.836916in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836916in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215384in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.215384in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215384in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593853in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.593853in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593853in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972321in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.972321in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972321in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350789in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.350789in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350789in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729257in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.729257in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729257in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107725in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107725in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486194in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972321in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.361998in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.681249in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.681249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.637847in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.957098in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.957098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.913695in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.232946in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.232946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.189543in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.508794in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.508794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.465392in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.784643in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.784643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.741240in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.060491in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.060491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.017088in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.292936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.370870in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952307in}{0.673692in}}%
\pgfpathcurveto{\pgfqpoint{0.959440in}{0.673692in}}{\pgfqpoint{0.966281in}{0.676525in}}{\pgfqpoint{0.971325in}{0.681569in}}%
\pgfpathcurveto{\pgfqpoint{0.976369in}{0.686613in}}{\pgfqpoint{0.979203in}{0.693454in}}{\pgfqpoint{0.979203in}{0.700587in}}%
\pgfpathcurveto{\pgfqpoint{0.979203in}{0.707720in}}{\pgfqpoint{0.976369in}{0.714562in}}{\pgfqpoint{0.971325in}{0.719605in}}%
\pgfpathcurveto{\pgfqpoint{0.966281in}{0.724649in}}{\pgfqpoint{0.959440in}{0.727483in}}{\pgfqpoint{0.952307in}{0.727483in}}%
\pgfpathcurveto{\pgfqpoint{0.945174in}{0.727483in}}{\pgfqpoint{0.938332in}{0.724649in}}{\pgfqpoint{0.933289in}{0.719605in}}%
\pgfpathcurveto{\pgfqpoint{0.928245in}{0.714562in}}{\pgfqpoint{0.925411in}{0.707720in}}{\pgfqpoint{0.925411in}{0.700587in}}%
\pgfpathcurveto{\pgfqpoint{0.925411in}{0.693454in}}{\pgfqpoint{0.928245in}{0.686613in}}{\pgfqpoint{0.933289in}{0.681569in}}%
\pgfpathcurveto{\pgfqpoint{0.938332in}{0.676525in}}{\pgfqpoint{0.945174in}{0.673692in}}{\pgfqpoint{0.952307in}{0.673692in}}%
\pgfpathlineto{\pgfqpoint{0.952307in}{0.673692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931984in}{0.996498in}}%
\pgfpathcurveto{\pgfqpoint{0.939117in}{0.996498in}}{\pgfqpoint{0.945959in}{0.999332in}}{\pgfqpoint{0.951002in}{1.004376in}}%
\pgfpathcurveto{\pgfqpoint{0.956046in}{1.009419in}}{\pgfqpoint{0.958880in}{1.016261in}}{\pgfqpoint{0.958880in}{1.023394in}}%
\pgfpathcurveto{\pgfqpoint{0.958880in}{1.030527in}}{\pgfqpoint{0.956046in}{1.037368in}}{\pgfqpoint{0.951002in}{1.042412in}}%
\pgfpathcurveto{\pgfqpoint{0.945959in}{1.047456in}}{\pgfqpoint{0.939117in}{1.050290in}}{\pgfqpoint{0.931984in}{1.050290in}}%
\pgfpathcurveto{\pgfqpoint{0.924851in}{1.050290in}}{\pgfqpoint{0.918010in}{1.047456in}}{\pgfqpoint{0.912966in}{1.042412in}}%
\pgfpathcurveto{\pgfqpoint{0.907922in}{1.037368in}}{\pgfqpoint{0.905088in}{1.030527in}}{\pgfqpoint{0.905088in}{1.023394in}}%
\pgfpathcurveto{\pgfqpoint{0.905088in}{1.016261in}}{\pgfqpoint{0.907922in}{1.009419in}}{\pgfqpoint{0.912966in}{1.004376in}}%
\pgfpathcurveto{\pgfqpoint{0.918010in}{0.999332in}}{\pgfqpoint{0.924851in}{0.996498in}}{\pgfqpoint{0.931984in}{0.996498in}}%
\pgfpathlineto{\pgfqpoint{0.931984in}{0.996498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462274in}{0.964382in}}%
\pgfpathcurveto{\pgfqpoint{0.469407in}{0.964382in}}{\pgfqpoint{0.476248in}{0.967216in}}{\pgfqpoint{0.481292in}{0.972260in}}%
\pgfpathcurveto{\pgfqpoint{0.486336in}{0.977303in}}{\pgfqpoint{0.489170in}{0.984145in}}{\pgfqpoint{0.489170in}{0.991278in}}%
\pgfpathcurveto{\pgfqpoint{0.489170in}{0.998411in}}{\pgfqpoint{0.486336in}{1.005252in}}{\pgfqpoint{0.481292in}{1.010296in}}%
\pgfpathcurveto{\pgfqpoint{0.476248in}{1.015340in}}{\pgfqpoint{0.469407in}{1.018174in}}{\pgfqpoint{0.462274in}{1.018174in}}%
\pgfpathcurveto{\pgfqpoint{0.455141in}{1.018174in}}{\pgfqpoint{0.448299in}{1.015340in}}{\pgfqpoint{0.443256in}{1.010296in}}%
\pgfpathcurveto{\pgfqpoint{0.438212in}{1.005252in}}{\pgfqpoint{0.435378in}{0.998411in}}{\pgfqpoint{0.435378in}{0.991278in}}%
\pgfpathcurveto{\pgfqpoint{0.435378in}{0.984145in}}{\pgfqpoint{0.438212in}{0.977303in}}{\pgfqpoint{0.443256in}{0.972260in}}%
\pgfpathcurveto{\pgfqpoint{0.448299in}{0.967216in}}{\pgfqpoint{0.455141in}{0.964382in}}{\pgfqpoint{0.462274in}{0.964382in}}%
\pgfpathlineto{\pgfqpoint{0.462274in}{0.964382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953632in}{0.846120in}}%
\pgfpathcurveto{\pgfqpoint{0.960765in}{0.846120in}}{\pgfqpoint{0.967606in}{0.848954in}}{\pgfqpoint{0.972650in}{0.853998in}}%
\pgfpathcurveto{\pgfqpoint{0.977694in}{0.859042in}}{\pgfqpoint{0.980527in}{0.865883in}}{\pgfqpoint{0.980527in}{0.873016in}}%
\pgfpathcurveto{\pgfqpoint{0.980527in}{0.880149in}}{\pgfqpoint{0.977694in}{0.886991in}}{\pgfqpoint{0.972650in}{0.892034in}}%
\pgfpathcurveto{\pgfqpoint{0.967606in}{0.897078in}}{\pgfqpoint{0.960765in}{0.899912in}}{\pgfqpoint{0.953632in}{0.899912in}}%
\pgfpathcurveto{\pgfqpoint{0.946499in}{0.899912in}}{\pgfqpoint{0.939657in}{0.897078in}}{\pgfqpoint{0.934614in}{0.892034in}}%
\pgfpathcurveto{\pgfqpoint{0.929570in}{0.886991in}}{\pgfqpoint{0.926736in}{0.880149in}}{\pgfqpoint{0.926736in}{0.873016in}}%
\pgfpathcurveto{\pgfqpoint{0.926736in}{0.865883in}}{\pgfqpoint{0.929570in}{0.859042in}}{\pgfqpoint{0.934614in}{0.853998in}}%
\pgfpathcurveto{\pgfqpoint{0.939657in}{0.848954in}}{\pgfqpoint{0.946499in}{0.846120in}}{\pgfqpoint{0.953632in}{0.846120in}}%
\pgfpathlineto{\pgfqpoint{0.953632in}{0.846120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743092in}{0.923149in}}%
\pgfpathcurveto{\pgfqpoint{0.750225in}{0.923149in}}{\pgfqpoint{0.757066in}{0.925983in}}{\pgfqpoint{0.762110in}{0.931027in}}%
\pgfpathcurveto{\pgfqpoint{0.767154in}{0.936071in}}{\pgfqpoint{0.769988in}{0.942912in}}{\pgfqpoint{0.769988in}{0.950045in}}%
\pgfpathcurveto{\pgfqpoint{0.769988in}{0.957178in}}{\pgfqpoint{0.767154in}{0.964020in}}{\pgfqpoint{0.762110in}{0.969063in}}%
\pgfpathcurveto{\pgfqpoint{0.757066in}{0.974107in}}{\pgfqpoint{0.750225in}{0.976941in}}{\pgfqpoint{0.743092in}{0.976941in}}%
\pgfpathcurveto{\pgfqpoint{0.735959in}{0.976941in}}{\pgfqpoint{0.729118in}{0.974107in}}{\pgfqpoint{0.724074in}{0.969063in}}%
\pgfpathcurveto{\pgfqpoint{0.719030in}{0.964020in}}{\pgfqpoint{0.716196in}{0.957178in}}{\pgfqpoint{0.716196in}{0.950045in}}%
\pgfpathcurveto{\pgfqpoint{0.716196in}{0.942912in}}{\pgfqpoint{0.719030in}{0.936071in}}{\pgfqpoint{0.724074in}{0.931027in}}%
\pgfpathcurveto{\pgfqpoint{0.729118in}{0.925983in}}{\pgfqpoint{0.735959in}{0.923149in}}{\pgfqpoint{0.743092in}{0.923149in}}%
\pgfpathlineto{\pgfqpoint{0.743092in}{0.923149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896178in}{0.878802in}}%
\pgfpathcurveto{\pgfqpoint{0.903311in}{0.878802in}}{\pgfqpoint{0.910152in}{0.881636in}}{\pgfqpoint{0.915196in}{0.886680in}}%
\pgfpathcurveto{\pgfqpoint{0.920240in}{0.891724in}}{\pgfqpoint{0.923073in}{0.898565in}}{\pgfqpoint{0.923073in}{0.905698in}}%
\pgfpathcurveto{\pgfqpoint{0.923073in}{0.912831in}}{\pgfqpoint{0.920240in}{0.919673in}}{\pgfqpoint{0.915196in}{0.924716in}}%
\pgfpathcurveto{\pgfqpoint{0.910152in}{0.929760in}}{\pgfqpoint{0.903311in}{0.932594in}}{\pgfqpoint{0.896178in}{0.932594in}}%
\pgfpathcurveto{\pgfqpoint{0.889045in}{0.932594in}}{\pgfqpoint{0.882203in}{0.929760in}}{\pgfqpoint{0.877160in}{0.924716in}}%
\pgfpathcurveto{\pgfqpoint{0.872116in}{0.919673in}}{\pgfqpoint{0.869282in}{0.912831in}}{\pgfqpoint{0.869282in}{0.905698in}}%
\pgfpathcurveto{\pgfqpoint{0.869282in}{0.898565in}}{\pgfqpoint{0.872116in}{0.891724in}}{\pgfqpoint{0.877160in}{0.886680in}}%
\pgfpathcurveto{\pgfqpoint{0.882203in}{0.881636in}}{\pgfqpoint{0.889045in}{0.878802in}}{\pgfqpoint{0.896178in}{0.878802in}}%
\pgfpathlineto{\pgfqpoint{0.896178in}{0.878802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916114in}{1.022862in}}%
\pgfpathcurveto{\pgfqpoint{0.923247in}{1.022862in}}{\pgfqpoint{0.930089in}{1.025696in}}{\pgfqpoint{0.935132in}{1.030740in}}%
\pgfpathcurveto{\pgfqpoint{0.940176in}{1.035784in}}{\pgfqpoint{0.943010in}{1.042625in}}{\pgfqpoint{0.943010in}{1.049758in}}%
\pgfpathcurveto{\pgfqpoint{0.943010in}{1.056891in}}{\pgfqpoint{0.940176in}{1.063733in}}{\pgfqpoint{0.935132in}{1.068776in}}%
\pgfpathcurveto{\pgfqpoint{0.930089in}{1.073820in}}{\pgfqpoint{0.923247in}{1.076654in}}{\pgfqpoint{0.916114in}{1.076654in}}%
\pgfpathcurveto{\pgfqpoint{0.908981in}{1.076654in}}{\pgfqpoint{0.902140in}{1.073820in}}{\pgfqpoint{0.897096in}{1.068776in}}%
\pgfpathcurveto{\pgfqpoint{0.892052in}{1.063733in}}{\pgfqpoint{0.889218in}{1.056891in}}{\pgfqpoint{0.889218in}{1.049758in}}%
\pgfpathcurveto{\pgfqpoint{0.889218in}{1.042625in}}{\pgfqpoint{0.892052in}{1.035784in}}{\pgfqpoint{0.897096in}{1.030740in}}%
\pgfpathcurveto{\pgfqpoint{0.902140in}{1.025696in}}{\pgfqpoint{0.908981in}{1.022862in}}{\pgfqpoint{0.916114in}{1.022862in}}%
\pgfpathlineto{\pgfqpoint{0.916114in}{1.022862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919889in}{0.895457in}}%
\pgfpathcurveto{\pgfqpoint{0.927022in}{0.895457in}}{\pgfqpoint{0.933863in}{0.898291in}}{\pgfqpoint{0.938907in}{0.903335in}}%
\pgfpathcurveto{\pgfqpoint{0.943951in}{0.908379in}}{\pgfqpoint{0.946785in}{0.915220in}}{\pgfqpoint{0.946785in}{0.922353in}}%
\pgfpathcurveto{\pgfqpoint{0.946785in}{0.929486in}}{\pgfqpoint{0.943951in}{0.936328in}}{\pgfqpoint{0.938907in}{0.941371in}}%
\pgfpathcurveto{\pgfqpoint{0.933863in}{0.946415in}}{\pgfqpoint{0.927022in}{0.949249in}}{\pgfqpoint{0.919889in}{0.949249in}}%
\pgfpathcurveto{\pgfqpoint{0.912756in}{0.949249in}}{\pgfqpoint{0.905914in}{0.946415in}}{\pgfqpoint{0.900871in}{0.941371in}}%
\pgfpathcurveto{\pgfqpoint{0.895827in}{0.936328in}}{\pgfqpoint{0.892993in}{0.929486in}}{\pgfqpoint{0.892993in}{0.922353in}}%
\pgfpathcurveto{\pgfqpoint{0.892993in}{0.915220in}}{\pgfqpoint{0.895827in}{0.908379in}}{\pgfqpoint{0.900871in}{0.903335in}}%
\pgfpathcurveto{\pgfqpoint{0.905914in}{0.898291in}}{\pgfqpoint{0.912756in}{0.895457in}}{\pgfqpoint{0.919889in}{0.895457in}}%
\pgfpathlineto{\pgfqpoint{0.919889in}{0.895457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889386in}{0.954568in}}%
\pgfpathcurveto{\pgfqpoint{0.896518in}{0.954568in}}{\pgfqpoint{0.903360in}{0.957402in}}{\pgfqpoint{0.908404in}{0.962446in}}%
\pgfpathcurveto{\pgfqpoint{0.913447in}{0.967490in}}{\pgfqpoint{0.916281in}{0.974331in}}{\pgfqpoint{0.916281in}{0.981464in}}%
\pgfpathcurveto{\pgfqpoint{0.916281in}{0.988597in}}{\pgfqpoint{0.913447in}{0.995439in}}{\pgfqpoint{0.908404in}{1.000482in}}%
\pgfpathcurveto{\pgfqpoint{0.903360in}{1.005526in}}{\pgfqpoint{0.896518in}{1.008360in}}{\pgfqpoint{0.889386in}{1.008360in}}%
\pgfpathcurveto{\pgfqpoint{0.882253in}{1.008360in}}{\pgfqpoint{0.875411in}{1.005526in}}{\pgfqpoint{0.870368in}{1.000482in}}%
\pgfpathcurveto{\pgfqpoint{0.865324in}{0.995439in}}{\pgfqpoint{0.862490in}{0.988597in}}{\pgfqpoint{0.862490in}{0.981464in}}%
\pgfpathcurveto{\pgfqpoint{0.862490in}{0.974331in}}{\pgfqpoint{0.865324in}{0.967490in}}{\pgfqpoint{0.870368in}{0.962446in}}%
\pgfpathcurveto{\pgfqpoint{0.875411in}{0.957402in}}{\pgfqpoint{0.882253in}{0.954568in}}{\pgfqpoint{0.889386in}{0.954568in}}%
\pgfpathlineto{\pgfqpoint{0.889386in}{0.954568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841361in}{0.848044in}}%
\pgfpathcurveto{\pgfqpoint{0.848494in}{0.848044in}}{\pgfqpoint{0.855336in}{0.850878in}}{\pgfqpoint{0.860379in}{0.855922in}}%
\pgfpathcurveto{\pgfqpoint{0.865423in}{0.860966in}}{\pgfqpoint{0.868257in}{0.867807in}}{\pgfqpoint{0.868257in}{0.874940in}}%
\pgfpathcurveto{\pgfqpoint{0.868257in}{0.882073in}}{\pgfqpoint{0.865423in}{0.888915in}}{\pgfqpoint{0.860379in}{0.893958in}}%
\pgfpathcurveto{\pgfqpoint{0.855336in}{0.899002in}}{\pgfqpoint{0.848494in}{0.901836in}}{\pgfqpoint{0.841361in}{0.901836in}}%
\pgfpathcurveto{\pgfqpoint{0.834228in}{0.901836in}}{\pgfqpoint{0.827387in}{0.899002in}}{\pgfqpoint{0.822343in}{0.893958in}}%
\pgfpathcurveto{\pgfqpoint{0.817299in}{0.888915in}}{\pgfqpoint{0.814466in}{0.882073in}}{\pgfqpoint{0.814466in}{0.874940in}}%
\pgfpathcurveto{\pgfqpoint{0.814466in}{0.867807in}}{\pgfqpoint{0.817299in}{0.860966in}}{\pgfqpoint{0.822343in}{0.855922in}}%
\pgfpathcurveto{\pgfqpoint{0.827387in}{0.850878in}}{\pgfqpoint{0.834228in}{0.848044in}}{\pgfqpoint{0.841361in}{0.848044in}}%
\pgfpathlineto{\pgfqpoint{0.841361in}{0.848044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005661in}{0.775805in}}%
\pgfpathcurveto{\pgfqpoint{1.012794in}{0.775805in}}{\pgfqpoint{1.019636in}{0.778639in}}{\pgfqpoint{1.024679in}{0.783683in}}%
\pgfpathcurveto{\pgfqpoint{1.029723in}{0.788726in}}{\pgfqpoint{1.032557in}{0.795568in}}{\pgfqpoint{1.032557in}{0.802701in}}%
\pgfpathcurveto{\pgfqpoint{1.032557in}{0.809834in}}{\pgfqpoint{1.029723in}{0.816675in}}{\pgfqpoint{1.024679in}{0.821719in}}%
\pgfpathcurveto{\pgfqpoint{1.019636in}{0.826763in}}{\pgfqpoint{1.012794in}{0.829597in}}{\pgfqpoint{1.005661in}{0.829597in}}%
\pgfpathcurveto{\pgfqpoint{0.998528in}{0.829597in}}{\pgfqpoint{0.991687in}{0.826763in}}{\pgfqpoint{0.986643in}{0.821719in}}%
\pgfpathcurveto{\pgfqpoint{0.981599in}{0.816675in}}{\pgfqpoint{0.978765in}{0.809834in}}{\pgfqpoint{0.978765in}{0.802701in}}%
\pgfpathcurveto{\pgfqpoint{0.978765in}{0.795568in}}{\pgfqpoint{0.981599in}{0.788726in}}{\pgfqpoint{0.986643in}{0.783683in}}%
\pgfpathcurveto{\pgfqpoint{0.991687in}{0.778639in}}{\pgfqpoint{0.998528in}{0.775805in}}{\pgfqpoint{1.005661in}{0.775805in}}%
\pgfpathlineto{\pgfqpoint{1.005661in}{0.775805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912264in}{0.896446in}}%
\pgfpathcurveto{\pgfqpoint{0.919397in}{0.896446in}}{\pgfqpoint{0.926238in}{0.899280in}}{\pgfqpoint{0.931282in}{0.904323in}}%
\pgfpathcurveto{\pgfqpoint{0.936326in}{0.909367in}}{\pgfqpoint{0.939160in}{0.916209in}}{\pgfqpoint{0.939160in}{0.923341in}}%
\pgfpathcurveto{\pgfqpoint{0.939160in}{0.930474in}}{\pgfqpoint{0.936326in}{0.937316in}}{\pgfqpoint{0.931282in}{0.942359in}}%
\pgfpathcurveto{\pgfqpoint{0.926238in}{0.947403in}}{\pgfqpoint{0.919397in}{0.950237in}}{\pgfqpoint{0.912264in}{0.950237in}}%
\pgfpathcurveto{\pgfqpoint{0.905131in}{0.950237in}}{\pgfqpoint{0.898289in}{0.947403in}}{\pgfqpoint{0.893246in}{0.942359in}}%
\pgfpathcurveto{\pgfqpoint{0.888202in}{0.937316in}}{\pgfqpoint{0.885368in}{0.930474in}}{\pgfqpoint{0.885368in}{0.923341in}}%
\pgfpathcurveto{\pgfqpoint{0.885368in}{0.916209in}}{\pgfqpoint{0.888202in}{0.909367in}}{\pgfqpoint{0.893246in}{0.904323in}}%
\pgfpathcurveto{\pgfqpoint{0.898289in}{0.899280in}}{\pgfqpoint{0.905131in}{0.896446in}}{\pgfqpoint{0.912264in}{0.896446in}}%
\pgfpathlineto{\pgfqpoint{0.912264in}{0.896446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758640in}{0.905743in}}%
\pgfpathcurveto{\pgfqpoint{0.765773in}{0.905743in}}{\pgfqpoint{0.772614in}{0.908577in}}{\pgfqpoint{0.777658in}{0.913621in}}%
\pgfpathcurveto{\pgfqpoint{0.782702in}{0.918665in}}{\pgfqpoint{0.785536in}{0.925506in}}{\pgfqpoint{0.785536in}{0.932639in}}%
\pgfpathcurveto{\pgfqpoint{0.785536in}{0.939772in}}{\pgfqpoint{0.782702in}{0.946614in}}{\pgfqpoint{0.777658in}{0.951657in}}%
\pgfpathcurveto{\pgfqpoint{0.772614in}{0.956701in}}{\pgfqpoint{0.765773in}{0.959535in}}{\pgfqpoint{0.758640in}{0.959535in}}%
\pgfpathcurveto{\pgfqpoint{0.751507in}{0.959535in}}{\pgfqpoint{0.744665in}{0.956701in}}{\pgfqpoint{0.739622in}{0.951657in}}%
\pgfpathcurveto{\pgfqpoint{0.734578in}{0.946614in}}{\pgfqpoint{0.731744in}{0.939772in}}{\pgfqpoint{0.731744in}{0.932639in}}%
\pgfpathcurveto{\pgfqpoint{0.731744in}{0.925506in}}{\pgfqpoint{0.734578in}{0.918665in}}{\pgfqpoint{0.739622in}{0.913621in}}%
\pgfpathcurveto{\pgfqpoint{0.744665in}{0.908577in}}{\pgfqpoint{0.751507in}{0.905743in}}{\pgfqpoint{0.758640in}{0.905743in}}%
\pgfpathlineto{\pgfqpoint{0.758640in}{0.905743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938016in}{1.096993in}}%
\pgfpathcurveto{\pgfqpoint{0.945149in}{1.096993in}}{\pgfqpoint{0.951991in}{1.099827in}}{\pgfqpoint{0.957035in}{1.104871in}}%
\pgfpathcurveto{\pgfqpoint{0.962078in}{1.109914in}}{\pgfqpoint{0.964912in}{1.116756in}}{\pgfqpoint{0.964912in}{1.123889in}}%
\pgfpathcurveto{\pgfqpoint{0.964912in}{1.131021in}}{\pgfqpoint{0.962078in}{1.137863in}}{\pgfqpoint{0.957035in}{1.142907in}}%
\pgfpathcurveto{\pgfqpoint{0.951991in}{1.147950in}}{\pgfqpoint{0.945149in}{1.150784in}}{\pgfqpoint{0.938016in}{1.150784in}}%
\pgfpathcurveto{\pgfqpoint{0.930884in}{1.150784in}}{\pgfqpoint{0.924042in}{1.147950in}}{\pgfqpoint{0.918998in}{1.142907in}}%
\pgfpathcurveto{\pgfqpoint{0.913955in}{1.137863in}}{\pgfqpoint{0.911121in}{1.131021in}}{\pgfqpoint{0.911121in}{1.123889in}}%
\pgfpathcurveto{\pgfqpoint{0.911121in}{1.116756in}}{\pgfqpoint{0.913955in}{1.109914in}}{\pgfqpoint{0.918998in}{1.104871in}}%
\pgfpathcurveto{\pgfqpoint{0.924042in}{1.099827in}}{\pgfqpoint{0.930884in}{1.096993in}}{\pgfqpoint{0.938016in}{1.096993in}}%
\pgfpathlineto{\pgfqpoint{0.938016in}{1.096993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904151in}{0.767938in}}%
\pgfpathcurveto{\pgfqpoint{0.911284in}{0.767938in}}{\pgfqpoint{0.918126in}{0.770772in}}{\pgfqpoint{0.923170in}{0.775815in}}%
\pgfpathcurveto{\pgfqpoint{0.928213in}{0.780859in}}{\pgfqpoint{0.931047in}{0.787701in}}{\pgfqpoint{0.931047in}{0.794833in}}%
\pgfpathcurveto{\pgfqpoint{0.931047in}{0.801966in}}{\pgfqpoint{0.928213in}{0.808808in}}{\pgfqpoint{0.923170in}{0.813851in}}%
\pgfpathcurveto{\pgfqpoint{0.918126in}{0.818895in}}{\pgfqpoint{0.911284in}{0.821729in}}{\pgfqpoint{0.904151in}{0.821729in}}%
\pgfpathcurveto{\pgfqpoint{0.897019in}{0.821729in}}{\pgfqpoint{0.890177in}{0.818895in}}{\pgfqpoint{0.885133in}{0.813851in}}%
\pgfpathcurveto{\pgfqpoint{0.880090in}{0.808808in}}{\pgfqpoint{0.877256in}{0.801966in}}{\pgfqpoint{0.877256in}{0.794833in}}%
\pgfpathcurveto{\pgfqpoint{0.877256in}{0.787701in}}{\pgfqpoint{0.880090in}{0.780859in}}{\pgfqpoint{0.885133in}{0.775815in}}%
\pgfpathcurveto{\pgfqpoint{0.890177in}{0.770772in}}{\pgfqpoint{0.897019in}{0.767938in}}{\pgfqpoint{0.904151in}{0.767938in}}%
\pgfpathlineto{\pgfqpoint{0.904151in}{0.767938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972654in}{0.910241in}}%
\pgfpathcurveto{\pgfqpoint{0.979787in}{0.910241in}}{\pgfqpoint{0.986629in}{0.913075in}}{\pgfqpoint{0.991673in}{0.918119in}}%
\pgfpathcurveto{\pgfqpoint{0.996716in}{0.923162in}}{\pgfqpoint{0.999550in}{0.930004in}}{\pgfqpoint{0.999550in}{0.937137in}}%
\pgfpathcurveto{\pgfqpoint{0.999550in}{0.944270in}}{\pgfqpoint{0.996716in}{0.951111in}}{\pgfqpoint{0.991673in}{0.956155in}}%
\pgfpathcurveto{\pgfqpoint{0.986629in}{0.961199in}}{\pgfqpoint{0.979787in}{0.964033in}}{\pgfqpoint{0.972654in}{0.964033in}}%
\pgfpathcurveto{\pgfqpoint{0.965522in}{0.964033in}}{\pgfqpoint{0.958680in}{0.961199in}}{\pgfqpoint{0.953636in}{0.956155in}}%
\pgfpathcurveto{\pgfqpoint{0.948593in}{0.951111in}}{\pgfqpoint{0.945759in}{0.944270in}}{\pgfqpoint{0.945759in}{0.937137in}}%
\pgfpathcurveto{\pgfqpoint{0.945759in}{0.930004in}}{\pgfqpoint{0.948593in}{0.923162in}}{\pgfqpoint{0.953636in}{0.918119in}}%
\pgfpathcurveto{\pgfqpoint{0.958680in}{0.913075in}}{\pgfqpoint{0.965522in}{0.910241in}}{\pgfqpoint{0.972654in}{0.910241in}}%
\pgfpathlineto{\pgfqpoint{0.972654in}{0.910241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981725in}{0.716359in}}%
\pgfpathcurveto{\pgfqpoint{0.988858in}{0.716359in}}{\pgfqpoint{0.995700in}{0.719193in}}{\pgfqpoint{1.000743in}{0.724236in}}%
\pgfpathcurveto{\pgfqpoint{1.005787in}{0.729280in}}{\pgfqpoint{1.008621in}{0.736122in}}{\pgfqpoint{1.008621in}{0.743254in}}%
\pgfpathcurveto{\pgfqpoint{1.008621in}{0.750387in}}{\pgfqpoint{1.005787in}{0.757229in}}{\pgfqpoint{1.000743in}{0.762273in}}%
\pgfpathcurveto{\pgfqpoint{0.995700in}{0.767316in}}{\pgfqpoint{0.988858in}{0.770150in}}{\pgfqpoint{0.981725in}{0.770150in}}%
\pgfpathcurveto{\pgfqpoint{0.974592in}{0.770150in}}{\pgfqpoint{0.967751in}{0.767316in}}{\pgfqpoint{0.962707in}{0.762273in}}%
\pgfpathcurveto{\pgfqpoint{0.957663in}{0.757229in}}{\pgfqpoint{0.954829in}{0.750387in}}{\pgfqpoint{0.954829in}{0.743254in}}%
\pgfpathcurveto{\pgfqpoint{0.954829in}{0.736122in}}{\pgfqpoint{0.957663in}{0.729280in}}{\pgfqpoint{0.962707in}{0.724236in}}%
\pgfpathcurveto{\pgfqpoint{0.967751in}{0.719193in}}{\pgfqpoint{0.974592in}{0.716359in}}{\pgfqpoint{0.981725in}{0.716359in}}%
\pgfpathlineto{\pgfqpoint{0.981725in}{0.716359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768517in}{0.870465in}}%
\pgfpathcurveto{\pgfqpoint{0.775650in}{0.870465in}}{\pgfqpoint{0.782491in}{0.873299in}}{\pgfqpoint{0.787535in}{0.878342in}}%
\pgfpathcurveto{\pgfqpoint{0.792579in}{0.883386in}}{\pgfqpoint{0.795412in}{0.890228in}}{\pgfqpoint{0.795412in}{0.897361in}}%
\pgfpathcurveto{\pgfqpoint{0.795412in}{0.904493in}}{\pgfqpoint{0.792579in}{0.911335in}}{\pgfqpoint{0.787535in}{0.916379in}}%
\pgfpathcurveto{\pgfqpoint{0.782491in}{0.921422in}}{\pgfqpoint{0.775650in}{0.924256in}}{\pgfqpoint{0.768517in}{0.924256in}}%
\pgfpathcurveto{\pgfqpoint{0.761384in}{0.924256in}}{\pgfqpoint{0.754542in}{0.921422in}}{\pgfqpoint{0.749499in}{0.916379in}}%
\pgfpathcurveto{\pgfqpoint{0.744455in}{0.911335in}}{\pgfqpoint{0.741621in}{0.904493in}}{\pgfqpoint{0.741621in}{0.897361in}}%
\pgfpathcurveto{\pgfqpoint{0.741621in}{0.890228in}}{\pgfqpoint{0.744455in}{0.883386in}}{\pgfqpoint{0.749499in}{0.878342in}}%
\pgfpathcurveto{\pgfqpoint{0.754542in}{0.873299in}}{\pgfqpoint{0.761384in}{0.870465in}}{\pgfqpoint{0.768517in}{0.870465in}}%
\pgfpathlineto{\pgfqpoint{0.768517in}{0.870465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966635in}{0.864269in}}%
\pgfpathcurveto{\pgfqpoint{0.973768in}{0.864269in}}{\pgfqpoint{0.980610in}{0.867103in}}{\pgfqpoint{0.985653in}{0.872146in}}%
\pgfpathcurveto{\pgfqpoint{0.990697in}{0.877190in}}{\pgfqpoint{0.993531in}{0.884032in}}{\pgfqpoint{0.993531in}{0.891164in}}%
\pgfpathcurveto{\pgfqpoint{0.993531in}{0.898297in}}{\pgfqpoint{0.990697in}{0.905139in}}{\pgfqpoint{0.985653in}{0.910182in}}%
\pgfpathcurveto{\pgfqpoint{0.980610in}{0.915226in}}{\pgfqpoint{0.973768in}{0.918060in}}{\pgfqpoint{0.966635in}{0.918060in}}%
\pgfpathcurveto{\pgfqpoint{0.959502in}{0.918060in}}{\pgfqpoint{0.952661in}{0.915226in}}{\pgfqpoint{0.947617in}{0.910182in}}%
\pgfpathcurveto{\pgfqpoint{0.942573in}{0.905139in}}{\pgfqpoint{0.939739in}{0.898297in}}{\pgfqpoint{0.939739in}{0.891164in}}%
\pgfpathcurveto{\pgfqpoint{0.939739in}{0.884032in}}{\pgfqpoint{0.942573in}{0.877190in}}{\pgfqpoint{0.947617in}{0.872146in}}%
\pgfpathcurveto{\pgfqpoint{0.952661in}{0.867103in}}{\pgfqpoint{0.959502in}{0.864269in}}{\pgfqpoint{0.966635in}{0.864269in}}%
\pgfpathlineto{\pgfqpoint{0.966635in}{0.864269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905386in}{0.956519in}}%
\pgfpathcurveto{\pgfqpoint{0.912519in}{0.956519in}}{\pgfqpoint{0.919361in}{0.959352in}}{\pgfqpoint{0.924404in}{0.964396in}}%
\pgfpathcurveto{\pgfqpoint{0.929448in}{0.969440in}}{\pgfqpoint{0.932282in}{0.976281in}}{\pgfqpoint{0.932282in}{0.983414in}}%
\pgfpathcurveto{\pgfqpoint{0.932282in}{0.990547in}}{\pgfqpoint{0.929448in}{0.997389in}}{\pgfqpoint{0.924404in}{1.002432in}}%
\pgfpathcurveto{\pgfqpoint{0.919361in}{1.007476in}}{\pgfqpoint{0.912519in}{1.010310in}}{\pgfqpoint{0.905386in}{1.010310in}}%
\pgfpathcurveto{\pgfqpoint{0.898254in}{1.010310in}}{\pgfqpoint{0.891412in}{1.007476in}}{\pgfqpoint{0.886368in}{1.002432in}}%
\pgfpathcurveto{\pgfqpoint{0.881325in}{0.997389in}}{\pgfqpoint{0.878491in}{0.990547in}}{\pgfqpoint{0.878491in}{0.983414in}}%
\pgfpathcurveto{\pgfqpoint{0.878491in}{0.976281in}}{\pgfqpoint{0.881325in}{0.969440in}}{\pgfqpoint{0.886368in}{0.964396in}}%
\pgfpathcurveto{\pgfqpoint{0.891412in}{0.959352in}}{\pgfqpoint{0.898254in}{0.956519in}}{\pgfqpoint{0.905386in}{0.956519in}}%
\pgfpathlineto{\pgfqpoint{0.905386in}{0.956519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368171in}{0.957993in}}%
\pgfpathcurveto{\pgfqpoint{0.375303in}{0.957993in}}{\pgfqpoint{0.382145in}{0.960826in}}{\pgfqpoint{0.387189in}{0.965870in}}%
\pgfpathcurveto{\pgfqpoint{0.392232in}{0.970914in}}{\pgfqpoint{0.395066in}{0.977755in}}{\pgfqpoint{0.395066in}{0.984888in}}%
\pgfpathcurveto{\pgfqpoint{0.395066in}{0.992021in}}{\pgfqpoint{0.392232in}{0.998863in}}{\pgfqpoint{0.387189in}{1.003906in}}%
\pgfpathcurveto{\pgfqpoint{0.382145in}{1.008950in}}{\pgfqpoint{0.375303in}{1.011784in}}{\pgfqpoint{0.368171in}{1.011784in}}%
\pgfpathcurveto{\pgfqpoint{0.361038in}{1.011784in}}{\pgfqpoint{0.354196in}{1.008950in}}{\pgfqpoint{0.349152in}{1.003906in}}%
\pgfpathcurveto{\pgfqpoint{0.344109in}{0.998863in}}{\pgfqpoint{0.341275in}{0.992021in}}{\pgfqpoint{0.341275in}{0.984888in}}%
\pgfpathcurveto{\pgfqpoint{0.341275in}{0.977755in}}{\pgfqpoint{0.344109in}{0.970914in}}{\pgfqpoint{0.349152in}{0.965870in}}%
\pgfpathcurveto{\pgfqpoint{0.354196in}{0.960826in}}{\pgfqpoint{0.361038in}{0.957993in}}{\pgfqpoint{0.368171in}{0.957993in}}%
\pgfpathlineto{\pgfqpoint{0.368171in}{0.957993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978402in}{0.983721in}}%
\pgfpathcurveto{\pgfqpoint{0.985534in}{0.983721in}}{\pgfqpoint{0.992376in}{0.986555in}}{\pgfqpoint{0.997420in}{0.991599in}}%
\pgfpathcurveto{\pgfqpoint{1.002463in}{0.996643in}}{\pgfqpoint{1.005297in}{1.003484in}}{\pgfqpoint{1.005297in}{1.010617in}}%
\pgfpathcurveto{\pgfqpoint{1.005297in}{1.017750in}}{\pgfqpoint{1.002463in}{1.024592in}}{\pgfqpoint{0.997420in}{1.029635in}}%
\pgfpathcurveto{\pgfqpoint{0.992376in}{1.034679in}}{\pgfqpoint{0.985534in}{1.037513in}}{\pgfqpoint{0.978402in}{1.037513in}}%
\pgfpathcurveto{\pgfqpoint{0.971269in}{1.037513in}}{\pgfqpoint{0.964427in}{1.034679in}}{\pgfqpoint{0.959383in}{1.029635in}}%
\pgfpathcurveto{\pgfqpoint{0.954340in}{1.024592in}}{\pgfqpoint{0.951506in}{1.017750in}}{\pgfqpoint{0.951506in}{1.010617in}}%
\pgfpathcurveto{\pgfqpoint{0.951506in}{1.003484in}}{\pgfqpoint{0.954340in}{0.996643in}}{\pgfqpoint{0.959383in}{0.991599in}}%
\pgfpathcurveto{\pgfqpoint{0.964427in}{0.986555in}}{\pgfqpoint{0.971269in}{0.983721in}}{\pgfqpoint{0.978402in}{0.983721in}}%
\pgfpathlineto{\pgfqpoint{0.978402in}{0.983721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779394in}{1.062240in}}%
\pgfpathcurveto{\pgfqpoint{0.786527in}{1.062240in}}{\pgfqpoint{0.793368in}{1.065074in}}{\pgfqpoint{0.798412in}{1.070117in}}%
\pgfpathcurveto{\pgfqpoint{0.803456in}{1.075161in}}{\pgfqpoint{0.806289in}{1.082003in}}{\pgfqpoint{0.806289in}{1.089135in}}%
\pgfpathcurveto{\pgfqpoint{0.806289in}{1.096268in}}{\pgfqpoint{0.803456in}{1.103110in}}{\pgfqpoint{0.798412in}{1.108153in}}%
\pgfpathcurveto{\pgfqpoint{0.793368in}{1.113197in}}{\pgfqpoint{0.786527in}{1.116031in}}{\pgfqpoint{0.779394in}{1.116031in}}%
\pgfpathcurveto{\pgfqpoint{0.772261in}{1.116031in}}{\pgfqpoint{0.765419in}{1.113197in}}{\pgfqpoint{0.760376in}{1.108153in}}%
\pgfpathcurveto{\pgfqpoint{0.755332in}{1.103110in}}{\pgfqpoint{0.752498in}{1.096268in}}{\pgfqpoint{0.752498in}{1.089135in}}%
\pgfpathcurveto{\pgfqpoint{0.752498in}{1.082003in}}{\pgfqpoint{0.755332in}{1.075161in}}{\pgfqpoint{0.760376in}{1.070117in}}%
\pgfpathcurveto{\pgfqpoint{0.765419in}{1.065074in}}{\pgfqpoint{0.772261in}{1.062240in}}{\pgfqpoint{0.779394in}{1.062240in}}%
\pgfpathlineto{\pgfqpoint{0.779394in}{1.062240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688389in}{0.913549in}}%
\pgfpathcurveto{\pgfqpoint{0.695521in}{0.913549in}}{\pgfqpoint{0.702363in}{0.916383in}}{\pgfqpoint{0.707407in}{0.921426in}}%
\pgfpathcurveto{\pgfqpoint{0.712450in}{0.926470in}}{\pgfqpoint{0.715284in}{0.933312in}}{\pgfqpoint{0.715284in}{0.940445in}}%
\pgfpathcurveto{\pgfqpoint{0.715284in}{0.947577in}}{\pgfqpoint{0.712450in}{0.954419in}}{\pgfqpoint{0.707407in}{0.959463in}}%
\pgfpathcurveto{\pgfqpoint{0.702363in}{0.964506in}}{\pgfqpoint{0.695521in}{0.967340in}}{\pgfqpoint{0.688389in}{0.967340in}}%
\pgfpathcurveto{\pgfqpoint{0.681256in}{0.967340in}}{\pgfqpoint{0.674414in}{0.964506in}}{\pgfqpoint{0.669370in}{0.959463in}}%
\pgfpathcurveto{\pgfqpoint{0.664327in}{0.954419in}}{\pgfqpoint{0.661493in}{0.947577in}}{\pgfqpoint{0.661493in}{0.940445in}}%
\pgfpathcurveto{\pgfqpoint{0.661493in}{0.933312in}}{\pgfqpoint{0.664327in}{0.926470in}}{\pgfqpoint{0.669370in}{0.921426in}}%
\pgfpathcurveto{\pgfqpoint{0.674414in}{0.916383in}}{\pgfqpoint{0.681256in}{0.913549in}}{\pgfqpoint{0.688389in}{0.913549in}}%
\pgfpathlineto{\pgfqpoint{0.688389in}{0.913549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792772in}{0.964020in}}%
\pgfpathcurveto{\pgfqpoint{0.799905in}{0.964020in}}{\pgfqpoint{0.806747in}{0.966854in}}{\pgfqpoint{0.811790in}{0.971897in}}%
\pgfpathcurveto{\pgfqpoint{0.816834in}{0.976941in}}{\pgfqpoint{0.819668in}{0.983783in}}{\pgfqpoint{0.819668in}{0.990916in}}%
\pgfpathcurveto{\pgfqpoint{0.819668in}{0.998048in}}{\pgfqpoint{0.816834in}{1.004890in}}{\pgfqpoint{0.811790in}{1.009934in}}%
\pgfpathcurveto{\pgfqpoint{0.806747in}{1.014977in}}{\pgfqpoint{0.799905in}{1.017811in}}{\pgfqpoint{0.792772in}{1.017811in}}%
\pgfpathcurveto{\pgfqpoint{0.785639in}{1.017811in}}{\pgfqpoint{0.778798in}{1.014977in}}{\pgfqpoint{0.773754in}{1.009934in}}%
\pgfpathcurveto{\pgfqpoint{0.768710in}{1.004890in}}{\pgfqpoint{0.765877in}{0.998048in}}{\pgfqpoint{0.765877in}{0.990916in}}%
\pgfpathcurveto{\pgfqpoint{0.765877in}{0.983783in}}{\pgfqpoint{0.768710in}{0.976941in}}{\pgfqpoint{0.773754in}{0.971897in}}%
\pgfpathcurveto{\pgfqpoint{0.778798in}{0.966854in}}{\pgfqpoint{0.785639in}{0.964020in}}{\pgfqpoint{0.792772in}{0.964020in}}%
\pgfpathlineto{\pgfqpoint{0.792772in}{0.964020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717847in}{1.067348in}}%
\pgfpathcurveto{\pgfqpoint{0.724980in}{1.067348in}}{\pgfqpoint{0.731822in}{1.070182in}}{\pgfqpoint{0.736866in}{1.075225in}}%
\pgfpathcurveto{\pgfqpoint{0.741909in}{1.080269in}}{\pgfqpoint{0.744743in}{1.087111in}}{\pgfqpoint{0.744743in}{1.094244in}}%
\pgfpathcurveto{\pgfqpoint{0.744743in}{1.101376in}}{\pgfqpoint{0.741909in}{1.108218in}}{\pgfqpoint{0.736866in}{1.113262in}}%
\pgfpathcurveto{\pgfqpoint{0.731822in}{1.118305in}}{\pgfqpoint{0.724980in}{1.121139in}}{\pgfqpoint{0.717847in}{1.121139in}}%
\pgfpathcurveto{\pgfqpoint{0.710715in}{1.121139in}}{\pgfqpoint{0.703873in}{1.118305in}}{\pgfqpoint{0.698829in}{1.113262in}}%
\pgfpathcurveto{\pgfqpoint{0.693786in}{1.108218in}}{\pgfqpoint{0.690952in}{1.101376in}}{\pgfqpoint{0.690952in}{1.094244in}}%
\pgfpathcurveto{\pgfqpoint{0.690952in}{1.087111in}}{\pgfqpoint{0.693786in}{1.080269in}}{\pgfqpoint{0.698829in}{1.075225in}}%
\pgfpathcurveto{\pgfqpoint{0.703873in}{1.070182in}}{\pgfqpoint{0.710715in}{1.067348in}}{\pgfqpoint{0.717847in}{1.067348in}}%
\pgfpathlineto{\pgfqpoint{0.717847in}{1.067348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962435in}{0.929582in}}%
\pgfpathcurveto{\pgfqpoint{0.969568in}{0.929582in}}{\pgfqpoint{0.976410in}{0.932416in}}{\pgfqpoint{0.981453in}{0.937460in}}%
\pgfpathcurveto{\pgfqpoint{0.986497in}{0.942503in}}{\pgfqpoint{0.989331in}{0.949345in}}{\pgfqpoint{0.989331in}{0.956478in}}%
\pgfpathcurveto{\pgfqpoint{0.989331in}{0.963611in}}{\pgfqpoint{0.986497in}{0.970452in}}{\pgfqpoint{0.981453in}{0.975496in}}%
\pgfpathcurveto{\pgfqpoint{0.976410in}{0.980540in}}{\pgfqpoint{0.969568in}{0.983373in}}{\pgfqpoint{0.962435in}{0.983373in}}%
\pgfpathcurveto{\pgfqpoint{0.955302in}{0.983373in}}{\pgfqpoint{0.948461in}{0.980540in}}{\pgfqpoint{0.943417in}{0.975496in}}%
\pgfpathcurveto{\pgfqpoint{0.938373in}{0.970452in}}{\pgfqpoint{0.935539in}{0.963611in}}{\pgfqpoint{0.935539in}{0.956478in}}%
\pgfpathcurveto{\pgfqpoint{0.935539in}{0.949345in}}{\pgfqpoint{0.938373in}{0.942503in}}{\pgfqpoint{0.943417in}{0.937460in}}%
\pgfpathcurveto{\pgfqpoint{0.948461in}{0.932416in}}{\pgfqpoint{0.955302in}{0.929582in}}{\pgfqpoint{0.962435in}{0.929582in}}%
\pgfpathlineto{\pgfqpoint{0.962435in}{0.929582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528185in}{0.952782in}}%
\pgfpathcurveto{\pgfqpoint{0.535318in}{0.952782in}}{\pgfqpoint{0.542159in}{0.955616in}}{\pgfqpoint{0.547203in}{0.960660in}}%
\pgfpathcurveto{\pgfqpoint{0.552247in}{0.965704in}}{\pgfqpoint{0.555080in}{0.972545in}}{\pgfqpoint{0.555080in}{0.979678in}}%
\pgfpathcurveto{\pgfqpoint{0.555080in}{0.986811in}}{\pgfqpoint{0.552247in}{0.993653in}}{\pgfqpoint{0.547203in}{0.998696in}}%
\pgfpathcurveto{\pgfqpoint{0.542159in}{1.003740in}}{\pgfqpoint{0.535318in}{1.006574in}}{\pgfqpoint{0.528185in}{1.006574in}}%
\pgfpathcurveto{\pgfqpoint{0.521052in}{1.006574in}}{\pgfqpoint{0.514210in}{1.003740in}}{\pgfqpoint{0.509167in}{0.998696in}}%
\pgfpathcurveto{\pgfqpoint{0.504123in}{0.993653in}}{\pgfqpoint{0.501289in}{0.986811in}}{\pgfqpoint{0.501289in}{0.979678in}}%
\pgfpathcurveto{\pgfqpoint{0.501289in}{0.972545in}}{\pgfqpoint{0.504123in}{0.965704in}}{\pgfqpoint{0.509167in}{0.960660in}}%
\pgfpathcurveto{\pgfqpoint{0.514210in}{0.955616in}}{\pgfqpoint{0.521052in}{0.952782in}}{\pgfqpoint{0.528185in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{0.528185in}{0.952782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946552in}{0.828717in}}%
\pgfpathcurveto{\pgfqpoint{0.953685in}{0.828717in}}{\pgfqpoint{0.960527in}{0.831551in}}{\pgfqpoint{0.965571in}{0.836594in}}%
\pgfpathcurveto{\pgfqpoint{0.970614in}{0.841638in}}{\pgfqpoint{0.973448in}{0.848480in}}{\pgfqpoint{0.973448in}{0.855613in}}%
\pgfpathcurveto{\pgfqpoint{0.973448in}{0.862745in}}{\pgfqpoint{0.970614in}{0.869587in}}{\pgfqpoint{0.965571in}{0.874631in}}%
\pgfpathcurveto{\pgfqpoint{0.960527in}{0.879674in}}{\pgfqpoint{0.953685in}{0.882508in}}{\pgfqpoint{0.946552in}{0.882508in}}%
\pgfpathcurveto{\pgfqpoint{0.939420in}{0.882508in}}{\pgfqpoint{0.932578in}{0.879674in}}{\pgfqpoint{0.927534in}{0.874631in}}%
\pgfpathcurveto{\pgfqpoint{0.922491in}{0.869587in}}{\pgfqpoint{0.919657in}{0.862745in}}{\pgfqpoint{0.919657in}{0.855613in}}%
\pgfpathcurveto{\pgfqpoint{0.919657in}{0.848480in}}{\pgfqpoint{0.922491in}{0.841638in}}{\pgfqpoint{0.927534in}{0.836594in}}%
\pgfpathcurveto{\pgfqpoint{0.932578in}{0.831551in}}{\pgfqpoint{0.939420in}{0.828717in}}{\pgfqpoint{0.946552in}{0.828717in}}%
\pgfpathlineto{\pgfqpoint{0.946552in}{0.828717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779870in}{0.948417in}}%
\pgfpathcurveto{\pgfqpoint{0.787003in}{0.948417in}}{\pgfqpoint{0.793845in}{0.951251in}}{\pgfqpoint{0.798888in}{0.956295in}}%
\pgfpathcurveto{\pgfqpoint{0.803932in}{0.961339in}}{\pgfqpoint{0.806766in}{0.968180in}}{\pgfqpoint{0.806766in}{0.975313in}}%
\pgfpathcurveto{\pgfqpoint{0.806766in}{0.982446in}}{\pgfqpoint{0.803932in}{0.989288in}}{\pgfqpoint{0.798888in}{0.994331in}}%
\pgfpathcurveto{\pgfqpoint{0.793845in}{0.999375in}}{\pgfqpoint{0.787003in}{1.002209in}}{\pgfqpoint{0.779870in}{1.002209in}}%
\pgfpathcurveto{\pgfqpoint{0.772737in}{1.002209in}}{\pgfqpoint{0.765896in}{0.999375in}}{\pgfqpoint{0.760852in}{0.994331in}}%
\pgfpathcurveto{\pgfqpoint{0.755808in}{0.989288in}}{\pgfqpoint{0.752974in}{0.982446in}}{\pgfqpoint{0.752974in}{0.975313in}}%
\pgfpathcurveto{\pgfqpoint{0.752974in}{0.968180in}}{\pgfqpoint{0.755808in}{0.961339in}}{\pgfqpoint{0.760852in}{0.956295in}}%
\pgfpathcurveto{\pgfqpoint{0.765896in}{0.951251in}}{\pgfqpoint{0.772737in}{0.948417in}}{\pgfqpoint{0.779870in}{0.948417in}}%
\pgfpathlineto{\pgfqpoint{0.779870in}{0.948417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676592in}{0.901602in}}%
\pgfpathcurveto{\pgfqpoint{0.683725in}{0.901602in}}{\pgfqpoint{0.690567in}{0.904436in}}{\pgfqpoint{0.695611in}{0.909479in}}%
\pgfpathcurveto{\pgfqpoint{0.700654in}{0.914523in}}{\pgfqpoint{0.703488in}{0.921365in}}{\pgfqpoint{0.703488in}{0.928497in}}%
\pgfpathcurveto{\pgfqpoint{0.703488in}{0.935630in}}{\pgfqpoint{0.700654in}{0.942472in}}{\pgfqpoint{0.695611in}{0.947516in}}%
\pgfpathcurveto{\pgfqpoint{0.690567in}{0.952559in}}{\pgfqpoint{0.683725in}{0.955393in}}{\pgfqpoint{0.676592in}{0.955393in}}%
\pgfpathcurveto{\pgfqpoint{0.669460in}{0.955393in}}{\pgfqpoint{0.662618in}{0.952559in}}{\pgfqpoint{0.657574in}{0.947516in}}%
\pgfpathcurveto{\pgfqpoint{0.652531in}{0.942472in}}{\pgfqpoint{0.649697in}{0.935630in}}{\pgfqpoint{0.649697in}{0.928497in}}%
\pgfpathcurveto{\pgfqpoint{0.649697in}{0.921365in}}{\pgfqpoint{0.652531in}{0.914523in}}{\pgfqpoint{0.657574in}{0.909479in}}%
\pgfpathcurveto{\pgfqpoint{0.662618in}{0.904436in}}{\pgfqpoint{0.669460in}{0.901602in}}{\pgfqpoint{0.676592in}{0.901602in}}%
\pgfpathlineto{\pgfqpoint{0.676592in}{0.901602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809012in}{1.059979in}}%
\pgfpathcurveto{\pgfqpoint{0.816145in}{1.059979in}}{\pgfqpoint{0.822987in}{1.062813in}}{\pgfqpoint{0.828030in}{1.067857in}}%
\pgfpathcurveto{\pgfqpoint{0.833074in}{1.072901in}}{\pgfqpoint{0.835908in}{1.079742in}}{\pgfqpoint{0.835908in}{1.086875in}}%
\pgfpathcurveto{\pgfqpoint{0.835908in}{1.094008in}}{\pgfqpoint{0.833074in}{1.100850in}}{\pgfqpoint{0.828030in}{1.105893in}}%
\pgfpathcurveto{\pgfqpoint{0.822987in}{1.110937in}}{\pgfqpoint{0.816145in}{1.113771in}}{\pgfqpoint{0.809012in}{1.113771in}}%
\pgfpathcurveto{\pgfqpoint{0.801879in}{1.113771in}}{\pgfqpoint{0.795038in}{1.110937in}}{\pgfqpoint{0.789994in}{1.105893in}}%
\pgfpathcurveto{\pgfqpoint{0.784951in}{1.100850in}}{\pgfqpoint{0.782117in}{1.094008in}}{\pgfqpoint{0.782117in}{1.086875in}}%
\pgfpathcurveto{\pgfqpoint{0.782117in}{1.079742in}}{\pgfqpoint{0.784951in}{1.072901in}}{\pgfqpoint{0.789994in}{1.067857in}}%
\pgfpathcurveto{\pgfqpoint{0.795038in}{1.062813in}}{\pgfqpoint{0.801879in}{1.059979in}}{\pgfqpoint{0.809012in}{1.059979in}}%
\pgfpathlineto{\pgfqpoint{0.809012in}{1.059979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557406in}{0.908833in}}%
\pgfpathcurveto{\pgfqpoint{0.564539in}{0.908833in}}{\pgfqpoint{0.571380in}{0.911666in}}{\pgfqpoint{0.576424in}{0.916710in}}%
\pgfpathcurveto{\pgfqpoint{0.581468in}{0.921754in}}{\pgfqpoint{0.584302in}{0.928595in}}{\pgfqpoint{0.584302in}{0.935728in}}%
\pgfpathcurveto{\pgfqpoint{0.584302in}{0.942861in}}{\pgfqpoint{0.581468in}{0.949703in}}{\pgfqpoint{0.576424in}{0.954746in}}%
\pgfpathcurveto{\pgfqpoint{0.571380in}{0.959790in}}{\pgfqpoint{0.564539in}{0.962624in}}{\pgfqpoint{0.557406in}{0.962624in}}%
\pgfpathcurveto{\pgfqpoint{0.550273in}{0.962624in}}{\pgfqpoint{0.543431in}{0.959790in}}{\pgfqpoint{0.538388in}{0.954746in}}%
\pgfpathcurveto{\pgfqpoint{0.533344in}{0.949703in}}{\pgfqpoint{0.530510in}{0.942861in}}{\pgfqpoint{0.530510in}{0.935728in}}%
\pgfpathcurveto{\pgfqpoint{0.530510in}{0.928595in}}{\pgfqpoint{0.533344in}{0.921754in}}{\pgfqpoint{0.538388in}{0.916710in}}%
\pgfpathcurveto{\pgfqpoint{0.543431in}{0.911666in}}{\pgfqpoint{0.550273in}{0.908833in}}{\pgfqpoint{0.557406in}{0.908833in}}%
\pgfpathlineto{\pgfqpoint{0.557406in}{0.908833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606234in}{0.996463in}}%
\pgfpathcurveto{\pgfqpoint{0.613367in}{0.996463in}}{\pgfqpoint{0.620209in}{0.999297in}}{\pgfqpoint{0.625252in}{1.004340in}}%
\pgfpathcurveto{\pgfqpoint{0.630296in}{1.009384in}}{\pgfqpoint{0.633130in}{1.016226in}}{\pgfqpoint{0.633130in}{1.023358in}}%
\pgfpathcurveto{\pgfqpoint{0.633130in}{1.030491in}}{\pgfqpoint{0.630296in}{1.037333in}}{\pgfqpoint{0.625252in}{1.042377in}}%
\pgfpathcurveto{\pgfqpoint{0.620209in}{1.047420in}}{\pgfqpoint{0.613367in}{1.050254in}}{\pgfqpoint{0.606234in}{1.050254in}}%
\pgfpathcurveto{\pgfqpoint{0.599101in}{1.050254in}}{\pgfqpoint{0.592260in}{1.047420in}}{\pgfqpoint{0.587216in}{1.042377in}}%
\pgfpathcurveto{\pgfqpoint{0.582172in}{1.037333in}}{\pgfqpoint{0.579339in}{1.030491in}}{\pgfqpoint{0.579339in}{1.023358in}}%
\pgfpathcurveto{\pgfqpoint{0.579339in}{1.016226in}}{\pgfqpoint{0.582172in}{1.009384in}}{\pgfqpoint{0.587216in}{1.004340in}}%
\pgfpathcurveto{\pgfqpoint{0.592260in}{0.999297in}}{\pgfqpoint{0.599101in}{0.996463in}}{\pgfqpoint{0.606234in}{0.996463in}}%
\pgfpathlineto{\pgfqpoint{0.606234in}{0.996463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549024in}{0.962255in}}%
\pgfpathcurveto{\pgfqpoint{0.556157in}{0.962255in}}{\pgfqpoint{0.562999in}{0.965089in}}{\pgfqpoint{0.568043in}{0.970133in}}%
\pgfpathcurveto{\pgfqpoint{0.573086in}{0.975177in}}{\pgfqpoint{0.575920in}{0.982018in}}{\pgfqpoint{0.575920in}{0.989151in}}%
\pgfpathcurveto{\pgfqpoint{0.575920in}{0.996284in}}{\pgfqpoint{0.573086in}{1.003125in}}{\pgfqpoint{0.568043in}{1.008169in}}%
\pgfpathcurveto{\pgfqpoint{0.562999in}{1.013213in}}{\pgfqpoint{0.556157in}{1.016047in}}{\pgfqpoint{0.549024in}{1.016047in}}%
\pgfpathcurveto{\pgfqpoint{0.541892in}{1.016047in}}{\pgfqpoint{0.535050in}{1.013213in}}{\pgfqpoint{0.530006in}{1.008169in}}%
\pgfpathcurveto{\pgfqpoint{0.524963in}{1.003125in}}{\pgfqpoint{0.522129in}{0.996284in}}{\pgfqpoint{0.522129in}{0.989151in}}%
\pgfpathcurveto{\pgfqpoint{0.522129in}{0.982018in}}{\pgfqpoint{0.524963in}{0.975177in}}{\pgfqpoint{0.530006in}{0.970133in}}%
\pgfpathcurveto{\pgfqpoint{0.535050in}{0.965089in}}{\pgfqpoint{0.541892in}{0.962255in}}{\pgfqpoint{0.549024in}{0.962255in}}%
\pgfpathlineto{\pgfqpoint{0.549024in}{0.962255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757438in}{0.885534in}}%
\pgfpathcurveto{\pgfqpoint{0.764571in}{0.885534in}}{\pgfqpoint{0.771413in}{0.888368in}}{\pgfqpoint{0.776456in}{0.893411in}}%
\pgfpathcurveto{\pgfqpoint{0.781500in}{0.898455in}}{\pgfqpoint{0.784334in}{0.905297in}}{\pgfqpoint{0.784334in}{0.912430in}}%
\pgfpathcurveto{\pgfqpoint{0.784334in}{0.919562in}}{\pgfqpoint{0.781500in}{0.926404in}}{\pgfqpoint{0.776456in}{0.931448in}}%
\pgfpathcurveto{\pgfqpoint{0.771413in}{0.936491in}}{\pgfqpoint{0.764571in}{0.939325in}}{\pgfqpoint{0.757438in}{0.939325in}}%
\pgfpathcurveto{\pgfqpoint{0.750305in}{0.939325in}}{\pgfqpoint{0.743464in}{0.936491in}}{\pgfqpoint{0.738420in}{0.931448in}}%
\pgfpathcurveto{\pgfqpoint{0.733376in}{0.926404in}}{\pgfqpoint{0.730543in}{0.919562in}}{\pgfqpoint{0.730543in}{0.912430in}}%
\pgfpathcurveto{\pgfqpoint{0.730543in}{0.905297in}}{\pgfqpoint{0.733376in}{0.898455in}}{\pgfqpoint{0.738420in}{0.893411in}}%
\pgfpathcurveto{\pgfqpoint{0.743464in}{0.888368in}}{\pgfqpoint{0.750305in}{0.885534in}}{\pgfqpoint{0.757438in}{0.885534in}}%
\pgfpathlineto{\pgfqpoint{0.757438in}{0.885534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785832in}{0.897522in}}%
\pgfpathcurveto{\pgfqpoint{0.792964in}{0.897522in}}{\pgfqpoint{0.799806in}{0.900356in}}{\pgfqpoint{0.804850in}{0.905400in}}%
\pgfpathcurveto{\pgfqpoint{0.809893in}{0.910444in}}{\pgfqpoint{0.812727in}{0.917285in}}{\pgfqpoint{0.812727in}{0.924418in}}%
\pgfpathcurveto{\pgfqpoint{0.812727in}{0.931551in}}{\pgfqpoint{0.809893in}{0.938393in}}{\pgfqpoint{0.804850in}{0.943436in}}%
\pgfpathcurveto{\pgfqpoint{0.799806in}{0.948480in}}{\pgfqpoint{0.792964in}{0.951314in}}{\pgfqpoint{0.785832in}{0.951314in}}%
\pgfpathcurveto{\pgfqpoint{0.778699in}{0.951314in}}{\pgfqpoint{0.771857in}{0.948480in}}{\pgfqpoint{0.766813in}{0.943436in}}%
\pgfpathcurveto{\pgfqpoint{0.761770in}{0.938393in}}{\pgfqpoint{0.758936in}{0.931551in}}{\pgfqpoint{0.758936in}{0.924418in}}%
\pgfpathcurveto{\pgfqpoint{0.758936in}{0.917285in}}{\pgfqpoint{0.761770in}{0.910444in}}{\pgfqpoint{0.766813in}{0.905400in}}%
\pgfpathcurveto{\pgfqpoint{0.771857in}{0.900356in}}{\pgfqpoint{0.778699in}{0.897522in}}{\pgfqpoint{0.785832in}{0.897522in}}%
\pgfpathlineto{\pgfqpoint{0.785832in}{0.897522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866251in}{0.873797in}}%
\pgfpathcurveto{\pgfqpoint{0.873384in}{0.873797in}}{\pgfqpoint{0.880226in}{0.876630in}}{\pgfqpoint{0.885269in}{0.881674in}}%
\pgfpathcurveto{\pgfqpoint{0.890313in}{0.886718in}}{\pgfqpoint{0.893147in}{0.893559in}}{\pgfqpoint{0.893147in}{0.900692in}}%
\pgfpathcurveto{\pgfqpoint{0.893147in}{0.907825in}}{\pgfqpoint{0.890313in}{0.914667in}}{\pgfqpoint{0.885269in}{0.919710in}}%
\pgfpathcurveto{\pgfqpoint{0.880226in}{0.924754in}}{\pgfqpoint{0.873384in}{0.927588in}}{\pgfqpoint{0.866251in}{0.927588in}}%
\pgfpathcurveto{\pgfqpoint{0.859118in}{0.927588in}}{\pgfqpoint{0.852277in}{0.924754in}}{\pgfqpoint{0.847233in}{0.919710in}}%
\pgfpathcurveto{\pgfqpoint{0.842189in}{0.914667in}}{\pgfqpoint{0.839355in}{0.907825in}}{\pgfqpoint{0.839355in}{0.900692in}}%
\pgfpathcurveto{\pgfqpoint{0.839355in}{0.893559in}}{\pgfqpoint{0.842189in}{0.886718in}}{\pgfqpoint{0.847233in}{0.881674in}}%
\pgfpathcurveto{\pgfqpoint{0.852277in}{0.876630in}}{\pgfqpoint{0.859118in}{0.873797in}}{\pgfqpoint{0.866251in}{0.873797in}}%
\pgfpathlineto{\pgfqpoint{0.866251in}{0.873797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719176in}{1.152079in}}%
\pgfpathcurveto{\pgfqpoint{0.726308in}{1.152079in}}{\pgfqpoint{0.733150in}{1.154913in}}{\pgfqpoint{0.738194in}{1.159956in}}%
\pgfpathcurveto{\pgfqpoint{0.743237in}{1.165000in}}{\pgfqpoint{0.746071in}{1.171842in}}{\pgfqpoint{0.746071in}{1.178975in}}%
\pgfpathcurveto{\pgfqpoint{0.746071in}{1.186107in}}{\pgfqpoint{0.743237in}{1.192949in}}{\pgfqpoint{0.738194in}{1.197993in}}%
\pgfpathcurveto{\pgfqpoint{0.733150in}{1.203036in}}{\pgfqpoint{0.726308in}{1.205870in}}{\pgfqpoint{0.719176in}{1.205870in}}%
\pgfpathcurveto{\pgfqpoint{0.712043in}{1.205870in}}{\pgfqpoint{0.705201in}{1.203036in}}{\pgfqpoint{0.700158in}{1.197993in}}%
\pgfpathcurveto{\pgfqpoint{0.695114in}{1.192949in}}{\pgfqpoint{0.692280in}{1.186107in}}{\pgfqpoint{0.692280in}{1.178975in}}%
\pgfpathcurveto{\pgfqpoint{0.692280in}{1.171842in}}{\pgfqpoint{0.695114in}{1.165000in}}{\pgfqpoint{0.700158in}{1.159956in}}%
\pgfpathcurveto{\pgfqpoint{0.705201in}{1.154913in}}{\pgfqpoint{0.712043in}{1.152079in}}{\pgfqpoint{0.719176in}{1.152079in}}%
\pgfpathlineto{\pgfqpoint{0.719176in}{1.152079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911603in}{0.956426in}}%
\pgfpathcurveto{\pgfqpoint{0.918735in}{0.956426in}}{\pgfqpoint{0.925577in}{0.959260in}}{\pgfqpoint{0.930621in}{0.964303in}}%
\pgfpathcurveto{\pgfqpoint{0.935664in}{0.969347in}}{\pgfqpoint{0.938498in}{0.976189in}}{\pgfqpoint{0.938498in}{0.983322in}}%
\pgfpathcurveto{\pgfqpoint{0.938498in}{0.990454in}}{\pgfqpoint{0.935664in}{0.997296in}}{\pgfqpoint{0.930621in}{1.002340in}}%
\pgfpathcurveto{\pgfqpoint{0.925577in}{1.007383in}}{\pgfqpoint{0.918735in}{1.010217in}}{\pgfqpoint{0.911603in}{1.010217in}}%
\pgfpathcurveto{\pgfqpoint{0.904470in}{1.010217in}}{\pgfqpoint{0.897628in}{1.007383in}}{\pgfqpoint{0.892584in}{1.002340in}}%
\pgfpathcurveto{\pgfqpoint{0.887541in}{0.997296in}}{\pgfqpoint{0.884707in}{0.990454in}}{\pgfqpoint{0.884707in}{0.983322in}}%
\pgfpathcurveto{\pgfqpoint{0.884707in}{0.976189in}}{\pgfqpoint{0.887541in}{0.969347in}}{\pgfqpoint{0.892584in}{0.964303in}}%
\pgfpathcurveto{\pgfqpoint{0.897628in}{0.959260in}}{\pgfqpoint{0.904470in}{0.956426in}}{\pgfqpoint{0.911603in}{0.956426in}}%
\pgfpathlineto{\pgfqpoint{0.911603in}{0.956426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942106in}{0.718941in}}%
\pgfpathcurveto{\pgfqpoint{0.949238in}{0.718941in}}{\pgfqpoint{0.956080in}{0.721775in}}{\pgfqpoint{0.961124in}{0.726819in}}%
\pgfpathcurveto{\pgfqpoint{0.966167in}{0.731863in}}{\pgfqpoint{0.969001in}{0.738704in}}{\pgfqpoint{0.969001in}{0.745837in}}%
\pgfpathcurveto{\pgfqpoint{0.969001in}{0.752970in}}{\pgfqpoint{0.966167in}{0.759812in}}{\pgfqpoint{0.961124in}{0.764855in}}%
\pgfpathcurveto{\pgfqpoint{0.956080in}{0.769899in}}{\pgfqpoint{0.949238in}{0.772733in}}{\pgfqpoint{0.942106in}{0.772733in}}%
\pgfpathcurveto{\pgfqpoint{0.934973in}{0.772733in}}{\pgfqpoint{0.928131in}{0.769899in}}{\pgfqpoint{0.923087in}{0.764855in}}%
\pgfpathcurveto{\pgfqpoint{0.918044in}{0.759812in}}{\pgfqpoint{0.915210in}{0.752970in}}{\pgfqpoint{0.915210in}{0.745837in}}%
\pgfpathcurveto{\pgfqpoint{0.915210in}{0.738704in}}{\pgfqpoint{0.918044in}{0.731863in}}{\pgfqpoint{0.923087in}{0.726819in}}%
\pgfpathcurveto{\pgfqpoint{0.928131in}{0.721775in}}{\pgfqpoint{0.934973in}{0.718941in}}{\pgfqpoint{0.942106in}{0.718941in}}%
\pgfpathlineto{\pgfqpoint{0.942106in}{0.718941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951075in}{0.954532in}}%
\pgfpathcurveto{\pgfqpoint{0.958208in}{0.954532in}}{\pgfqpoint{0.965050in}{0.957366in}}{\pgfqpoint{0.970093in}{0.962410in}}%
\pgfpathcurveto{\pgfqpoint{0.975137in}{0.967454in}}{\pgfqpoint{0.977971in}{0.974295in}}{\pgfqpoint{0.977971in}{0.981428in}}%
\pgfpathcurveto{\pgfqpoint{0.977971in}{0.988561in}}{\pgfqpoint{0.975137in}{0.995403in}}{\pgfqpoint{0.970093in}{1.000446in}}%
\pgfpathcurveto{\pgfqpoint{0.965050in}{1.005490in}}{\pgfqpoint{0.958208in}{1.008324in}}{\pgfqpoint{0.951075in}{1.008324in}}%
\pgfpathcurveto{\pgfqpoint{0.943942in}{1.008324in}}{\pgfqpoint{0.937101in}{1.005490in}}{\pgfqpoint{0.932057in}{1.000446in}}%
\pgfpathcurveto{\pgfqpoint{0.927013in}{0.995403in}}{\pgfqpoint{0.924179in}{0.988561in}}{\pgfqpoint{0.924179in}{0.981428in}}%
\pgfpathcurveto{\pgfqpoint{0.924179in}{0.974295in}}{\pgfqpoint{0.927013in}{0.967454in}}{\pgfqpoint{0.932057in}{0.962410in}}%
\pgfpathcurveto{\pgfqpoint{0.937101in}{0.957366in}}{\pgfqpoint{0.943942in}{0.954532in}}{\pgfqpoint{0.951075in}{0.954532in}}%
\pgfpathlineto{\pgfqpoint{0.951075in}{0.954532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657333in}{0.987082in}}%
\pgfpathcurveto{\pgfqpoint{0.664466in}{0.987082in}}{\pgfqpoint{0.671308in}{0.989916in}}{\pgfqpoint{0.676351in}{0.994960in}}%
\pgfpathcurveto{\pgfqpoint{0.681395in}{1.000004in}}{\pgfqpoint{0.684229in}{1.006845in}}{\pgfqpoint{0.684229in}{1.013978in}}%
\pgfpathcurveto{\pgfqpoint{0.684229in}{1.021111in}}{\pgfqpoint{0.681395in}{1.027953in}}{\pgfqpoint{0.676351in}{1.032996in}}%
\pgfpathcurveto{\pgfqpoint{0.671308in}{1.038040in}}{\pgfqpoint{0.664466in}{1.040874in}}{\pgfqpoint{0.657333in}{1.040874in}}%
\pgfpathcurveto{\pgfqpoint{0.650200in}{1.040874in}}{\pgfqpoint{0.643359in}{1.038040in}}{\pgfqpoint{0.638315in}{1.032996in}}%
\pgfpathcurveto{\pgfqpoint{0.633271in}{1.027953in}}{\pgfqpoint{0.630437in}{1.021111in}}{\pgfqpoint{0.630437in}{1.013978in}}%
\pgfpathcurveto{\pgfqpoint{0.630437in}{1.006845in}}{\pgfqpoint{0.633271in}{1.000004in}}{\pgfqpoint{0.638315in}{0.994960in}}%
\pgfpathcurveto{\pgfqpoint{0.643359in}{0.989916in}}{\pgfqpoint{0.650200in}{0.987082in}}{\pgfqpoint{0.657333in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{0.657333in}{0.987082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823011in}{0.885544in}}%
\pgfpathcurveto{\pgfqpoint{0.830144in}{0.885544in}}{\pgfqpoint{0.836986in}{0.888378in}}{\pgfqpoint{0.842029in}{0.893422in}}%
\pgfpathcurveto{\pgfqpoint{0.847073in}{0.898465in}}{\pgfqpoint{0.849907in}{0.905307in}}{\pgfqpoint{0.849907in}{0.912440in}}%
\pgfpathcurveto{\pgfqpoint{0.849907in}{0.919573in}}{\pgfqpoint{0.847073in}{0.926414in}}{\pgfqpoint{0.842029in}{0.931458in}}%
\pgfpathcurveto{\pgfqpoint{0.836986in}{0.936502in}}{\pgfqpoint{0.830144in}{0.939335in}}{\pgfqpoint{0.823011in}{0.939335in}}%
\pgfpathcurveto{\pgfqpoint{0.815878in}{0.939335in}}{\pgfqpoint{0.809037in}{0.936502in}}{\pgfqpoint{0.803993in}{0.931458in}}%
\pgfpathcurveto{\pgfqpoint{0.798949in}{0.926414in}}{\pgfqpoint{0.796115in}{0.919573in}}{\pgfqpoint{0.796115in}{0.912440in}}%
\pgfpathcurveto{\pgfqpoint{0.796115in}{0.905307in}}{\pgfqpoint{0.798949in}{0.898465in}}{\pgfqpoint{0.803993in}{0.893422in}}%
\pgfpathcurveto{\pgfqpoint{0.809037in}{0.888378in}}{\pgfqpoint{0.815878in}{0.885544in}}{\pgfqpoint{0.823011in}{0.885544in}}%
\pgfpathlineto{\pgfqpoint{0.823011in}{0.885544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939244in}{1.047384in}}%
\pgfpathcurveto{\pgfqpoint{0.946377in}{1.047384in}}{\pgfqpoint{0.953218in}{1.050218in}}{\pgfqpoint{0.958262in}{1.055262in}}%
\pgfpathcurveto{\pgfqpoint{0.963306in}{1.060305in}}{\pgfqpoint{0.966140in}{1.067147in}}{\pgfqpoint{0.966140in}{1.074280in}}%
\pgfpathcurveto{\pgfqpoint{0.966140in}{1.081413in}}{\pgfqpoint{0.963306in}{1.088254in}}{\pgfqpoint{0.958262in}{1.093298in}}%
\pgfpathcurveto{\pgfqpoint{0.953218in}{1.098342in}}{\pgfqpoint{0.946377in}{1.101176in}}{\pgfqpoint{0.939244in}{1.101176in}}%
\pgfpathcurveto{\pgfqpoint{0.932111in}{1.101176in}}{\pgfqpoint{0.925270in}{1.098342in}}{\pgfqpoint{0.920226in}{1.093298in}}%
\pgfpathcurveto{\pgfqpoint{0.915182in}{1.088254in}}{\pgfqpoint{0.912348in}{1.081413in}}{\pgfqpoint{0.912348in}{1.074280in}}%
\pgfpathcurveto{\pgfqpoint{0.912348in}{1.067147in}}{\pgfqpoint{0.915182in}{1.060305in}}{\pgfqpoint{0.920226in}{1.055262in}}%
\pgfpathcurveto{\pgfqpoint{0.925270in}{1.050218in}}{\pgfqpoint{0.932111in}{1.047384in}}{\pgfqpoint{0.939244in}{1.047384in}}%
\pgfpathlineto{\pgfqpoint{0.939244in}{1.047384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878329in}{0.918326in}}%
\pgfpathcurveto{\pgfqpoint{0.885462in}{0.918326in}}{\pgfqpoint{0.892303in}{0.921160in}}{\pgfqpoint{0.897347in}{0.926204in}}%
\pgfpathcurveto{\pgfqpoint{0.902391in}{0.931247in}}{\pgfqpoint{0.905225in}{0.938089in}}{\pgfqpoint{0.905225in}{0.945222in}}%
\pgfpathcurveto{\pgfqpoint{0.905225in}{0.952355in}}{\pgfqpoint{0.902391in}{0.959196in}}{\pgfqpoint{0.897347in}{0.964240in}}%
\pgfpathcurveto{\pgfqpoint{0.892303in}{0.969284in}}{\pgfqpoint{0.885462in}{0.972117in}}{\pgfqpoint{0.878329in}{0.972117in}}%
\pgfpathcurveto{\pgfqpoint{0.871196in}{0.972117in}}{\pgfqpoint{0.864354in}{0.969284in}}{\pgfqpoint{0.859311in}{0.964240in}}%
\pgfpathcurveto{\pgfqpoint{0.854267in}{0.959196in}}{\pgfqpoint{0.851433in}{0.952355in}}{\pgfqpoint{0.851433in}{0.945222in}}%
\pgfpathcurveto{\pgfqpoint{0.851433in}{0.938089in}}{\pgfqpoint{0.854267in}{0.931247in}}{\pgfqpoint{0.859311in}{0.926204in}}%
\pgfpathcurveto{\pgfqpoint{0.864354in}{0.921160in}}{\pgfqpoint{0.871196in}{0.918326in}}{\pgfqpoint{0.878329in}{0.918326in}}%
\pgfpathlineto{\pgfqpoint{0.878329in}{0.918326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715078in}{1.139060in}}%
\pgfpathcurveto{\pgfqpoint{0.722211in}{1.139060in}}{\pgfqpoint{0.729052in}{1.141894in}}{\pgfqpoint{0.734096in}{1.146938in}}%
\pgfpathcurveto{\pgfqpoint{0.739140in}{1.151981in}}{\pgfqpoint{0.741973in}{1.158823in}}{\pgfqpoint{0.741973in}{1.165956in}}%
\pgfpathcurveto{\pgfqpoint{0.741973in}{1.173089in}}{\pgfqpoint{0.739140in}{1.179930in}}{\pgfqpoint{0.734096in}{1.184974in}}%
\pgfpathcurveto{\pgfqpoint{0.729052in}{1.190018in}}{\pgfqpoint{0.722211in}{1.192852in}}{\pgfqpoint{0.715078in}{1.192852in}}%
\pgfpathcurveto{\pgfqpoint{0.707945in}{1.192852in}}{\pgfqpoint{0.701103in}{1.190018in}}{\pgfqpoint{0.696060in}{1.184974in}}%
\pgfpathcurveto{\pgfqpoint{0.691016in}{1.179930in}}{\pgfqpoint{0.688182in}{1.173089in}}{\pgfqpoint{0.688182in}{1.165956in}}%
\pgfpathcurveto{\pgfqpoint{0.688182in}{1.158823in}}{\pgfqpoint{0.691016in}{1.151981in}}{\pgfqpoint{0.696060in}{1.146938in}}%
\pgfpathcurveto{\pgfqpoint{0.701103in}{1.141894in}}{\pgfqpoint{0.707945in}{1.139060in}}{\pgfqpoint{0.715078in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{0.715078in}{1.139060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749284in}{0.825451in}}%
\pgfpathcurveto{\pgfqpoint{0.756417in}{0.825451in}}{\pgfqpoint{0.763259in}{0.828285in}}{\pgfqpoint{0.768302in}{0.833329in}}%
\pgfpathcurveto{\pgfqpoint{0.773346in}{0.838373in}}{\pgfqpoint{0.776180in}{0.845214in}}{\pgfqpoint{0.776180in}{0.852347in}}%
\pgfpathcurveto{\pgfqpoint{0.776180in}{0.859480in}}{\pgfqpoint{0.773346in}{0.866322in}}{\pgfqpoint{0.768302in}{0.871365in}}%
\pgfpathcurveto{\pgfqpoint{0.763259in}{0.876409in}}{\pgfqpoint{0.756417in}{0.879243in}}{\pgfqpoint{0.749284in}{0.879243in}}%
\pgfpathcurveto{\pgfqpoint{0.742151in}{0.879243in}}{\pgfqpoint{0.735310in}{0.876409in}}{\pgfqpoint{0.730266in}{0.871365in}}%
\pgfpathcurveto{\pgfqpoint{0.725222in}{0.866322in}}{\pgfqpoint{0.722388in}{0.859480in}}{\pgfqpoint{0.722388in}{0.852347in}}%
\pgfpathcurveto{\pgfqpoint{0.722388in}{0.845214in}}{\pgfqpoint{0.725222in}{0.838373in}}{\pgfqpoint{0.730266in}{0.833329in}}%
\pgfpathcurveto{\pgfqpoint{0.735310in}{0.828285in}}{\pgfqpoint{0.742151in}{0.825451in}}{\pgfqpoint{0.749284in}{0.825451in}}%
\pgfpathlineto{\pgfqpoint{0.749284in}{0.825451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999306in}{0.803974in}}%
\pgfpathcurveto{\pgfqpoint{1.006439in}{0.803974in}}{\pgfqpoint{1.013280in}{0.806808in}}{\pgfqpoint{1.018324in}{0.811852in}}%
\pgfpathcurveto{\pgfqpoint{1.023368in}{0.816895in}}{\pgfqpoint{1.026202in}{0.823737in}}{\pgfqpoint{1.026202in}{0.830870in}}%
\pgfpathcurveto{\pgfqpoint{1.026202in}{0.838003in}}{\pgfqpoint{1.023368in}{0.844844in}}{\pgfqpoint{1.018324in}{0.849888in}}%
\pgfpathcurveto{\pgfqpoint{1.013280in}{0.854932in}}{\pgfqpoint{1.006439in}{0.857765in}}{\pgfqpoint{0.999306in}{0.857765in}}%
\pgfpathcurveto{\pgfqpoint{0.992173in}{0.857765in}}{\pgfqpoint{0.985331in}{0.854932in}}{\pgfqpoint{0.980288in}{0.849888in}}%
\pgfpathcurveto{\pgfqpoint{0.975244in}{0.844844in}}{\pgfqpoint{0.972410in}{0.838003in}}{\pgfqpoint{0.972410in}{0.830870in}}%
\pgfpathcurveto{\pgfqpoint{0.972410in}{0.823737in}}{\pgfqpoint{0.975244in}{0.816895in}}{\pgfqpoint{0.980288in}{0.811852in}}%
\pgfpathcurveto{\pgfqpoint{0.985331in}{0.806808in}}{\pgfqpoint{0.992173in}{0.803974in}}{\pgfqpoint{0.999306in}{0.803974in}}%
\pgfpathlineto{\pgfqpoint{0.999306in}{0.803974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863737in}{0.954047in}}%
\pgfpathcurveto{\pgfqpoint{0.870869in}{0.954047in}}{\pgfqpoint{0.877711in}{0.956881in}}{\pgfqpoint{0.882755in}{0.961925in}}%
\pgfpathcurveto{\pgfqpoint{0.887798in}{0.966969in}}{\pgfqpoint{0.890632in}{0.973810in}}{\pgfqpoint{0.890632in}{0.980943in}}%
\pgfpathcurveto{\pgfqpoint{0.890632in}{0.988076in}}{\pgfqpoint{0.887798in}{0.994918in}}{\pgfqpoint{0.882755in}{0.999961in}}%
\pgfpathcurveto{\pgfqpoint{0.877711in}{1.005005in}}{\pgfqpoint{0.870869in}{1.007839in}}{\pgfqpoint{0.863737in}{1.007839in}}%
\pgfpathcurveto{\pgfqpoint{0.856604in}{1.007839in}}{\pgfqpoint{0.849762in}{1.005005in}}{\pgfqpoint{0.844718in}{0.999961in}}%
\pgfpathcurveto{\pgfqpoint{0.839675in}{0.994918in}}{\pgfqpoint{0.836841in}{0.988076in}}{\pgfqpoint{0.836841in}{0.980943in}}%
\pgfpathcurveto{\pgfqpoint{0.836841in}{0.973810in}}{\pgfqpoint{0.839675in}{0.966969in}}{\pgfqpoint{0.844718in}{0.961925in}}%
\pgfpathcurveto{\pgfqpoint{0.849762in}{0.956881in}}{\pgfqpoint{0.856604in}{0.954047in}}{\pgfqpoint{0.863737in}{0.954047in}}%
\pgfpathlineto{\pgfqpoint{0.863737in}{0.954047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833736in}{1.113561in}}%
\pgfpathcurveto{\pgfqpoint{0.840868in}{1.113561in}}{\pgfqpoint{0.847710in}{1.116395in}}{\pgfqpoint{0.852754in}{1.121439in}}%
\pgfpathcurveto{\pgfqpoint{0.857797in}{1.126483in}}{\pgfqpoint{0.860631in}{1.133324in}}{\pgfqpoint{0.860631in}{1.140457in}}%
\pgfpathcurveto{\pgfqpoint{0.860631in}{1.147590in}}{\pgfqpoint{0.857797in}{1.154432in}}{\pgfqpoint{0.852754in}{1.159475in}}%
\pgfpathcurveto{\pgfqpoint{0.847710in}{1.164519in}}{\pgfqpoint{0.840868in}{1.167353in}}{\pgfqpoint{0.833736in}{1.167353in}}%
\pgfpathcurveto{\pgfqpoint{0.826603in}{1.167353in}}{\pgfqpoint{0.819761in}{1.164519in}}{\pgfqpoint{0.814717in}{1.159475in}}%
\pgfpathcurveto{\pgfqpoint{0.809674in}{1.154432in}}{\pgfqpoint{0.806840in}{1.147590in}}{\pgfqpoint{0.806840in}{1.140457in}}%
\pgfpathcurveto{\pgfqpoint{0.806840in}{1.133324in}}{\pgfqpoint{0.809674in}{1.126483in}}{\pgfqpoint{0.814717in}{1.121439in}}%
\pgfpathcurveto{\pgfqpoint{0.819761in}{1.116395in}}{\pgfqpoint{0.826603in}{1.113561in}}{\pgfqpoint{0.833736in}{1.113561in}}%
\pgfpathlineto{\pgfqpoint{0.833736in}{1.113561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650596in}{0.865896in}}%
\pgfpathcurveto{\pgfqpoint{0.657729in}{0.865896in}}{\pgfqpoint{0.664570in}{0.868730in}}{\pgfqpoint{0.669614in}{0.873774in}}%
\pgfpathcurveto{\pgfqpoint{0.674658in}{0.878817in}}{\pgfqpoint{0.677492in}{0.885659in}}{\pgfqpoint{0.677492in}{0.892792in}}%
\pgfpathcurveto{\pgfqpoint{0.677492in}{0.899925in}}{\pgfqpoint{0.674658in}{0.906766in}}{\pgfqpoint{0.669614in}{0.911810in}}%
\pgfpathcurveto{\pgfqpoint{0.664570in}{0.916854in}}{\pgfqpoint{0.657729in}{0.919688in}}{\pgfqpoint{0.650596in}{0.919688in}}%
\pgfpathcurveto{\pgfqpoint{0.643463in}{0.919688in}}{\pgfqpoint{0.636621in}{0.916854in}}{\pgfqpoint{0.631578in}{0.911810in}}%
\pgfpathcurveto{\pgfqpoint{0.626534in}{0.906766in}}{\pgfqpoint{0.623700in}{0.899925in}}{\pgfqpoint{0.623700in}{0.892792in}}%
\pgfpathcurveto{\pgfqpoint{0.623700in}{0.885659in}}{\pgfqpoint{0.626534in}{0.878817in}}{\pgfqpoint{0.631578in}{0.873774in}}%
\pgfpathcurveto{\pgfqpoint{0.636621in}{0.868730in}}{\pgfqpoint{0.643463in}{0.865896in}}{\pgfqpoint{0.650596in}{0.865896in}}%
\pgfpathlineto{\pgfqpoint{0.650596in}{0.865896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886511in}{1.057538in}}%
\pgfpathcurveto{\pgfqpoint{0.893644in}{1.057538in}}{\pgfqpoint{0.900485in}{1.060372in}}{\pgfqpoint{0.905529in}{1.065416in}}%
\pgfpathcurveto{\pgfqpoint{0.910573in}{1.070459in}}{\pgfqpoint{0.913407in}{1.077301in}}{\pgfqpoint{0.913407in}{1.084434in}}%
\pgfpathcurveto{\pgfqpoint{0.913407in}{1.091567in}}{\pgfqpoint{0.910573in}{1.098408in}}{\pgfqpoint{0.905529in}{1.103452in}}%
\pgfpathcurveto{\pgfqpoint{0.900485in}{1.108496in}}{\pgfqpoint{0.893644in}{1.111329in}}{\pgfqpoint{0.886511in}{1.111329in}}%
\pgfpathcurveto{\pgfqpoint{0.879378in}{1.111329in}}{\pgfqpoint{0.872536in}{1.108496in}}{\pgfqpoint{0.867493in}{1.103452in}}%
\pgfpathcurveto{\pgfqpoint{0.862449in}{1.098408in}}{\pgfqpoint{0.859615in}{1.091567in}}{\pgfqpoint{0.859615in}{1.084434in}}%
\pgfpathcurveto{\pgfqpoint{0.859615in}{1.077301in}}{\pgfqpoint{0.862449in}{1.070459in}}{\pgfqpoint{0.867493in}{1.065416in}}%
\pgfpathcurveto{\pgfqpoint{0.872536in}{1.060372in}}{\pgfqpoint{0.879378in}{1.057538in}}{\pgfqpoint{0.886511in}{1.057538in}}%
\pgfpathlineto{\pgfqpoint{0.886511in}{1.057538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962221in}{0.851547in}}%
\pgfpathcurveto{\pgfqpoint{0.969354in}{0.851547in}}{\pgfqpoint{0.976195in}{0.854381in}}{\pgfqpoint{0.981239in}{0.859424in}}%
\pgfpathcurveto{\pgfqpoint{0.986283in}{0.864468in}}{\pgfqpoint{0.989116in}{0.871310in}}{\pgfqpoint{0.989116in}{0.878443in}}%
\pgfpathcurveto{\pgfqpoint{0.989116in}{0.885575in}}{\pgfqpoint{0.986283in}{0.892417in}}{\pgfqpoint{0.981239in}{0.897461in}}%
\pgfpathcurveto{\pgfqpoint{0.976195in}{0.902504in}}{\pgfqpoint{0.969354in}{0.905338in}}{\pgfqpoint{0.962221in}{0.905338in}}%
\pgfpathcurveto{\pgfqpoint{0.955088in}{0.905338in}}{\pgfqpoint{0.948246in}{0.902504in}}{\pgfqpoint{0.943203in}{0.897461in}}%
\pgfpathcurveto{\pgfqpoint{0.938159in}{0.892417in}}{\pgfqpoint{0.935325in}{0.885575in}}{\pgfqpoint{0.935325in}{0.878443in}}%
\pgfpathcurveto{\pgfqpoint{0.935325in}{0.871310in}}{\pgfqpoint{0.938159in}{0.864468in}}{\pgfqpoint{0.943203in}{0.859424in}}%
\pgfpathcurveto{\pgfqpoint{0.948246in}{0.854381in}}{\pgfqpoint{0.955088in}{0.851547in}}{\pgfqpoint{0.962221in}{0.851547in}}%
\pgfpathlineto{\pgfqpoint{0.962221in}{0.851547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629195in}{0.874839in}}%
\pgfpathcurveto{\pgfqpoint{0.636328in}{0.874839in}}{\pgfqpoint{0.643170in}{0.877673in}}{\pgfqpoint{0.648213in}{0.882717in}}%
\pgfpathcurveto{\pgfqpoint{0.653257in}{0.887760in}}{\pgfqpoint{0.656091in}{0.894602in}}{\pgfqpoint{0.656091in}{0.901735in}}%
\pgfpathcurveto{\pgfqpoint{0.656091in}{0.908868in}}{\pgfqpoint{0.653257in}{0.915709in}}{\pgfqpoint{0.648213in}{0.920753in}}%
\pgfpathcurveto{\pgfqpoint{0.643170in}{0.925797in}}{\pgfqpoint{0.636328in}{0.928631in}}{\pgfqpoint{0.629195in}{0.928631in}}%
\pgfpathcurveto{\pgfqpoint{0.622062in}{0.928631in}}{\pgfqpoint{0.615221in}{0.925797in}}{\pgfqpoint{0.610177in}{0.920753in}}%
\pgfpathcurveto{\pgfqpoint{0.605133in}{0.915709in}}{\pgfqpoint{0.602300in}{0.908868in}}{\pgfqpoint{0.602300in}{0.901735in}}%
\pgfpathcurveto{\pgfqpoint{0.602300in}{0.894602in}}{\pgfqpoint{0.605133in}{0.887760in}}{\pgfqpoint{0.610177in}{0.882717in}}%
\pgfpathcurveto{\pgfqpoint{0.615221in}{0.877673in}}{\pgfqpoint{0.622062in}{0.874839in}}{\pgfqpoint{0.629195in}{0.874839in}}%
\pgfpathlineto{\pgfqpoint{0.629195in}{0.874839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685596in}{1.166354in}}%
\pgfpathcurveto{\pgfqpoint{0.692729in}{1.166354in}}{\pgfqpoint{0.699571in}{1.169188in}}{\pgfqpoint{0.704614in}{1.174232in}}%
\pgfpathcurveto{\pgfqpoint{0.709658in}{1.179276in}}{\pgfqpoint{0.712492in}{1.186117in}}{\pgfqpoint{0.712492in}{1.193250in}}%
\pgfpathcurveto{\pgfqpoint{0.712492in}{1.200383in}}{\pgfqpoint{0.709658in}{1.207225in}}{\pgfqpoint{0.704614in}{1.212268in}}%
\pgfpathcurveto{\pgfqpoint{0.699571in}{1.217312in}}{\pgfqpoint{0.692729in}{1.220146in}}{\pgfqpoint{0.685596in}{1.220146in}}%
\pgfpathcurveto{\pgfqpoint{0.678463in}{1.220146in}}{\pgfqpoint{0.671622in}{1.217312in}}{\pgfqpoint{0.666578in}{1.212268in}}%
\pgfpathcurveto{\pgfqpoint{0.661534in}{1.207225in}}{\pgfqpoint{0.658701in}{1.200383in}}{\pgfqpoint{0.658701in}{1.193250in}}%
\pgfpathcurveto{\pgfqpoint{0.658701in}{1.186117in}}{\pgfqpoint{0.661534in}{1.179276in}}{\pgfqpoint{0.666578in}{1.174232in}}%
\pgfpathcurveto{\pgfqpoint{0.671622in}{1.169188in}}{\pgfqpoint{0.678463in}{1.166354in}}{\pgfqpoint{0.685596in}{1.166354in}}%
\pgfpathlineto{\pgfqpoint{0.685596in}{1.166354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858099in}{1.086146in}}%
\pgfpathcurveto{\pgfqpoint{0.865232in}{1.086146in}}{\pgfqpoint{0.872074in}{1.088980in}}{\pgfqpoint{0.877118in}{1.094023in}}%
\pgfpathcurveto{\pgfqpoint{0.882161in}{1.099067in}}{\pgfqpoint{0.884995in}{1.105909in}}{\pgfqpoint{0.884995in}{1.113042in}}%
\pgfpathcurveto{\pgfqpoint{0.884995in}{1.120174in}}{\pgfqpoint{0.882161in}{1.127016in}}{\pgfqpoint{0.877118in}{1.132060in}}%
\pgfpathcurveto{\pgfqpoint{0.872074in}{1.137103in}}{\pgfqpoint{0.865232in}{1.139937in}}{\pgfqpoint{0.858099in}{1.139937in}}%
\pgfpathcurveto{\pgfqpoint{0.850967in}{1.139937in}}{\pgfqpoint{0.844125in}{1.137103in}}{\pgfqpoint{0.839081in}{1.132060in}}%
\pgfpathcurveto{\pgfqpoint{0.834038in}{1.127016in}}{\pgfqpoint{0.831204in}{1.120174in}}{\pgfqpoint{0.831204in}{1.113042in}}%
\pgfpathcurveto{\pgfqpoint{0.831204in}{1.105909in}}{\pgfqpoint{0.834038in}{1.099067in}}{\pgfqpoint{0.839081in}{1.094023in}}%
\pgfpathcurveto{\pgfqpoint{0.844125in}{1.088980in}}{\pgfqpoint{0.850967in}{1.086146in}}{\pgfqpoint{0.858099in}{1.086146in}}%
\pgfpathlineto{\pgfqpoint{0.858099in}{1.086146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903925in}{1.000348in}}%
\pgfpathcurveto{\pgfqpoint{0.911058in}{1.000348in}}{\pgfqpoint{0.917899in}{1.003182in}}{\pgfqpoint{0.922943in}{1.008226in}}%
\pgfpathcurveto{\pgfqpoint{0.927987in}{1.013269in}}{\pgfqpoint{0.930821in}{1.020111in}}{\pgfqpoint{0.930821in}{1.027244in}}%
\pgfpathcurveto{\pgfqpoint{0.930821in}{1.034377in}}{\pgfqpoint{0.927987in}{1.041218in}}{\pgfqpoint{0.922943in}{1.046262in}}%
\pgfpathcurveto{\pgfqpoint{0.917899in}{1.051306in}}{\pgfqpoint{0.911058in}{1.054139in}}{\pgfqpoint{0.903925in}{1.054139in}}%
\pgfpathcurveto{\pgfqpoint{0.896792in}{1.054139in}}{\pgfqpoint{0.889950in}{1.051306in}}{\pgfqpoint{0.884907in}{1.046262in}}%
\pgfpathcurveto{\pgfqpoint{0.879863in}{1.041218in}}{\pgfqpoint{0.877029in}{1.034377in}}{\pgfqpoint{0.877029in}{1.027244in}}%
\pgfpathcurveto{\pgfqpoint{0.877029in}{1.020111in}}{\pgfqpoint{0.879863in}{1.013269in}}{\pgfqpoint{0.884907in}{1.008226in}}%
\pgfpathcurveto{\pgfqpoint{0.889950in}{1.003182in}}{\pgfqpoint{0.896792in}{1.000348in}}{\pgfqpoint{0.903925in}{1.000348in}}%
\pgfpathlineto{\pgfqpoint{0.903925in}{1.000348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729253in}{0.880934in}}%
\pgfpathcurveto{\pgfqpoint{0.736386in}{0.880934in}}{\pgfqpoint{0.743227in}{0.883768in}}{\pgfqpoint{0.748271in}{0.888811in}}%
\pgfpathcurveto{\pgfqpoint{0.753315in}{0.893855in}}{\pgfqpoint{0.756149in}{0.900697in}}{\pgfqpoint{0.756149in}{0.907829in}}%
\pgfpathcurveto{\pgfqpoint{0.756149in}{0.914962in}}{\pgfqpoint{0.753315in}{0.921804in}}{\pgfqpoint{0.748271in}{0.926847in}}%
\pgfpathcurveto{\pgfqpoint{0.743227in}{0.931891in}}{\pgfqpoint{0.736386in}{0.934725in}}{\pgfqpoint{0.729253in}{0.934725in}}%
\pgfpathcurveto{\pgfqpoint{0.722120in}{0.934725in}}{\pgfqpoint{0.715278in}{0.931891in}}{\pgfqpoint{0.710235in}{0.926847in}}%
\pgfpathcurveto{\pgfqpoint{0.705191in}{0.921804in}}{\pgfqpoint{0.702357in}{0.914962in}}{\pgfqpoint{0.702357in}{0.907829in}}%
\pgfpathcurveto{\pgfqpoint{0.702357in}{0.900697in}}{\pgfqpoint{0.705191in}{0.893855in}}{\pgfqpoint{0.710235in}{0.888811in}}%
\pgfpathcurveto{\pgfqpoint{0.715278in}{0.883768in}}{\pgfqpoint{0.722120in}{0.880934in}}{\pgfqpoint{0.729253in}{0.880934in}}%
\pgfpathlineto{\pgfqpoint{0.729253in}{0.880934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776318in}{1.041059in}}%
\pgfpathcurveto{\pgfqpoint{0.783451in}{1.041059in}}{\pgfqpoint{0.790293in}{1.043892in}}{\pgfqpoint{0.795336in}{1.048936in}}%
\pgfpathcurveto{\pgfqpoint{0.800380in}{1.053980in}}{\pgfqpoint{0.803214in}{1.060821in}}{\pgfqpoint{0.803214in}{1.067954in}}%
\pgfpathcurveto{\pgfqpoint{0.803214in}{1.075087in}}{\pgfqpoint{0.800380in}{1.081929in}}{\pgfqpoint{0.795336in}{1.086972in}}%
\pgfpathcurveto{\pgfqpoint{0.790293in}{1.092016in}}{\pgfqpoint{0.783451in}{1.094850in}}{\pgfqpoint{0.776318in}{1.094850in}}%
\pgfpathcurveto{\pgfqpoint{0.769185in}{1.094850in}}{\pgfqpoint{0.762344in}{1.092016in}}{\pgfqpoint{0.757300in}{1.086972in}}%
\pgfpathcurveto{\pgfqpoint{0.752256in}{1.081929in}}{\pgfqpoint{0.749423in}{1.075087in}}{\pgfqpoint{0.749423in}{1.067954in}}%
\pgfpathcurveto{\pgfqpoint{0.749423in}{1.060821in}}{\pgfqpoint{0.752256in}{1.053980in}}{\pgfqpoint{0.757300in}{1.048936in}}%
\pgfpathcurveto{\pgfqpoint{0.762344in}{1.043892in}}{\pgfqpoint{0.769185in}{1.041059in}}{\pgfqpoint{0.776318in}{1.041059in}}%
\pgfpathlineto{\pgfqpoint{0.776318in}{1.041059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505988in}{1.100370in}}%
\pgfpathcurveto{\pgfqpoint{0.513121in}{1.100370in}}{\pgfqpoint{0.519963in}{1.103203in}}{\pgfqpoint{0.525007in}{1.108247in}}%
\pgfpathcurveto{\pgfqpoint{0.530050in}{1.113291in}}{\pgfqpoint{0.532884in}{1.120132in}}{\pgfqpoint{0.532884in}{1.127265in}}%
\pgfpathcurveto{\pgfqpoint{0.532884in}{1.134398in}}{\pgfqpoint{0.530050in}{1.141240in}}{\pgfqpoint{0.525007in}{1.146283in}}%
\pgfpathcurveto{\pgfqpoint{0.519963in}{1.151327in}}{\pgfqpoint{0.513121in}{1.154161in}}{\pgfqpoint{0.505988in}{1.154161in}}%
\pgfpathcurveto{\pgfqpoint{0.498856in}{1.154161in}}{\pgfqpoint{0.492014in}{1.151327in}}{\pgfqpoint{0.486970in}{1.146283in}}%
\pgfpathcurveto{\pgfqpoint{0.481927in}{1.141240in}}{\pgfqpoint{0.479093in}{1.134398in}}{\pgfqpoint{0.479093in}{1.127265in}}%
\pgfpathcurveto{\pgfqpoint{0.479093in}{1.120132in}}{\pgfqpoint{0.481927in}{1.113291in}}{\pgfqpoint{0.486970in}{1.108247in}}%
\pgfpathcurveto{\pgfqpoint{0.492014in}{1.103203in}}{\pgfqpoint{0.498856in}{1.100370in}}{\pgfqpoint{0.505988in}{1.100370in}}%
\pgfpathlineto{\pgfqpoint{0.505988in}{1.100370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838936in}{0.985438in}}%
\pgfpathcurveto{\pgfqpoint{0.846069in}{0.985438in}}{\pgfqpoint{0.852911in}{0.988272in}}{\pgfqpoint{0.857954in}{0.993316in}}%
\pgfpathcurveto{\pgfqpoint{0.862998in}{0.998359in}}{\pgfqpoint{0.865832in}{1.005201in}}{\pgfqpoint{0.865832in}{1.012334in}}%
\pgfpathcurveto{\pgfqpoint{0.865832in}{1.019467in}}{\pgfqpoint{0.862998in}{1.026308in}}{\pgfqpoint{0.857954in}{1.031352in}}%
\pgfpathcurveto{\pgfqpoint{0.852911in}{1.036396in}}{\pgfqpoint{0.846069in}{1.039229in}}{\pgfqpoint{0.838936in}{1.039229in}}%
\pgfpathcurveto{\pgfqpoint{0.831803in}{1.039229in}}{\pgfqpoint{0.824962in}{1.036396in}}{\pgfqpoint{0.819918in}{1.031352in}}%
\pgfpathcurveto{\pgfqpoint{0.814874in}{1.026308in}}{\pgfqpoint{0.812040in}{1.019467in}}{\pgfqpoint{0.812040in}{1.012334in}}%
\pgfpathcurveto{\pgfqpoint{0.812040in}{1.005201in}}{\pgfqpoint{0.814874in}{0.998359in}}{\pgfqpoint{0.819918in}{0.993316in}}%
\pgfpathcurveto{\pgfqpoint{0.824962in}{0.988272in}}{\pgfqpoint{0.831803in}{0.985438in}}{\pgfqpoint{0.838936in}{0.985438in}}%
\pgfpathlineto{\pgfqpoint{0.838936in}{0.985438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892907in}{1.097343in}}%
\pgfpathcurveto{\pgfqpoint{0.900040in}{1.097343in}}{\pgfqpoint{0.906881in}{1.100177in}}{\pgfqpoint{0.911925in}{1.105221in}}%
\pgfpathcurveto{\pgfqpoint{0.916969in}{1.110265in}}{\pgfqpoint{0.919802in}{1.117106in}}{\pgfqpoint{0.919802in}{1.124239in}}%
\pgfpathcurveto{\pgfqpoint{0.919802in}{1.131372in}}{\pgfqpoint{0.916969in}{1.138214in}}{\pgfqpoint{0.911925in}{1.143257in}}%
\pgfpathcurveto{\pgfqpoint{0.906881in}{1.148301in}}{\pgfqpoint{0.900040in}{1.151135in}}{\pgfqpoint{0.892907in}{1.151135in}}%
\pgfpathcurveto{\pgfqpoint{0.885774in}{1.151135in}}{\pgfqpoint{0.878932in}{1.148301in}}{\pgfqpoint{0.873889in}{1.143257in}}%
\pgfpathcurveto{\pgfqpoint{0.868845in}{1.138214in}}{\pgfqpoint{0.866011in}{1.131372in}}{\pgfqpoint{0.866011in}{1.124239in}}%
\pgfpathcurveto{\pgfqpoint{0.866011in}{1.117106in}}{\pgfqpoint{0.868845in}{1.110265in}}{\pgfqpoint{0.873889in}{1.105221in}}%
\pgfpathcurveto{\pgfqpoint{0.878932in}{1.100177in}}{\pgfqpoint{0.885774in}{1.097343in}}{\pgfqpoint{0.892907in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{0.892907in}{1.097343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082968in}{0.920600in}}%
\pgfpathcurveto{\pgfqpoint{1.090101in}{0.920600in}}{\pgfqpoint{1.096943in}{0.923434in}}{\pgfqpoint{1.101986in}{0.928477in}}%
\pgfpathcurveto{\pgfqpoint{1.107030in}{0.933521in}}{\pgfqpoint{1.109864in}{0.940363in}}{\pgfqpoint{1.109864in}{0.947495in}}%
\pgfpathcurveto{\pgfqpoint{1.109864in}{0.954628in}}{\pgfqpoint{1.107030in}{0.961470in}}{\pgfqpoint{1.101986in}{0.966513in}}%
\pgfpathcurveto{\pgfqpoint{1.096943in}{0.971557in}}{\pgfqpoint{1.090101in}{0.974391in}}{\pgfqpoint{1.082968in}{0.974391in}}%
\pgfpathcurveto{\pgfqpoint{1.075835in}{0.974391in}}{\pgfqpoint{1.068994in}{0.971557in}}{\pgfqpoint{1.063950in}{0.966513in}}%
\pgfpathcurveto{\pgfqpoint{1.058906in}{0.961470in}}{\pgfqpoint{1.056072in}{0.954628in}}{\pgfqpoint{1.056072in}{0.947495in}}%
\pgfpathcurveto{\pgfqpoint{1.056072in}{0.940363in}}{\pgfqpoint{1.058906in}{0.933521in}}{\pgfqpoint{1.063950in}{0.928477in}}%
\pgfpathcurveto{\pgfqpoint{1.068994in}{0.923434in}}{\pgfqpoint{1.075835in}{0.920600in}}{\pgfqpoint{1.082968in}{0.920600in}}%
\pgfpathlineto{\pgfqpoint{1.082968in}{0.920600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842350in}{0.954656in}}%
\pgfpathcurveto{\pgfqpoint{0.849483in}{0.954656in}}{\pgfqpoint{0.856325in}{0.957490in}}{\pgfqpoint{0.861368in}{0.962534in}}%
\pgfpathcurveto{\pgfqpoint{0.866412in}{0.967577in}}{\pgfqpoint{0.869246in}{0.974419in}}{\pgfqpoint{0.869246in}{0.981552in}}%
\pgfpathcurveto{\pgfqpoint{0.869246in}{0.988685in}}{\pgfqpoint{0.866412in}{0.995526in}}{\pgfqpoint{0.861368in}{1.000570in}}%
\pgfpathcurveto{\pgfqpoint{0.856325in}{1.005614in}}{\pgfqpoint{0.849483in}{1.008448in}}{\pgfqpoint{0.842350in}{1.008448in}}%
\pgfpathcurveto{\pgfqpoint{0.835217in}{1.008448in}}{\pgfqpoint{0.828376in}{1.005614in}}{\pgfqpoint{0.823332in}{1.000570in}}%
\pgfpathcurveto{\pgfqpoint{0.818288in}{0.995526in}}{\pgfqpoint{0.815454in}{0.988685in}}{\pgfqpoint{0.815454in}{0.981552in}}%
\pgfpathcurveto{\pgfqpoint{0.815454in}{0.974419in}}{\pgfqpoint{0.818288in}{0.967577in}}{\pgfqpoint{0.823332in}{0.962534in}}%
\pgfpathcurveto{\pgfqpoint{0.828376in}{0.957490in}}{\pgfqpoint{0.835217in}{0.954656in}}{\pgfqpoint{0.842350in}{0.954656in}}%
\pgfpathlineto{\pgfqpoint{0.842350in}{0.954656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767656in}{0.995952in}}%
\pgfpathcurveto{\pgfqpoint{0.774789in}{0.995952in}}{\pgfqpoint{0.781631in}{0.998786in}}{\pgfqpoint{0.786674in}{1.003830in}}%
\pgfpathcurveto{\pgfqpoint{0.791718in}{1.008874in}}{\pgfqpoint{0.794552in}{1.015715in}}{\pgfqpoint{0.794552in}{1.022848in}}%
\pgfpathcurveto{\pgfqpoint{0.794552in}{1.029981in}}{\pgfqpoint{0.791718in}{1.036822in}}{\pgfqpoint{0.786674in}{1.041866in}}%
\pgfpathcurveto{\pgfqpoint{0.781631in}{1.046910in}}{\pgfqpoint{0.774789in}{1.049744in}}{\pgfqpoint{0.767656in}{1.049744in}}%
\pgfpathcurveto{\pgfqpoint{0.760523in}{1.049744in}}{\pgfqpoint{0.753682in}{1.046910in}}{\pgfqpoint{0.748638in}{1.041866in}}%
\pgfpathcurveto{\pgfqpoint{0.743594in}{1.036822in}}{\pgfqpoint{0.740760in}{1.029981in}}{\pgfqpoint{0.740760in}{1.022848in}}%
\pgfpathcurveto{\pgfqpoint{0.740760in}{1.015715in}}{\pgfqpoint{0.743594in}{1.008874in}}{\pgfqpoint{0.748638in}{1.003830in}}%
\pgfpathcurveto{\pgfqpoint{0.753682in}{0.998786in}}{\pgfqpoint{0.760523in}{0.995952in}}{\pgfqpoint{0.767656in}{0.995952in}}%
\pgfpathlineto{\pgfqpoint{0.767656in}{0.995952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963980in}{0.844857in}}%
\pgfpathcurveto{\pgfqpoint{0.971113in}{0.844857in}}{\pgfqpoint{0.977955in}{0.847691in}}{\pgfqpoint{0.982999in}{0.852735in}}%
\pgfpathcurveto{\pgfqpoint{0.988042in}{0.857779in}}{\pgfqpoint{0.990876in}{0.864620in}}{\pgfqpoint{0.990876in}{0.871753in}}%
\pgfpathcurveto{\pgfqpoint{0.990876in}{0.878886in}}{\pgfqpoint{0.988042in}{0.885728in}}{\pgfqpoint{0.982999in}{0.890771in}}%
\pgfpathcurveto{\pgfqpoint{0.977955in}{0.895815in}}{\pgfqpoint{0.971113in}{0.898649in}}{\pgfqpoint{0.963980in}{0.898649in}}%
\pgfpathcurveto{\pgfqpoint{0.956848in}{0.898649in}}{\pgfqpoint{0.950006in}{0.895815in}}{\pgfqpoint{0.944962in}{0.890771in}}%
\pgfpathcurveto{\pgfqpoint{0.939919in}{0.885728in}}{\pgfqpoint{0.937085in}{0.878886in}}{\pgfqpoint{0.937085in}{0.871753in}}%
\pgfpathcurveto{\pgfqpoint{0.937085in}{0.864620in}}{\pgfqpoint{0.939919in}{0.857779in}}{\pgfqpoint{0.944962in}{0.852735in}}%
\pgfpathcurveto{\pgfqpoint{0.950006in}{0.847691in}}{\pgfqpoint{0.956848in}{0.844857in}}{\pgfqpoint{0.963980in}{0.844857in}}%
\pgfpathlineto{\pgfqpoint{0.963980in}{0.844857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657163in}{0.874907in}}%
\pgfpathcurveto{\pgfqpoint{0.664295in}{0.874907in}}{\pgfqpoint{0.671137in}{0.877741in}}{\pgfqpoint{0.676181in}{0.882785in}}%
\pgfpathcurveto{\pgfqpoint{0.681224in}{0.887828in}}{\pgfqpoint{0.684058in}{0.894670in}}{\pgfqpoint{0.684058in}{0.901803in}}%
\pgfpathcurveto{\pgfqpoint{0.684058in}{0.908936in}}{\pgfqpoint{0.681224in}{0.915777in}}{\pgfqpoint{0.676181in}{0.920821in}}%
\pgfpathcurveto{\pgfqpoint{0.671137in}{0.925865in}}{\pgfqpoint{0.664295in}{0.928699in}}{\pgfqpoint{0.657163in}{0.928699in}}%
\pgfpathcurveto{\pgfqpoint{0.650030in}{0.928699in}}{\pgfqpoint{0.643188in}{0.925865in}}{\pgfqpoint{0.638144in}{0.920821in}}%
\pgfpathcurveto{\pgfqpoint{0.633101in}{0.915777in}}{\pgfqpoint{0.630267in}{0.908936in}}{\pgfqpoint{0.630267in}{0.901803in}}%
\pgfpathcurveto{\pgfqpoint{0.630267in}{0.894670in}}{\pgfqpoint{0.633101in}{0.887828in}}{\pgfqpoint{0.638144in}{0.882785in}}%
\pgfpathcurveto{\pgfqpoint{0.643188in}{0.877741in}}{\pgfqpoint{0.650030in}{0.874907in}}{\pgfqpoint{0.657163in}{0.874907in}}%
\pgfpathlineto{\pgfqpoint{0.657163in}{0.874907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878559in}{0.875444in}}%
\pgfpathcurveto{\pgfqpoint{0.885692in}{0.875444in}}{\pgfqpoint{0.892534in}{0.878278in}}{\pgfqpoint{0.897577in}{0.883322in}}%
\pgfpathcurveto{\pgfqpoint{0.902621in}{0.888366in}}{\pgfqpoint{0.905455in}{0.895207in}}{\pgfqpoint{0.905455in}{0.902340in}}%
\pgfpathcurveto{\pgfqpoint{0.905455in}{0.909473in}}{\pgfqpoint{0.902621in}{0.916315in}}{\pgfqpoint{0.897577in}{0.921358in}}%
\pgfpathcurveto{\pgfqpoint{0.892534in}{0.926402in}}{\pgfqpoint{0.885692in}{0.929236in}}{\pgfqpoint{0.878559in}{0.929236in}}%
\pgfpathcurveto{\pgfqpoint{0.871426in}{0.929236in}}{\pgfqpoint{0.864585in}{0.926402in}}{\pgfqpoint{0.859541in}{0.921358in}}%
\pgfpathcurveto{\pgfqpoint{0.854497in}{0.916315in}}{\pgfqpoint{0.851663in}{0.909473in}}{\pgfqpoint{0.851663in}{0.902340in}}%
\pgfpathcurveto{\pgfqpoint{0.851663in}{0.895207in}}{\pgfqpoint{0.854497in}{0.888366in}}{\pgfqpoint{0.859541in}{0.883322in}}%
\pgfpathcurveto{\pgfqpoint{0.864585in}{0.878278in}}{\pgfqpoint{0.871426in}{0.875444in}}{\pgfqpoint{0.878559in}{0.875444in}}%
\pgfpathlineto{\pgfqpoint{0.878559in}{0.875444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845645in}{0.916356in}}%
\pgfpathcurveto{\pgfqpoint{0.852778in}{0.916356in}}{\pgfqpoint{0.859619in}{0.919190in}}{\pgfqpoint{0.864663in}{0.924234in}}%
\pgfpathcurveto{\pgfqpoint{0.869707in}{0.929277in}}{\pgfqpoint{0.872540in}{0.936119in}}{\pgfqpoint{0.872540in}{0.943252in}}%
\pgfpathcurveto{\pgfqpoint{0.872540in}{0.950385in}}{\pgfqpoint{0.869707in}{0.957226in}}{\pgfqpoint{0.864663in}{0.962270in}}%
\pgfpathcurveto{\pgfqpoint{0.859619in}{0.967314in}}{\pgfqpoint{0.852778in}{0.970147in}}{\pgfqpoint{0.845645in}{0.970147in}}%
\pgfpathcurveto{\pgfqpoint{0.838512in}{0.970147in}}{\pgfqpoint{0.831670in}{0.967314in}}{\pgfqpoint{0.826627in}{0.962270in}}%
\pgfpathcurveto{\pgfqpoint{0.821583in}{0.957226in}}{\pgfqpoint{0.818749in}{0.950385in}}{\pgfqpoint{0.818749in}{0.943252in}}%
\pgfpathcurveto{\pgfqpoint{0.818749in}{0.936119in}}{\pgfqpoint{0.821583in}{0.929277in}}{\pgfqpoint{0.826627in}{0.924234in}}%
\pgfpathcurveto{\pgfqpoint{0.831670in}{0.919190in}}{\pgfqpoint{0.838512in}{0.916356in}}{\pgfqpoint{0.845645in}{0.916356in}}%
\pgfpathlineto{\pgfqpoint{0.845645in}{0.916356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832523in}{0.722438in}}%
\pgfpathcurveto{\pgfqpoint{0.839656in}{0.722438in}}{\pgfqpoint{0.846498in}{0.725272in}}{\pgfqpoint{0.851541in}{0.730316in}}%
\pgfpathcurveto{\pgfqpoint{0.856585in}{0.735359in}}{\pgfqpoint{0.859419in}{0.742201in}}{\pgfqpoint{0.859419in}{0.749334in}}%
\pgfpathcurveto{\pgfqpoint{0.859419in}{0.756467in}}{\pgfqpoint{0.856585in}{0.763308in}}{\pgfqpoint{0.851541in}{0.768352in}}%
\pgfpathcurveto{\pgfqpoint{0.846498in}{0.773396in}}{\pgfqpoint{0.839656in}{0.776230in}}{\pgfqpoint{0.832523in}{0.776230in}}%
\pgfpathcurveto{\pgfqpoint{0.825390in}{0.776230in}}{\pgfqpoint{0.818549in}{0.773396in}}{\pgfqpoint{0.813505in}{0.768352in}}%
\pgfpathcurveto{\pgfqpoint{0.808461in}{0.763308in}}{\pgfqpoint{0.805627in}{0.756467in}}{\pgfqpoint{0.805627in}{0.749334in}}%
\pgfpathcurveto{\pgfqpoint{0.805627in}{0.742201in}}{\pgfqpoint{0.808461in}{0.735359in}}{\pgfqpoint{0.813505in}{0.730316in}}%
\pgfpathcurveto{\pgfqpoint{0.818549in}{0.725272in}}{\pgfqpoint{0.825390in}{0.722438in}}{\pgfqpoint{0.832523in}{0.722438in}}%
\pgfpathlineto{\pgfqpoint{0.832523in}{0.722438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794754in}{0.934145in}}%
\pgfpathcurveto{\pgfqpoint{0.801887in}{0.934145in}}{\pgfqpoint{0.808728in}{0.936979in}}{\pgfqpoint{0.813772in}{0.942023in}}%
\pgfpathcurveto{\pgfqpoint{0.818816in}{0.947066in}}{\pgfqpoint{0.821650in}{0.953908in}}{\pgfqpoint{0.821650in}{0.961041in}}%
\pgfpathcurveto{\pgfqpoint{0.821650in}{0.968174in}}{\pgfqpoint{0.818816in}{0.975015in}}{\pgfqpoint{0.813772in}{0.980059in}}%
\pgfpathcurveto{\pgfqpoint{0.808728in}{0.985103in}}{\pgfqpoint{0.801887in}{0.987936in}}{\pgfqpoint{0.794754in}{0.987936in}}%
\pgfpathcurveto{\pgfqpoint{0.787621in}{0.987936in}}{\pgfqpoint{0.780779in}{0.985103in}}{\pgfqpoint{0.775736in}{0.980059in}}%
\pgfpathcurveto{\pgfqpoint{0.770692in}{0.975015in}}{\pgfqpoint{0.767858in}{0.968174in}}{\pgfqpoint{0.767858in}{0.961041in}}%
\pgfpathcurveto{\pgfqpoint{0.767858in}{0.953908in}}{\pgfqpoint{0.770692in}{0.947066in}}{\pgfqpoint{0.775736in}{0.942023in}}%
\pgfpathcurveto{\pgfqpoint{0.780779in}{0.936979in}}{\pgfqpoint{0.787621in}{0.934145in}}{\pgfqpoint{0.794754in}{0.934145in}}%
\pgfpathlineto{\pgfqpoint{0.794754in}{0.934145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637780in}{1.043294in}}%
\pgfpathcurveto{\pgfqpoint{0.644913in}{1.043294in}}{\pgfqpoint{0.651755in}{1.046128in}}{\pgfqpoint{0.656799in}{1.051171in}}%
\pgfpathcurveto{\pgfqpoint{0.661842in}{1.056215in}}{\pgfqpoint{0.664676in}{1.063057in}}{\pgfqpoint{0.664676in}{1.070189in}}%
\pgfpathcurveto{\pgfqpoint{0.664676in}{1.077322in}}{\pgfqpoint{0.661842in}{1.084164in}}{\pgfqpoint{0.656799in}{1.089208in}}%
\pgfpathcurveto{\pgfqpoint{0.651755in}{1.094251in}}{\pgfqpoint{0.644913in}{1.097085in}}{\pgfqpoint{0.637780in}{1.097085in}}%
\pgfpathcurveto{\pgfqpoint{0.630648in}{1.097085in}}{\pgfqpoint{0.623806in}{1.094251in}}{\pgfqpoint{0.618762in}{1.089208in}}%
\pgfpathcurveto{\pgfqpoint{0.613719in}{1.084164in}}{\pgfqpoint{0.610885in}{1.077322in}}{\pgfqpoint{0.610885in}{1.070189in}}%
\pgfpathcurveto{\pgfqpoint{0.610885in}{1.063057in}}{\pgfqpoint{0.613719in}{1.056215in}}{\pgfqpoint{0.618762in}{1.051171in}}%
\pgfpathcurveto{\pgfqpoint{0.623806in}{1.046128in}}{\pgfqpoint{0.630648in}{1.043294in}}{\pgfqpoint{0.637780in}{1.043294in}}%
\pgfpathlineto{\pgfqpoint{0.637780in}{1.043294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987369in}{0.939776in}}%
\pgfpathcurveto{\pgfqpoint{0.994502in}{0.939776in}}{\pgfqpoint{1.001343in}{0.942610in}}{\pgfqpoint{1.006387in}{0.947654in}}%
\pgfpathcurveto{\pgfqpoint{1.011431in}{0.952697in}}{\pgfqpoint{1.014265in}{0.959539in}}{\pgfqpoint{1.014265in}{0.966672in}}%
\pgfpathcurveto{\pgfqpoint{1.014265in}{0.973805in}}{\pgfqpoint{1.011431in}{0.980646in}}{\pgfqpoint{1.006387in}{0.985690in}}%
\pgfpathcurveto{\pgfqpoint{1.001343in}{0.990734in}}{\pgfqpoint{0.994502in}{0.993567in}}{\pgfqpoint{0.987369in}{0.993567in}}%
\pgfpathcurveto{\pgfqpoint{0.980236in}{0.993567in}}{\pgfqpoint{0.973395in}{0.990734in}}{\pgfqpoint{0.968351in}{0.985690in}}%
\pgfpathcurveto{\pgfqpoint{0.963307in}{0.980646in}}{\pgfqpoint{0.960473in}{0.973805in}}{\pgfqpoint{0.960473in}{0.966672in}}%
\pgfpathcurveto{\pgfqpoint{0.960473in}{0.959539in}}{\pgfqpoint{0.963307in}{0.952697in}}{\pgfqpoint{0.968351in}{0.947654in}}%
\pgfpathcurveto{\pgfqpoint{0.973395in}{0.942610in}}{\pgfqpoint{0.980236in}{0.939776in}}{\pgfqpoint{0.987369in}{0.939776in}}%
\pgfpathlineto{\pgfqpoint{0.987369in}{0.939776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015515in}{1.078099in}}%
\pgfpathcurveto{\pgfqpoint{1.022648in}{1.078099in}}{\pgfqpoint{1.029490in}{1.080933in}}{\pgfqpoint{1.034533in}{1.085977in}}%
\pgfpathcurveto{\pgfqpoint{1.039577in}{1.091020in}}{\pgfqpoint{1.042411in}{1.097862in}}{\pgfqpoint{1.042411in}{1.104995in}}%
\pgfpathcurveto{\pgfqpoint{1.042411in}{1.112128in}}{\pgfqpoint{1.039577in}{1.118969in}}{\pgfqpoint{1.034533in}{1.124013in}}%
\pgfpathcurveto{\pgfqpoint{1.029490in}{1.129057in}}{\pgfqpoint{1.022648in}{1.131890in}}{\pgfqpoint{1.015515in}{1.131890in}}%
\pgfpathcurveto{\pgfqpoint{1.008382in}{1.131890in}}{\pgfqpoint{1.001541in}{1.129057in}}{\pgfqpoint{0.996497in}{1.124013in}}%
\pgfpathcurveto{\pgfqpoint{0.991453in}{1.118969in}}{\pgfqpoint{0.988619in}{1.112128in}}{\pgfqpoint{0.988619in}{1.104995in}}%
\pgfpathcurveto{\pgfqpoint{0.988619in}{1.097862in}}{\pgfqpoint{0.991453in}{1.091020in}}{\pgfqpoint{0.996497in}{1.085977in}}%
\pgfpathcurveto{\pgfqpoint{1.001541in}{1.080933in}}{\pgfqpoint{1.008382in}{1.078099in}}{\pgfqpoint{1.015515in}{1.078099in}}%
\pgfpathlineto{\pgfqpoint{1.015515in}{1.078099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539774in}{0.908139in}}%
\pgfpathcurveto{\pgfqpoint{0.546907in}{0.908139in}}{\pgfqpoint{0.553748in}{0.910973in}}{\pgfqpoint{0.558792in}{0.916017in}}%
\pgfpathcurveto{\pgfqpoint{0.563836in}{0.921061in}}{\pgfqpoint{0.566670in}{0.927902in}}{\pgfqpoint{0.566670in}{0.935035in}}%
\pgfpathcurveto{\pgfqpoint{0.566670in}{0.942168in}}{\pgfqpoint{0.563836in}{0.949010in}}{\pgfqpoint{0.558792in}{0.954053in}}%
\pgfpathcurveto{\pgfqpoint{0.553748in}{0.959097in}}{\pgfqpoint{0.546907in}{0.961931in}}{\pgfqpoint{0.539774in}{0.961931in}}%
\pgfpathcurveto{\pgfqpoint{0.532641in}{0.961931in}}{\pgfqpoint{0.525800in}{0.959097in}}{\pgfqpoint{0.520756in}{0.954053in}}%
\pgfpathcurveto{\pgfqpoint{0.515712in}{0.949010in}}{\pgfqpoint{0.512878in}{0.942168in}}{\pgfqpoint{0.512878in}{0.935035in}}%
\pgfpathcurveto{\pgfqpoint{0.512878in}{0.927902in}}{\pgfqpoint{0.515712in}{0.921061in}}{\pgfqpoint{0.520756in}{0.916017in}}%
\pgfpathcurveto{\pgfqpoint{0.525800in}{0.910973in}}{\pgfqpoint{0.532641in}{0.908139in}}{\pgfqpoint{0.539774in}{0.908139in}}%
\pgfpathlineto{\pgfqpoint{0.539774in}{0.908139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826753in}{0.959753in}}%
\pgfpathcurveto{\pgfqpoint{0.833886in}{0.959753in}}{\pgfqpoint{0.840727in}{0.962587in}}{\pgfqpoint{0.845771in}{0.967630in}}%
\pgfpathcurveto{\pgfqpoint{0.850815in}{0.972674in}}{\pgfqpoint{0.853649in}{0.979516in}}{\pgfqpoint{0.853649in}{0.986648in}}%
\pgfpathcurveto{\pgfqpoint{0.853649in}{0.993781in}}{\pgfqpoint{0.850815in}{1.000623in}}{\pgfqpoint{0.845771in}{1.005667in}}%
\pgfpathcurveto{\pgfqpoint{0.840727in}{1.010710in}}{\pgfqpoint{0.833886in}{1.013544in}}{\pgfqpoint{0.826753in}{1.013544in}}%
\pgfpathcurveto{\pgfqpoint{0.819620in}{1.013544in}}{\pgfqpoint{0.812779in}{1.010710in}}{\pgfqpoint{0.807735in}{1.005667in}}%
\pgfpathcurveto{\pgfqpoint{0.802691in}{1.000623in}}{\pgfqpoint{0.799857in}{0.993781in}}{\pgfqpoint{0.799857in}{0.986648in}}%
\pgfpathcurveto{\pgfqpoint{0.799857in}{0.979516in}}{\pgfqpoint{0.802691in}{0.972674in}}{\pgfqpoint{0.807735in}{0.967630in}}%
\pgfpathcurveto{\pgfqpoint{0.812779in}{0.962587in}}{\pgfqpoint{0.819620in}{0.959753in}}{\pgfqpoint{0.826753in}{0.959753in}}%
\pgfpathlineto{\pgfqpoint{0.826753in}{0.959753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039551in}{0.848011in}}%
\pgfpathcurveto{\pgfqpoint{1.046684in}{0.848011in}}{\pgfqpoint{1.053525in}{0.850845in}}{\pgfqpoint{1.058569in}{0.855889in}}%
\pgfpathcurveto{\pgfqpoint{1.063613in}{0.860932in}}{\pgfqpoint{1.066447in}{0.867774in}}{\pgfqpoint{1.066447in}{0.874907in}}%
\pgfpathcurveto{\pgfqpoint{1.066447in}{0.882040in}}{\pgfqpoint{1.063613in}{0.888881in}}{\pgfqpoint{1.058569in}{0.893925in}}%
\pgfpathcurveto{\pgfqpoint{1.053525in}{0.898969in}}{\pgfqpoint{1.046684in}{0.901803in}}{\pgfqpoint{1.039551in}{0.901803in}}%
\pgfpathcurveto{\pgfqpoint{1.032418in}{0.901803in}}{\pgfqpoint{1.025577in}{0.898969in}}{\pgfqpoint{1.020533in}{0.893925in}}%
\pgfpathcurveto{\pgfqpoint{1.015489in}{0.888881in}}{\pgfqpoint{1.012655in}{0.882040in}}{\pgfqpoint{1.012655in}{0.874907in}}%
\pgfpathcurveto{\pgfqpoint{1.012655in}{0.867774in}}{\pgfqpoint{1.015489in}{0.860932in}}{\pgfqpoint{1.020533in}{0.855889in}}%
\pgfpathcurveto{\pgfqpoint{1.025577in}{0.850845in}}{\pgfqpoint{1.032418in}{0.848011in}}{\pgfqpoint{1.039551in}{0.848011in}}%
\pgfpathlineto{\pgfqpoint{1.039551in}{0.848011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966603in}{0.891447in}}%
\pgfpathcurveto{\pgfqpoint{0.973735in}{0.891447in}}{\pgfqpoint{0.980577in}{0.894281in}}{\pgfqpoint{0.985621in}{0.899324in}}%
\pgfpathcurveto{\pgfqpoint{0.990664in}{0.904368in}}{\pgfqpoint{0.993498in}{0.911210in}}{\pgfqpoint{0.993498in}{0.918342in}}%
\pgfpathcurveto{\pgfqpoint{0.993498in}{0.925475in}}{\pgfqpoint{0.990664in}{0.932317in}}{\pgfqpoint{0.985621in}{0.937361in}}%
\pgfpathcurveto{\pgfqpoint{0.980577in}{0.942404in}}{\pgfqpoint{0.973735in}{0.945238in}}{\pgfqpoint{0.966603in}{0.945238in}}%
\pgfpathcurveto{\pgfqpoint{0.959470in}{0.945238in}}{\pgfqpoint{0.952628in}{0.942404in}}{\pgfqpoint{0.947584in}{0.937361in}}%
\pgfpathcurveto{\pgfqpoint{0.942541in}{0.932317in}}{\pgfqpoint{0.939707in}{0.925475in}}{\pgfqpoint{0.939707in}{0.918342in}}%
\pgfpathcurveto{\pgfqpoint{0.939707in}{0.911210in}}{\pgfqpoint{0.942541in}{0.904368in}}{\pgfqpoint{0.947584in}{0.899324in}}%
\pgfpathcurveto{\pgfqpoint{0.952628in}{0.894281in}}{\pgfqpoint{0.959470in}{0.891447in}}{\pgfqpoint{0.966603in}{0.891447in}}%
\pgfpathlineto{\pgfqpoint{0.966603in}{0.891447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492081in}{0.847664in}}%
\pgfpathcurveto{\pgfqpoint{0.499214in}{0.847664in}}{\pgfqpoint{0.506055in}{0.850498in}}{\pgfqpoint{0.511099in}{0.855542in}}%
\pgfpathcurveto{\pgfqpoint{0.516142in}{0.860586in}}{\pgfqpoint{0.518976in}{0.867427in}}{\pgfqpoint{0.518976in}{0.874560in}}%
\pgfpathcurveto{\pgfqpoint{0.518976in}{0.881693in}}{\pgfqpoint{0.516142in}{0.888535in}}{\pgfqpoint{0.511099in}{0.893578in}}%
\pgfpathcurveto{\pgfqpoint{0.506055in}{0.898622in}}{\pgfqpoint{0.499214in}{0.901456in}}{\pgfqpoint{0.492081in}{0.901456in}}%
\pgfpathcurveto{\pgfqpoint{0.484948in}{0.901456in}}{\pgfqpoint{0.478106in}{0.898622in}}{\pgfqpoint{0.473063in}{0.893578in}}%
\pgfpathcurveto{\pgfqpoint{0.468019in}{0.888535in}}{\pgfqpoint{0.465185in}{0.881693in}}{\pgfqpoint{0.465185in}{0.874560in}}%
\pgfpathcurveto{\pgfqpoint{0.465185in}{0.867427in}}{\pgfqpoint{0.468019in}{0.860586in}}{\pgfqpoint{0.473063in}{0.855542in}}%
\pgfpathcurveto{\pgfqpoint{0.478106in}{0.850498in}}{\pgfqpoint{0.484948in}{0.847664in}}{\pgfqpoint{0.492081in}{0.847664in}}%
\pgfpathlineto{\pgfqpoint{0.492081in}{0.847664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761524in}{0.846625in}}%
\pgfpathcurveto{\pgfqpoint{0.768657in}{0.846625in}}{\pgfqpoint{0.775498in}{0.849459in}}{\pgfqpoint{0.780542in}{0.854502in}}%
\pgfpathcurveto{\pgfqpoint{0.785586in}{0.859546in}}{\pgfqpoint{0.788420in}{0.866388in}}{\pgfqpoint{0.788420in}{0.873521in}}%
\pgfpathcurveto{\pgfqpoint{0.788420in}{0.880653in}}{\pgfqpoint{0.785586in}{0.887495in}}{\pgfqpoint{0.780542in}{0.892539in}}%
\pgfpathcurveto{\pgfqpoint{0.775498in}{0.897582in}}{\pgfqpoint{0.768657in}{0.900416in}}{\pgfqpoint{0.761524in}{0.900416in}}%
\pgfpathcurveto{\pgfqpoint{0.754391in}{0.900416in}}{\pgfqpoint{0.747550in}{0.897582in}}{\pgfqpoint{0.742506in}{0.892539in}}%
\pgfpathcurveto{\pgfqpoint{0.737462in}{0.887495in}}{\pgfqpoint{0.734628in}{0.880653in}}{\pgfqpoint{0.734628in}{0.873521in}}%
\pgfpathcurveto{\pgfqpoint{0.734628in}{0.866388in}}{\pgfqpoint{0.737462in}{0.859546in}}{\pgfqpoint{0.742506in}{0.854502in}}%
\pgfpathcurveto{\pgfqpoint{0.747550in}{0.849459in}}{\pgfqpoint{0.754391in}{0.846625in}}{\pgfqpoint{0.761524in}{0.846625in}}%
\pgfpathlineto{\pgfqpoint{0.761524in}{0.846625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635819in}{0.910483in}}%
\pgfpathcurveto{\pgfqpoint{0.642951in}{0.910483in}}{\pgfqpoint{0.649793in}{0.913317in}}{\pgfqpoint{0.654837in}{0.918361in}}%
\pgfpathcurveto{\pgfqpoint{0.659880in}{0.923405in}}{\pgfqpoint{0.662714in}{0.930246in}}{\pgfqpoint{0.662714in}{0.937379in}}%
\pgfpathcurveto{\pgfqpoint{0.662714in}{0.944512in}}{\pgfqpoint{0.659880in}{0.951354in}}{\pgfqpoint{0.654837in}{0.956397in}}%
\pgfpathcurveto{\pgfqpoint{0.649793in}{0.961441in}}{\pgfqpoint{0.642951in}{0.964275in}}{\pgfqpoint{0.635819in}{0.964275in}}%
\pgfpathcurveto{\pgfqpoint{0.628686in}{0.964275in}}{\pgfqpoint{0.621844in}{0.961441in}}{\pgfqpoint{0.616801in}{0.956397in}}%
\pgfpathcurveto{\pgfqpoint{0.611757in}{0.951354in}}{\pgfqpoint{0.608923in}{0.944512in}}{\pgfqpoint{0.608923in}{0.937379in}}%
\pgfpathcurveto{\pgfqpoint{0.608923in}{0.930246in}}{\pgfqpoint{0.611757in}{0.923405in}}{\pgfqpoint{0.616801in}{0.918361in}}%
\pgfpathcurveto{\pgfqpoint{0.621844in}{0.913317in}}{\pgfqpoint{0.628686in}{0.910483in}}{\pgfqpoint{0.635819in}{0.910483in}}%
\pgfpathlineto{\pgfqpoint{0.635819in}{0.910483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929538in}{0.917819in}}%
\pgfpathcurveto{\pgfqpoint{0.936671in}{0.917819in}}{\pgfqpoint{0.943513in}{0.920653in}}{\pgfqpoint{0.948556in}{0.925696in}}%
\pgfpathcurveto{\pgfqpoint{0.953600in}{0.930740in}}{\pgfqpoint{0.956434in}{0.937582in}}{\pgfqpoint{0.956434in}{0.944714in}}%
\pgfpathcurveto{\pgfqpoint{0.956434in}{0.951847in}}{\pgfqpoint{0.953600in}{0.958689in}}{\pgfqpoint{0.948556in}{0.963733in}}%
\pgfpathcurveto{\pgfqpoint{0.943513in}{0.968776in}}{\pgfqpoint{0.936671in}{0.971610in}}{\pgfqpoint{0.929538in}{0.971610in}}%
\pgfpathcurveto{\pgfqpoint{0.922405in}{0.971610in}}{\pgfqpoint{0.915564in}{0.968776in}}{\pgfqpoint{0.910520in}{0.963733in}}%
\pgfpathcurveto{\pgfqpoint{0.905476in}{0.958689in}}{\pgfqpoint{0.902642in}{0.951847in}}{\pgfqpoint{0.902642in}{0.944714in}}%
\pgfpathcurveto{\pgfqpoint{0.902642in}{0.937582in}}{\pgfqpoint{0.905476in}{0.930740in}}{\pgfqpoint{0.910520in}{0.925696in}}%
\pgfpathcurveto{\pgfqpoint{0.915564in}{0.920653in}}{\pgfqpoint{0.922405in}{0.917819in}}{\pgfqpoint{0.929538in}{0.917819in}}%
\pgfpathlineto{\pgfqpoint{0.929538in}{0.917819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690117in}{0.954673in}}%
\pgfpathcurveto{\pgfqpoint{0.697249in}{0.954673in}}{\pgfqpoint{0.704091in}{0.957507in}}{\pgfqpoint{0.709135in}{0.962550in}}%
\pgfpathcurveto{\pgfqpoint{0.714178in}{0.967594in}}{\pgfqpoint{0.717012in}{0.974436in}}{\pgfqpoint{0.717012in}{0.981569in}}%
\pgfpathcurveto{\pgfqpoint{0.717012in}{0.988701in}}{\pgfqpoint{0.714178in}{0.995543in}}{\pgfqpoint{0.709135in}{1.000587in}}%
\pgfpathcurveto{\pgfqpoint{0.704091in}{1.005630in}}{\pgfqpoint{0.697249in}{1.008464in}}{\pgfqpoint{0.690117in}{1.008464in}}%
\pgfpathcurveto{\pgfqpoint{0.682984in}{1.008464in}}{\pgfqpoint{0.676142in}{1.005630in}}{\pgfqpoint{0.671099in}{1.000587in}}%
\pgfpathcurveto{\pgfqpoint{0.666055in}{0.995543in}}{\pgfqpoint{0.663221in}{0.988701in}}{\pgfqpoint{0.663221in}{0.981569in}}%
\pgfpathcurveto{\pgfqpoint{0.663221in}{0.974436in}}{\pgfqpoint{0.666055in}{0.967594in}}{\pgfqpoint{0.671099in}{0.962550in}}%
\pgfpathcurveto{\pgfqpoint{0.676142in}{0.957507in}}{\pgfqpoint{0.682984in}{0.954673in}}{\pgfqpoint{0.690117in}{0.954673in}}%
\pgfpathlineto{\pgfqpoint{0.690117in}{0.954673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913301in}{0.850065in}}%
\pgfpathcurveto{\pgfqpoint{0.920434in}{0.850065in}}{\pgfqpoint{0.927276in}{0.852899in}}{\pgfqpoint{0.932319in}{0.857943in}}%
\pgfpathcurveto{\pgfqpoint{0.937363in}{0.862987in}}{\pgfqpoint{0.940197in}{0.869828in}}{\pgfqpoint{0.940197in}{0.876961in}}%
\pgfpathcurveto{\pgfqpoint{0.940197in}{0.884094in}}{\pgfqpoint{0.937363in}{0.890936in}}{\pgfqpoint{0.932319in}{0.895979in}}%
\pgfpathcurveto{\pgfqpoint{0.927276in}{0.901023in}}{\pgfqpoint{0.920434in}{0.903857in}}{\pgfqpoint{0.913301in}{0.903857in}}%
\pgfpathcurveto{\pgfqpoint{0.906168in}{0.903857in}}{\pgfqpoint{0.899327in}{0.901023in}}{\pgfqpoint{0.894283in}{0.895979in}}%
\pgfpathcurveto{\pgfqpoint{0.889239in}{0.890936in}}{\pgfqpoint{0.886405in}{0.884094in}}{\pgfqpoint{0.886405in}{0.876961in}}%
\pgfpathcurveto{\pgfqpoint{0.886405in}{0.869828in}}{\pgfqpoint{0.889239in}{0.862987in}}{\pgfqpoint{0.894283in}{0.857943in}}%
\pgfpathcurveto{\pgfqpoint{0.899327in}{0.852899in}}{\pgfqpoint{0.906168in}{0.850065in}}{\pgfqpoint{0.913301in}{0.850065in}}%
\pgfpathlineto{\pgfqpoint{0.913301in}{0.850065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002278in}{0.922271in}}%
\pgfpathcurveto{\pgfqpoint{1.009411in}{0.922271in}}{\pgfqpoint{1.016252in}{0.925105in}}{\pgfqpoint{1.021296in}{0.930149in}}%
\pgfpathcurveto{\pgfqpoint{1.026340in}{0.935193in}}{\pgfqpoint{1.029174in}{0.942034in}}{\pgfqpoint{1.029174in}{0.949167in}}%
\pgfpathcurveto{\pgfqpoint{1.029174in}{0.956300in}}{\pgfqpoint{1.026340in}{0.963142in}}{\pgfqpoint{1.021296in}{0.968185in}}%
\pgfpathcurveto{\pgfqpoint{1.016252in}{0.973229in}}{\pgfqpoint{1.009411in}{0.976063in}}{\pgfqpoint{1.002278in}{0.976063in}}%
\pgfpathcurveto{\pgfqpoint{0.995145in}{0.976063in}}{\pgfqpoint{0.988303in}{0.973229in}}{\pgfqpoint{0.983260in}{0.968185in}}%
\pgfpathcurveto{\pgfqpoint{0.978216in}{0.963142in}}{\pgfqpoint{0.975382in}{0.956300in}}{\pgfqpoint{0.975382in}{0.949167in}}%
\pgfpathcurveto{\pgfqpoint{0.975382in}{0.942034in}}{\pgfqpoint{0.978216in}{0.935193in}}{\pgfqpoint{0.983260in}{0.930149in}}%
\pgfpathcurveto{\pgfqpoint{0.988303in}{0.925105in}}{\pgfqpoint{0.995145in}{0.922271in}}{\pgfqpoint{1.002278in}{0.922271in}}%
\pgfpathlineto{\pgfqpoint{1.002278in}{0.922271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689700in}{0.913346in}}%
\pgfpathcurveto{\pgfqpoint{0.696833in}{0.913346in}}{\pgfqpoint{0.703675in}{0.916180in}}{\pgfqpoint{0.708718in}{0.921224in}}%
\pgfpathcurveto{\pgfqpoint{0.713762in}{0.926268in}}{\pgfqpoint{0.716596in}{0.933109in}}{\pgfqpoint{0.716596in}{0.940242in}}%
\pgfpathcurveto{\pgfqpoint{0.716596in}{0.947375in}}{\pgfqpoint{0.713762in}{0.954217in}}{\pgfqpoint{0.708718in}{0.959260in}}%
\pgfpathcurveto{\pgfqpoint{0.703675in}{0.964304in}}{\pgfqpoint{0.696833in}{0.967138in}}{\pgfqpoint{0.689700in}{0.967138in}}%
\pgfpathcurveto{\pgfqpoint{0.682567in}{0.967138in}}{\pgfqpoint{0.675726in}{0.964304in}}{\pgfqpoint{0.670682in}{0.959260in}}%
\pgfpathcurveto{\pgfqpoint{0.665638in}{0.954217in}}{\pgfqpoint{0.662804in}{0.947375in}}{\pgfqpoint{0.662804in}{0.940242in}}%
\pgfpathcurveto{\pgfqpoint{0.662804in}{0.933109in}}{\pgfqpoint{0.665638in}{0.926268in}}{\pgfqpoint{0.670682in}{0.921224in}}%
\pgfpathcurveto{\pgfqpoint{0.675726in}{0.916180in}}{\pgfqpoint{0.682567in}{0.913346in}}{\pgfqpoint{0.689700in}{0.913346in}}%
\pgfpathlineto{\pgfqpoint{0.689700in}{0.913346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958469in}{0.903504in}}%
\pgfpathcurveto{\pgfqpoint{0.965602in}{0.903504in}}{\pgfqpoint{0.972444in}{0.906338in}}{\pgfqpoint{0.977487in}{0.911382in}}%
\pgfpathcurveto{\pgfqpoint{0.982531in}{0.916426in}}{\pgfqpoint{0.985365in}{0.923267in}}{\pgfqpoint{0.985365in}{0.930400in}}%
\pgfpathcurveto{\pgfqpoint{0.985365in}{0.937533in}}{\pgfqpoint{0.982531in}{0.944374in}}{\pgfqpoint{0.977487in}{0.949418in}}%
\pgfpathcurveto{\pgfqpoint{0.972444in}{0.954462in}}{\pgfqpoint{0.965602in}{0.957296in}}{\pgfqpoint{0.958469in}{0.957296in}}%
\pgfpathcurveto{\pgfqpoint{0.951336in}{0.957296in}}{\pgfqpoint{0.944495in}{0.954462in}}{\pgfqpoint{0.939451in}{0.949418in}}%
\pgfpathcurveto{\pgfqpoint{0.934407in}{0.944374in}}{\pgfqpoint{0.931574in}{0.937533in}}{\pgfqpoint{0.931574in}{0.930400in}}%
\pgfpathcurveto{\pgfqpoint{0.931574in}{0.923267in}}{\pgfqpoint{0.934407in}{0.916426in}}{\pgfqpoint{0.939451in}{0.911382in}}%
\pgfpathcurveto{\pgfqpoint{0.944495in}{0.906338in}}{\pgfqpoint{0.951336in}{0.903504in}}{\pgfqpoint{0.958469in}{0.903504in}}%
\pgfpathlineto{\pgfqpoint{0.958469in}{0.903504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679645in}{0.942657in}}%
\pgfpathcurveto{\pgfqpoint{0.686778in}{0.942657in}}{\pgfqpoint{0.693620in}{0.945490in}}{\pgfqpoint{0.698663in}{0.950534in}}%
\pgfpathcurveto{\pgfqpoint{0.703707in}{0.955578in}}{\pgfqpoint{0.706541in}{0.962419in}}{\pgfqpoint{0.706541in}{0.969552in}}%
\pgfpathcurveto{\pgfqpoint{0.706541in}{0.976685in}}{\pgfqpoint{0.703707in}{0.983527in}}{\pgfqpoint{0.698663in}{0.988570in}}%
\pgfpathcurveto{\pgfqpoint{0.693620in}{0.993614in}}{\pgfqpoint{0.686778in}{0.996448in}}{\pgfqpoint{0.679645in}{0.996448in}}%
\pgfpathcurveto{\pgfqpoint{0.672512in}{0.996448in}}{\pgfqpoint{0.665671in}{0.993614in}}{\pgfqpoint{0.660627in}{0.988570in}}%
\pgfpathcurveto{\pgfqpoint{0.655583in}{0.983527in}}{\pgfqpoint{0.652749in}{0.976685in}}{\pgfqpoint{0.652749in}{0.969552in}}%
\pgfpathcurveto{\pgfqpoint{0.652749in}{0.962419in}}{\pgfqpoint{0.655583in}{0.955578in}}{\pgfqpoint{0.660627in}{0.950534in}}%
\pgfpathcurveto{\pgfqpoint{0.665671in}{0.945490in}}{\pgfqpoint{0.672512in}{0.942657in}}{\pgfqpoint{0.679645in}{0.942657in}}%
\pgfpathlineto{\pgfqpoint{0.679645in}{0.942657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798832in}{0.946216in}}%
\pgfpathcurveto{\pgfqpoint{0.805965in}{0.946216in}}{\pgfqpoint{0.812806in}{0.949050in}}{\pgfqpoint{0.817850in}{0.954094in}}%
\pgfpathcurveto{\pgfqpoint{0.822894in}{0.959138in}}{\pgfqpoint{0.825727in}{0.965979in}}{\pgfqpoint{0.825727in}{0.973112in}}%
\pgfpathcurveto{\pgfqpoint{0.825727in}{0.980245in}}{\pgfqpoint{0.822894in}{0.987086in}}{\pgfqpoint{0.817850in}{0.992130in}}%
\pgfpathcurveto{\pgfqpoint{0.812806in}{0.997174in}}{\pgfqpoint{0.805965in}{1.000008in}}{\pgfqpoint{0.798832in}{1.000008in}}%
\pgfpathcurveto{\pgfqpoint{0.791699in}{1.000008in}}{\pgfqpoint{0.784857in}{0.997174in}}{\pgfqpoint{0.779814in}{0.992130in}}%
\pgfpathcurveto{\pgfqpoint{0.774770in}{0.987086in}}{\pgfqpoint{0.771936in}{0.980245in}}{\pgfqpoint{0.771936in}{0.973112in}}%
\pgfpathcurveto{\pgfqpoint{0.771936in}{0.965979in}}{\pgfqpoint{0.774770in}{0.959138in}}{\pgfqpoint{0.779814in}{0.954094in}}%
\pgfpathcurveto{\pgfqpoint{0.784857in}{0.949050in}}{\pgfqpoint{0.791699in}{0.946216in}}{\pgfqpoint{0.798832in}{0.946216in}}%
\pgfpathlineto{\pgfqpoint{0.798832in}{0.946216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861367in}{0.803220in}}%
\pgfpathcurveto{\pgfqpoint{0.868500in}{0.803220in}}{\pgfqpoint{0.875342in}{0.806054in}}{\pgfqpoint{0.880385in}{0.811098in}}%
\pgfpathcurveto{\pgfqpoint{0.885429in}{0.816141in}}{\pgfqpoint{0.888263in}{0.822983in}}{\pgfqpoint{0.888263in}{0.830116in}}%
\pgfpathcurveto{\pgfqpoint{0.888263in}{0.837249in}}{\pgfqpoint{0.885429in}{0.844090in}}{\pgfqpoint{0.880385in}{0.849134in}}%
\pgfpathcurveto{\pgfqpoint{0.875342in}{0.854178in}}{\pgfqpoint{0.868500in}{0.857012in}}{\pgfqpoint{0.861367in}{0.857012in}}%
\pgfpathcurveto{\pgfqpoint{0.854234in}{0.857012in}}{\pgfqpoint{0.847393in}{0.854178in}}{\pgfqpoint{0.842349in}{0.849134in}}%
\pgfpathcurveto{\pgfqpoint{0.837305in}{0.844090in}}{\pgfqpoint{0.834471in}{0.837249in}}{\pgfqpoint{0.834471in}{0.830116in}}%
\pgfpathcurveto{\pgfqpoint{0.834471in}{0.822983in}}{\pgfqpoint{0.837305in}{0.816141in}}{\pgfqpoint{0.842349in}{0.811098in}}%
\pgfpathcurveto{\pgfqpoint{0.847393in}{0.806054in}}{\pgfqpoint{0.854234in}{0.803220in}}{\pgfqpoint{0.861367in}{0.803220in}}%
\pgfpathlineto{\pgfqpoint{0.861367in}{0.803220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964087in}{0.782073in}}%
\pgfpathcurveto{\pgfqpoint{0.971220in}{0.782073in}}{\pgfqpoint{0.978062in}{0.784907in}}{\pgfqpoint{0.983106in}{0.789950in}}%
\pgfpathcurveto{\pgfqpoint{0.988149in}{0.794994in}}{\pgfqpoint{0.990983in}{0.801836in}}{\pgfqpoint{0.990983in}{0.808968in}}%
\pgfpathcurveto{\pgfqpoint{0.990983in}{0.816101in}}{\pgfqpoint{0.988149in}{0.822943in}}{\pgfqpoint{0.983106in}{0.827987in}}%
\pgfpathcurveto{\pgfqpoint{0.978062in}{0.833030in}}{\pgfqpoint{0.971220in}{0.835864in}}{\pgfqpoint{0.964087in}{0.835864in}}%
\pgfpathcurveto{\pgfqpoint{0.956955in}{0.835864in}}{\pgfqpoint{0.950113in}{0.833030in}}{\pgfqpoint{0.945069in}{0.827987in}}%
\pgfpathcurveto{\pgfqpoint{0.940026in}{0.822943in}}{\pgfqpoint{0.937192in}{0.816101in}}{\pgfqpoint{0.937192in}{0.808968in}}%
\pgfpathcurveto{\pgfqpoint{0.937192in}{0.801836in}}{\pgfqpoint{0.940026in}{0.794994in}}{\pgfqpoint{0.945069in}{0.789950in}}%
\pgfpathcurveto{\pgfqpoint{0.950113in}{0.784907in}}{\pgfqpoint{0.956955in}{0.782073in}}{\pgfqpoint{0.964087in}{0.782073in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.782073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659637in}{0.945581in}}%
\pgfpathcurveto{\pgfqpoint{0.666769in}{0.945581in}}{\pgfqpoint{0.673611in}{0.948415in}}{\pgfqpoint{0.678655in}{0.953459in}}%
\pgfpathcurveto{\pgfqpoint{0.683698in}{0.958502in}}{\pgfqpoint{0.686532in}{0.965344in}}{\pgfqpoint{0.686532in}{0.972477in}}%
\pgfpathcurveto{\pgfqpoint{0.686532in}{0.979610in}}{\pgfqpoint{0.683698in}{0.986451in}}{\pgfqpoint{0.678655in}{0.991495in}}%
\pgfpathcurveto{\pgfqpoint{0.673611in}{0.996539in}}{\pgfqpoint{0.666769in}{0.999372in}}{\pgfqpoint{0.659637in}{0.999372in}}%
\pgfpathcurveto{\pgfqpoint{0.652504in}{0.999372in}}{\pgfqpoint{0.645662in}{0.996539in}}{\pgfqpoint{0.640619in}{0.991495in}}%
\pgfpathcurveto{\pgfqpoint{0.635575in}{0.986451in}}{\pgfqpoint{0.632741in}{0.979610in}}{\pgfqpoint{0.632741in}{0.972477in}}%
\pgfpathcurveto{\pgfqpoint{0.632741in}{0.965344in}}{\pgfqpoint{0.635575in}{0.958502in}}{\pgfqpoint{0.640619in}{0.953459in}}%
\pgfpathcurveto{\pgfqpoint{0.645662in}{0.948415in}}{\pgfqpoint{0.652504in}{0.945581in}}{\pgfqpoint{0.659637in}{0.945581in}}%
\pgfpathlineto{\pgfqpoint{0.659637in}{0.945581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992799in}{1.031038in}}%
\pgfpathcurveto{\pgfqpoint{0.999932in}{1.031038in}}{\pgfqpoint{1.006773in}{1.033872in}}{\pgfqpoint{1.011817in}{1.038915in}}%
\pgfpathcurveto{\pgfqpoint{1.016861in}{1.043959in}}{\pgfqpoint{1.019695in}{1.050801in}}{\pgfqpoint{1.019695in}{1.057934in}}%
\pgfpathcurveto{\pgfqpoint{1.019695in}{1.065066in}}{\pgfqpoint{1.016861in}{1.071908in}}{\pgfqpoint{1.011817in}{1.076952in}}%
\pgfpathcurveto{\pgfqpoint{1.006773in}{1.081995in}}{\pgfqpoint{0.999932in}{1.084829in}}{\pgfqpoint{0.992799in}{1.084829in}}%
\pgfpathcurveto{\pgfqpoint{0.985666in}{1.084829in}}{\pgfqpoint{0.978824in}{1.081995in}}{\pgfqpoint{0.973781in}{1.076952in}}%
\pgfpathcurveto{\pgfqpoint{0.968737in}{1.071908in}}{\pgfqpoint{0.965903in}{1.065066in}}{\pgfqpoint{0.965903in}{1.057934in}}%
\pgfpathcurveto{\pgfqpoint{0.965903in}{1.050801in}}{\pgfqpoint{0.968737in}{1.043959in}}{\pgfqpoint{0.973781in}{1.038915in}}%
\pgfpathcurveto{\pgfqpoint{0.978824in}{1.033872in}}{\pgfqpoint{0.985666in}{1.031038in}}{\pgfqpoint{0.992799in}{1.031038in}}%
\pgfpathlineto{\pgfqpoint{0.992799in}{1.031038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751972in}{0.775479in}}%
\pgfpathcurveto{\pgfqpoint{0.759105in}{0.775479in}}{\pgfqpoint{0.765947in}{0.778313in}}{\pgfqpoint{0.770990in}{0.783357in}}%
\pgfpathcurveto{\pgfqpoint{0.776034in}{0.788400in}}{\pgfqpoint{0.778868in}{0.795242in}}{\pgfqpoint{0.778868in}{0.802375in}}%
\pgfpathcurveto{\pgfqpoint{0.778868in}{0.809508in}}{\pgfqpoint{0.776034in}{0.816349in}}{\pgfqpoint{0.770990in}{0.821393in}}%
\pgfpathcurveto{\pgfqpoint{0.765947in}{0.826437in}}{\pgfqpoint{0.759105in}{0.829271in}}{\pgfqpoint{0.751972in}{0.829271in}}%
\pgfpathcurveto{\pgfqpoint{0.744839in}{0.829271in}}{\pgfqpoint{0.737998in}{0.826437in}}{\pgfqpoint{0.732954in}{0.821393in}}%
\pgfpathcurveto{\pgfqpoint{0.727910in}{0.816349in}}{\pgfqpoint{0.725076in}{0.809508in}}{\pgfqpoint{0.725076in}{0.802375in}}%
\pgfpathcurveto{\pgfqpoint{0.725076in}{0.795242in}}{\pgfqpoint{0.727910in}{0.788400in}}{\pgfqpoint{0.732954in}{0.783357in}}%
\pgfpathcurveto{\pgfqpoint{0.737998in}{0.778313in}}{\pgfqpoint{0.744839in}{0.775479in}}{\pgfqpoint{0.751972in}{0.775479in}}%
\pgfpathlineto{\pgfqpoint{0.751972in}{0.775479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714129in}{0.860057in}}%
\pgfpathcurveto{\pgfqpoint{0.721262in}{0.860057in}}{\pgfqpoint{0.728104in}{0.862891in}}{\pgfqpoint{0.733147in}{0.867934in}}%
\pgfpathcurveto{\pgfqpoint{0.738191in}{0.872978in}}{\pgfqpoint{0.741025in}{0.879820in}}{\pgfqpoint{0.741025in}{0.886952in}}%
\pgfpathcurveto{\pgfqpoint{0.741025in}{0.894085in}}{\pgfqpoint{0.738191in}{0.900927in}}{\pgfqpoint{0.733147in}{0.905971in}}%
\pgfpathcurveto{\pgfqpoint{0.728104in}{0.911014in}}{\pgfqpoint{0.721262in}{0.913848in}}{\pgfqpoint{0.714129in}{0.913848in}}%
\pgfpathcurveto{\pgfqpoint{0.706996in}{0.913848in}}{\pgfqpoint{0.700155in}{0.911014in}}{\pgfqpoint{0.695111in}{0.905971in}}%
\pgfpathcurveto{\pgfqpoint{0.690067in}{0.900927in}}{\pgfqpoint{0.687233in}{0.894085in}}{\pgfqpoint{0.687233in}{0.886952in}}%
\pgfpathcurveto{\pgfqpoint{0.687233in}{0.879820in}}{\pgfqpoint{0.690067in}{0.872978in}}{\pgfqpoint{0.695111in}{0.867934in}}%
\pgfpathcurveto{\pgfqpoint{0.700155in}{0.862891in}}{\pgfqpoint{0.706996in}{0.860057in}}{\pgfqpoint{0.714129in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{0.714129in}{0.860057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968568in}{0.684648in}}%
\pgfpathcurveto{\pgfqpoint{0.975701in}{0.684648in}}{\pgfqpoint{0.982543in}{0.687482in}}{\pgfqpoint{0.987586in}{0.692525in}}%
\pgfpathcurveto{\pgfqpoint{0.992630in}{0.697569in}}{\pgfqpoint{0.995464in}{0.704411in}}{\pgfqpoint{0.995464in}{0.711544in}}%
\pgfpathcurveto{\pgfqpoint{0.995464in}{0.718676in}}{\pgfqpoint{0.992630in}{0.725518in}}{\pgfqpoint{0.987586in}{0.730562in}}%
\pgfpathcurveto{\pgfqpoint{0.982543in}{0.735605in}}{\pgfqpoint{0.975701in}{0.738439in}}{\pgfqpoint{0.968568in}{0.738439in}}%
\pgfpathcurveto{\pgfqpoint{0.961435in}{0.738439in}}{\pgfqpoint{0.954594in}{0.735605in}}{\pgfqpoint{0.949550in}{0.730562in}}%
\pgfpathcurveto{\pgfqpoint{0.944506in}{0.725518in}}{\pgfqpoint{0.941673in}{0.718676in}}{\pgfqpoint{0.941673in}{0.711544in}}%
\pgfpathcurveto{\pgfqpoint{0.941673in}{0.704411in}}{\pgfqpoint{0.944506in}{0.697569in}}{\pgfqpoint{0.949550in}{0.692525in}}%
\pgfpathcurveto{\pgfqpoint{0.954594in}{0.687482in}}{\pgfqpoint{0.961435in}{0.684648in}}{\pgfqpoint{0.968568in}{0.684648in}}%
\pgfpathlineto{\pgfqpoint{0.968568in}{0.684648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843027in}{1.038099in}}%
\pgfpathcurveto{\pgfqpoint{0.850160in}{1.038099in}}{\pgfqpoint{0.857002in}{1.040933in}}{\pgfqpoint{0.862045in}{1.045976in}}%
\pgfpathcurveto{\pgfqpoint{0.867089in}{1.051020in}}{\pgfqpoint{0.869923in}{1.057862in}}{\pgfqpoint{0.869923in}{1.064994in}}%
\pgfpathcurveto{\pgfqpoint{0.869923in}{1.072127in}}{\pgfqpoint{0.867089in}{1.078969in}}{\pgfqpoint{0.862045in}{1.084013in}}%
\pgfpathcurveto{\pgfqpoint{0.857002in}{1.089056in}}{\pgfqpoint{0.850160in}{1.091890in}}{\pgfqpoint{0.843027in}{1.091890in}}%
\pgfpathcurveto{\pgfqpoint{0.835894in}{1.091890in}}{\pgfqpoint{0.829053in}{1.089056in}}{\pgfqpoint{0.824009in}{1.084013in}}%
\pgfpathcurveto{\pgfqpoint{0.818965in}{1.078969in}}{\pgfqpoint{0.816132in}{1.072127in}}{\pgfqpoint{0.816132in}{1.064994in}}%
\pgfpathcurveto{\pgfqpoint{0.816132in}{1.057862in}}{\pgfqpoint{0.818965in}{1.051020in}}{\pgfqpoint{0.824009in}{1.045976in}}%
\pgfpathcurveto{\pgfqpoint{0.829053in}{1.040933in}}{\pgfqpoint{0.835894in}{1.038099in}}{\pgfqpoint{0.843027in}{1.038099in}}%
\pgfpathlineto{\pgfqpoint{0.843027in}{1.038099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893199in}{1.016274in}}%
\pgfpathcurveto{\pgfqpoint{0.900332in}{1.016274in}}{\pgfqpoint{0.907174in}{1.019108in}}{\pgfqpoint{0.912217in}{1.024152in}}%
\pgfpathcurveto{\pgfqpoint{0.917261in}{1.029195in}}{\pgfqpoint{0.920095in}{1.036037in}}{\pgfqpoint{0.920095in}{1.043170in}}%
\pgfpathcurveto{\pgfqpoint{0.920095in}{1.050303in}}{\pgfqpoint{0.917261in}{1.057144in}}{\pgfqpoint{0.912217in}{1.062188in}}%
\pgfpathcurveto{\pgfqpoint{0.907174in}{1.067231in}}{\pgfqpoint{0.900332in}{1.070065in}}{\pgfqpoint{0.893199in}{1.070065in}}%
\pgfpathcurveto{\pgfqpoint{0.886066in}{1.070065in}}{\pgfqpoint{0.879225in}{1.067231in}}{\pgfqpoint{0.874181in}{1.062188in}}%
\pgfpathcurveto{\pgfqpoint{0.869137in}{1.057144in}}{\pgfqpoint{0.866303in}{1.050303in}}{\pgfqpoint{0.866303in}{1.043170in}}%
\pgfpathcurveto{\pgfqpoint{0.866303in}{1.036037in}}{\pgfqpoint{0.869137in}{1.029195in}}{\pgfqpoint{0.874181in}{1.024152in}}%
\pgfpathcurveto{\pgfqpoint{0.879225in}{1.019108in}}{\pgfqpoint{0.886066in}{1.016274in}}{\pgfqpoint{0.893199in}{1.016274in}}%
\pgfpathlineto{\pgfqpoint{0.893199in}{1.016274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629111in}{0.953853in}}%
\pgfpathcurveto{\pgfqpoint{0.636244in}{0.953853in}}{\pgfqpoint{0.643085in}{0.956687in}}{\pgfqpoint{0.648129in}{0.961731in}}%
\pgfpathcurveto{\pgfqpoint{0.653173in}{0.966775in}}{\pgfqpoint{0.656006in}{0.973616in}}{\pgfqpoint{0.656006in}{0.980749in}}%
\pgfpathcurveto{\pgfqpoint{0.656006in}{0.987882in}}{\pgfqpoint{0.653173in}{0.994724in}}{\pgfqpoint{0.648129in}{0.999767in}}%
\pgfpathcurveto{\pgfqpoint{0.643085in}{1.004811in}}{\pgfqpoint{0.636244in}{1.007645in}}{\pgfqpoint{0.629111in}{1.007645in}}%
\pgfpathcurveto{\pgfqpoint{0.621978in}{1.007645in}}{\pgfqpoint{0.615136in}{1.004811in}}{\pgfqpoint{0.610093in}{0.999767in}}%
\pgfpathcurveto{\pgfqpoint{0.605049in}{0.994724in}}{\pgfqpoint{0.602215in}{0.987882in}}{\pgfqpoint{0.602215in}{0.980749in}}%
\pgfpathcurveto{\pgfqpoint{0.602215in}{0.973616in}}{\pgfqpoint{0.605049in}{0.966775in}}{\pgfqpoint{0.610093in}{0.961731in}}%
\pgfpathcurveto{\pgfqpoint{0.615136in}{0.956687in}}{\pgfqpoint{0.621978in}{0.953853in}}{\pgfqpoint{0.629111in}{0.953853in}}%
\pgfpathlineto{\pgfqpoint{0.629111in}{0.953853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945395in}{0.799345in}}%
\pgfpathcurveto{\pgfqpoint{0.952528in}{0.799345in}}{\pgfqpoint{0.959369in}{0.802179in}}{\pgfqpoint{0.964413in}{0.807223in}}%
\pgfpathcurveto{\pgfqpoint{0.969457in}{0.812267in}}{\pgfqpoint{0.972290in}{0.819108in}}{\pgfqpoint{0.972290in}{0.826241in}}%
\pgfpathcurveto{\pgfqpoint{0.972290in}{0.833374in}}{\pgfqpoint{0.969457in}{0.840216in}}{\pgfqpoint{0.964413in}{0.845259in}}%
\pgfpathcurveto{\pgfqpoint{0.959369in}{0.850303in}}{\pgfqpoint{0.952528in}{0.853137in}}{\pgfqpoint{0.945395in}{0.853137in}}%
\pgfpathcurveto{\pgfqpoint{0.938262in}{0.853137in}}{\pgfqpoint{0.931420in}{0.850303in}}{\pgfqpoint{0.926377in}{0.845259in}}%
\pgfpathcurveto{\pgfqpoint{0.921333in}{0.840216in}}{\pgfqpoint{0.918499in}{0.833374in}}{\pgfqpoint{0.918499in}{0.826241in}}%
\pgfpathcurveto{\pgfqpoint{0.918499in}{0.819108in}}{\pgfqpoint{0.921333in}{0.812267in}}{\pgfqpoint{0.926377in}{0.807223in}}%
\pgfpathcurveto{\pgfqpoint{0.931420in}{0.802179in}}{\pgfqpoint{0.938262in}{0.799345in}}{\pgfqpoint{0.945395in}{0.799345in}}%
\pgfpathlineto{\pgfqpoint{0.945395in}{0.799345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683576in}{0.697730in}}%
\pgfpathcurveto{\pgfqpoint{0.690709in}{0.697730in}}{\pgfqpoint{0.697550in}{0.700564in}}{\pgfqpoint{0.702594in}{0.705607in}}%
\pgfpathcurveto{\pgfqpoint{0.707638in}{0.710651in}}{\pgfqpoint{0.710472in}{0.717493in}}{\pgfqpoint{0.710472in}{0.724625in}}%
\pgfpathcurveto{\pgfqpoint{0.710472in}{0.731758in}}{\pgfqpoint{0.707638in}{0.738600in}}{\pgfqpoint{0.702594in}{0.743644in}}%
\pgfpathcurveto{\pgfqpoint{0.697550in}{0.748687in}}{\pgfqpoint{0.690709in}{0.751521in}}{\pgfqpoint{0.683576in}{0.751521in}}%
\pgfpathcurveto{\pgfqpoint{0.676443in}{0.751521in}}{\pgfqpoint{0.669602in}{0.748687in}}{\pgfqpoint{0.664558in}{0.743644in}}%
\pgfpathcurveto{\pgfqpoint{0.659514in}{0.738600in}}{\pgfqpoint{0.656680in}{0.731758in}}{\pgfqpoint{0.656680in}{0.724625in}}%
\pgfpathcurveto{\pgfqpoint{0.656680in}{0.717493in}}{\pgfqpoint{0.659514in}{0.710651in}}{\pgfqpoint{0.664558in}{0.705607in}}%
\pgfpathcurveto{\pgfqpoint{0.669602in}{0.700564in}}{\pgfqpoint{0.676443in}{0.697730in}}{\pgfqpoint{0.683576in}{0.697730in}}%
\pgfpathlineto{\pgfqpoint{0.683576in}{0.697730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782841in}{0.993066in}}%
\pgfpathcurveto{\pgfqpoint{0.789974in}{0.993066in}}{\pgfqpoint{0.796816in}{0.995900in}}{\pgfqpoint{0.801860in}{1.000944in}}%
\pgfpathcurveto{\pgfqpoint{0.806903in}{1.005987in}}{\pgfqpoint{0.809737in}{1.012829in}}{\pgfqpoint{0.809737in}{1.019962in}}%
\pgfpathcurveto{\pgfqpoint{0.809737in}{1.027095in}}{\pgfqpoint{0.806903in}{1.033936in}}{\pgfqpoint{0.801860in}{1.038980in}}%
\pgfpathcurveto{\pgfqpoint{0.796816in}{1.044024in}}{\pgfqpoint{0.789974in}{1.046858in}}{\pgfqpoint{0.782841in}{1.046858in}}%
\pgfpathcurveto{\pgfqpoint{0.775709in}{1.046858in}}{\pgfqpoint{0.768867in}{1.044024in}}{\pgfqpoint{0.763823in}{1.038980in}}%
\pgfpathcurveto{\pgfqpoint{0.758780in}{1.033936in}}{\pgfqpoint{0.755946in}{1.027095in}}{\pgfqpoint{0.755946in}{1.019962in}}%
\pgfpathcurveto{\pgfqpoint{0.755946in}{1.012829in}}{\pgfqpoint{0.758780in}{1.005987in}}{\pgfqpoint{0.763823in}{1.000944in}}%
\pgfpathcurveto{\pgfqpoint{0.768867in}{0.995900in}}{\pgfqpoint{0.775709in}{0.993066in}}{\pgfqpoint{0.782841in}{0.993066in}}%
\pgfpathlineto{\pgfqpoint{0.782841in}{0.993066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610325in}{0.915321in}}%
\pgfpathcurveto{\pgfqpoint{0.617458in}{0.915321in}}{\pgfqpoint{0.624299in}{0.918155in}}{\pgfqpoint{0.629343in}{0.923199in}}%
\pgfpathcurveto{\pgfqpoint{0.634387in}{0.928242in}}{\pgfqpoint{0.637220in}{0.935084in}}{\pgfqpoint{0.637220in}{0.942217in}}%
\pgfpathcurveto{\pgfqpoint{0.637220in}{0.949350in}}{\pgfqpoint{0.634387in}{0.956191in}}{\pgfqpoint{0.629343in}{0.961235in}}%
\pgfpathcurveto{\pgfqpoint{0.624299in}{0.966279in}}{\pgfqpoint{0.617458in}{0.969112in}}{\pgfqpoint{0.610325in}{0.969112in}}%
\pgfpathcurveto{\pgfqpoint{0.603192in}{0.969112in}}{\pgfqpoint{0.596350in}{0.966279in}}{\pgfqpoint{0.591307in}{0.961235in}}%
\pgfpathcurveto{\pgfqpoint{0.586263in}{0.956191in}}{\pgfqpoint{0.583429in}{0.949350in}}{\pgfqpoint{0.583429in}{0.942217in}}%
\pgfpathcurveto{\pgfqpoint{0.583429in}{0.935084in}}{\pgfqpoint{0.586263in}{0.928242in}}{\pgfqpoint{0.591307in}{0.923199in}}%
\pgfpathcurveto{\pgfqpoint{0.596350in}{0.918155in}}{\pgfqpoint{0.603192in}{0.915321in}}{\pgfqpoint{0.610325in}{0.915321in}}%
\pgfpathlineto{\pgfqpoint{0.610325in}{0.915321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822072in}{0.963219in}}%
\pgfpathcurveto{\pgfqpoint{0.829204in}{0.963219in}}{\pgfqpoint{0.836046in}{0.966053in}}{\pgfqpoint{0.841090in}{0.971097in}}%
\pgfpathcurveto{\pgfqpoint{0.846133in}{0.976140in}}{\pgfqpoint{0.848967in}{0.982982in}}{\pgfqpoint{0.848967in}{0.990115in}}%
\pgfpathcurveto{\pgfqpoint{0.848967in}{0.997248in}}{\pgfqpoint{0.846133in}{1.004089in}}{\pgfqpoint{0.841090in}{1.009133in}}%
\pgfpathcurveto{\pgfqpoint{0.836046in}{1.014177in}}{\pgfqpoint{0.829204in}{1.017011in}}{\pgfqpoint{0.822072in}{1.017011in}}%
\pgfpathcurveto{\pgfqpoint{0.814939in}{1.017011in}}{\pgfqpoint{0.808097in}{1.014177in}}{\pgfqpoint{0.803053in}{1.009133in}}%
\pgfpathcurveto{\pgfqpoint{0.798010in}{1.004089in}}{\pgfqpoint{0.795176in}{0.997248in}}{\pgfqpoint{0.795176in}{0.990115in}}%
\pgfpathcurveto{\pgfqpoint{0.795176in}{0.982982in}}{\pgfqpoint{0.798010in}{0.976140in}}{\pgfqpoint{0.803053in}{0.971097in}}%
\pgfpathcurveto{\pgfqpoint{0.808097in}{0.966053in}}{\pgfqpoint{0.814939in}{0.963219in}}{\pgfqpoint{0.822072in}{0.963219in}}%
\pgfpathlineto{\pgfqpoint{0.822072in}{0.963219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076602in}{0.833525in}}%
\pgfpathcurveto{\pgfqpoint{1.083735in}{0.833525in}}{\pgfqpoint{1.090576in}{0.836359in}}{\pgfqpoint{1.095620in}{0.841403in}}%
\pgfpathcurveto{\pgfqpoint{1.100664in}{0.846446in}}{\pgfqpoint{1.103498in}{0.853288in}}{\pgfqpoint{1.103498in}{0.860421in}}%
\pgfpathcurveto{\pgfqpoint{1.103498in}{0.867554in}}{\pgfqpoint{1.100664in}{0.874395in}}{\pgfqpoint{1.095620in}{0.879439in}}%
\pgfpathcurveto{\pgfqpoint{1.090576in}{0.884483in}}{\pgfqpoint{1.083735in}{0.887317in}}{\pgfqpoint{1.076602in}{0.887317in}}%
\pgfpathcurveto{\pgfqpoint{1.069469in}{0.887317in}}{\pgfqpoint{1.062627in}{0.884483in}}{\pgfqpoint{1.057584in}{0.879439in}}%
\pgfpathcurveto{\pgfqpoint{1.052540in}{0.874395in}}{\pgfqpoint{1.049706in}{0.867554in}}{\pgfqpoint{1.049706in}{0.860421in}}%
\pgfpathcurveto{\pgfqpoint{1.049706in}{0.853288in}}{\pgfqpoint{1.052540in}{0.846446in}}{\pgfqpoint{1.057584in}{0.841403in}}%
\pgfpathcurveto{\pgfqpoint{1.062627in}{0.836359in}}{\pgfqpoint{1.069469in}{0.833525in}}{\pgfqpoint{1.076602in}{0.833525in}}%
\pgfpathlineto{\pgfqpoint{1.076602in}{0.833525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913658in}{0.893913in}}%
\pgfpathcurveto{\pgfqpoint{0.920791in}{0.893913in}}{\pgfqpoint{0.927633in}{0.896747in}}{\pgfqpoint{0.932676in}{0.901791in}}%
\pgfpathcurveto{\pgfqpoint{0.937720in}{0.906834in}}{\pgfqpoint{0.940554in}{0.913676in}}{\pgfqpoint{0.940554in}{0.920809in}}%
\pgfpathcurveto{\pgfqpoint{0.940554in}{0.927942in}}{\pgfqpoint{0.937720in}{0.934783in}}{\pgfqpoint{0.932676in}{0.939827in}}%
\pgfpathcurveto{\pgfqpoint{0.927633in}{0.944871in}}{\pgfqpoint{0.920791in}{0.947705in}}{\pgfqpoint{0.913658in}{0.947705in}}%
\pgfpathcurveto{\pgfqpoint{0.906525in}{0.947705in}}{\pgfqpoint{0.899684in}{0.944871in}}{\pgfqpoint{0.894640in}{0.939827in}}%
\pgfpathcurveto{\pgfqpoint{0.889596in}{0.934783in}}{\pgfqpoint{0.886763in}{0.927942in}}{\pgfqpoint{0.886763in}{0.920809in}}%
\pgfpathcurveto{\pgfqpoint{0.886763in}{0.913676in}}{\pgfqpoint{0.889596in}{0.906834in}}{\pgfqpoint{0.894640in}{0.901791in}}%
\pgfpathcurveto{\pgfqpoint{0.899684in}{0.896747in}}{\pgfqpoint{0.906525in}{0.893913in}}{\pgfqpoint{0.913658in}{0.893913in}}%
\pgfpathlineto{\pgfqpoint{0.913658in}{0.893913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923121in}{0.841026in}}%
\pgfpathcurveto{\pgfqpoint{0.930254in}{0.841026in}}{\pgfqpoint{0.937096in}{0.843860in}}{\pgfqpoint{0.942139in}{0.848904in}}%
\pgfpathcurveto{\pgfqpoint{0.947183in}{0.853947in}}{\pgfqpoint{0.950017in}{0.860789in}}{\pgfqpoint{0.950017in}{0.867922in}}%
\pgfpathcurveto{\pgfqpoint{0.950017in}{0.875054in}}{\pgfqpoint{0.947183in}{0.881896in}}{\pgfqpoint{0.942139in}{0.886940in}}%
\pgfpathcurveto{\pgfqpoint{0.937096in}{0.891983in}}{\pgfqpoint{0.930254in}{0.894817in}}{\pgfqpoint{0.923121in}{0.894817in}}%
\pgfpathcurveto{\pgfqpoint{0.915988in}{0.894817in}}{\pgfqpoint{0.909147in}{0.891983in}}{\pgfqpoint{0.904103in}{0.886940in}}%
\pgfpathcurveto{\pgfqpoint{0.899059in}{0.881896in}}{\pgfqpoint{0.896225in}{0.875054in}}{\pgfqpoint{0.896225in}{0.867922in}}%
\pgfpathcurveto{\pgfqpoint{0.896225in}{0.860789in}}{\pgfqpoint{0.899059in}{0.853947in}}{\pgfqpoint{0.904103in}{0.848904in}}%
\pgfpathcurveto{\pgfqpoint{0.909147in}{0.843860in}}{\pgfqpoint{0.915988in}{0.841026in}}{\pgfqpoint{0.923121in}{0.841026in}}%
\pgfpathlineto{\pgfqpoint{0.923121in}{0.841026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847790in}{1.007658in}}%
\pgfpathcurveto{\pgfqpoint{0.854923in}{1.007658in}}{\pgfqpoint{0.861764in}{1.010492in}}{\pgfqpoint{0.866808in}{1.015535in}}%
\pgfpathcurveto{\pgfqpoint{0.871852in}{1.020579in}}{\pgfqpoint{0.874686in}{1.027421in}}{\pgfqpoint{0.874686in}{1.034553in}}%
\pgfpathcurveto{\pgfqpoint{0.874686in}{1.041686in}}{\pgfqpoint{0.871852in}{1.048528in}}{\pgfqpoint{0.866808in}{1.053572in}}%
\pgfpathcurveto{\pgfqpoint{0.861764in}{1.058615in}}{\pgfqpoint{0.854923in}{1.061449in}}{\pgfqpoint{0.847790in}{1.061449in}}%
\pgfpathcurveto{\pgfqpoint{0.840657in}{1.061449in}}{\pgfqpoint{0.833815in}{1.058615in}}{\pgfqpoint{0.828772in}{1.053572in}}%
\pgfpathcurveto{\pgfqpoint{0.823728in}{1.048528in}}{\pgfqpoint{0.820894in}{1.041686in}}{\pgfqpoint{0.820894in}{1.034553in}}%
\pgfpathcurveto{\pgfqpoint{0.820894in}{1.027421in}}{\pgfqpoint{0.823728in}{1.020579in}}{\pgfqpoint{0.828772in}{1.015535in}}%
\pgfpathcurveto{\pgfqpoint{0.833815in}{1.010492in}}{\pgfqpoint{0.840657in}{1.007658in}}{\pgfqpoint{0.847790in}{1.007658in}}%
\pgfpathlineto{\pgfqpoint{0.847790in}{1.007658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850640in}{0.914933in}}%
\pgfpathcurveto{\pgfqpoint{0.857773in}{0.914933in}}{\pgfqpoint{0.864614in}{0.917767in}}{\pgfqpoint{0.869658in}{0.922810in}}%
\pgfpathcurveto{\pgfqpoint{0.874702in}{0.927854in}}{\pgfqpoint{0.877535in}{0.934696in}}{\pgfqpoint{0.877535in}{0.941828in}}%
\pgfpathcurveto{\pgfqpoint{0.877535in}{0.948961in}}{\pgfqpoint{0.874702in}{0.955803in}}{\pgfqpoint{0.869658in}{0.960847in}}%
\pgfpathcurveto{\pgfqpoint{0.864614in}{0.965890in}}{\pgfqpoint{0.857773in}{0.968724in}}{\pgfqpoint{0.850640in}{0.968724in}}%
\pgfpathcurveto{\pgfqpoint{0.843507in}{0.968724in}}{\pgfqpoint{0.836665in}{0.965890in}}{\pgfqpoint{0.831622in}{0.960847in}}%
\pgfpathcurveto{\pgfqpoint{0.826578in}{0.955803in}}{\pgfqpoint{0.823744in}{0.948961in}}{\pgfqpoint{0.823744in}{0.941828in}}%
\pgfpathcurveto{\pgfqpoint{0.823744in}{0.934696in}}{\pgfqpoint{0.826578in}{0.927854in}}{\pgfqpoint{0.831622in}{0.922810in}}%
\pgfpathcurveto{\pgfqpoint{0.836665in}{0.917767in}}{\pgfqpoint{0.843507in}{0.914933in}}{\pgfqpoint{0.850640in}{0.914933in}}%
\pgfpathlineto{\pgfqpoint{0.850640in}{0.914933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771806in}{0.831371in}}%
\pgfpathcurveto{\pgfqpoint{0.778939in}{0.831371in}}{\pgfqpoint{0.785781in}{0.834205in}}{\pgfqpoint{0.790824in}{0.839249in}}%
\pgfpathcurveto{\pgfqpoint{0.795868in}{0.844293in}}{\pgfqpoint{0.798702in}{0.851134in}}{\pgfqpoint{0.798702in}{0.858267in}}%
\pgfpathcurveto{\pgfqpoint{0.798702in}{0.865400in}}{\pgfqpoint{0.795868in}{0.872242in}}{\pgfqpoint{0.790824in}{0.877285in}}%
\pgfpathcurveto{\pgfqpoint{0.785781in}{0.882329in}}{\pgfqpoint{0.778939in}{0.885163in}}{\pgfqpoint{0.771806in}{0.885163in}}%
\pgfpathcurveto{\pgfqpoint{0.764673in}{0.885163in}}{\pgfqpoint{0.757832in}{0.882329in}}{\pgfqpoint{0.752788in}{0.877285in}}%
\pgfpathcurveto{\pgfqpoint{0.747744in}{0.872242in}}{\pgfqpoint{0.744910in}{0.865400in}}{\pgfqpoint{0.744910in}{0.858267in}}%
\pgfpathcurveto{\pgfqpoint{0.744910in}{0.851134in}}{\pgfqpoint{0.747744in}{0.844293in}}{\pgfqpoint{0.752788in}{0.839249in}}%
\pgfpathcurveto{\pgfqpoint{0.757832in}{0.834205in}}{\pgfqpoint{0.764673in}{0.831371in}}{\pgfqpoint{0.771806in}{0.831371in}}%
\pgfpathlineto{\pgfqpoint{0.771806in}{0.831371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948693in}{1.015633in}}%
\pgfpathcurveto{\pgfqpoint{0.955826in}{1.015633in}}{\pgfqpoint{0.962668in}{1.018467in}}{\pgfqpoint{0.967711in}{1.023510in}}%
\pgfpathcurveto{\pgfqpoint{0.972755in}{1.028554in}}{\pgfqpoint{0.975589in}{1.035396in}}{\pgfqpoint{0.975589in}{1.042529in}}%
\pgfpathcurveto{\pgfqpoint{0.975589in}{1.049661in}}{\pgfqpoint{0.972755in}{1.056503in}}{\pgfqpoint{0.967711in}{1.061547in}}%
\pgfpathcurveto{\pgfqpoint{0.962668in}{1.066590in}}{\pgfqpoint{0.955826in}{1.069424in}}{\pgfqpoint{0.948693in}{1.069424in}}%
\pgfpathcurveto{\pgfqpoint{0.941560in}{1.069424in}}{\pgfqpoint{0.934719in}{1.066590in}}{\pgfqpoint{0.929675in}{1.061547in}}%
\pgfpathcurveto{\pgfqpoint{0.924631in}{1.056503in}}{\pgfqpoint{0.921797in}{1.049661in}}{\pgfqpoint{0.921797in}{1.042529in}}%
\pgfpathcurveto{\pgfqpoint{0.921797in}{1.035396in}}{\pgfqpoint{0.924631in}{1.028554in}}{\pgfqpoint{0.929675in}{1.023510in}}%
\pgfpathcurveto{\pgfqpoint{0.934719in}{1.018467in}}{\pgfqpoint{0.941560in}{1.015633in}}{\pgfqpoint{0.948693in}{1.015633in}}%
\pgfpathlineto{\pgfqpoint{0.948693in}{1.015633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917015in}{0.945022in}}%
\pgfpathcurveto{\pgfqpoint{0.924148in}{0.945022in}}{\pgfqpoint{0.930989in}{0.947856in}}{\pgfqpoint{0.936033in}{0.952900in}}%
\pgfpathcurveto{\pgfqpoint{0.941077in}{0.957944in}}{\pgfqpoint{0.943911in}{0.964785in}}{\pgfqpoint{0.943911in}{0.971918in}}%
\pgfpathcurveto{\pgfqpoint{0.943911in}{0.979051in}}{\pgfqpoint{0.941077in}{0.985893in}}{\pgfqpoint{0.936033in}{0.990936in}}%
\pgfpathcurveto{\pgfqpoint{0.930989in}{0.995980in}}{\pgfqpoint{0.924148in}{0.998814in}}{\pgfqpoint{0.917015in}{0.998814in}}%
\pgfpathcurveto{\pgfqpoint{0.909882in}{0.998814in}}{\pgfqpoint{0.903041in}{0.995980in}}{\pgfqpoint{0.897997in}{0.990936in}}%
\pgfpathcurveto{\pgfqpoint{0.892953in}{0.985893in}}{\pgfqpoint{0.890119in}{0.979051in}}{\pgfqpoint{0.890119in}{0.971918in}}%
\pgfpathcurveto{\pgfqpoint{0.890119in}{0.964785in}}{\pgfqpoint{0.892953in}{0.957944in}}{\pgfqpoint{0.897997in}{0.952900in}}%
\pgfpathcurveto{\pgfqpoint{0.903041in}{0.947856in}}{\pgfqpoint{0.909882in}{0.945022in}}{\pgfqpoint{0.917015in}{0.945022in}}%
\pgfpathlineto{\pgfqpoint{0.917015in}{0.945022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778619in}{1.033027in}}%
\pgfpathcurveto{\pgfqpoint{0.785752in}{1.033027in}}{\pgfqpoint{0.792593in}{1.035861in}}{\pgfqpoint{0.797637in}{1.040904in}}%
\pgfpathcurveto{\pgfqpoint{0.802680in}{1.045948in}}{\pgfqpoint{0.805514in}{1.052790in}}{\pgfqpoint{0.805514in}{1.059923in}}%
\pgfpathcurveto{\pgfqpoint{0.805514in}{1.067055in}}{\pgfqpoint{0.802680in}{1.073897in}}{\pgfqpoint{0.797637in}{1.078941in}}%
\pgfpathcurveto{\pgfqpoint{0.792593in}{1.083984in}}{\pgfqpoint{0.785752in}{1.086818in}}{\pgfqpoint{0.778619in}{1.086818in}}%
\pgfpathcurveto{\pgfqpoint{0.771486in}{1.086818in}}{\pgfqpoint{0.764644in}{1.083984in}}{\pgfqpoint{0.759601in}{1.078941in}}%
\pgfpathcurveto{\pgfqpoint{0.754557in}{1.073897in}}{\pgfqpoint{0.751723in}{1.067055in}}{\pgfqpoint{0.751723in}{1.059923in}}%
\pgfpathcurveto{\pgfqpoint{0.751723in}{1.052790in}}{\pgfqpoint{0.754557in}{1.045948in}}{\pgfqpoint{0.759601in}{1.040904in}}%
\pgfpathcurveto{\pgfqpoint{0.764644in}{1.035861in}}{\pgfqpoint{0.771486in}{1.033027in}}{\pgfqpoint{0.778619in}{1.033027in}}%
\pgfpathlineto{\pgfqpoint{0.778619in}{1.033027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789852in}{1.037337in}}%
\pgfpathcurveto{\pgfqpoint{0.796985in}{1.037337in}}{\pgfqpoint{0.803826in}{1.040171in}}{\pgfqpoint{0.808870in}{1.045214in}}%
\pgfpathcurveto{\pgfqpoint{0.813914in}{1.050258in}}{\pgfqpoint{0.816748in}{1.057100in}}{\pgfqpoint{0.816748in}{1.064232in}}%
\pgfpathcurveto{\pgfqpoint{0.816748in}{1.071365in}}{\pgfqpoint{0.813914in}{1.078207in}}{\pgfqpoint{0.808870in}{1.083251in}}%
\pgfpathcurveto{\pgfqpoint{0.803826in}{1.088294in}}{\pgfqpoint{0.796985in}{1.091128in}}{\pgfqpoint{0.789852in}{1.091128in}}%
\pgfpathcurveto{\pgfqpoint{0.782719in}{1.091128in}}{\pgfqpoint{0.775878in}{1.088294in}}{\pgfqpoint{0.770834in}{1.083251in}}%
\pgfpathcurveto{\pgfqpoint{0.765790in}{1.078207in}}{\pgfqpoint{0.762956in}{1.071365in}}{\pgfqpoint{0.762956in}{1.064232in}}%
\pgfpathcurveto{\pgfqpoint{0.762956in}{1.057100in}}{\pgfqpoint{0.765790in}{1.050258in}}{\pgfqpoint{0.770834in}{1.045214in}}%
\pgfpathcurveto{\pgfqpoint{0.775878in}{1.040171in}}{\pgfqpoint{0.782719in}{1.037337in}}{\pgfqpoint{0.789852in}{1.037337in}}%
\pgfpathlineto{\pgfqpoint{0.789852in}{1.037337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654036in}{0.957107in}}%
\pgfpathcurveto{\pgfqpoint{0.661169in}{0.957107in}}{\pgfqpoint{0.668010in}{0.959941in}}{\pgfqpoint{0.673054in}{0.964985in}}%
\pgfpathcurveto{\pgfqpoint{0.678098in}{0.970028in}}{\pgfqpoint{0.680932in}{0.976870in}}{\pgfqpoint{0.680932in}{0.984003in}}%
\pgfpathcurveto{\pgfqpoint{0.680932in}{0.991136in}}{\pgfqpoint{0.678098in}{0.997977in}}{\pgfqpoint{0.673054in}{1.003021in}}%
\pgfpathcurveto{\pgfqpoint{0.668010in}{1.008065in}}{\pgfqpoint{0.661169in}{1.010899in}}{\pgfqpoint{0.654036in}{1.010899in}}%
\pgfpathcurveto{\pgfqpoint{0.646903in}{1.010899in}}{\pgfqpoint{0.640062in}{1.008065in}}{\pgfqpoint{0.635018in}{1.003021in}}%
\pgfpathcurveto{\pgfqpoint{0.629974in}{0.997977in}}{\pgfqpoint{0.627140in}{0.991136in}}{\pgfqpoint{0.627140in}{0.984003in}}%
\pgfpathcurveto{\pgfqpoint{0.627140in}{0.976870in}}{\pgfqpoint{0.629974in}{0.970028in}}{\pgfqpoint{0.635018in}{0.964985in}}%
\pgfpathcurveto{\pgfqpoint{0.640062in}{0.959941in}}{\pgfqpoint{0.646903in}{0.957107in}}{\pgfqpoint{0.654036in}{0.957107in}}%
\pgfpathlineto{\pgfqpoint{0.654036in}{0.957107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891733in}{0.790984in}}%
\pgfpathcurveto{\pgfqpoint{0.898866in}{0.790984in}}{\pgfqpoint{0.905708in}{0.793818in}}{\pgfqpoint{0.910752in}{0.798862in}}%
\pgfpathcurveto{\pgfqpoint{0.915795in}{0.803906in}}{\pgfqpoint{0.918629in}{0.810747in}}{\pgfqpoint{0.918629in}{0.817880in}}%
\pgfpathcurveto{\pgfqpoint{0.918629in}{0.825013in}}{\pgfqpoint{0.915795in}{0.831855in}}{\pgfqpoint{0.910752in}{0.836898in}}%
\pgfpathcurveto{\pgfqpoint{0.905708in}{0.841942in}}{\pgfqpoint{0.898866in}{0.844776in}}{\pgfqpoint{0.891733in}{0.844776in}}%
\pgfpathcurveto{\pgfqpoint{0.884601in}{0.844776in}}{\pgfqpoint{0.877759in}{0.841942in}}{\pgfqpoint{0.872715in}{0.836898in}}%
\pgfpathcurveto{\pgfqpoint{0.867672in}{0.831855in}}{\pgfqpoint{0.864838in}{0.825013in}}{\pgfqpoint{0.864838in}{0.817880in}}%
\pgfpathcurveto{\pgfqpoint{0.864838in}{0.810747in}}{\pgfqpoint{0.867672in}{0.803906in}}{\pgfqpoint{0.872715in}{0.798862in}}%
\pgfpathcurveto{\pgfqpoint{0.877759in}{0.793818in}}{\pgfqpoint{0.884601in}{0.790984in}}{\pgfqpoint{0.891733in}{0.790984in}}%
\pgfpathlineto{\pgfqpoint{0.891733in}{0.790984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851266in}{0.781875in}}%
\pgfpathcurveto{\pgfqpoint{0.858399in}{0.781875in}}{\pgfqpoint{0.865240in}{0.784709in}}{\pgfqpoint{0.870284in}{0.789752in}}%
\pgfpathcurveto{\pgfqpoint{0.875328in}{0.794796in}}{\pgfqpoint{0.878162in}{0.801638in}}{\pgfqpoint{0.878162in}{0.808770in}}%
\pgfpathcurveto{\pgfqpoint{0.878162in}{0.815903in}}{\pgfqpoint{0.875328in}{0.822745in}}{\pgfqpoint{0.870284in}{0.827789in}}%
\pgfpathcurveto{\pgfqpoint{0.865240in}{0.832832in}}{\pgfqpoint{0.858399in}{0.835666in}}{\pgfqpoint{0.851266in}{0.835666in}}%
\pgfpathcurveto{\pgfqpoint{0.844133in}{0.835666in}}{\pgfqpoint{0.837291in}{0.832832in}}{\pgfqpoint{0.832248in}{0.827789in}}%
\pgfpathcurveto{\pgfqpoint{0.827204in}{0.822745in}}{\pgfqpoint{0.824370in}{0.815903in}}{\pgfqpoint{0.824370in}{0.808770in}}%
\pgfpathcurveto{\pgfqpoint{0.824370in}{0.801638in}}{\pgfqpoint{0.827204in}{0.794796in}}{\pgfqpoint{0.832248in}{0.789752in}}%
\pgfpathcurveto{\pgfqpoint{0.837291in}{0.784709in}}{\pgfqpoint{0.844133in}{0.781875in}}{\pgfqpoint{0.851266in}{0.781875in}}%
\pgfpathlineto{\pgfqpoint{0.851266in}{0.781875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599651in}{0.778735in}}%
\pgfpathcurveto{\pgfqpoint{0.606784in}{0.778735in}}{\pgfqpoint{0.613625in}{0.781569in}}{\pgfqpoint{0.618669in}{0.786613in}}%
\pgfpathcurveto{\pgfqpoint{0.623713in}{0.791657in}}{\pgfqpoint{0.626547in}{0.798498in}}{\pgfqpoint{0.626547in}{0.805631in}}%
\pgfpathcurveto{\pgfqpoint{0.626547in}{0.812764in}}{\pgfqpoint{0.623713in}{0.819605in}}{\pgfqpoint{0.618669in}{0.824649in}}%
\pgfpathcurveto{\pgfqpoint{0.613625in}{0.829693in}}{\pgfqpoint{0.606784in}{0.832527in}}{\pgfqpoint{0.599651in}{0.832527in}}%
\pgfpathcurveto{\pgfqpoint{0.592518in}{0.832527in}}{\pgfqpoint{0.585676in}{0.829693in}}{\pgfqpoint{0.580633in}{0.824649in}}%
\pgfpathcurveto{\pgfqpoint{0.575589in}{0.819605in}}{\pgfqpoint{0.572755in}{0.812764in}}{\pgfqpoint{0.572755in}{0.805631in}}%
\pgfpathcurveto{\pgfqpoint{0.572755in}{0.798498in}}{\pgfqpoint{0.575589in}{0.791657in}}{\pgfqpoint{0.580633in}{0.786613in}}%
\pgfpathcurveto{\pgfqpoint{0.585676in}{0.781569in}}{\pgfqpoint{0.592518in}{0.778735in}}{\pgfqpoint{0.599651in}{0.778735in}}%
\pgfpathlineto{\pgfqpoint{0.599651in}{0.778735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904795in}{1.116069in}}%
\pgfpathcurveto{\pgfqpoint{0.911928in}{1.116069in}}{\pgfqpoint{0.918769in}{1.118903in}}{\pgfqpoint{0.923813in}{1.123947in}}%
\pgfpathcurveto{\pgfqpoint{0.928857in}{1.128990in}}{\pgfqpoint{0.931691in}{1.135832in}}{\pgfqpoint{0.931691in}{1.142965in}}%
\pgfpathcurveto{\pgfqpoint{0.931691in}{1.150097in}}{\pgfqpoint{0.928857in}{1.156939in}}{\pgfqpoint{0.923813in}{1.161983in}}%
\pgfpathcurveto{\pgfqpoint{0.918769in}{1.167026in}}{\pgfqpoint{0.911928in}{1.169860in}}{\pgfqpoint{0.904795in}{1.169860in}}%
\pgfpathcurveto{\pgfqpoint{0.897662in}{1.169860in}}{\pgfqpoint{0.890820in}{1.167026in}}{\pgfqpoint{0.885777in}{1.161983in}}%
\pgfpathcurveto{\pgfqpoint{0.880733in}{1.156939in}}{\pgfqpoint{0.877899in}{1.150097in}}{\pgfqpoint{0.877899in}{1.142965in}}%
\pgfpathcurveto{\pgfqpoint{0.877899in}{1.135832in}}{\pgfqpoint{0.880733in}{1.128990in}}{\pgfqpoint{0.885777in}{1.123947in}}%
\pgfpathcurveto{\pgfqpoint{0.890820in}{1.118903in}}{\pgfqpoint{0.897662in}{1.116069in}}{\pgfqpoint{0.904795in}{1.116069in}}%
\pgfpathlineto{\pgfqpoint{0.904795in}{1.116069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909997in}{0.942566in}}%
\pgfpathcurveto{\pgfqpoint{0.917130in}{0.942566in}}{\pgfqpoint{0.923971in}{0.945400in}}{\pgfqpoint{0.929015in}{0.950443in}}%
\pgfpathcurveto{\pgfqpoint{0.934059in}{0.955487in}}{\pgfqpoint{0.936892in}{0.962329in}}{\pgfqpoint{0.936892in}{0.969462in}}%
\pgfpathcurveto{\pgfqpoint{0.936892in}{0.976594in}}{\pgfqpoint{0.934059in}{0.983436in}}{\pgfqpoint{0.929015in}{0.988480in}}%
\pgfpathcurveto{\pgfqpoint{0.923971in}{0.993523in}}{\pgfqpoint{0.917130in}{0.996357in}}{\pgfqpoint{0.909997in}{0.996357in}}%
\pgfpathcurveto{\pgfqpoint{0.902864in}{0.996357in}}{\pgfqpoint{0.896022in}{0.993523in}}{\pgfqpoint{0.890979in}{0.988480in}}%
\pgfpathcurveto{\pgfqpoint{0.885935in}{0.983436in}}{\pgfqpoint{0.883101in}{0.976594in}}{\pgfqpoint{0.883101in}{0.969462in}}%
\pgfpathcurveto{\pgfqpoint{0.883101in}{0.962329in}}{\pgfqpoint{0.885935in}{0.955487in}}{\pgfqpoint{0.890979in}{0.950443in}}%
\pgfpathcurveto{\pgfqpoint{0.896022in}{0.945400in}}{\pgfqpoint{0.902864in}{0.942566in}}{\pgfqpoint{0.909997in}{0.942566in}}%
\pgfpathlineto{\pgfqpoint{0.909997in}{0.942566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145324in}{0.872695in}}%
\pgfpathcurveto{\pgfqpoint{1.152457in}{0.872695in}}{\pgfqpoint{1.159299in}{0.875529in}}{\pgfqpoint{1.164342in}{0.880572in}}%
\pgfpathcurveto{\pgfqpoint{1.169386in}{0.885616in}}{\pgfqpoint{1.172220in}{0.892458in}}{\pgfqpoint{1.172220in}{0.899590in}}%
\pgfpathcurveto{\pgfqpoint{1.172220in}{0.906723in}}{\pgfqpoint{1.169386in}{0.913565in}}{\pgfqpoint{1.164342in}{0.918608in}}%
\pgfpathcurveto{\pgfqpoint{1.159299in}{0.923652in}}{\pgfqpoint{1.152457in}{0.926486in}}{\pgfqpoint{1.145324in}{0.926486in}}%
\pgfpathcurveto{\pgfqpoint{1.138191in}{0.926486in}}{\pgfqpoint{1.131350in}{0.923652in}}{\pgfqpoint{1.126306in}{0.918608in}}%
\pgfpathcurveto{\pgfqpoint{1.121262in}{0.913565in}}{\pgfqpoint{1.118428in}{0.906723in}}{\pgfqpoint{1.118428in}{0.899590in}}%
\pgfpathcurveto{\pgfqpoint{1.118428in}{0.892458in}}{\pgfqpoint{1.121262in}{0.885616in}}{\pgfqpoint{1.126306in}{0.880572in}}%
\pgfpathcurveto{\pgfqpoint{1.131350in}{0.875529in}}{\pgfqpoint{1.138191in}{0.872695in}}{\pgfqpoint{1.145324in}{0.872695in}}%
\pgfpathlineto{\pgfqpoint{1.145324in}{0.872695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881548in}{0.808557in}}%
\pgfpathcurveto{\pgfqpoint{0.888681in}{0.808557in}}{\pgfqpoint{0.895522in}{0.811391in}}{\pgfqpoint{0.900566in}{0.816435in}}%
\pgfpathcurveto{\pgfqpoint{0.905610in}{0.821478in}}{\pgfqpoint{0.908444in}{0.828320in}}{\pgfqpoint{0.908444in}{0.835453in}}%
\pgfpathcurveto{\pgfqpoint{0.908444in}{0.842586in}}{\pgfqpoint{0.905610in}{0.849427in}}{\pgfqpoint{0.900566in}{0.854471in}}%
\pgfpathcurveto{\pgfqpoint{0.895522in}{0.859515in}}{\pgfqpoint{0.888681in}{0.862349in}}{\pgfqpoint{0.881548in}{0.862349in}}%
\pgfpathcurveto{\pgfqpoint{0.874415in}{0.862349in}}{\pgfqpoint{0.867573in}{0.859515in}}{\pgfqpoint{0.862530in}{0.854471in}}%
\pgfpathcurveto{\pgfqpoint{0.857486in}{0.849427in}}{\pgfqpoint{0.854652in}{0.842586in}}{\pgfqpoint{0.854652in}{0.835453in}}%
\pgfpathcurveto{\pgfqpoint{0.854652in}{0.828320in}}{\pgfqpoint{0.857486in}{0.821478in}}{\pgfqpoint{0.862530in}{0.816435in}}%
\pgfpathcurveto{\pgfqpoint{0.867573in}{0.811391in}}{\pgfqpoint{0.874415in}{0.808557in}}{\pgfqpoint{0.881548in}{0.808557in}}%
\pgfpathlineto{\pgfqpoint{0.881548in}{0.808557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519986in}{0.977200in}}%
\pgfpathcurveto{\pgfqpoint{0.527119in}{0.977200in}}{\pgfqpoint{0.533960in}{0.980034in}}{\pgfqpoint{0.539004in}{0.985078in}}%
\pgfpathcurveto{\pgfqpoint{0.544048in}{0.990121in}}{\pgfqpoint{0.546882in}{0.996963in}}{\pgfqpoint{0.546882in}{1.004096in}}%
\pgfpathcurveto{\pgfqpoint{0.546882in}{1.011229in}}{\pgfqpoint{0.544048in}{1.018070in}}{\pgfqpoint{0.539004in}{1.023114in}}%
\pgfpathcurveto{\pgfqpoint{0.533960in}{1.028158in}}{\pgfqpoint{0.527119in}{1.030992in}}{\pgfqpoint{0.519986in}{1.030992in}}%
\pgfpathcurveto{\pgfqpoint{0.512853in}{1.030992in}}{\pgfqpoint{0.506011in}{1.028158in}}{\pgfqpoint{0.500968in}{1.023114in}}%
\pgfpathcurveto{\pgfqpoint{0.495924in}{1.018070in}}{\pgfqpoint{0.493090in}{1.011229in}}{\pgfqpoint{0.493090in}{1.004096in}}%
\pgfpathcurveto{\pgfqpoint{0.493090in}{0.996963in}}{\pgfqpoint{0.495924in}{0.990121in}}{\pgfqpoint{0.500968in}{0.985078in}}%
\pgfpathcurveto{\pgfqpoint{0.506011in}{0.980034in}}{\pgfqpoint{0.512853in}{0.977200in}}{\pgfqpoint{0.519986in}{0.977200in}}%
\pgfpathlineto{\pgfqpoint{0.519986in}{0.977200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740971in}{0.698587in}}%
\pgfpathcurveto{\pgfqpoint{0.748104in}{0.698587in}}{\pgfqpoint{0.754945in}{0.701421in}}{\pgfqpoint{0.759989in}{0.706465in}}%
\pgfpathcurveto{\pgfqpoint{0.765033in}{0.711508in}}{\pgfqpoint{0.767867in}{0.718350in}}{\pgfqpoint{0.767867in}{0.725483in}}%
\pgfpathcurveto{\pgfqpoint{0.767867in}{0.732616in}}{\pgfqpoint{0.765033in}{0.739457in}}{\pgfqpoint{0.759989in}{0.744501in}}%
\pgfpathcurveto{\pgfqpoint{0.754945in}{0.749545in}}{\pgfqpoint{0.748104in}{0.752378in}}{\pgfqpoint{0.740971in}{0.752378in}}%
\pgfpathcurveto{\pgfqpoint{0.733838in}{0.752378in}}{\pgfqpoint{0.726996in}{0.749545in}}{\pgfqpoint{0.721953in}{0.744501in}}%
\pgfpathcurveto{\pgfqpoint{0.716909in}{0.739457in}}{\pgfqpoint{0.714075in}{0.732616in}}{\pgfqpoint{0.714075in}{0.725483in}}%
\pgfpathcurveto{\pgfqpoint{0.714075in}{0.718350in}}{\pgfqpoint{0.716909in}{0.711508in}}{\pgfqpoint{0.721953in}{0.706465in}}%
\pgfpathcurveto{\pgfqpoint{0.726996in}{0.701421in}}{\pgfqpoint{0.733838in}{0.698587in}}{\pgfqpoint{0.740971in}{0.698587in}}%
\pgfpathlineto{\pgfqpoint{0.740971in}{0.698587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668094in}{0.774256in}}%
\pgfpathcurveto{\pgfqpoint{1.675226in}{0.774256in}}{\pgfqpoint{1.682068in}{0.777089in}}{\pgfqpoint{1.687112in}{0.782133in}}%
\pgfpathcurveto{\pgfqpoint{1.692155in}{0.787177in}}{\pgfqpoint{1.694989in}{0.794018in}}{\pgfqpoint{1.694989in}{0.801151in}}%
\pgfpathcurveto{\pgfqpoint{1.694989in}{0.808284in}}{\pgfqpoint{1.692155in}{0.815126in}}{\pgfqpoint{1.687112in}{0.820169in}}%
\pgfpathcurveto{\pgfqpoint{1.682068in}{0.825213in}}{\pgfqpoint{1.675226in}{0.828047in}}{\pgfqpoint{1.668094in}{0.828047in}}%
\pgfpathcurveto{\pgfqpoint{1.660961in}{0.828047in}}{\pgfqpoint{1.654119in}{0.825213in}}{\pgfqpoint{1.649076in}{0.820169in}}%
\pgfpathcurveto{\pgfqpoint{1.644032in}{0.815126in}}{\pgfqpoint{1.641198in}{0.808284in}}{\pgfqpoint{1.641198in}{0.801151in}}%
\pgfpathcurveto{\pgfqpoint{1.641198in}{0.794018in}}{\pgfqpoint{1.644032in}{0.787177in}}{\pgfqpoint{1.649076in}{0.782133in}}%
\pgfpathcurveto{\pgfqpoint{1.654119in}{0.777089in}}{\pgfqpoint{1.660961in}{0.774256in}}{\pgfqpoint{1.668094in}{0.774256in}}%
\pgfpathlineto{\pgfqpoint{1.668094in}{0.774256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574507in}{0.854558in}}%
\pgfpathcurveto{\pgfqpoint{1.581639in}{0.854558in}}{\pgfqpoint{1.588481in}{0.857392in}}{\pgfqpoint{1.593525in}{0.862436in}}%
\pgfpathcurveto{\pgfqpoint{1.598568in}{0.867480in}}{\pgfqpoint{1.601402in}{0.874321in}}{\pgfqpoint{1.601402in}{0.881454in}}%
\pgfpathcurveto{\pgfqpoint{1.601402in}{0.888587in}}{\pgfqpoint{1.598568in}{0.895429in}}{\pgfqpoint{1.593525in}{0.900472in}}%
\pgfpathcurveto{\pgfqpoint{1.588481in}{0.905516in}}{\pgfqpoint{1.581639in}{0.908350in}}{\pgfqpoint{1.574507in}{0.908350in}}%
\pgfpathcurveto{\pgfqpoint{1.567374in}{0.908350in}}{\pgfqpoint{1.560532in}{0.905516in}}{\pgfqpoint{1.555488in}{0.900472in}}%
\pgfpathcurveto{\pgfqpoint{1.550445in}{0.895429in}}{\pgfqpoint{1.547611in}{0.888587in}}{\pgfqpoint{1.547611in}{0.881454in}}%
\pgfpathcurveto{\pgfqpoint{1.547611in}{0.874321in}}{\pgfqpoint{1.550445in}{0.867480in}}{\pgfqpoint{1.555488in}{0.862436in}}%
\pgfpathcurveto{\pgfqpoint{1.560532in}{0.857392in}}{\pgfqpoint{1.567374in}{0.854558in}}{\pgfqpoint{1.574507in}{0.854558in}}%
\pgfpathlineto{\pgfqpoint{1.574507in}{0.854558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427636in}{1.065765in}}%
\pgfpathcurveto{\pgfqpoint{1.434769in}{1.065765in}}{\pgfqpoint{1.441610in}{1.068599in}}{\pgfqpoint{1.446654in}{1.073643in}}%
\pgfpathcurveto{\pgfqpoint{1.451698in}{1.078687in}}{\pgfqpoint{1.454531in}{1.085528in}}{\pgfqpoint{1.454531in}{1.092661in}}%
\pgfpathcurveto{\pgfqpoint{1.454531in}{1.099794in}}{\pgfqpoint{1.451698in}{1.106635in}}{\pgfqpoint{1.446654in}{1.111679in}}%
\pgfpathcurveto{\pgfqpoint{1.441610in}{1.116723in}}{\pgfqpoint{1.434769in}{1.119557in}}{\pgfqpoint{1.427636in}{1.119557in}}%
\pgfpathcurveto{\pgfqpoint{1.420503in}{1.119557in}}{\pgfqpoint{1.413661in}{1.116723in}}{\pgfqpoint{1.408618in}{1.111679in}}%
\pgfpathcurveto{\pgfqpoint{1.403574in}{1.106635in}}{\pgfqpoint{1.400740in}{1.099794in}}{\pgfqpoint{1.400740in}{1.092661in}}%
\pgfpathcurveto{\pgfqpoint{1.400740in}{1.085528in}}{\pgfqpoint{1.403574in}{1.078687in}}{\pgfqpoint{1.408618in}{1.073643in}}%
\pgfpathcurveto{\pgfqpoint{1.413661in}{1.068599in}}{\pgfqpoint{1.420503in}{1.065765in}}{\pgfqpoint{1.427636in}{1.065765in}}%
\pgfpathlineto{\pgfqpoint{1.427636in}{1.065765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587751in}{0.949792in}}%
\pgfpathcurveto{\pgfqpoint{1.594884in}{0.949792in}}{\pgfqpoint{1.601725in}{0.952626in}}{\pgfqpoint{1.606769in}{0.957670in}}%
\pgfpathcurveto{\pgfqpoint{1.611813in}{0.962714in}}{\pgfqpoint{1.614647in}{0.969555in}}{\pgfqpoint{1.614647in}{0.976688in}}%
\pgfpathcurveto{\pgfqpoint{1.614647in}{0.983821in}}{\pgfqpoint{1.611813in}{0.990663in}}{\pgfqpoint{1.606769in}{0.995706in}}%
\pgfpathcurveto{\pgfqpoint{1.601725in}{1.000750in}}{\pgfqpoint{1.594884in}{1.003584in}}{\pgfqpoint{1.587751in}{1.003584in}}%
\pgfpathcurveto{\pgfqpoint{1.580618in}{1.003584in}}{\pgfqpoint{1.573776in}{1.000750in}}{\pgfqpoint{1.568733in}{0.995706in}}%
\pgfpathcurveto{\pgfqpoint{1.563689in}{0.990663in}}{\pgfqpoint{1.560855in}{0.983821in}}{\pgfqpoint{1.560855in}{0.976688in}}%
\pgfpathcurveto{\pgfqpoint{1.560855in}{0.969555in}}{\pgfqpoint{1.563689in}{0.962714in}}{\pgfqpoint{1.568733in}{0.957670in}}%
\pgfpathcurveto{\pgfqpoint{1.573776in}{0.952626in}}{\pgfqpoint{1.580618in}{0.949792in}}{\pgfqpoint{1.587751in}{0.949792in}}%
\pgfpathlineto{\pgfqpoint{1.587751in}{0.949792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525307in}{0.896190in}}%
\pgfpathcurveto{\pgfqpoint{1.532440in}{0.896190in}}{\pgfqpoint{1.539281in}{0.899024in}}{\pgfqpoint{1.544325in}{0.904068in}}%
\pgfpathcurveto{\pgfqpoint{1.549369in}{0.909112in}}{\pgfqpoint{1.552203in}{0.915953in}}{\pgfqpoint{1.552203in}{0.923086in}}%
\pgfpathcurveto{\pgfqpoint{1.552203in}{0.930219in}}{\pgfqpoint{1.549369in}{0.937061in}}{\pgfqpoint{1.544325in}{0.942104in}}%
\pgfpathcurveto{\pgfqpoint{1.539281in}{0.947148in}}{\pgfqpoint{1.532440in}{0.949982in}}{\pgfqpoint{1.525307in}{0.949982in}}%
\pgfpathcurveto{\pgfqpoint{1.518174in}{0.949982in}}{\pgfqpoint{1.511333in}{0.947148in}}{\pgfqpoint{1.506289in}{0.942104in}}%
\pgfpathcurveto{\pgfqpoint{1.501245in}{0.937061in}}{\pgfqpoint{1.498411in}{0.930219in}}{\pgfqpoint{1.498411in}{0.923086in}}%
\pgfpathcurveto{\pgfqpoint{1.498411in}{0.915953in}}{\pgfqpoint{1.501245in}{0.909112in}}{\pgfqpoint{1.506289in}{0.904068in}}%
\pgfpathcurveto{\pgfqpoint{1.511333in}{0.899024in}}{\pgfqpoint{1.518174in}{0.896190in}}{\pgfqpoint{1.525307in}{0.896190in}}%
\pgfpathlineto{\pgfqpoint{1.525307in}{0.896190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389558in}{1.080576in}}%
\pgfpathcurveto{\pgfqpoint{1.396691in}{1.080576in}}{\pgfqpoint{1.403533in}{1.083410in}}{\pgfqpoint{1.408576in}{1.088454in}}%
\pgfpathcurveto{\pgfqpoint{1.413620in}{1.093497in}}{\pgfqpoint{1.416454in}{1.100339in}}{\pgfqpoint{1.416454in}{1.107472in}}%
\pgfpathcurveto{\pgfqpoint{1.416454in}{1.114605in}}{\pgfqpoint{1.413620in}{1.121446in}}{\pgfqpoint{1.408576in}{1.126490in}}%
\pgfpathcurveto{\pgfqpoint{1.403533in}{1.131534in}}{\pgfqpoint{1.396691in}{1.134367in}}{\pgfqpoint{1.389558in}{1.134367in}}%
\pgfpathcurveto{\pgfqpoint{1.382425in}{1.134367in}}{\pgfqpoint{1.375584in}{1.131534in}}{\pgfqpoint{1.370540in}{1.126490in}}%
\pgfpathcurveto{\pgfqpoint{1.365496in}{1.121446in}}{\pgfqpoint{1.362662in}{1.114605in}}{\pgfqpoint{1.362662in}{1.107472in}}%
\pgfpathcurveto{\pgfqpoint{1.362662in}{1.100339in}}{\pgfqpoint{1.365496in}{1.093497in}}{\pgfqpoint{1.370540in}{1.088454in}}%
\pgfpathcurveto{\pgfqpoint{1.375584in}{1.083410in}}{\pgfqpoint{1.382425in}{1.080576in}}{\pgfqpoint{1.389558in}{1.080576in}}%
\pgfpathlineto{\pgfqpoint{1.389558in}{1.080576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731148in}{1.149831in}}%
\pgfpathcurveto{\pgfqpoint{1.738281in}{1.149831in}}{\pgfqpoint{1.745123in}{1.152665in}}{\pgfqpoint{1.750167in}{1.157708in}}%
\pgfpathcurveto{\pgfqpoint{1.755210in}{1.162752in}}{\pgfqpoint{1.758044in}{1.169594in}}{\pgfqpoint{1.758044in}{1.176727in}}%
\pgfpathcurveto{\pgfqpoint{1.758044in}{1.183859in}}{\pgfqpoint{1.755210in}{1.190701in}}{\pgfqpoint{1.750167in}{1.195745in}}%
\pgfpathcurveto{\pgfqpoint{1.745123in}{1.200788in}}{\pgfqpoint{1.738281in}{1.203622in}}{\pgfqpoint{1.731148in}{1.203622in}}%
\pgfpathcurveto{\pgfqpoint{1.724016in}{1.203622in}}{\pgfqpoint{1.717174in}{1.200788in}}{\pgfqpoint{1.712130in}{1.195745in}}%
\pgfpathcurveto{\pgfqpoint{1.707087in}{1.190701in}}{\pgfqpoint{1.704253in}{1.183859in}}{\pgfqpoint{1.704253in}{1.176727in}}%
\pgfpathcurveto{\pgfqpoint{1.704253in}{1.169594in}}{\pgfqpoint{1.707087in}{1.162752in}}{\pgfqpoint{1.712130in}{1.157708in}}%
\pgfpathcurveto{\pgfqpoint{1.717174in}{1.152665in}}{\pgfqpoint{1.724016in}{1.149831in}}{\pgfqpoint{1.731148in}{1.149831in}}%
\pgfpathlineto{\pgfqpoint{1.731148in}{1.149831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851779in}{0.798283in}}%
\pgfpathcurveto{\pgfqpoint{1.858912in}{0.798283in}}{\pgfqpoint{1.865754in}{0.801117in}}{\pgfqpoint{1.870798in}{0.806161in}}%
\pgfpathcurveto{\pgfqpoint{1.875841in}{0.811204in}}{\pgfqpoint{1.878675in}{0.818046in}}{\pgfqpoint{1.878675in}{0.825179in}}%
\pgfpathcurveto{\pgfqpoint{1.878675in}{0.832312in}}{\pgfqpoint{1.875841in}{0.839153in}}{\pgfqpoint{1.870798in}{0.844197in}}%
\pgfpathcurveto{\pgfqpoint{1.865754in}{0.849241in}}{\pgfqpoint{1.858912in}{0.852074in}}{\pgfqpoint{1.851779in}{0.852074in}}%
\pgfpathcurveto{\pgfqpoint{1.844647in}{0.852074in}}{\pgfqpoint{1.837805in}{0.849241in}}{\pgfqpoint{1.832761in}{0.844197in}}%
\pgfpathcurveto{\pgfqpoint{1.827718in}{0.839153in}}{\pgfqpoint{1.824884in}{0.832312in}}{\pgfqpoint{1.824884in}{0.825179in}}%
\pgfpathcurveto{\pgfqpoint{1.824884in}{0.818046in}}{\pgfqpoint{1.827718in}{0.811204in}}{\pgfqpoint{1.832761in}{0.806161in}}%
\pgfpathcurveto{\pgfqpoint{1.837805in}{0.801117in}}{\pgfqpoint{1.844647in}{0.798283in}}{\pgfqpoint{1.851779in}{0.798283in}}%
\pgfpathlineto{\pgfqpoint{1.851779in}{0.798283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526761in}{0.996327in}}%
\pgfpathcurveto{\pgfqpoint{1.533894in}{0.996327in}}{\pgfqpoint{1.540736in}{0.999160in}}{\pgfqpoint{1.545779in}{1.004204in}}%
\pgfpathcurveto{\pgfqpoint{1.550823in}{1.009248in}}{\pgfqpoint{1.553657in}{1.016089in}}{\pgfqpoint{1.553657in}{1.023222in}}%
\pgfpathcurveto{\pgfqpoint{1.553657in}{1.030355in}}{\pgfqpoint{1.550823in}{1.037197in}}{\pgfqpoint{1.545779in}{1.042240in}}%
\pgfpathcurveto{\pgfqpoint{1.540736in}{1.047284in}}{\pgfqpoint{1.533894in}{1.050118in}}{\pgfqpoint{1.526761in}{1.050118in}}%
\pgfpathcurveto{\pgfqpoint{1.519628in}{1.050118in}}{\pgfqpoint{1.512787in}{1.047284in}}{\pgfqpoint{1.507743in}{1.042240in}}%
\pgfpathcurveto{\pgfqpoint{1.502699in}{1.037197in}}{\pgfqpoint{1.499866in}{1.030355in}}{\pgfqpoint{1.499866in}{1.023222in}}%
\pgfpathcurveto{\pgfqpoint{1.499866in}{1.016089in}}{\pgfqpoint{1.502699in}{1.009248in}}{\pgfqpoint{1.507743in}{1.004204in}}%
\pgfpathcurveto{\pgfqpoint{1.512787in}{0.999160in}}{\pgfqpoint{1.519628in}{0.996327in}}{\pgfqpoint{1.526761in}{0.996327in}}%
\pgfpathlineto{\pgfqpoint{1.526761in}{0.996327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683932in}{1.086859in}}%
\pgfpathcurveto{\pgfqpoint{1.691065in}{1.086859in}}{\pgfqpoint{1.697907in}{1.089692in}}{\pgfqpoint{1.702950in}{1.094736in}}%
\pgfpathcurveto{\pgfqpoint{1.707994in}{1.099780in}}{\pgfqpoint{1.710828in}{1.106621in}}{\pgfqpoint{1.710828in}{1.113754in}}%
\pgfpathcurveto{\pgfqpoint{1.710828in}{1.120887in}}{\pgfqpoint{1.707994in}{1.127729in}}{\pgfqpoint{1.702950in}{1.132772in}}%
\pgfpathcurveto{\pgfqpoint{1.697907in}{1.137816in}}{\pgfqpoint{1.691065in}{1.140650in}}{\pgfqpoint{1.683932in}{1.140650in}}%
\pgfpathcurveto{\pgfqpoint{1.676799in}{1.140650in}}{\pgfqpoint{1.669958in}{1.137816in}}{\pgfqpoint{1.664914in}{1.132772in}}%
\pgfpathcurveto{\pgfqpoint{1.659870in}{1.127729in}}{\pgfqpoint{1.657036in}{1.120887in}}{\pgfqpoint{1.657036in}{1.113754in}}%
\pgfpathcurveto{\pgfqpoint{1.657036in}{1.106621in}}{\pgfqpoint{1.659870in}{1.099780in}}{\pgfqpoint{1.664914in}{1.094736in}}%
\pgfpathcurveto{\pgfqpoint{1.669958in}{1.089692in}}{\pgfqpoint{1.676799in}{1.086859in}}{\pgfqpoint{1.683932in}{1.086859in}}%
\pgfpathlineto{\pgfqpoint{1.683932in}{1.086859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740217in}{0.942047in}}%
\pgfpathcurveto{\pgfqpoint{1.747350in}{0.942047in}}{\pgfqpoint{1.754192in}{0.944881in}}{\pgfqpoint{1.759235in}{0.949924in}}%
\pgfpathcurveto{\pgfqpoint{1.764279in}{0.954968in}}{\pgfqpoint{1.767113in}{0.961809in}}{\pgfqpoint{1.767113in}{0.968942in}}%
\pgfpathcurveto{\pgfqpoint{1.767113in}{0.976075in}}{\pgfqpoint{1.764279in}{0.982917in}}{\pgfqpoint{1.759235in}{0.987960in}}%
\pgfpathcurveto{\pgfqpoint{1.754192in}{0.993004in}}{\pgfqpoint{1.747350in}{0.995838in}}{\pgfqpoint{1.740217in}{0.995838in}}%
\pgfpathcurveto{\pgfqpoint{1.733084in}{0.995838in}}{\pgfqpoint{1.726243in}{0.993004in}}{\pgfqpoint{1.721199in}{0.987960in}}%
\pgfpathcurveto{\pgfqpoint{1.716155in}{0.982917in}}{\pgfqpoint{1.713321in}{0.976075in}}{\pgfqpoint{1.713321in}{0.968942in}}%
\pgfpathcurveto{\pgfqpoint{1.713321in}{0.961809in}}{\pgfqpoint{1.716155in}{0.954968in}}{\pgfqpoint{1.721199in}{0.949924in}}%
\pgfpathcurveto{\pgfqpoint{1.726243in}{0.944881in}}{\pgfqpoint{1.733084in}{0.942047in}}{\pgfqpoint{1.740217in}{0.942047in}}%
\pgfpathlineto{\pgfqpoint{1.740217in}{0.942047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411209in}{0.945035in}}%
\pgfpathcurveto{\pgfqpoint{1.418342in}{0.945035in}}{\pgfqpoint{1.425184in}{0.947869in}}{\pgfqpoint{1.430227in}{0.952912in}}%
\pgfpathcurveto{\pgfqpoint{1.435271in}{0.957956in}}{\pgfqpoint{1.438105in}{0.964798in}}{\pgfqpoint{1.438105in}{0.971931in}}%
\pgfpathcurveto{\pgfqpoint{1.438105in}{0.979063in}}{\pgfqpoint{1.435271in}{0.985905in}}{\pgfqpoint{1.430227in}{0.990949in}}%
\pgfpathcurveto{\pgfqpoint{1.425184in}{0.995992in}}{\pgfqpoint{1.418342in}{0.998826in}}{\pgfqpoint{1.411209in}{0.998826in}}%
\pgfpathcurveto{\pgfqpoint{1.404076in}{0.998826in}}{\pgfqpoint{1.397235in}{0.995992in}}{\pgfqpoint{1.392191in}{0.990949in}}%
\pgfpathcurveto{\pgfqpoint{1.387147in}{0.985905in}}{\pgfqpoint{1.384314in}{0.979063in}}{\pgfqpoint{1.384314in}{0.971931in}}%
\pgfpathcurveto{\pgfqpoint{1.384314in}{0.964798in}}{\pgfqpoint{1.387147in}{0.957956in}}{\pgfqpoint{1.392191in}{0.952912in}}%
\pgfpathcurveto{\pgfqpoint{1.397235in}{0.947869in}}{\pgfqpoint{1.404076in}{0.945035in}}{\pgfqpoint{1.411209in}{0.945035in}}%
\pgfpathlineto{\pgfqpoint{1.411209in}{0.945035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649941in}{1.089720in}}%
\pgfpathcurveto{\pgfqpoint{1.657074in}{1.089720in}}{\pgfqpoint{1.663915in}{1.092554in}}{\pgfqpoint{1.668959in}{1.097598in}}%
\pgfpathcurveto{\pgfqpoint{1.674003in}{1.102641in}}{\pgfqpoint{1.676837in}{1.109483in}}{\pgfqpoint{1.676837in}{1.116616in}}%
\pgfpathcurveto{\pgfqpoint{1.676837in}{1.123749in}}{\pgfqpoint{1.674003in}{1.130590in}}{\pgfqpoint{1.668959in}{1.135634in}}%
\pgfpathcurveto{\pgfqpoint{1.663915in}{1.140678in}}{\pgfqpoint{1.657074in}{1.143512in}}{\pgfqpoint{1.649941in}{1.143512in}}%
\pgfpathcurveto{\pgfqpoint{1.642808in}{1.143512in}}{\pgfqpoint{1.635966in}{1.140678in}}{\pgfqpoint{1.630923in}{1.135634in}}%
\pgfpathcurveto{\pgfqpoint{1.625879in}{1.130590in}}{\pgfqpoint{1.623045in}{1.123749in}}{\pgfqpoint{1.623045in}{1.116616in}}%
\pgfpathcurveto{\pgfqpoint{1.623045in}{1.109483in}}{\pgfqpoint{1.625879in}{1.102641in}}{\pgfqpoint{1.630923in}{1.097598in}}%
\pgfpathcurveto{\pgfqpoint{1.635966in}{1.092554in}}{\pgfqpoint{1.642808in}{1.089720in}}{\pgfqpoint{1.649941in}{1.089720in}}%
\pgfpathlineto{\pgfqpoint{1.649941in}{1.089720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821153in}{1.044306in}}%
\pgfpathcurveto{\pgfqpoint{1.828286in}{1.044306in}}{\pgfqpoint{1.835128in}{1.047140in}}{\pgfqpoint{1.840172in}{1.052184in}}%
\pgfpathcurveto{\pgfqpoint{1.845215in}{1.057228in}}{\pgfqpoint{1.848049in}{1.064069in}}{\pgfqpoint{1.848049in}{1.071202in}}%
\pgfpathcurveto{\pgfqpoint{1.848049in}{1.078335in}}{\pgfqpoint{1.845215in}{1.085177in}}{\pgfqpoint{1.840172in}{1.090220in}}%
\pgfpathcurveto{\pgfqpoint{1.835128in}{1.095264in}}{\pgfqpoint{1.828286in}{1.098098in}}{\pgfqpoint{1.821153in}{1.098098in}}%
\pgfpathcurveto{\pgfqpoint{1.814021in}{1.098098in}}{\pgfqpoint{1.807179in}{1.095264in}}{\pgfqpoint{1.802135in}{1.090220in}}%
\pgfpathcurveto{\pgfqpoint{1.797092in}{1.085177in}}{\pgfqpoint{1.794258in}{1.078335in}}{\pgfqpoint{1.794258in}{1.071202in}}%
\pgfpathcurveto{\pgfqpoint{1.794258in}{1.064069in}}{\pgfqpoint{1.797092in}{1.057228in}}{\pgfqpoint{1.802135in}{1.052184in}}%
\pgfpathcurveto{\pgfqpoint{1.807179in}{1.047140in}}{\pgfqpoint{1.814021in}{1.044306in}}{\pgfqpoint{1.821153in}{1.044306in}}%
\pgfpathlineto{\pgfqpoint{1.821153in}{1.044306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680092in}{0.982230in}}%
\pgfpathcurveto{\pgfqpoint{1.687225in}{0.982230in}}{\pgfqpoint{1.694067in}{0.985064in}}{\pgfqpoint{1.699110in}{0.990108in}}%
\pgfpathcurveto{\pgfqpoint{1.704154in}{0.995151in}}{\pgfqpoint{1.706988in}{1.001993in}}{\pgfqpoint{1.706988in}{1.009126in}}%
\pgfpathcurveto{\pgfqpoint{1.706988in}{1.016259in}}{\pgfqpoint{1.704154in}{1.023100in}}{\pgfqpoint{1.699110in}{1.028144in}}%
\pgfpathcurveto{\pgfqpoint{1.694067in}{1.033188in}}{\pgfqpoint{1.687225in}{1.036021in}}{\pgfqpoint{1.680092in}{1.036021in}}%
\pgfpathcurveto{\pgfqpoint{1.672960in}{1.036021in}}{\pgfqpoint{1.666118in}{1.033188in}}{\pgfqpoint{1.661074in}{1.028144in}}%
\pgfpathcurveto{\pgfqpoint{1.656031in}{1.023100in}}{\pgfqpoint{1.653197in}{1.016259in}}{\pgfqpoint{1.653197in}{1.009126in}}%
\pgfpathcurveto{\pgfqpoint{1.653197in}{1.001993in}}{\pgfqpoint{1.656031in}{0.995151in}}{\pgfqpoint{1.661074in}{0.990108in}}%
\pgfpathcurveto{\pgfqpoint{1.666118in}{0.985064in}}{\pgfqpoint{1.672960in}{0.982230in}}{\pgfqpoint{1.680092in}{0.982230in}}%
\pgfpathlineto{\pgfqpoint{1.680092in}{0.982230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434407in}{0.849671in}}%
\pgfpathcurveto{\pgfqpoint{1.441540in}{0.849671in}}{\pgfqpoint{1.448382in}{0.852505in}}{\pgfqpoint{1.453425in}{0.857549in}}%
\pgfpathcurveto{\pgfqpoint{1.458469in}{0.862592in}}{\pgfqpoint{1.461303in}{0.869434in}}{\pgfqpoint{1.461303in}{0.876567in}}%
\pgfpathcurveto{\pgfqpoint{1.461303in}{0.883700in}}{\pgfqpoint{1.458469in}{0.890541in}}{\pgfqpoint{1.453425in}{0.895585in}}%
\pgfpathcurveto{\pgfqpoint{1.448382in}{0.900629in}}{\pgfqpoint{1.441540in}{0.903463in}}{\pgfqpoint{1.434407in}{0.903463in}}%
\pgfpathcurveto{\pgfqpoint{1.427274in}{0.903463in}}{\pgfqpoint{1.420433in}{0.900629in}}{\pgfqpoint{1.415389in}{0.895585in}}%
\pgfpathcurveto{\pgfqpoint{1.410345in}{0.890541in}}{\pgfqpoint{1.407512in}{0.883700in}}{\pgfqpoint{1.407512in}{0.876567in}}%
\pgfpathcurveto{\pgfqpoint{1.407512in}{0.869434in}}{\pgfqpoint{1.410345in}{0.862592in}}{\pgfqpoint{1.415389in}{0.857549in}}%
\pgfpathcurveto{\pgfqpoint{1.420433in}{0.852505in}}{\pgfqpoint{1.427274in}{0.849671in}}{\pgfqpoint{1.434407in}{0.849671in}}%
\pgfpathlineto{\pgfqpoint{1.434407in}{0.849671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359979in}{0.977139in}}%
\pgfpathcurveto{\pgfqpoint{1.367112in}{0.977139in}}{\pgfqpoint{1.373953in}{0.979973in}}{\pgfqpoint{1.378997in}{0.985017in}}%
\pgfpathcurveto{\pgfqpoint{1.384041in}{0.990060in}}{\pgfqpoint{1.386875in}{0.996902in}}{\pgfqpoint{1.386875in}{1.004035in}}%
\pgfpathcurveto{\pgfqpoint{1.386875in}{1.011168in}}{\pgfqpoint{1.384041in}{1.018009in}}{\pgfqpoint{1.378997in}{1.023053in}}%
\pgfpathcurveto{\pgfqpoint{1.373953in}{1.028097in}}{\pgfqpoint{1.367112in}{1.030931in}}{\pgfqpoint{1.359979in}{1.030931in}}%
\pgfpathcurveto{\pgfqpoint{1.352846in}{1.030931in}}{\pgfqpoint{1.346004in}{1.028097in}}{\pgfqpoint{1.340961in}{1.023053in}}%
\pgfpathcurveto{\pgfqpoint{1.335917in}{1.018009in}}{\pgfqpoint{1.333083in}{1.011168in}}{\pgfqpoint{1.333083in}{1.004035in}}%
\pgfpathcurveto{\pgfqpoint{1.333083in}{0.996902in}}{\pgfqpoint{1.335917in}{0.990060in}}{\pgfqpoint{1.340961in}{0.985017in}}%
\pgfpathcurveto{\pgfqpoint{1.346004in}{0.979973in}}{\pgfqpoint{1.352846in}{0.977139in}}{\pgfqpoint{1.359979in}{0.977139in}}%
\pgfpathlineto{\pgfqpoint{1.359979in}{0.977139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854284in}{0.954240in}}%
\pgfpathcurveto{\pgfqpoint{1.861417in}{0.954240in}}{\pgfqpoint{1.868258in}{0.957074in}}{\pgfqpoint{1.873302in}{0.962117in}}%
\pgfpathcurveto{\pgfqpoint{1.878346in}{0.967161in}}{\pgfqpoint{1.881179in}{0.974003in}}{\pgfqpoint{1.881179in}{0.981136in}}%
\pgfpathcurveto{\pgfqpoint{1.881179in}{0.988268in}}{\pgfqpoint{1.878346in}{0.995110in}}{\pgfqpoint{1.873302in}{1.000154in}}%
\pgfpathcurveto{\pgfqpoint{1.868258in}{1.005197in}}{\pgfqpoint{1.861417in}{1.008031in}}{\pgfqpoint{1.854284in}{1.008031in}}%
\pgfpathcurveto{\pgfqpoint{1.847151in}{1.008031in}}{\pgfqpoint{1.840309in}{1.005197in}}{\pgfqpoint{1.835266in}{1.000154in}}%
\pgfpathcurveto{\pgfqpoint{1.830222in}{0.995110in}}{\pgfqpoint{1.827388in}{0.988268in}}{\pgfqpoint{1.827388in}{0.981136in}}%
\pgfpathcurveto{\pgfqpoint{1.827388in}{0.974003in}}{\pgfqpoint{1.830222in}{0.967161in}}{\pgfqpoint{1.835266in}{0.962117in}}%
\pgfpathcurveto{\pgfqpoint{1.840309in}{0.957074in}}{\pgfqpoint{1.847151in}{0.954240in}}{\pgfqpoint{1.854284in}{0.954240in}}%
\pgfpathlineto{\pgfqpoint{1.854284in}{0.954240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676882in}{1.047569in}}%
\pgfpathcurveto{\pgfqpoint{1.684014in}{1.047569in}}{\pgfqpoint{1.690856in}{1.050403in}}{\pgfqpoint{1.695900in}{1.055447in}}%
\pgfpathcurveto{\pgfqpoint{1.700943in}{1.060490in}}{\pgfqpoint{1.703777in}{1.067332in}}{\pgfqpoint{1.703777in}{1.074465in}}%
\pgfpathcurveto{\pgfqpoint{1.703777in}{1.081598in}}{\pgfqpoint{1.700943in}{1.088439in}}{\pgfqpoint{1.695900in}{1.093483in}}%
\pgfpathcurveto{\pgfqpoint{1.690856in}{1.098527in}}{\pgfqpoint{1.684014in}{1.101360in}}{\pgfqpoint{1.676882in}{1.101360in}}%
\pgfpathcurveto{\pgfqpoint{1.669749in}{1.101360in}}{\pgfqpoint{1.662907in}{1.098527in}}{\pgfqpoint{1.657863in}{1.093483in}}%
\pgfpathcurveto{\pgfqpoint{1.652820in}{1.088439in}}{\pgfqpoint{1.649986in}{1.081598in}}{\pgfqpoint{1.649986in}{1.074465in}}%
\pgfpathcurveto{\pgfqpoint{1.649986in}{1.067332in}}{\pgfqpoint{1.652820in}{1.060490in}}{\pgfqpoint{1.657863in}{1.055447in}}%
\pgfpathcurveto{\pgfqpoint{1.662907in}{1.050403in}}{\pgfqpoint{1.669749in}{1.047569in}}{\pgfqpoint{1.676882in}{1.047569in}}%
\pgfpathlineto{\pgfqpoint{1.676882in}{1.047569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158721in}{0.976849in}}%
\pgfpathcurveto{\pgfqpoint{1.165854in}{0.976849in}}{\pgfqpoint{1.172695in}{0.979683in}}{\pgfqpoint{1.177739in}{0.984726in}}%
\pgfpathcurveto{\pgfqpoint{1.182783in}{0.989770in}}{\pgfqpoint{1.185617in}{0.996612in}}{\pgfqpoint{1.185617in}{1.003744in}}%
\pgfpathcurveto{\pgfqpoint{1.185617in}{1.010877in}}{\pgfqpoint{1.182783in}{1.017719in}}{\pgfqpoint{1.177739in}{1.022762in}}%
\pgfpathcurveto{\pgfqpoint{1.172695in}{1.027806in}}{\pgfqpoint{1.165854in}{1.030640in}}{\pgfqpoint{1.158721in}{1.030640in}}%
\pgfpathcurveto{\pgfqpoint{1.151588in}{1.030640in}}{\pgfqpoint{1.144746in}{1.027806in}}{\pgfqpoint{1.139703in}{1.022762in}}%
\pgfpathcurveto{\pgfqpoint{1.134659in}{1.017719in}}{\pgfqpoint{1.131825in}{1.010877in}}{\pgfqpoint{1.131825in}{1.003744in}}%
\pgfpathcurveto{\pgfqpoint{1.131825in}{0.996612in}}{\pgfqpoint{1.134659in}{0.989770in}}{\pgfqpoint{1.139703in}{0.984726in}}%
\pgfpathcurveto{\pgfqpoint{1.144746in}{0.979683in}}{\pgfqpoint{1.151588in}{0.976849in}}{\pgfqpoint{1.158721in}{0.976849in}}%
\pgfpathlineto{\pgfqpoint{1.158721in}{0.976849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265256in}{1.098404in}}%
\pgfpathcurveto{\pgfqpoint{1.272389in}{1.098404in}}{\pgfqpoint{1.279231in}{1.101238in}}{\pgfqpoint{1.284274in}{1.106282in}}%
\pgfpathcurveto{\pgfqpoint{1.289318in}{1.111326in}}{\pgfqpoint{1.292152in}{1.118167in}}{\pgfqpoint{1.292152in}{1.125300in}}%
\pgfpathcurveto{\pgfqpoint{1.292152in}{1.132433in}}{\pgfqpoint{1.289318in}{1.139275in}}{\pgfqpoint{1.284274in}{1.144318in}}%
\pgfpathcurveto{\pgfqpoint{1.279231in}{1.149362in}}{\pgfqpoint{1.272389in}{1.152196in}}{\pgfqpoint{1.265256in}{1.152196in}}%
\pgfpathcurveto{\pgfqpoint{1.258124in}{1.152196in}}{\pgfqpoint{1.251282in}{1.149362in}}{\pgfqpoint{1.246238in}{1.144318in}}%
\pgfpathcurveto{\pgfqpoint{1.241195in}{1.139275in}}{\pgfqpoint{1.238361in}{1.132433in}}{\pgfqpoint{1.238361in}{1.125300in}}%
\pgfpathcurveto{\pgfqpoint{1.238361in}{1.118167in}}{\pgfqpoint{1.241195in}{1.111326in}}{\pgfqpoint{1.246238in}{1.106282in}}%
\pgfpathcurveto{\pgfqpoint{1.251282in}{1.101238in}}{\pgfqpoint{1.258124in}{1.098404in}}{\pgfqpoint{1.265256in}{1.098404in}}%
\pgfpathlineto{\pgfqpoint{1.265256in}{1.098404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622390in}{0.917209in}}%
\pgfpathcurveto{\pgfqpoint{1.629523in}{0.917209in}}{\pgfqpoint{1.636364in}{0.920043in}}{\pgfqpoint{1.641408in}{0.925087in}}%
\pgfpathcurveto{\pgfqpoint{1.646452in}{0.930130in}}{\pgfqpoint{1.649286in}{0.936972in}}{\pgfqpoint{1.649286in}{0.944105in}}%
\pgfpathcurveto{\pgfqpoint{1.649286in}{0.951238in}}{\pgfqpoint{1.646452in}{0.958079in}}{\pgfqpoint{1.641408in}{0.963123in}}%
\pgfpathcurveto{\pgfqpoint{1.636364in}{0.968167in}}{\pgfqpoint{1.629523in}{0.971001in}}{\pgfqpoint{1.622390in}{0.971001in}}%
\pgfpathcurveto{\pgfqpoint{1.615257in}{0.971001in}}{\pgfqpoint{1.608415in}{0.968167in}}{\pgfqpoint{1.603372in}{0.963123in}}%
\pgfpathcurveto{\pgfqpoint{1.598328in}{0.958079in}}{\pgfqpoint{1.595494in}{0.951238in}}{\pgfqpoint{1.595494in}{0.944105in}}%
\pgfpathcurveto{\pgfqpoint{1.595494in}{0.936972in}}{\pgfqpoint{1.598328in}{0.930130in}}{\pgfqpoint{1.603372in}{0.925087in}}%
\pgfpathcurveto{\pgfqpoint{1.608415in}{0.920043in}}{\pgfqpoint{1.615257in}{0.917209in}}{\pgfqpoint{1.622390in}{0.917209in}}%
\pgfpathlineto{\pgfqpoint{1.622390in}{0.917209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647232in}{0.861358in}}%
\pgfpathcurveto{\pgfqpoint{1.654365in}{0.861358in}}{\pgfqpoint{1.661206in}{0.864192in}}{\pgfqpoint{1.666250in}{0.869236in}}%
\pgfpathcurveto{\pgfqpoint{1.671294in}{0.874279in}}{\pgfqpoint{1.674128in}{0.881121in}}{\pgfqpoint{1.674128in}{0.888254in}}%
\pgfpathcurveto{\pgfqpoint{1.674128in}{0.895387in}}{\pgfqpoint{1.671294in}{0.902228in}}{\pgfqpoint{1.666250in}{0.907272in}}%
\pgfpathcurveto{\pgfqpoint{1.661206in}{0.912316in}}{\pgfqpoint{1.654365in}{0.915150in}}{\pgfqpoint{1.647232in}{0.915150in}}%
\pgfpathcurveto{\pgfqpoint{1.640099in}{0.915150in}}{\pgfqpoint{1.633257in}{0.912316in}}{\pgfqpoint{1.628214in}{0.907272in}}%
\pgfpathcurveto{\pgfqpoint{1.623170in}{0.902228in}}{\pgfqpoint{1.620336in}{0.895387in}}{\pgfqpoint{1.620336in}{0.888254in}}%
\pgfpathcurveto{\pgfqpoint{1.620336in}{0.881121in}}{\pgfqpoint{1.623170in}{0.874279in}}{\pgfqpoint{1.628214in}{0.869236in}}%
\pgfpathcurveto{\pgfqpoint{1.633257in}{0.864192in}}{\pgfqpoint{1.640099in}{0.861358in}}{\pgfqpoint{1.647232in}{0.861358in}}%
\pgfpathlineto{\pgfqpoint{1.647232in}{0.861358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502539in}{1.048109in}}%
\pgfpathcurveto{\pgfqpoint{1.509672in}{1.048109in}}{\pgfqpoint{1.516513in}{1.050943in}}{\pgfqpoint{1.521557in}{1.055987in}}%
\pgfpathcurveto{\pgfqpoint{1.526601in}{1.061031in}}{\pgfqpoint{1.529435in}{1.067872in}}{\pgfqpoint{1.529435in}{1.075005in}}%
\pgfpathcurveto{\pgfqpoint{1.529435in}{1.082138in}}{\pgfqpoint{1.526601in}{1.088980in}}{\pgfqpoint{1.521557in}{1.094023in}}%
\pgfpathcurveto{\pgfqpoint{1.516513in}{1.099067in}}{\pgfqpoint{1.509672in}{1.101901in}}{\pgfqpoint{1.502539in}{1.101901in}}%
\pgfpathcurveto{\pgfqpoint{1.495406in}{1.101901in}}{\pgfqpoint{1.488564in}{1.099067in}}{\pgfqpoint{1.483521in}{1.094023in}}%
\pgfpathcurveto{\pgfqpoint{1.478477in}{1.088980in}}{\pgfqpoint{1.475643in}{1.082138in}}{\pgfqpoint{1.475643in}{1.075005in}}%
\pgfpathcurveto{\pgfqpoint{1.475643in}{1.067872in}}{\pgfqpoint{1.478477in}{1.061031in}}{\pgfqpoint{1.483521in}{1.055987in}}%
\pgfpathcurveto{\pgfqpoint{1.488564in}{1.050943in}}{\pgfqpoint{1.495406in}{1.048109in}}{\pgfqpoint{1.502539in}{1.048109in}}%
\pgfpathlineto{\pgfqpoint{1.502539in}{1.048109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545134in}{0.884416in}}%
\pgfpathcurveto{\pgfqpoint{1.552266in}{0.884416in}}{\pgfqpoint{1.559108in}{0.887250in}}{\pgfqpoint{1.564152in}{0.892294in}}%
\pgfpathcurveto{\pgfqpoint{1.569195in}{0.897338in}}{\pgfqpoint{1.572029in}{0.904179in}}{\pgfqpoint{1.572029in}{0.911312in}}%
\pgfpathcurveto{\pgfqpoint{1.572029in}{0.918445in}}{\pgfqpoint{1.569195in}{0.925287in}}{\pgfqpoint{1.564152in}{0.930330in}}%
\pgfpathcurveto{\pgfqpoint{1.559108in}{0.935374in}}{\pgfqpoint{1.552266in}{0.938208in}}{\pgfqpoint{1.545134in}{0.938208in}}%
\pgfpathcurveto{\pgfqpoint{1.538001in}{0.938208in}}{\pgfqpoint{1.531159in}{0.935374in}}{\pgfqpoint{1.526115in}{0.930330in}}%
\pgfpathcurveto{\pgfqpoint{1.521072in}{0.925287in}}{\pgfqpoint{1.518238in}{0.918445in}}{\pgfqpoint{1.518238in}{0.911312in}}%
\pgfpathcurveto{\pgfqpoint{1.518238in}{0.904179in}}{\pgfqpoint{1.521072in}{0.897338in}}{\pgfqpoint{1.526115in}{0.892294in}}%
\pgfpathcurveto{\pgfqpoint{1.531159in}{0.887250in}}{\pgfqpoint{1.538001in}{0.884416in}}{\pgfqpoint{1.545134in}{0.884416in}}%
\pgfpathlineto{\pgfqpoint{1.545134in}{0.884416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327380in}{1.026858in}}%
\pgfpathcurveto{\pgfqpoint{1.334513in}{1.026858in}}{\pgfqpoint{1.341354in}{1.029692in}}{\pgfqpoint{1.346398in}{1.034736in}}%
\pgfpathcurveto{\pgfqpoint{1.351442in}{1.039780in}}{\pgfqpoint{1.354275in}{1.046621in}}{\pgfqpoint{1.354275in}{1.053754in}}%
\pgfpathcurveto{\pgfqpoint{1.354275in}{1.060887in}}{\pgfqpoint{1.351442in}{1.067729in}}{\pgfqpoint{1.346398in}{1.072772in}}%
\pgfpathcurveto{\pgfqpoint{1.341354in}{1.077816in}}{\pgfqpoint{1.334513in}{1.080650in}}{\pgfqpoint{1.327380in}{1.080650in}}%
\pgfpathcurveto{\pgfqpoint{1.320247in}{1.080650in}}{\pgfqpoint{1.313405in}{1.077816in}}{\pgfqpoint{1.308362in}{1.072772in}}%
\pgfpathcurveto{\pgfqpoint{1.303318in}{1.067729in}}{\pgfqpoint{1.300484in}{1.060887in}}{\pgfqpoint{1.300484in}{1.053754in}}%
\pgfpathcurveto{\pgfqpoint{1.300484in}{1.046621in}}{\pgfqpoint{1.303318in}{1.039780in}}{\pgfqpoint{1.308362in}{1.034736in}}%
\pgfpathcurveto{\pgfqpoint{1.313405in}{1.029692in}}{\pgfqpoint{1.320247in}{1.026858in}}{\pgfqpoint{1.327380in}{1.026858in}}%
\pgfpathlineto{\pgfqpoint{1.327380in}{1.026858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719388in}{0.971800in}}%
\pgfpathcurveto{\pgfqpoint{1.726521in}{0.971800in}}{\pgfqpoint{1.733362in}{0.974634in}}{\pgfqpoint{1.738406in}{0.979678in}}%
\pgfpathcurveto{\pgfqpoint{1.743449in}{0.984721in}}{\pgfqpoint{1.746283in}{0.991563in}}{\pgfqpoint{1.746283in}{0.998696in}}%
\pgfpathcurveto{\pgfqpoint{1.746283in}{1.005829in}}{\pgfqpoint{1.743449in}{1.012670in}}{\pgfqpoint{1.738406in}{1.017714in}}%
\pgfpathcurveto{\pgfqpoint{1.733362in}{1.022758in}}{\pgfqpoint{1.726521in}{1.025592in}}{\pgfqpoint{1.719388in}{1.025592in}}%
\pgfpathcurveto{\pgfqpoint{1.712255in}{1.025592in}}{\pgfqpoint{1.705413in}{1.022758in}}{\pgfqpoint{1.700370in}{1.017714in}}%
\pgfpathcurveto{\pgfqpoint{1.695326in}{1.012670in}}{\pgfqpoint{1.692492in}{1.005829in}}{\pgfqpoint{1.692492in}{0.998696in}}%
\pgfpathcurveto{\pgfqpoint{1.692492in}{0.991563in}}{\pgfqpoint{1.695326in}{0.984721in}}{\pgfqpoint{1.700370in}{0.979678in}}%
\pgfpathcurveto{\pgfqpoint{1.705413in}{0.974634in}}{\pgfqpoint{1.712255in}{0.971800in}}{\pgfqpoint{1.719388in}{0.971800in}}%
\pgfpathlineto{\pgfqpoint{1.719388in}{0.971800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339550in}{0.738334in}}%
\pgfpathcurveto{\pgfqpoint{1.346683in}{0.738334in}}{\pgfqpoint{1.353525in}{0.741168in}}{\pgfqpoint{1.358568in}{0.746211in}}%
\pgfpathcurveto{\pgfqpoint{1.363612in}{0.751255in}}{\pgfqpoint{1.366446in}{0.758097in}}{\pgfqpoint{1.366446in}{0.765229in}}%
\pgfpathcurveto{\pgfqpoint{1.366446in}{0.772362in}}{\pgfqpoint{1.363612in}{0.779204in}}{\pgfqpoint{1.358568in}{0.784248in}}%
\pgfpathcurveto{\pgfqpoint{1.353525in}{0.789291in}}{\pgfqpoint{1.346683in}{0.792125in}}{\pgfqpoint{1.339550in}{0.792125in}}%
\pgfpathcurveto{\pgfqpoint{1.332417in}{0.792125in}}{\pgfqpoint{1.325576in}{0.789291in}}{\pgfqpoint{1.320532in}{0.784248in}}%
\pgfpathcurveto{\pgfqpoint{1.315488in}{0.779204in}}{\pgfqpoint{1.312654in}{0.772362in}}{\pgfqpoint{1.312654in}{0.765229in}}%
\pgfpathcurveto{\pgfqpoint{1.312654in}{0.758097in}}{\pgfqpoint{1.315488in}{0.751255in}}{\pgfqpoint{1.320532in}{0.746211in}}%
\pgfpathcurveto{\pgfqpoint{1.325576in}{0.741168in}}{\pgfqpoint{1.332417in}{0.738334in}}{\pgfqpoint{1.339550in}{0.738334in}}%
\pgfpathlineto{\pgfqpoint{1.339550in}{0.738334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414907in}{0.821593in}}%
\pgfpathcurveto{\pgfqpoint{1.422040in}{0.821593in}}{\pgfqpoint{1.428882in}{0.824427in}}{\pgfqpoint{1.433925in}{0.829470in}}%
\pgfpathcurveto{\pgfqpoint{1.438969in}{0.834514in}}{\pgfqpoint{1.441803in}{0.841356in}}{\pgfqpoint{1.441803in}{0.848489in}}%
\pgfpathcurveto{\pgfqpoint{1.441803in}{0.855621in}}{\pgfqpoint{1.438969in}{0.862463in}}{\pgfqpoint{1.433925in}{0.867507in}}%
\pgfpathcurveto{\pgfqpoint{1.428882in}{0.872550in}}{\pgfqpoint{1.422040in}{0.875384in}}{\pgfqpoint{1.414907in}{0.875384in}}%
\pgfpathcurveto{\pgfqpoint{1.407775in}{0.875384in}}{\pgfqpoint{1.400933in}{0.872550in}}{\pgfqpoint{1.395889in}{0.867507in}}%
\pgfpathcurveto{\pgfqpoint{1.390846in}{0.862463in}}{\pgfqpoint{1.388012in}{0.855621in}}{\pgfqpoint{1.388012in}{0.848489in}}%
\pgfpathcurveto{\pgfqpoint{1.388012in}{0.841356in}}{\pgfqpoint{1.390846in}{0.834514in}}{\pgfqpoint{1.395889in}{0.829470in}}%
\pgfpathcurveto{\pgfqpoint{1.400933in}{0.824427in}}{\pgfqpoint{1.407775in}{0.821593in}}{\pgfqpoint{1.414907in}{0.821593in}}%
\pgfpathlineto{\pgfqpoint{1.414907in}{0.821593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604756in}{0.975493in}}%
\pgfpathcurveto{\pgfqpoint{1.611889in}{0.975493in}}{\pgfqpoint{1.618731in}{0.978327in}}{\pgfqpoint{1.623774in}{0.983371in}}%
\pgfpathcurveto{\pgfqpoint{1.628818in}{0.988414in}}{\pgfqpoint{1.631652in}{0.995256in}}{\pgfqpoint{1.631652in}{1.002389in}}%
\pgfpathcurveto{\pgfqpoint{1.631652in}{1.009522in}}{\pgfqpoint{1.628818in}{1.016363in}}{\pgfqpoint{1.623774in}{1.021407in}}%
\pgfpathcurveto{\pgfqpoint{1.618731in}{1.026451in}}{\pgfqpoint{1.611889in}{1.029285in}}{\pgfqpoint{1.604756in}{1.029285in}}%
\pgfpathcurveto{\pgfqpoint{1.597623in}{1.029285in}}{\pgfqpoint{1.590782in}{1.026451in}}{\pgfqpoint{1.585738in}{1.021407in}}%
\pgfpathcurveto{\pgfqpoint{1.580694in}{1.016363in}}{\pgfqpoint{1.577861in}{1.009522in}}{\pgfqpoint{1.577861in}{1.002389in}}%
\pgfpathcurveto{\pgfqpoint{1.577861in}{0.995256in}}{\pgfqpoint{1.580694in}{0.988414in}}{\pgfqpoint{1.585738in}{0.983371in}}%
\pgfpathcurveto{\pgfqpoint{1.590782in}{0.978327in}}{\pgfqpoint{1.597623in}{0.975493in}}{\pgfqpoint{1.604756in}{0.975493in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{0.975493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593610in}{0.900857in}}%
\pgfpathcurveto{\pgfqpoint{1.600743in}{0.900857in}}{\pgfqpoint{1.607584in}{0.903691in}}{\pgfqpoint{1.612628in}{0.908735in}}%
\pgfpathcurveto{\pgfqpoint{1.617671in}{0.913778in}}{\pgfqpoint{1.620505in}{0.920620in}}{\pgfqpoint{1.620505in}{0.927753in}}%
\pgfpathcurveto{\pgfqpoint{1.620505in}{0.934886in}}{\pgfqpoint{1.617671in}{0.941727in}}{\pgfqpoint{1.612628in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{1.607584in}{0.951815in}}{\pgfqpoint{1.600743in}{0.954649in}}{\pgfqpoint{1.593610in}{0.954649in}}%
\pgfpathcurveto{\pgfqpoint{1.586477in}{0.954649in}}{\pgfqpoint{1.579635in}{0.951815in}}{\pgfqpoint{1.574592in}{0.946771in}}%
\pgfpathcurveto{\pgfqpoint{1.569548in}{0.941727in}}{\pgfqpoint{1.566714in}{0.934886in}}{\pgfqpoint{1.566714in}{0.927753in}}%
\pgfpathcurveto{\pgfqpoint{1.566714in}{0.920620in}}{\pgfqpoint{1.569548in}{0.913778in}}{\pgfqpoint{1.574592in}{0.908735in}}%
\pgfpathcurveto{\pgfqpoint{1.579635in}{0.903691in}}{\pgfqpoint{1.586477in}{0.900857in}}{\pgfqpoint{1.593610in}{0.900857in}}%
\pgfpathlineto{\pgfqpoint{1.593610in}{0.900857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521850in}{1.001560in}}%
\pgfpathcurveto{\pgfqpoint{1.528983in}{1.001560in}}{\pgfqpoint{1.535824in}{1.004394in}}{\pgfqpoint{1.540868in}{1.009437in}}%
\pgfpathcurveto{\pgfqpoint{1.545912in}{1.014481in}}{\pgfqpoint{1.548745in}{1.021323in}}{\pgfqpoint{1.548745in}{1.028456in}}%
\pgfpathcurveto{\pgfqpoint{1.548745in}{1.035588in}}{\pgfqpoint{1.545912in}{1.042430in}}{\pgfqpoint{1.540868in}{1.047474in}}%
\pgfpathcurveto{\pgfqpoint{1.535824in}{1.052517in}}{\pgfqpoint{1.528983in}{1.055351in}}{\pgfqpoint{1.521850in}{1.055351in}}%
\pgfpathcurveto{\pgfqpoint{1.514717in}{1.055351in}}{\pgfqpoint{1.507875in}{1.052517in}}{\pgfqpoint{1.502832in}{1.047474in}}%
\pgfpathcurveto{\pgfqpoint{1.497788in}{1.042430in}}{\pgfqpoint{1.494954in}{1.035588in}}{\pgfqpoint{1.494954in}{1.028456in}}%
\pgfpathcurveto{\pgfqpoint{1.494954in}{1.021323in}}{\pgfqpoint{1.497788in}{1.014481in}}{\pgfqpoint{1.502832in}{1.009437in}}%
\pgfpathcurveto{\pgfqpoint{1.507875in}{1.004394in}}{\pgfqpoint{1.514717in}{1.001560in}}{\pgfqpoint{1.521850in}{1.001560in}}%
\pgfpathlineto{\pgfqpoint{1.521850in}{1.001560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780806in}{0.808407in}}%
\pgfpathcurveto{\pgfqpoint{1.787939in}{0.808407in}}{\pgfqpoint{1.794781in}{0.811241in}}{\pgfqpoint{1.799824in}{0.816285in}}%
\pgfpathcurveto{\pgfqpoint{1.804868in}{0.821328in}}{\pgfqpoint{1.807702in}{0.828170in}}{\pgfqpoint{1.807702in}{0.835303in}}%
\pgfpathcurveto{\pgfqpoint{1.807702in}{0.842436in}}{\pgfqpoint{1.804868in}{0.849277in}}{\pgfqpoint{1.799824in}{0.854321in}}%
\pgfpathcurveto{\pgfqpoint{1.794781in}{0.859365in}}{\pgfqpoint{1.787939in}{0.862199in}}{\pgfqpoint{1.780806in}{0.862199in}}%
\pgfpathcurveto{\pgfqpoint{1.773673in}{0.862199in}}{\pgfqpoint{1.766832in}{0.859365in}}{\pgfqpoint{1.761788in}{0.854321in}}%
\pgfpathcurveto{\pgfqpoint{1.756744in}{0.849277in}}{\pgfqpoint{1.753910in}{0.842436in}}{\pgfqpoint{1.753910in}{0.835303in}}%
\pgfpathcurveto{\pgfqpoint{1.753910in}{0.828170in}}{\pgfqpoint{1.756744in}{0.821328in}}{\pgfqpoint{1.761788in}{0.816285in}}%
\pgfpathcurveto{\pgfqpoint{1.766832in}{0.811241in}}{\pgfqpoint{1.773673in}{0.808407in}}{\pgfqpoint{1.780806in}{0.808407in}}%
\pgfpathlineto{\pgfqpoint{1.780806in}{0.808407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569335in}{1.015515in}}%
\pgfpathcurveto{\pgfqpoint{1.576468in}{1.015515in}}{\pgfqpoint{1.583309in}{1.018349in}}{\pgfqpoint{1.588353in}{1.023393in}}%
\pgfpathcurveto{\pgfqpoint{1.593397in}{1.028436in}}{\pgfqpoint{1.596231in}{1.035278in}}{\pgfqpoint{1.596231in}{1.042411in}}%
\pgfpathcurveto{\pgfqpoint{1.596231in}{1.049544in}}{\pgfqpoint{1.593397in}{1.056385in}}{\pgfqpoint{1.588353in}{1.061429in}}%
\pgfpathcurveto{\pgfqpoint{1.583309in}{1.066473in}}{\pgfqpoint{1.576468in}{1.069307in}}{\pgfqpoint{1.569335in}{1.069307in}}%
\pgfpathcurveto{\pgfqpoint{1.562202in}{1.069307in}}{\pgfqpoint{1.555360in}{1.066473in}}{\pgfqpoint{1.550317in}{1.061429in}}%
\pgfpathcurveto{\pgfqpoint{1.545273in}{1.056385in}}{\pgfqpoint{1.542439in}{1.049544in}}{\pgfqpoint{1.542439in}{1.042411in}}%
\pgfpathcurveto{\pgfqpoint{1.542439in}{1.035278in}}{\pgfqpoint{1.545273in}{1.028436in}}{\pgfqpoint{1.550317in}{1.023393in}}%
\pgfpathcurveto{\pgfqpoint{1.555360in}{1.018349in}}{\pgfqpoint{1.562202in}{1.015515in}}{\pgfqpoint{1.569335in}{1.015515in}}%
\pgfpathlineto{\pgfqpoint{1.569335in}{1.015515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542783in}{0.927419in}}%
\pgfpathcurveto{\pgfqpoint{1.549916in}{0.927419in}}{\pgfqpoint{1.556757in}{0.930252in}}{\pgfqpoint{1.561801in}{0.935296in}}%
\pgfpathcurveto{\pgfqpoint{1.566845in}{0.940340in}}{\pgfqpoint{1.569679in}{0.947181in}}{\pgfqpoint{1.569679in}{0.954314in}}%
\pgfpathcurveto{\pgfqpoint{1.569679in}{0.961447in}}{\pgfqpoint{1.566845in}{0.968289in}}{\pgfqpoint{1.561801in}{0.973332in}}%
\pgfpathcurveto{\pgfqpoint{1.556757in}{0.978376in}}{\pgfqpoint{1.549916in}{0.981210in}}{\pgfqpoint{1.542783in}{0.981210in}}%
\pgfpathcurveto{\pgfqpoint{1.535650in}{0.981210in}}{\pgfqpoint{1.528808in}{0.978376in}}{\pgfqpoint{1.523765in}{0.973332in}}%
\pgfpathcurveto{\pgfqpoint{1.518721in}{0.968289in}}{\pgfqpoint{1.515887in}{0.961447in}}{\pgfqpoint{1.515887in}{0.954314in}}%
\pgfpathcurveto{\pgfqpoint{1.515887in}{0.947181in}}{\pgfqpoint{1.518721in}{0.940340in}}{\pgfqpoint{1.523765in}{0.935296in}}%
\pgfpathcurveto{\pgfqpoint{1.528808in}{0.930252in}}{\pgfqpoint{1.535650in}{0.927419in}}{\pgfqpoint{1.542783in}{0.927419in}}%
\pgfpathlineto{\pgfqpoint{1.542783in}{0.927419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651651in}{0.896566in}}%
\pgfpathcurveto{\pgfqpoint{1.658784in}{0.896566in}}{\pgfqpoint{1.665626in}{0.899400in}}{\pgfqpoint{1.670669in}{0.904443in}}%
\pgfpathcurveto{\pgfqpoint{1.675713in}{0.909487in}}{\pgfqpoint{1.678547in}{0.916329in}}{\pgfqpoint{1.678547in}{0.923462in}}%
\pgfpathcurveto{\pgfqpoint{1.678547in}{0.930594in}}{\pgfqpoint{1.675713in}{0.937436in}}{\pgfqpoint{1.670669in}{0.942480in}}%
\pgfpathcurveto{\pgfqpoint{1.665626in}{0.947523in}}{\pgfqpoint{1.658784in}{0.950357in}}{\pgfqpoint{1.651651in}{0.950357in}}%
\pgfpathcurveto{\pgfqpoint{1.644518in}{0.950357in}}{\pgfqpoint{1.637677in}{0.947523in}}{\pgfqpoint{1.632633in}{0.942480in}}%
\pgfpathcurveto{\pgfqpoint{1.627589in}{0.937436in}}{\pgfqpoint{1.624755in}{0.930594in}}{\pgfqpoint{1.624755in}{0.923462in}}%
\pgfpathcurveto{\pgfqpoint{1.624755in}{0.916329in}}{\pgfqpoint{1.627589in}{0.909487in}}{\pgfqpoint{1.632633in}{0.904443in}}%
\pgfpathcurveto{\pgfqpoint{1.637677in}{0.899400in}}{\pgfqpoint{1.644518in}{0.896566in}}{\pgfqpoint{1.651651in}{0.896566in}}%
\pgfpathlineto{\pgfqpoint{1.651651in}{0.896566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478972in}{0.810223in}}%
\pgfpathcurveto{\pgfqpoint{1.486105in}{0.810223in}}{\pgfqpoint{1.492947in}{0.813057in}}{\pgfqpoint{1.497990in}{0.818100in}}%
\pgfpathcurveto{\pgfqpoint{1.503034in}{0.823144in}}{\pgfqpoint{1.505868in}{0.829986in}}{\pgfqpoint{1.505868in}{0.837119in}}%
\pgfpathcurveto{\pgfqpoint{1.505868in}{0.844251in}}{\pgfqpoint{1.503034in}{0.851093in}}{\pgfqpoint{1.497990in}{0.856137in}}%
\pgfpathcurveto{\pgfqpoint{1.492947in}{0.861180in}}{\pgfqpoint{1.486105in}{0.864014in}}{\pgfqpoint{1.478972in}{0.864014in}}%
\pgfpathcurveto{\pgfqpoint{1.471839in}{0.864014in}}{\pgfqpoint{1.464998in}{0.861180in}}{\pgfqpoint{1.459954in}{0.856137in}}%
\pgfpathcurveto{\pgfqpoint{1.454910in}{0.851093in}}{\pgfqpoint{1.452076in}{0.844251in}}{\pgfqpoint{1.452076in}{0.837119in}}%
\pgfpathcurveto{\pgfqpoint{1.452076in}{0.829986in}}{\pgfqpoint{1.454910in}{0.823144in}}{\pgfqpoint{1.459954in}{0.818100in}}%
\pgfpathcurveto{\pgfqpoint{1.464998in}{0.813057in}}{\pgfqpoint{1.471839in}{0.810223in}}{\pgfqpoint{1.478972in}{0.810223in}}%
\pgfpathlineto{\pgfqpoint{1.478972in}{0.810223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747982in}{0.974416in}}%
\pgfpathcurveto{\pgfqpoint{1.755115in}{0.974416in}}{\pgfqpoint{1.761956in}{0.977250in}}{\pgfqpoint{1.767000in}{0.982293in}}%
\pgfpathcurveto{\pgfqpoint{1.772044in}{0.987337in}}{\pgfqpoint{1.774877in}{0.994179in}}{\pgfqpoint{1.774877in}{1.001311in}}%
\pgfpathcurveto{\pgfqpoint{1.774877in}{1.008444in}}{\pgfqpoint{1.772044in}{1.015286in}}{\pgfqpoint{1.767000in}{1.020330in}}%
\pgfpathcurveto{\pgfqpoint{1.761956in}{1.025373in}}{\pgfqpoint{1.755115in}{1.028207in}}{\pgfqpoint{1.747982in}{1.028207in}}%
\pgfpathcurveto{\pgfqpoint{1.740849in}{1.028207in}}{\pgfqpoint{1.734007in}{1.025373in}}{\pgfqpoint{1.728964in}{1.020330in}}%
\pgfpathcurveto{\pgfqpoint{1.723920in}{1.015286in}}{\pgfqpoint{1.721086in}{1.008444in}}{\pgfqpoint{1.721086in}{1.001311in}}%
\pgfpathcurveto{\pgfqpoint{1.721086in}{0.994179in}}{\pgfqpoint{1.723920in}{0.987337in}}{\pgfqpoint{1.728964in}{0.982293in}}%
\pgfpathcurveto{\pgfqpoint{1.734007in}{0.977250in}}{\pgfqpoint{1.740849in}{0.974416in}}{\pgfqpoint{1.747982in}{0.974416in}}%
\pgfpathlineto{\pgfqpoint{1.747982in}{0.974416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547287in}{0.954293in}}%
\pgfpathcurveto{\pgfqpoint{1.554420in}{0.954293in}}{\pgfqpoint{1.561262in}{0.957127in}}{\pgfqpoint{1.566305in}{0.962171in}}%
\pgfpathcurveto{\pgfqpoint{1.571349in}{0.967215in}}{\pgfqpoint{1.574183in}{0.974056in}}{\pgfqpoint{1.574183in}{0.981189in}}%
\pgfpathcurveto{\pgfqpoint{1.574183in}{0.988322in}}{\pgfqpoint{1.571349in}{0.995164in}}{\pgfqpoint{1.566305in}{1.000207in}}%
\pgfpathcurveto{\pgfqpoint{1.561262in}{1.005251in}}{\pgfqpoint{1.554420in}{1.008085in}}{\pgfqpoint{1.547287in}{1.008085in}}%
\pgfpathcurveto{\pgfqpoint{1.540154in}{1.008085in}}{\pgfqpoint{1.533313in}{1.005251in}}{\pgfqpoint{1.528269in}{1.000207in}}%
\pgfpathcurveto{\pgfqpoint{1.523225in}{0.995164in}}{\pgfqpoint{1.520391in}{0.988322in}}{\pgfqpoint{1.520391in}{0.981189in}}%
\pgfpathcurveto{\pgfqpoint{1.520391in}{0.974056in}}{\pgfqpoint{1.523225in}{0.967215in}}{\pgfqpoint{1.528269in}{0.962171in}}%
\pgfpathcurveto{\pgfqpoint{1.533313in}{0.957127in}}{\pgfqpoint{1.540154in}{0.954293in}}{\pgfqpoint{1.547287in}{0.954293in}}%
\pgfpathlineto{\pgfqpoint{1.547287in}{0.954293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834002in}{1.084087in}}%
\pgfpathcurveto{\pgfqpoint{1.841135in}{1.084087in}}{\pgfqpoint{1.847976in}{1.086921in}}{\pgfqpoint{1.853020in}{1.091965in}}%
\pgfpathcurveto{\pgfqpoint{1.858064in}{1.097009in}}{\pgfqpoint{1.860898in}{1.103850in}}{\pgfqpoint{1.860898in}{1.110983in}}%
\pgfpathcurveto{\pgfqpoint{1.860898in}{1.118116in}}{\pgfqpoint{1.858064in}{1.124958in}}{\pgfqpoint{1.853020in}{1.130001in}}%
\pgfpathcurveto{\pgfqpoint{1.847976in}{1.135045in}}{\pgfqpoint{1.841135in}{1.137879in}}{\pgfqpoint{1.834002in}{1.137879in}}%
\pgfpathcurveto{\pgfqpoint{1.826869in}{1.137879in}}{\pgfqpoint{1.820027in}{1.135045in}}{\pgfqpoint{1.814984in}{1.130001in}}%
\pgfpathcurveto{\pgfqpoint{1.809940in}{1.124958in}}{\pgfqpoint{1.807106in}{1.118116in}}{\pgfqpoint{1.807106in}{1.110983in}}%
\pgfpathcurveto{\pgfqpoint{1.807106in}{1.103850in}}{\pgfqpoint{1.809940in}{1.097009in}}{\pgfqpoint{1.814984in}{1.091965in}}%
\pgfpathcurveto{\pgfqpoint{1.820027in}{1.086921in}}{\pgfqpoint{1.826869in}{1.084087in}}{\pgfqpoint{1.834002in}{1.084087in}}%
\pgfpathlineto{\pgfqpoint{1.834002in}{1.084087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581444in}{1.155983in}}%
\pgfpathcurveto{\pgfqpoint{1.588576in}{1.155983in}}{\pgfqpoint{1.595418in}{1.158817in}}{\pgfqpoint{1.600462in}{1.163861in}}%
\pgfpathcurveto{\pgfqpoint{1.605505in}{1.168905in}}{\pgfqpoint{1.608339in}{1.175746in}}{\pgfqpoint{1.608339in}{1.182879in}}%
\pgfpathcurveto{\pgfqpoint{1.608339in}{1.190012in}}{\pgfqpoint{1.605505in}{1.196854in}}{\pgfqpoint{1.600462in}{1.201897in}}%
\pgfpathcurveto{\pgfqpoint{1.595418in}{1.206941in}}{\pgfqpoint{1.588576in}{1.209775in}}{\pgfqpoint{1.581444in}{1.209775in}}%
\pgfpathcurveto{\pgfqpoint{1.574311in}{1.209775in}}{\pgfqpoint{1.567469in}{1.206941in}}{\pgfqpoint{1.562425in}{1.201897in}}%
\pgfpathcurveto{\pgfqpoint{1.557382in}{1.196854in}}{\pgfqpoint{1.554548in}{1.190012in}}{\pgfqpoint{1.554548in}{1.182879in}}%
\pgfpathcurveto{\pgfqpoint{1.554548in}{1.175746in}}{\pgfqpoint{1.557382in}{1.168905in}}{\pgfqpoint{1.562425in}{1.163861in}}%
\pgfpathcurveto{\pgfqpoint{1.567469in}{1.158817in}}{\pgfqpoint{1.574311in}{1.155983in}}{\pgfqpoint{1.581444in}{1.155983in}}%
\pgfpathlineto{\pgfqpoint{1.581444in}{1.155983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014760in}{0.782916in}}%
\pgfpathcurveto{\pgfqpoint{2.021893in}{0.782916in}}{\pgfqpoint{2.028735in}{0.785750in}}{\pgfqpoint{2.033778in}{0.790794in}}%
\pgfpathcurveto{\pgfqpoint{2.038822in}{0.795837in}}{\pgfqpoint{2.041656in}{0.802679in}}{\pgfqpoint{2.041656in}{0.809812in}}%
\pgfpathcurveto{\pgfqpoint{2.041656in}{0.816945in}}{\pgfqpoint{2.038822in}{0.823786in}}{\pgfqpoint{2.033778in}{0.828830in}}%
\pgfpathcurveto{\pgfqpoint{2.028735in}{0.833874in}}{\pgfqpoint{2.021893in}{0.836708in}}{\pgfqpoint{2.014760in}{0.836708in}}%
\pgfpathcurveto{\pgfqpoint{2.007627in}{0.836708in}}{\pgfqpoint{2.000786in}{0.833874in}}{\pgfqpoint{1.995742in}{0.828830in}}%
\pgfpathcurveto{\pgfqpoint{1.990698in}{0.823786in}}{\pgfqpoint{1.987864in}{0.816945in}}{\pgfqpoint{1.987864in}{0.809812in}}%
\pgfpathcurveto{\pgfqpoint{1.987864in}{0.802679in}}{\pgfqpoint{1.990698in}{0.795837in}}{\pgfqpoint{1.995742in}{0.790794in}}%
\pgfpathcurveto{\pgfqpoint{2.000786in}{0.785750in}}{\pgfqpoint{2.007627in}{0.782916in}}{\pgfqpoint{2.014760in}{0.782916in}}%
\pgfpathlineto{\pgfqpoint{2.014760in}{0.782916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630144in}{0.856126in}}%
\pgfpathcurveto{\pgfqpoint{1.637277in}{0.856126in}}{\pgfqpoint{1.644118in}{0.858960in}}{\pgfqpoint{1.649162in}{0.864004in}}%
\pgfpathcurveto{\pgfqpoint{1.654206in}{0.869048in}}{\pgfqpoint{1.657040in}{0.875889in}}{\pgfqpoint{1.657040in}{0.883022in}}%
\pgfpathcurveto{\pgfqpoint{1.657040in}{0.890155in}}{\pgfqpoint{1.654206in}{0.896997in}}{\pgfqpoint{1.649162in}{0.902040in}}%
\pgfpathcurveto{\pgfqpoint{1.644118in}{0.907084in}}{\pgfqpoint{1.637277in}{0.909918in}}{\pgfqpoint{1.630144in}{0.909918in}}%
\pgfpathcurveto{\pgfqpoint{1.623011in}{0.909918in}}{\pgfqpoint{1.616169in}{0.907084in}}{\pgfqpoint{1.611126in}{0.902040in}}%
\pgfpathcurveto{\pgfqpoint{1.606082in}{0.896997in}}{\pgfqpoint{1.603248in}{0.890155in}}{\pgfqpoint{1.603248in}{0.883022in}}%
\pgfpathcurveto{\pgfqpoint{1.603248in}{0.875889in}}{\pgfqpoint{1.606082in}{0.869048in}}{\pgfqpoint{1.611126in}{0.864004in}}%
\pgfpathcurveto{\pgfqpoint{1.616169in}{0.858960in}}{\pgfqpoint{1.623011in}{0.856126in}}{\pgfqpoint{1.630144in}{0.856126in}}%
\pgfpathlineto{\pgfqpoint{1.630144in}{0.856126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490393in}{1.027365in}}%
\pgfpathcurveto{\pgfqpoint{1.497526in}{1.027365in}}{\pgfqpoint{1.504367in}{1.030199in}}{\pgfqpoint{1.509411in}{1.035242in}}%
\pgfpathcurveto{\pgfqpoint{1.514455in}{1.040286in}}{\pgfqpoint{1.517288in}{1.047128in}}{\pgfqpoint{1.517288in}{1.054261in}}%
\pgfpathcurveto{\pgfqpoint{1.517288in}{1.061393in}}{\pgfqpoint{1.514455in}{1.068235in}}{\pgfqpoint{1.509411in}{1.073279in}}%
\pgfpathcurveto{\pgfqpoint{1.504367in}{1.078322in}}{\pgfqpoint{1.497526in}{1.081156in}}{\pgfqpoint{1.490393in}{1.081156in}}%
\pgfpathcurveto{\pgfqpoint{1.483260in}{1.081156in}}{\pgfqpoint{1.476418in}{1.078322in}}{\pgfqpoint{1.471375in}{1.073279in}}%
\pgfpathcurveto{\pgfqpoint{1.466331in}{1.068235in}}{\pgfqpoint{1.463497in}{1.061393in}}{\pgfqpoint{1.463497in}{1.054261in}}%
\pgfpathcurveto{\pgfqpoint{1.463497in}{1.047128in}}{\pgfqpoint{1.466331in}{1.040286in}}{\pgfqpoint{1.471375in}{1.035242in}}%
\pgfpathcurveto{\pgfqpoint{1.476418in}{1.030199in}}{\pgfqpoint{1.483260in}{1.027365in}}{\pgfqpoint{1.490393in}{1.027365in}}%
\pgfpathlineto{\pgfqpoint{1.490393in}{1.027365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498190in}{0.871694in}}%
\pgfpathcurveto{\pgfqpoint{1.505323in}{0.871694in}}{\pgfqpoint{1.512164in}{0.874528in}}{\pgfqpoint{1.517208in}{0.879572in}}%
\pgfpathcurveto{\pgfqpoint{1.522252in}{0.884616in}}{\pgfqpoint{1.525085in}{0.891457in}}{\pgfqpoint{1.525085in}{0.898590in}}%
\pgfpathcurveto{\pgfqpoint{1.525085in}{0.905723in}}{\pgfqpoint{1.522252in}{0.912564in}}{\pgfqpoint{1.517208in}{0.917608in}}%
\pgfpathcurveto{\pgfqpoint{1.512164in}{0.922652in}}{\pgfqpoint{1.505323in}{0.925486in}}{\pgfqpoint{1.498190in}{0.925486in}}%
\pgfpathcurveto{\pgfqpoint{1.491057in}{0.925486in}}{\pgfqpoint{1.484215in}{0.922652in}}{\pgfqpoint{1.479172in}{0.917608in}}%
\pgfpathcurveto{\pgfqpoint{1.474128in}{0.912564in}}{\pgfqpoint{1.471294in}{0.905723in}}{\pgfqpoint{1.471294in}{0.898590in}}%
\pgfpathcurveto{\pgfqpoint{1.471294in}{0.891457in}}{\pgfqpoint{1.474128in}{0.884616in}}{\pgfqpoint{1.479172in}{0.879572in}}%
\pgfpathcurveto{\pgfqpoint{1.484215in}{0.874528in}}{\pgfqpoint{1.491057in}{0.871694in}}{\pgfqpoint{1.498190in}{0.871694in}}%
\pgfpathlineto{\pgfqpoint{1.498190in}{0.871694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693323in}{0.663399in}}%
\pgfpathcurveto{\pgfqpoint{1.700456in}{0.663399in}}{\pgfqpoint{1.707298in}{0.666233in}}{\pgfqpoint{1.712342in}{0.671277in}}%
\pgfpathcurveto{\pgfqpoint{1.717385in}{0.676321in}}{\pgfqpoint{1.720219in}{0.683162in}}{\pgfqpoint{1.720219in}{0.690295in}}%
\pgfpathcurveto{\pgfqpoint{1.720219in}{0.697428in}}{\pgfqpoint{1.717385in}{0.704270in}}{\pgfqpoint{1.712342in}{0.709313in}}%
\pgfpathcurveto{\pgfqpoint{1.707298in}{0.714357in}}{\pgfqpoint{1.700456in}{0.717191in}}{\pgfqpoint{1.693323in}{0.717191in}}%
\pgfpathcurveto{\pgfqpoint{1.686191in}{0.717191in}}{\pgfqpoint{1.679349in}{0.714357in}}{\pgfqpoint{1.674305in}{0.709313in}}%
\pgfpathcurveto{\pgfqpoint{1.669262in}{0.704270in}}{\pgfqpoint{1.666428in}{0.697428in}}{\pgfqpoint{1.666428in}{0.690295in}}%
\pgfpathcurveto{\pgfqpoint{1.666428in}{0.683162in}}{\pgfqpoint{1.669262in}{0.676321in}}{\pgfqpoint{1.674305in}{0.671277in}}%
\pgfpathcurveto{\pgfqpoint{1.679349in}{0.666233in}}{\pgfqpoint{1.686191in}{0.663399in}}{\pgfqpoint{1.693323in}{0.663399in}}%
\pgfpathlineto{\pgfqpoint{1.693323in}{0.663399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441863in}{0.863247in}}%
\pgfpathcurveto{\pgfqpoint{1.448996in}{0.863247in}}{\pgfqpoint{1.455837in}{0.866081in}}{\pgfqpoint{1.460881in}{0.871125in}}%
\pgfpathcurveto{\pgfqpoint{1.465924in}{0.876168in}}{\pgfqpoint{1.468758in}{0.883010in}}{\pgfqpoint{1.468758in}{0.890143in}}%
\pgfpathcurveto{\pgfqpoint{1.468758in}{0.897276in}}{\pgfqpoint{1.465924in}{0.904117in}}{\pgfqpoint{1.460881in}{0.909161in}}%
\pgfpathcurveto{\pgfqpoint{1.455837in}{0.914205in}}{\pgfqpoint{1.448996in}{0.917039in}}{\pgfqpoint{1.441863in}{0.917039in}}%
\pgfpathcurveto{\pgfqpoint{1.434730in}{0.917039in}}{\pgfqpoint{1.427888in}{0.914205in}}{\pgfqpoint{1.422845in}{0.909161in}}%
\pgfpathcurveto{\pgfqpoint{1.417801in}{0.904117in}}{\pgfqpoint{1.414967in}{0.897276in}}{\pgfqpoint{1.414967in}{0.890143in}}%
\pgfpathcurveto{\pgfqpoint{1.414967in}{0.883010in}}{\pgfqpoint{1.417801in}{0.876168in}}{\pgfqpoint{1.422845in}{0.871125in}}%
\pgfpathcurveto{\pgfqpoint{1.427888in}{0.866081in}}{\pgfqpoint{1.434730in}{0.863247in}}{\pgfqpoint{1.441863in}{0.863247in}}%
\pgfpathlineto{\pgfqpoint{1.441863in}{0.863247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668758in}{0.932124in}}%
\pgfpathcurveto{\pgfqpoint{1.675891in}{0.932124in}}{\pgfqpoint{1.682733in}{0.934958in}}{\pgfqpoint{1.687776in}{0.940002in}}%
\pgfpathcurveto{\pgfqpoint{1.692820in}{0.945045in}}{\pgfqpoint{1.695654in}{0.951887in}}{\pgfqpoint{1.695654in}{0.959020in}}%
\pgfpathcurveto{\pgfqpoint{1.695654in}{0.966153in}}{\pgfqpoint{1.692820in}{0.972994in}}{\pgfqpoint{1.687776in}{0.978038in}}%
\pgfpathcurveto{\pgfqpoint{1.682733in}{0.983082in}}{\pgfqpoint{1.675891in}{0.985916in}}{\pgfqpoint{1.668758in}{0.985916in}}%
\pgfpathcurveto{\pgfqpoint{1.661625in}{0.985916in}}{\pgfqpoint{1.654784in}{0.983082in}}{\pgfqpoint{1.649740in}{0.978038in}}%
\pgfpathcurveto{\pgfqpoint{1.644696in}{0.972994in}}{\pgfqpoint{1.641862in}{0.966153in}}{\pgfqpoint{1.641862in}{0.959020in}}%
\pgfpathcurveto{\pgfqpoint{1.641862in}{0.951887in}}{\pgfqpoint{1.644696in}{0.945045in}}{\pgfqpoint{1.649740in}{0.940002in}}%
\pgfpathcurveto{\pgfqpoint{1.654784in}{0.934958in}}{\pgfqpoint{1.661625in}{0.932124in}}{\pgfqpoint{1.668758in}{0.932124in}}%
\pgfpathlineto{\pgfqpoint{1.668758in}{0.932124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920207in}{0.990629in}}%
\pgfpathcurveto{\pgfqpoint{1.927340in}{0.990629in}}{\pgfqpoint{1.934182in}{0.993463in}}{\pgfqpoint{1.939225in}{0.998506in}}%
\pgfpathcurveto{\pgfqpoint{1.944269in}{1.003550in}}{\pgfqpoint{1.947103in}{1.010392in}}{\pgfqpoint{1.947103in}{1.017524in}}%
\pgfpathcurveto{\pgfqpoint{1.947103in}{1.024657in}}{\pgfqpoint{1.944269in}{1.031499in}}{\pgfqpoint{1.939225in}{1.036543in}}%
\pgfpathcurveto{\pgfqpoint{1.934182in}{1.041586in}}{\pgfqpoint{1.927340in}{1.044420in}}{\pgfqpoint{1.920207in}{1.044420in}}%
\pgfpathcurveto{\pgfqpoint{1.913074in}{1.044420in}}{\pgfqpoint{1.906233in}{1.041586in}}{\pgfqpoint{1.901189in}{1.036543in}}%
\pgfpathcurveto{\pgfqpoint{1.896145in}{1.031499in}}{\pgfqpoint{1.893311in}{1.024657in}}{\pgfqpoint{1.893311in}{1.017524in}}%
\pgfpathcurveto{\pgfqpoint{1.893311in}{1.010392in}}{\pgfqpoint{1.896145in}{1.003550in}}{\pgfqpoint{1.901189in}{0.998506in}}%
\pgfpathcurveto{\pgfqpoint{1.906233in}{0.993463in}}{\pgfqpoint{1.913074in}{0.990629in}}{\pgfqpoint{1.920207in}{0.990629in}}%
\pgfpathlineto{\pgfqpoint{1.920207in}{0.990629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549280in}{1.058336in}}%
\pgfpathcurveto{\pgfqpoint{1.556413in}{1.058336in}}{\pgfqpoint{1.563255in}{1.061170in}}{\pgfqpoint{1.568299in}{1.066213in}}%
\pgfpathcurveto{\pgfqpoint{1.573342in}{1.071257in}}{\pgfqpoint{1.576176in}{1.078099in}}{\pgfqpoint{1.576176in}{1.085231in}}%
\pgfpathcurveto{\pgfqpoint{1.576176in}{1.092364in}}{\pgfqpoint{1.573342in}{1.099206in}}{\pgfqpoint{1.568299in}{1.104250in}}%
\pgfpathcurveto{\pgfqpoint{1.563255in}{1.109293in}}{\pgfqpoint{1.556413in}{1.112127in}}{\pgfqpoint{1.549280in}{1.112127in}}%
\pgfpathcurveto{\pgfqpoint{1.542148in}{1.112127in}}{\pgfqpoint{1.535306in}{1.109293in}}{\pgfqpoint{1.530262in}{1.104250in}}%
\pgfpathcurveto{\pgfqpoint{1.525219in}{1.099206in}}{\pgfqpoint{1.522385in}{1.092364in}}{\pgfqpoint{1.522385in}{1.085231in}}%
\pgfpathcurveto{\pgfqpoint{1.522385in}{1.078099in}}{\pgfqpoint{1.525219in}{1.071257in}}{\pgfqpoint{1.530262in}{1.066213in}}%
\pgfpathcurveto{\pgfqpoint{1.535306in}{1.061170in}}{\pgfqpoint{1.542148in}{1.058336in}}{\pgfqpoint{1.549280in}{1.058336in}}%
\pgfpathlineto{\pgfqpoint{1.549280in}{1.058336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822245in}{1.192560in}}%
\pgfpathcurveto{\pgfqpoint{1.829378in}{1.192560in}}{\pgfqpoint{1.836220in}{1.195394in}}{\pgfqpoint{1.841263in}{1.200437in}}%
\pgfpathcurveto{\pgfqpoint{1.846307in}{1.205481in}}{\pgfqpoint{1.849141in}{1.212323in}}{\pgfqpoint{1.849141in}{1.219456in}}%
\pgfpathcurveto{\pgfqpoint{1.849141in}{1.226588in}}{\pgfqpoint{1.846307in}{1.233430in}}{\pgfqpoint{1.841263in}{1.238474in}}%
\pgfpathcurveto{\pgfqpoint{1.836220in}{1.243517in}}{\pgfqpoint{1.829378in}{1.246351in}}{\pgfqpoint{1.822245in}{1.246351in}}%
\pgfpathcurveto{\pgfqpoint{1.815112in}{1.246351in}}{\pgfqpoint{1.808271in}{1.243517in}}{\pgfqpoint{1.803227in}{1.238474in}}%
\pgfpathcurveto{\pgfqpoint{1.798183in}{1.233430in}}{\pgfqpoint{1.795349in}{1.226588in}}{\pgfqpoint{1.795349in}{1.219456in}}%
\pgfpathcurveto{\pgfqpoint{1.795349in}{1.212323in}}{\pgfqpoint{1.798183in}{1.205481in}}{\pgfqpoint{1.803227in}{1.200437in}}%
\pgfpathcurveto{\pgfqpoint{1.808271in}{1.195394in}}{\pgfqpoint{1.815112in}{1.192560in}}{\pgfqpoint{1.822245in}{1.192560in}}%
\pgfpathlineto{\pgfqpoint{1.822245in}{1.192560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485715in}{1.058281in}}%
\pgfpathcurveto{\pgfqpoint{1.492848in}{1.058281in}}{\pgfqpoint{1.499689in}{1.061115in}}{\pgfqpoint{1.504733in}{1.066158in}}%
\pgfpathcurveto{\pgfqpoint{1.509777in}{1.071202in}}{\pgfqpoint{1.512610in}{1.078044in}}{\pgfqpoint{1.512610in}{1.085176in}}%
\pgfpathcurveto{\pgfqpoint{1.512610in}{1.092309in}}{\pgfqpoint{1.509777in}{1.099151in}}{\pgfqpoint{1.504733in}{1.104195in}}%
\pgfpathcurveto{\pgfqpoint{1.499689in}{1.109238in}}{\pgfqpoint{1.492848in}{1.112072in}}{\pgfqpoint{1.485715in}{1.112072in}}%
\pgfpathcurveto{\pgfqpoint{1.478582in}{1.112072in}}{\pgfqpoint{1.471740in}{1.109238in}}{\pgfqpoint{1.466697in}{1.104195in}}%
\pgfpathcurveto{\pgfqpoint{1.461653in}{1.099151in}}{\pgfqpoint{1.458819in}{1.092309in}}{\pgfqpoint{1.458819in}{1.085176in}}%
\pgfpathcurveto{\pgfqpoint{1.458819in}{1.078044in}}{\pgfqpoint{1.461653in}{1.071202in}}{\pgfqpoint{1.466697in}{1.066158in}}%
\pgfpathcurveto{\pgfqpoint{1.471740in}{1.061115in}}{\pgfqpoint{1.478582in}{1.058281in}}{\pgfqpoint{1.485715in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{1.485715in}{1.058281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714292in}{1.137348in}}%
\pgfpathcurveto{\pgfqpoint{1.721424in}{1.137348in}}{\pgfqpoint{1.728266in}{1.140182in}}{\pgfqpoint{1.733310in}{1.145226in}}%
\pgfpathcurveto{\pgfqpoint{1.738353in}{1.150269in}}{\pgfqpoint{1.741187in}{1.157111in}}{\pgfqpoint{1.741187in}{1.164244in}}%
\pgfpathcurveto{\pgfqpoint{1.741187in}{1.171377in}}{\pgfqpoint{1.738353in}{1.178218in}}{\pgfqpoint{1.733310in}{1.183262in}}%
\pgfpathcurveto{\pgfqpoint{1.728266in}{1.188306in}}{\pgfqpoint{1.721424in}{1.191140in}}{\pgfqpoint{1.714292in}{1.191140in}}%
\pgfpathcurveto{\pgfqpoint{1.707159in}{1.191140in}}{\pgfqpoint{1.700317in}{1.188306in}}{\pgfqpoint{1.695273in}{1.183262in}}%
\pgfpathcurveto{\pgfqpoint{1.690230in}{1.178218in}}{\pgfqpoint{1.687396in}{1.171377in}}{\pgfqpoint{1.687396in}{1.164244in}}%
\pgfpathcurveto{\pgfqpoint{1.687396in}{1.157111in}}{\pgfqpoint{1.690230in}{1.150269in}}{\pgfqpoint{1.695273in}{1.145226in}}%
\pgfpathcurveto{\pgfqpoint{1.700317in}{1.140182in}}{\pgfqpoint{1.707159in}{1.137348in}}{\pgfqpoint{1.714292in}{1.137348in}}%
\pgfpathlineto{\pgfqpoint{1.714292in}{1.137348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693782in}{0.807049in}}%
\pgfpathcurveto{\pgfqpoint{1.700915in}{0.807049in}}{\pgfqpoint{1.707757in}{0.809883in}}{\pgfqpoint{1.712800in}{0.814927in}}%
\pgfpathcurveto{\pgfqpoint{1.717844in}{0.819970in}}{\pgfqpoint{1.720678in}{0.826812in}}{\pgfqpoint{1.720678in}{0.833945in}}%
\pgfpathcurveto{\pgfqpoint{1.720678in}{0.841078in}}{\pgfqpoint{1.717844in}{0.847919in}}{\pgfqpoint{1.712800in}{0.852963in}}%
\pgfpathcurveto{\pgfqpoint{1.707757in}{0.858007in}}{\pgfqpoint{1.700915in}{0.860841in}}{\pgfqpoint{1.693782in}{0.860841in}}%
\pgfpathcurveto{\pgfqpoint{1.686650in}{0.860841in}}{\pgfqpoint{1.679808in}{0.858007in}}{\pgfqpoint{1.674764in}{0.852963in}}%
\pgfpathcurveto{\pgfqpoint{1.669721in}{0.847919in}}{\pgfqpoint{1.666887in}{0.841078in}}{\pgfqpoint{1.666887in}{0.833945in}}%
\pgfpathcurveto{\pgfqpoint{1.666887in}{0.826812in}}{\pgfqpoint{1.669721in}{0.819970in}}{\pgfqpoint{1.674764in}{0.814927in}}%
\pgfpathcurveto{\pgfqpoint{1.679808in}{0.809883in}}{\pgfqpoint{1.686650in}{0.807049in}}{\pgfqpoint{1.693782in}{0.807049in}}%
\pgfpathlineto{\pgfqpoint{1.693782in}{0.807049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681036in}{0.962833in}}%
\pgfpathcurveto{\pgfqpoint{1.688169in}{0.962833in}}{\pgfqpoint{1.695011in}{0.965667in}}{\pgfqpoint{1.700055in}{0.970711in}}%
\pgfpathcurveto{\pgfqpoint{1.705098in}{0.975754in}}{\pgfqpoint{1.707932in}{0.982596in}}{\pgfqpoint{1.707932in}{0.989729in}}%
\pgfpathcurveto{\pgfqpoint{1.707932in}{0.996862in}}{\pgfqpoint{1.705098in}{1.003703in}}{\pgfqpoint{1.700055in}{1.008747in}}%
\pgfpathcurveto{\pgfqpoint{1.695011in}{1.013791in}}{\pgfqpoint{1.688169in}{1.016625in}}{\pgfqpoint{1.681036in}{1.016625in}}%
\pgfpathcurveto{\pgfqpoint{1.673904in}{1.016625in}}{\pgfqpoint{1.667062in}{1.013791in}}{\pgfqpoint{1.662018in}{1.008747in}}%
\pgfpathcurveto{\pgfqpoint{1.656975in}{1.003703in}}{\pgfqpoint{1.654141in}{0.996862in}}{\pgfqpoint{1.654141in}{0.989729in}}%
\pgfpathcurveto{\pgfqpoint{1.654141in}{0.982596in}}{\pgfqpoint{1.656975in}{0.975754in}}{\pgfqpoint{1.662018in}{0.970711in}}%
\pgfpathcurveto{\pgfqpoint{1.667062in}{0.965667in}}{\pgfqpoint{1.673904in}{0.962833in}}{\pgfqpoint{1.681036in}{0.962833in}}%
\pgfpathlineto{\pgfqpoint{1.681036in}{0.962833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583005in}{0.877798in}}%
\pgfpathcurveto{\pgfqpoint{1.590138in}{0.877798in}}{\pgfqpoint{1.596980in}{0.880632in}}{\pgfqpoint{1.602023in}{0.885675in}}%
\pgfpathcurveto{\pgfqpoint{1.607067in}{0.890719in}}{\pgfqpoint{1.609901in}{0.897561in}}{\pgfqpoint{1.609901in}{0.904693in}}%
\pgfpathcurveto{\pgfqpoint{1.609901in}{0.911826in}}{\pgfqpoint{1.607067in}{0.918668in}}{\pgfqpoint{1.602023in}{0.923712in}}%
\pgfpathcurveto{\pgfqpoint{1.596980in}{0.928755in}}{\pgfqpoint{1.590138in}{0.931589in}}{\pgfqpoint{1.583005in}{0.931589in}}%
\pgfpathcurveto{\pgfqpoint{1.575872in}{0.931589in}}{\pgfqpoint{1.569031in}{0.928755in}}{\pgfqpoint{1.563987in}{0.923712in}}%
\pgfpathcurveto{\pgfqpoint{1.558944in}{0.918668in}}{\pgfqpoint{1.556110in}{0.911826in}}{\pgfqpoint{1.556110in}{0.904693in}}%
\pgfpathcurveto{\pgfqpoint{1.556110in}{0.897561in}}{\pgfqpoint{1.558944in}{0.890719in}}{\pgfqpoint{1.563987in}{0.885675in}}%
\pgfpathcurveto{\pgfqpoint{1.569031in}{0.880632in}}{\pgfqpoint{1.575872in}{0.877798in}}{\pgfqpoint{1.583005in}{0.877798in}}%
\pgfpathlineto{\pgfqpoint{1.583005in}{0.877798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758680in}{1.085546in}}%
\pgfpathcurveto{\pgfqpoint{1.765813in}{1.085546in}}{\pgfqpoint{1.772654in}{1.088380in}}{\pgfqpoint{1.777698in}{1.093423in}}%
\pgfpathcurveto{\pgfqpoint{1.782742in}{1.098467in}}{\pgfqpoint{1.785575in}{1.105309in}}{\pgfqpoint{1.785575in}{1.112441in}}%
\pgfpathcurveto{\pgfqpoint{1.785575in}{1.119574in}}{\pgfqpoint{1.782742in}{1.126416in}}{\pgfqpoint{1.777698in}{1.131460in}}%
\pgfpathcurveto{\pgfqpoint{1.772654in}{1.136503in}}{\pgfqpoint{1.765813in}{1.139337in}}{\pgfqpoint{1.758680in}{1.139337in}}%
\pgfpathcurveto{\pgfqpoint{1.751547in}{1.139337in}}{\pgfqpoint{1.744705in}{1.136503in}}{\pgfqpoint{1.739662in}{1.131460in}}%
\pgfpathcurveto{\pgfqpoint{1.734618in}{1.126416in}}{\pgfqpoint{1.731784in}{1.119574in}}{\pgfqpoint{1.731784in}{1.112441in}}%
\pgfpathcurveto{\pgfqpoint{1.731784in}{1.105309in}}{\pgfqpoint{1.734618in}{1.098467in}}{\pgfqpoint{1.739662in}{1.093423in}}%
\pgfpathcurveto{\pgfqpoint{1.744705in}{1.088380in}}{\pgfqpoint{1.751547in}{1.085546in}}{\pgfqpoint{1.758680in}{1.085546in}}%
\pgfpathlineto{\pgfqpoint{1.758680in}{1.085546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357231in}{1.081602in}}%
\pgfpathcurveto{\pgfqpoint{1.364364in}{1.081602in}}{\pgfqpoint{1.371205in}{1.084436in}}{\pgfqpoint{1.376249in}{1.089480in}}%
\pgfpathcurveto{\pgfqpoint{1.381293in}{1.094524in}}{\pgfqpoint{1.384127in}{1.101365in}}{\pgfqpoint{1.384127in}{1.108498in}}%
\pgfpathcurveto{\pgfqpoint{1.384127in}{1.115631in}}{\pgfqpoint{1.381293in}{1.122473in}}{\pgfqpoint{1.376249in}{1.127516in}}%
\pgfpathcurveto{\pgfqpoint{1.371205in}{1.132560in}}{\pgfqpoint{1.364364in}{1.135394in}}{\pgfqpoint{1.357231in}{1.135394in}}%
\pgfpathcurveto{\pgfqpoint{1.350098in}{1.135394in}}{\pgfqpoint{1.343256in}{1.132560in}}{\pgfqpoint{1.338213in}{1.127516in}}%
\pgfpathcurveto{\pgfqpoint{1.333169in}{1.122473in}}{\pgfqpoint{1.330335in}{1.115631in}}{\pgfqpoint{1.330335in}{1.108498in}}%
\pgfpathcurveto{\pgfqpoint{1.330335in}{1.101365in}}{\pgfqpoint{1.333169in}{1.094524in}}{\pgfqpoint{1.338213in}{1.089480in}}%
\pgfpathcurveto{\pgfqpoint{1.343256in}{1.084436in}}{\pgfqpoint{1.350098in}{1.081602in}}{\pgfqpoint{1.357231in}{1.081602in}}%
\pgfpathlineto{\pgfqpoint{1.357231in}{1.081602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700911in}{0.926648in}}%
\pgfpathcurveto{\pgfqpoint{1.708044in}{0.926648in}}{\pgfqpoint{1.714886in}{0.929482in}}{\pgfqpoint{1.719930in}{0.934525in}}%
\pgfpathcurveto{\pgfqpoint{1.724973in}{0.939569in}}{\pgfqpoint{1.727807in}{0.946411in}}{\pgfqpoint{1.727807in}{0.953543in}}%
\pgfpathcurveto{\pgfqpoint{1.727807in}{0.960676in}}{\pgfqpoint{1.724973in}{0.967518in}}{\pgfqpoint{1.719930in}{0.972562in}}%
\pgfpathcurveto{\pgfqpoint{1.714886in}{0.977605in}}{\pgfqpoint{1.708044in}{0.980439in}}{\pgfqpoint{1.700911in}{0.980439in}}%
\pgfpathcurveto{\pgfqpoint{1.693779in}{0.980439in}}{\pgfqpoint{1.686937in}{0.977605in}}{\pgfqpoint{1.681893in}{0.972562in}}%
\pgfpathcurveto{\pgfqpoint{1.676850in}{0.967518in}}{\pgfqpoint{1.674016in}{0.960676in}}{\pgfqpoint{1.674016in}{0.953543in}}%
\pgfpathcurveto{\pgfqpoint{1.674016in}{0.946411in}}{\pgfqpoint{1.676850in}{0.939569in}}{\pgfqpoint{1.681893in}{0.934525in}}%
\pgfpathcurveto{\pgfqpoint{1.686937in}{0.929482in}}{\pgfqpoint{1.693779in}{0.926648in}}{\pgfqpoint{1.700911in}{0.926648in}}%
\pgfpathlineto{\pgfqpoint{1.700911in}{0.926648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440457in}{0.824021in}}%
\pgfpathcurveto{\pgfqpoint{1.447590in}{0.824021in}}{\pgfqpoint{1.454432in}{0.826855in}}{\pgfqpoint{1.459476in}{0.831899in}}%
\pgfpathcurveto{\pgfqpoint{1.464519in}{0.836942in}}{\pgfqpoint{1.467353in}{0.843784in}}{\pgfqpoint{1.467353in}{0.850917in}}%
\pgfpathcurveto{\pgfqpoint{1.467353in}{0.858050in}}{\pgfqpoint{1.464519in}{0.864891in}}{\pgfqpoint{1.459476in}{0.869935in}}%
\pgfpathcurveto{\pgfqpoint{1.454432in}{0.874979in}}{\pgfqpoint{1.447590in}{0.877813in}}{\pgfqpoint{1.440457in}{0.877813in}}%
\pgfpathcurveto{\pgfqpoint{1.433325in}{0.877813in}}{\pgfqpoint{1.426483in}{0.874979in}}{\pgfqpoint{1.421439in}{0.869935in}}%
\pgfpathcurveto{\pgfqpoint{1.416396in}{0.864891in}}{\pgfqpoint{1.413562in}{0.858050in}}{\pgfqpoint{1.413562in}{0.850917in}}%
\pgfpathcurveto{\pgfqpoint{1.413562in}{0.843784in}}{\pgfqpoint{1.416396in}{0.836942in}}{\pgfqpoint{1.421439in}{0.831899in}}%
\pgfpathcurveto{\pgfqpoint{1.426483in}{0.826855in}}{\pgfqpoint{1.433325in}{0.824021in}}{\pgfqpoint{1.440457in}{0.824021in}}%
\pgfpathlineto{\pgfqpoint{1.440457in}{0.824021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463531in}{0.925260in}}%
\pgfpathcurveto{\pgfqpoint{1.470664in}{0.925260in}}{\pgfqpoint{1.477505in}{0.928094in}}{\pgfqpoint{1.482549in}{0.933138in}}%
\pgfpathcurveto{\pgfqpoint{1.487593in}{0.938181in}}{\pgfqpoint{1.490427in}{0.945023in}}{\pgfqpoint{1.490427in}{0.952156in}}%
\pgfpathcurveto{\pgfqpoint{1.490427in}{0.959289in}}{\pgfqpoint{1.487593in}{0.966130in}}{\pgfqpoint{1.482549in}{0.971174in}}%
\pgfpathcurveto{\pgfqpoint{1.477505in}{0.976218in}}{\pgfqpoint{1.470664in}{0.979051in}}{\pgfqpoint{1.463531in}{0.979051in}}%
\pgfpathcurveto{\pgfqpoint{1.456398in}{0.979051in}}{\pgfqpoint{1.449557in}{0.976218in}}{\pgfqpoint{1.444513in}{0.971174in}}%
\pgfpathcurveto{\pgfqpoint{1.439469in}{0.966130in}}{\pgfqpoint{1.436635in}{0.959289in}}{\pgfqpoint{1.436635in}{0.952156in}}%
\pgfpathcurveto{\pgfqpoint{1.436635in}{0.945023in}}{\pgfqpoint{1.439469in}{0.938181in}}{\pgfqpoint{1.444513in}{0.933138in}}%
\pgfpathcurveto{\pgfqpoint{1.449557in}{0.928094in}}{\pgfqpoint{1.456398in}{0.925260in}}{\pgfqpoint{1.463531in}{0.925260in}}%
\pgfpathlineto{\pgfqpoint{1.463531in}{0.925260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550052in}{0.746909in}}%
\pgfpathcurveto{\pgfqpoint{1.557185in}{0.746909in}}{\pgfqpoint{1.564027in}{0.749743in}}{\pgfqpoint{1.569070in}{0.754786in}}%
\pgfpathcurveto{\pgfqpoint{1.574114in}{0.759830in}}{\pgfqpoint{1.576948in}{0.766672in}}{\pgfqpoint{1.576948in}{0.773804in}}%
\pgfpathcurveto{\pgfqpoint{1.576948in}{0.780937in}}{\pgfqpoint{1.574114in}{0.787779in}}{\pgfqpoint{1.569070in}{0.792823in}}%
\pgfpathcurveto{\pgfqpoint{1.564027in}{0.797866in}}{\pgfqpoint{1.557185in}{0.800700in}}{\pgfqpoint{1.550052in}{0.800700in}}%
\pgfpathcurveto{\pgfqpoint{1.542919in}{0.800700in}}{\pgfqpoint{1.536078in}{0.797866in}}{\pgfqpoint{1.531034in}{0.792823in}}%
\pgfpathcurveto{\pgfqpoint{1.525990in}{0.787779in}}{\pgfqpoint{1.523156in}{0.780937in}}{\pgfqpoint{1.523156in}{0.773804in}}%
\pgfpathcurveto{\pgfqpoint{1.523156in}{0.766672in}}{\pgfqpoint{1.525990in}{0.759830in}}{\pgfqpoint{1.531034in}{0.754786in}}%
\pgfpathcurveto{\pgfqpoint{1.536078in}{0.749743in}}{\pgfqpoint{1.542919in}{0.746909in}}{\pgfqpoint{1.550052in}{0.746909in}}%
\pgfpathlineto{\pgfqpoint{1.550052in}{0.746909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578630in}{0.879720in}}%
\pgfpathcurveto{\pgfqpoint{1.585763in}{0.879720in}}{\pgfqpoint{1.592605in}{0.882554in}}{\pgfqpoint{1.597648in}{0.887598in}}%
\pgfpathcurveto{\pgfqpoint{1.602692in}{0.892642in}}{\pgfqpoint{1.605526in}{0.899483in}}{\pgfqpoint{1.605526in}{0.906616in}}%
\pgfpathcurveto{\pgfqpoint{1.605526in}{0.913749in}}{\pgfqpoint{1.602692in}{0.920591in}}{\pgfqpoint{1.597648in}{0.925634in}}%
\pgfpathcurveto{\pgfqpoint{1.592605in}{0.930678in}}{\pgfqpoint{1.585763in}{0.933512in}}{\pgfqpoint{1.578630in}{0.933512in}}%
\pgfpathcurveto{\pgfqpoint{1.571497in}{0.933512in}}{\pgfqpoint{1.564656in}{0.930678in}}{\pgfqpoint{1.559612in}{0.925634in}}%
\pgfpathcurveto{\pgfqpoint{1.554569in}{0.920591in}}{\pgfqpoint{1.551735in}{0.913749in}}{\pgfqpoint{1.551735in}{0.906616in}}%
\pgfpathcurveto{\pgfqpoint{1.551735in}{0.899483in}}{\pgfqpoint{1.554569in}{0.892642in}}{\pgfqpoint{1.559612in}{0.887598in}}%
\pgfpathcurveto{\pgfqpoint{1.564656in}{0.882554in}}{\pgfqpoint{1.571497in}{0.879720in}}{\pgfqpoint{1.578630in}{0.879720in}}%
\pgfpathlineto{\pgfqpoint{1.578630in}{0.879720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656866in}{1.051567in}}%
\pgfpathcurveto{\pgfqpoint{1.663999in}{1.051567in}}{\pgfqpoint{1.670840in}{1.054401in}}{\pgfqpoint{1.675884in}{1.059444in}}%
\pgfpathcurveto{\pgfqpoint{1.680928in}{1.064488in}}{\pgfqpoint{1.683762in}{1.071330in}}{\pgfqpoint{1.683762in}{1.078462in}}%
\pgfpathcurveto{\pgfqpoint{1.683762in}{1.085595in}}{\pgfqpoint{1.680928in}{1.092437in}}{\pgfqpoint{1.675884in}{1.097480in}}%
\pgfpathcurveto{\pgfqpoint{1.670840in}{1.102524in}}{\pgfqpoint{1.663999in}{1.105358in}}{\pgfqpoint{1.656866in}{1.105358in}}%
\pgfpathcurveto{\pgfqpoint{1.649733in}{1.105358in}}{\pgfqpoint{1.642891in}{1.102524in}}{\pgfqpoint{1.637848in}{1.097480in}}%
\pgfpathcurveto{\pgfqpoint{1.632804in}{1.092437in}}{\pgfqpoint{1.629970in}{1.085595in}}{\pgfqpoint{1.629970in}{1.078462in}}%
\pgfpathcurveto{\pgfqpoint{1.629970in}{1.071330in}}{\pgfqpoint{1.632804in}{1.064488in}}{\pgfqpoint{1.637848in}{1.059444in}}%
\pgfpathcurveto{\pgfqpoint{1.642891in}{1.054401in}}{\pgfqpoint{1.649733in}{1.051567in}}{\pgfqpoint{1.656866in}{1.051567in}}%
\pgfpathlineto{\pgfqpoint{1.656866in}{1.051567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503191in}{0.788701in}}%
\pgfpathcurveto{\pgfqpoint{1.510324in}{0.788701in}}{\pgfqpoint{1.517165in}{0.791535in}}{\pgfqpoint{1.522209in}{0.796579in}}%
\pgfpathcurveto{\pgfqpoint{1.527253in}{0.801623in}}{\pgfqpoint{1.530087in}{0.808464in}}{\pgfqpoint{1.530087in}{0.815597in}}%
\pgfpathcurveto{\pgfqpoint{1.530087in}{0.822730in}}{\pgfqpoint{1.527253in}{0.829571in}}{\pgfqpoint{1.522209in}{0.834615in}}%
\pgfpathcurveto{\pgfqpoint{1.517165in}{0.839659in}}{\pgfqpoint{1.510324in}{0.842493in}}{\pgfqpoint{1.503191in}{0.842493in}}%
\pgfpathcurveto{\pgfqpoint{1.496058in}{0.842493in}}{\pgfqpoint{1.489216in}{0.839659in}}{\pgfqpoint{1.484173in}{0.834615in}}%
\pgfpathcurveto{\pgfqpoint{1.479129in}{0.829571in}}{\pgfqpoint{1.476295in}{0.822730in}}{\pgfqpoint{1.476295in}{0.815597in}}%
\pgfpathcurveto{\pgfqpoint{1.476295in}{0.808464in}}{\pgfqpoint{1.479129in}{0.801623in}}{\pgfqpoint{1.484173in}{0.796579in}}%
\pgfpathcurveto{\pgfqpoint{1.489216in}{0.791535in}}{\pgfqpoint{1.496058in}{0.788701in}}{\pgfqpoint{1.503191in}{0.788701in}}%
\pgfpathlineto{\pgfqpoint{1.503191in}{0.788701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482005in}{0.914568in}}%
\pgfpathcurveto{\pgfqpoint{1.489138in}{0.914568in}}{\pgfqpoint{1.495979in}{0.917402in}}{\pgfqpoint{1.501023in}{0.922446in}}%
\pgfpathcurveto{\pgfqpoint{1.506067in}{0.927489in}}{\pgfqpoint{1.508901in}{0.934331in}}{\pgfqpoint{1.508901in}{0.941464in}}%
\pgfpathcurveto{\pgfqpoint{1.508901in}{0.948597in}}{\pgfqpoint{1.506067in}{0.955438in}}{\pgfqpoint{1.501023in}{0.960482in}}%
\pgfpathcurveto{\pgfqpoint{1.495979in}{0.965526in}}{\pgfqpoint{1.489138in}{0.968360in}}{\pgfqpoint{1.482005in}{0.968360in}}%
\pgfpathcurveto{\pgfqpoint{1.474872in}{0.968360in}}{\pgfqpoint{1.468030in}{0.965526in}}{\pgfqpoint{1.462987in}{0.960482in}}%
\pgfpathcurveto{\pgfqpoint{1.457943in}{0.955438in}}{\pgfqpoint{1.455109in}{0.948597in}}{\pgfqpoint{1.455109in}{0.941464in}}%
\pgfpathcurveto{\pgfqpoint{1.455109in}{0.934331in}}{\pgfqpoint{1.457943in}{0.927489in}}{\pgfqpoint{1.462987in}{0.922446in}}%
\pgfpathcurveto{\pgfqpoint{1.468030in}{0.917402in}}{\pgfqpoint{1.474872in}{0.914568in}}{\pgfqpoint{1.482005in}{0.914568in}}%
\pgfpathlineto{\pgfqpoint{1.482005in}{0.914568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548069in}{0.728656in}}%
\pgfpathcurveto{\pgfqpoint{1.555201in}{0.728656in}}{\pgfqpoint{1.562043in}{0.731490in}}{\pgfqpoint{1.567087in}{0.736534in}}%
\pgfpathcurveto{\pgfqpoint{1.572130in}{0.741577in}}{\pgfqpoint{1.574964in}{0.748419in}}{\pgfqpoint{1.574964in}{0.755552in}}%
\pgfpathcurveto{\pgfqpoint{1.574964in}{0.762685in}}{\pgfqpoint{1.572130in}{0.769526in}}{\pgfqpoint{1.567087in}{0.774570in}}%
\pgfpathcurveto{\pgfqpoint{1.562043in}{0.779614in}}{\pgfqpoint{1.555201in}{0.782448in}}{\pgfqpoint{1.548069in}{0.782448in}}%
\pgfpathcurveto{\pgfqpoint{1.540936in}{0.782448in}}{\pgfqpoint{1.534094in}{0.779614in}}{\pgfqpoint{1.529050in}{0.774570in}}%
\pgfpathcurveto{\pgfqpoint{1.524007in}{0.769526in}}{\pgfqpoint{1.521173in}{0.762685in}}{\pgfqpoint{1.521173in}{0.755552in}}%
\pgfpathcurveto{\pgfqpoint{1.521173in}{0.748419in}}{\pgfqpoint{1.524007in}{0.741577in}}{\pgfqpoint{1.529050in}{0.736534in}}%
\pgfpathcurveto{\pgfqpoint{1.534094in}{0.731490in}}{\pgfqpoint{1.540936in}{0.728656in}}{\pgfqpoint{1.548069in}{0.728656in}}%
\pgfpathlineto{\pgfqpoint{1.548069in}{0.728656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865845in}{1.074630in}}%
\pgfpathcurveto{\pgfqpoint{1.872978in}{1.074630in}}{\pgfqpoint{1.879820in}{1.077464in}}{\pgfqpoint{1.884863in}{1.082508in}}%
\pgfpathcurveto{\pgfqpoint{1.889907in}{1.087551in}}{\pgfqpoint{1.892741in}{1.094393in}}{\pgfqpoint{1.892741in}{1.101526in}}%
\pgfpathcurveto{\pgfqpoint{1.892741in}{1.108659in}}{\pgfqpoint{1.889907in}{1.115500in}}{\pgfqpoint{1.884863in}{1.120544in}}%
\pgfpathcurveto{\pgfqpoint{1.879820in}{1.125588in}}{\pgfqpoint{1.872978in}{1.128421in}}{\pgfqpoint{1.865845in}{1.128421in}}%
\pgfpathcurveto{\pgfqpoint{1.858712in}{1.128421in}}{\pgfqpoint{1.851871in}{1.125588in}}{\pgfqpoint{1.846827in}{1.120544in}}%
\pgfpathcurveto{\pgfqpoint{1.841783in}{1.115500in}}{\pgfqpoint{1.838950in}{1.108659in}}{\pgfqpoint{1.838950in}{1.101526in}}%
\pgfpathcurveto{\pgfqpoint{1.838950in}{1.094393in}}{\pgfqpoint{1.841783in}{1.087551in}}{\pgfqpoint{1.846827in}{1.082508in}}%
\pgfpathcurveto{\pgfqpoint{1.851871in}{1.077464in}}{\pgfqpoint{1.858712in}{1.074630in}}{\pgfqpoint{1.865845in}{1.074630in}}%
\pgfpathlineto{\pgfqpoint{1.865845in}{1.074630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640818in}{0.826014in}}%
\pgfpathcurveto{\pgfqpoint{1.647951in}{0.826014in}}{\pgfqpoint{1.654793in}{0.828847in}}{\pgfqpoint{1.659836in}{0.833891in}}%
\pgfpathcurveto{\pgfqpoint{1.664880in}{0.838935in}}{\pgfqpoint{1.667714in}{0.845776in}}{\pgfqpoint{1.667714in}{0.852909in}}%
\pgfpathcurveto{\pgfqpoint{1.667714in}{0.860042in}}{\pgfqpoint{1.664880in}{0.866884in}}{\pgfqpoint{1.659836in}{0.871927in}}%
\pgfpathcurveto{\pgfqpoint{1.654793in}{0.876971in}}{\pgfqpoint{1.647951in}{0.879805in}}{\pgfqpoint{1.640818in}{0.879805in}}%
\pgfpathcurveto{\pgfqpoint{1.633685in}{0.879805in}}{\pgfqpoint{1.626844in}{0.876971in}}{\pgfqpoint{1.621800in}{0.871927in}}%
\pgfpathcurveto{\pgfqpoint{1.616756in}{0.866884in}}{\pgfqpoint{1.613923in}{0.860042in}}{\pgfqpoint{1.613923in}{0.852909in}}%
\pgfpathcurveto{\pgfqpoint{1.613923in}{0.845776in}}{\pgfqpoint{1.616756in}{0.838935in}}{\pgfqpoint{1.621800in}{0.833891in}}%
\pgfpathcurveto{\pgfqpoint{1.626844in}{0.828847in}}{\pgfqpoint{1.633685in}{0.826014in}}{\pgfqpoint{1.640818in}{0.826014in}}%
\pgfpathlineto{\pgfqpoint{1.640818in}{0.826014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676771in}{0.897602in}}%
\pgfpathcurveto{\pgfqpoint{1.683904in}{0.897602in}}{\pgfqpoint{1.690745in}{0.900436in}}{\pgfqpoint{1.695789in}{0.905480in}}%
\pgfpathcurveto{\pgfqpoint{1.700833in}{0.910524in}}{\pgfqpoint{1.703667in}{0.917365in}}{\pgfqpoint{1.703667in}{0.924498in}}%
\pgfpathcurveto{\pgfqpoint{1.703667in}{0.931631in}}{\pgfqpoint{1.700833in}{0.938473in}}{\pgfqpoint{1.695789in}{0.943516in}}%
\pgfpathcurveto{\pgfqpoint{1.690745in}{0.948560in}}{\pgfqpoint{1.683904in}{0.951394in}}{\pgfqpoint{1.676771in}{0.951394in}}%
\pgfpathcurveto{\pgfqpoint{1.669638in}{0.951394in}}{\pgfqpoint{1.662796in}{0.948560in}}{\pgfqpoint{1.657753in}{0.943516in}}%
\pgfpathcurveto{\pgfqpoint{1.652709in}{0.938473in}}{\pgfqpoint{1.649875in}{0.931631in}}{\pgfqpoint{1.649875in}{0.924498in}}%
\pgfpathcurveto{\pgfqpoint{1.649875in}{0.917365in}}{\pgfqpoint{1.652709in}{0.910524in}}{\pgfqpoint{1.657753in}{0.905480in}}%
\pgfpathcurveto{\pgfqpoint{1.662796in}{0.900436in}}{\pgfqpoint{1.669638in}{0.897602in}}{\pgfqpoint{1.676771in}{0.897602in}}%
\pgfpathlineto{\pgfqpoint{1.676771in}{0.897602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399982in}{0.882237in}}%
\pgfpathcurveto{\pgfqpoint{1.407115in}{0.882237in}}{\pgfqpoint{1.413956in}{0.885071in}}{\pgfqpoint{1.419000in}{0.890115in}}%
\pgfpathcurveto{\pgfqpoint{1.424044in}{0.895159in}}{\pgfqpoint{1.426878in}{0.902000in}}{\pgfqpoint{1.426878in}{0.909133in}}%
\pgfpathcurveto{\pgfqpoint{1.426878in}{0.916266in}}{\pgfqpoint{1.424044in}{0.923108in}}{\pgfqpoint{1.419000in}{0.928151in}}%
\pgfpathcurveto{\pgfqpoint{1.413956in}{0.933195in}}{\pgfqpoint{1.407115in}{0.936029in}}{\pgfqpoint{1.399982in}{0.936029in}}%
\pgfpathcurveto{\pgfqpoint{1.392849in}{0.936029in}}{\pgfqpoint{1.386007in}{0.933195in}}{\pgfqpoint{1.380964in}{0.928151in}}%
\pgfpathcurveto{\pgfqpoint{1.375920in}{0.923108in}}{\pgfqpoint{1.373086in}{0.916266in}}{\pgfqpoint{1.373086in}{0.909133in}}%
\pgfpathcurveto{\pgfqpoint{1.373086in}{0.902000in}}{\pgfqpoint{1.375920in}{0.895159in}}{\pgfqpoint{1.380964in}{0.890115in}}%
\pgfpathcurveto{\pgfqpoint{1.386007in}{0.885071in}}{\pgfqpoint{1.392849in}{0.882237in}}{\pgfqpoint{1.399982in}{0.882237in}}%
\pgfpathlineto{\pgfqpoint{1.399982in}{0.882237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517234in}{0.841514in}}%
\pgfpathcurveto{\pgfqpoint{1.524367in}{0.841514in}}{\pgfqpoint{1.531209in}{0.844348in}}{\pgfqpoint{1.536252in}{0.849392in}}%
\pgfpathcurveto{\pgfqpoint{1.541296in}{0.854436in}}{\pgfqpoint{1.544130in}{0.861277in}}{\pgfqpoint{1.544130in}{0.868410in}}%
\pgfpathcurveto{\pgfqpoint{1.544130in}{0.875543in}}{\pgfqpoint{1.541296in}{0.882384in}}{\pgfqpoint{1.536252in}{0.887428in}}%
\pgfpathcurveto{\pgfqpoint{1.531209in}{0.892472in}}{\pgfqpoint{1.524367in}{0.895306in}}{\pgfqpoint{1.517234in}{0.895306in}}%
\pgfpathcurveto{\pgfqpoint{1.510101in}{0.895306in}}{\pgfqpoint{1.503260in}{0.892472in}}{\pgfqpoint{1.498216in}{0.887428in}}%
\pgfpathcurveto{\pgfqpoint{1.493172in}{0.882384in}}{\pgfqpoint{1.490338in}{0.875543in}}{\pgfqpoint{1.490338in}{0.868410in}}%
\pgfpathcurveto{\pgfqpoint{1.490338in}{0.861277in}}{\pgfqpoint{1.493172in}{0.854436in}}{\pgfqpoint{1.498216in}{0.849392in}}%
\pgfpathcurveto{\pgfqpoint{1.503260in}{0.844348in}}{\pgfqpoint{1.510101in}{0.841514in}}{\pgfqpoint{1.517234in}{0.841514in}}%
\pgfpathlineto{\pgfqpoint{1.517234in}{0.841514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570566in}{0.789946in}}%
\pgfpathcurveto{\pgfqpoint{1.577698in}{0.789946in}}{\pgfqpoint{1.584540in}{0.792780in}}{\pgfqpoint{1.589584in}{0.797824in}}%
\pgfpathcurveto{\pgfqpoint{1.594627in}{0.802868in}}{\pgfqpoint{1.597461in}{0.809709in}}{\pgfqpoint{1.597461in}{0.816842in}}%
\pgfpathcurveto{\pgfqpoint{1.597461in}{0.823975in}}{\pgfqpoint{1.594627in}{0.830817in}}{\pgfqpoint{1.589584in}{0.835860in}}%
\pgfpathcurveto{\pgfqpoint{1.584540in}{0.840904in}}{\pgfqpoint{1.577698in}{0.843738in}}{\pgfqpoint{1.570566in}{0.843738in}}%
\pgfpathcurveto{\pgfqpoint{1.563433in}{0.843738in}}{\pgfqpoint{1.556591in}{0.840904in}}{\pgfqpoint{1.551548in}{0.835860in}}%
\pgfpathcurveto{\pgfqpoint{1.546504in}{0.830817in}}{\pgfqpoint{1.543670in}{0.823975in}}{\pgfqpoint{1.543670in}{0.816842in}}%
\pgfpathcurveto{\pgfqpoint{1.543670in}{0.809709in}}{\pgfqpoint{1.546504in}{0.802868in}}{\pgfqpoint{1.551548in}{0.797824in}}%
\pgfpathcurveto{\pgfqpoint{1.556591in}{0.792780in}}{\pgfqpoint{1.563433in}{0.789946in}}{\pgfqpoint{1.570566in}{0.789946in}}%
\pgfpathlineto{\pgfqpoint{1.570566in}{0.789946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553552in}{1.068507in}}%
\pgfpathcurveto{\pgfqpoint{1.560684in}{1.068507in}}{\pgfqpoint{1.567526in}{1.071341in}}{\pgfqpoint{1.572570in}{1.076385in}}%
\pgfpathcurveto{\pgfqpoint{1.577613in}{1.081429in}}{\pgfqpoint{1.580447in}{1.088270in}}{\pgfqpoint{1.580447in}{1.095403in}}%
\pgfpathcurveto{\pgfqpoint{1.580447in}{1.102536in}}{\pgfqpoint{1.577613in}{1.109378in}}{\pgfqpoint{1.572570in}{1.114421in}}%
\pgfpathcurveto{\pgfqpoint{1.567526in}{1.119465in}}{\pgfqpoint{1.560684in}{1.122299in}}{\pgfqpoint{1.553552in}{1.122299in}}%
\pgfpathcurveto{\pgfqpoint{1.546419in}{1.122299in}}{\pgfqpoint{1.539577in}{1.119465in}}{\pgfqpoint{1.534533in}{1.114421in}}%
\pgfpathcurveto{\pgfqpoint{1.529490in}{1.109378in}}{\pgfqpoint{1.526656in}{1.102536in}}{\pgfqpoint{1.526656in}{1.095403in}}%
\pgfpathcurveto{\pgfqpoint{1.526656in}{1.088270in}}{\pgfqpoint{1.529490in}{1.081429in}}{\pgfqpoint{1.534533in}{1.076385in}}%
\pgfpathcurveto{\pgfqpoint{1.539577in}{1.071341in}}{\pgfqpoint{1.546419in}{1.068507in}}{\pgfqpoint{1.553552in}{1.068507in}}%
\pgfpathlineto{\pgfqpoint{1.553552in}{1.068507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434376in}{0.810552in}}%
\pgfpathcurveto{\pgfqpoint{1.441509in}{0.810552in}}{\pgfqpoint{1.448350in}{0.813386in}}{\pgfqpoint{1.453394in}{0.818429in}}%
\pgfpathcurveto{\pgfqpoint{1.458438in}{0.823473in}}{\pgfqpoint{1.461272in}{0.830315in}}{\pgfqpoint{1.461272in}{0.837447in}}%
\pgfpathcurveto{\pgfqpoint{1.461272in}{0.844580in}}{\pgfqpoint{1.458438in}{0.851422in}}{\pgfqpoint{1.453394in}{0.856465in}}%
\pgfpathcurveto{\pgfqpoint{1.448350in}{0.861509in}}{\pgfqpoint{1.441509in}{0.864343in}}{\pgfqpoint{1.434376in}{0.864343in}}%
\pgfpathcurveto{\pgfqpoint{1.427243in}{0.864343in}}{\pgfqpoint{1.420402in}{0.861509in}}{\pgfqpoint{1.415358in}{0.856465in}}%
\pgfpathcurveto{\pgfqpoint{1.410314in}{0.851422in}}{\pgfqpoint{1.407480in}{0.844580in}}{\pgfqpoint{1.407480in}{0.837447in}}%
\pgfpathcurveto{\pgfqpoint{1.407480in}{0.830315in}}{\pgfqpoint{1.410314in}{0.823473in}}{\pgfqpoint{1.415358in}{0.818429in}}%
\pgfpathcurveto{\pgfqpoint{1.420402in}{0.813386in}}{\pgfqpoint{1.427243in}{0.810552in}}{\pgfqpoint{1.434376in}{0.810552in}}%
\pgfpathlineto{\pgfqpoint{1.434376in}{0.810552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594877in}{0.823985in}}%
\pgfpathcurveto{\pgfqpoint{1.602010in}{0.823985in}}{\pgfqpoint{1.608851in}{0.826819in}}{\pgfqpoint{1.613895in}{0.831863in}}%
\pgfpathcurveto{\pgfqpoint{1.618939in}{0.836906in}}{\pgfqpoint{1.621773in}{0.843748in}}{\pgfqpoint{1.621773in}{0.850881in}}%
\pgfpathcurveto{\pgfqpoint{1.621773in}{0.858014in}}{\pgfqpoint{1.618939in}{0.864855in}}{\pgfqpoint{1.613895in}{0.869899in}}%
\pgfpathcurveto{\pgfqpoint{1.608851in}{0.874942in}}{\pgfqpoint{1.602010in}{0.877776in}}{\pgfqpoint{1.594877in}{0.877776in}}%
\pgfpathcurveto{\pgfqpoint{1.587744in}{0.877776in}}{\pgfqpoint{1.580902in}{0.874942in}}{\pgfqpoint{1.575859in}{0.869899in}}%
\pgfpathcurveto{\pgfqpoint{1.570815in}{0.864855in}}{\pgfqpoint{1.567981in}{0.858014in}}{\pgfqpoint{1.567981in}{0.850881in}}%
\pgfpathcurveto{\pgfqpoint{1.567981in}{0.843748in}}{\pgfqpoint{1.570815in}{0.836906in}}{\pgfqpoint{1.575859in}{0.831863in}}%
\pgfpathcurveto{\pgfqpoint{1.580902in}{0.826819in}}{\pgfqpoint{1.587744in}{0.823985in}}{\pgfqpoint{1.594877in}{0.823985in}}%
\pgfpathlineto{\pgfqpoint{1.594877in}{0.823985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586688in}{0.926233in}}%
\pgfpathcurveto{\pgfqpoint{1.593820in}{0.926233in}}{\pgfqpoint{1.600662in}{0.929067in}}{\pgfqpoint{1.605706in}{0.934110in}}%
\pgfpathcurveto{\pgfqpoint{1.610749in}{0.939154in}}{\pgfqpoint{1.613583in}{0.945996in}}{\pgfqpoint{1.613583in}{0.953129in}}%
\pgfpathcurveto{\pgfqpoint{1.613583in}{0.960261in}}{\pgfqpoint{1.610749in}{0.967103in}}{\pgfqpoint{1.605706in}{0.972147in}}%
\pgfpathcurveto{\pgfqpoint{1.600662in}{0.977190in}}{\pgfqpoint{1.593820in}{0.980024in}}{\pgfqpoint{1.586688in}{0.980024in}}%
\pgfpathcurveto{\pgfqpoint{1.579555in}{0.980024in}}{\pgfqpoint{1.572713in}{0.977190in}}{\pgfqpoint{1.567670in}{0.972147in}}%
\pgfpathcurveto{\pgfqpoint{1.562626in}{0.967103in}}{\pgfqpoint{1.559792in}{0.960261in}}{\pgfqpoint{1.559792in}{0.953129in}}%
\pgfpathcurveto{\pgfqpoint{1.559792in}{0.945996in}}{\pgfqpoint{1.562626in}{0.939154in}}{\pgfqpoint{1.567670in}{0.934110in}}%
\pgfpathcurveto{\pgfqpoint{1.572713in}{0.929067in}}{\pgfqpoint{1.579555in}{0.926233in}}{\pgfqpoint{1.586688in}{0.926233in}}%
\pgfpathlineto{\pgfqpoint{1.586688in}{0.926233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528602in}{0.915480in}}%
\pgfpathcurveto{\pgfqpoint{1.535734in}{0.915480in}}{\pgfqpoint{1.542576in}{0.918313in}}{\pgfqpoint{1.547620in}{0.923357in}}%
\pgfpathcurveto{\pgfqpoint{1.552663in}{0.928401in}}{\pgfqpoint{1.555497in}{0.935242in}}{\pgfqpoint{1.555497in}{0.942375in}}%
\pgfpathcurveto{\pgfqpoint{1.555497in}{0.949508in}}{\pgfqpoint{1.552663in}{0.956350in}}{\pgfqpoint{1.547620in}{0.961393in}}%
\pgfpathcurveto{\pgfqpoint{1.542576in}{0.966437in}}{\pgfqpoint{1.535734in}{0.969271in}}{\pgfqpoint{1.528602in}{0.969271in}}%
\pgfpathcurveto{\pgfqpoint{1.521469in}{0.969271in}}{\pgfqpoint{1.514627in}{0.966437in}}{\pgfqpoint{1.509583in}{0.961393in}}%
\pgfpathcurveto{\pgfqpoint{1.504540in}{0.956350in}}{\pgfqpoint{1.501706in}{0.949508in}}{\pgfqpoint{1.501706in}{0.942375in}}%
\pgfpathcurveto{\pgfqpoint{1.501706in}{0.935242in}}{\pgfqpoint{1.504540in}{0.928401in}}{\pgfqpoint{1.509583in}{0.923357in}}%
\pgfpathcurveto{\pgfqpoint{1.514627in}{0.918313in}}{\pgfqpoint{1.521469in}{0.915480in}}{\pgfqpoint{1.528602in}{0.915480in}}%
\pgfpathlineto{\pgfqpoint{1.528602in}{0.915480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462822in}{0.776085in}}%
\pgfpathcurveto{\pgfqpoint{1.469955in}{0.776085in}}{\pgfqpoint{1.476796in}{0.778919in}}{\pgfqpoint{1.481840in}{0.783963in}}%
\pgfpathcurveto{\pgfqpoint{1.486884in}{0.789007in}}{\pgfqpoint{1.489717in}{0.795848in}}{\pgfqpoint{1.489717in}{0.802981in}}%
\pgfpathcurveto{\pgfqpoint{1.489717in}{0.810114in}}{\pgfqpoint{1.486884in}{0.816956in}}{\pgfqpoint{1.481840in}{0.821999in}}%
\pgfpathcurveto{\pgfqpoint{1.476796in}{0.827043in}}{\pgfqpoint{1.469955in}{0.829877in}}{\pgfqpoint{1.462822in}{0.829877in}}%
\pgfpathcurveto{\pgfqpoint{1.455689in}{0.829877in}}{\pgfqpoint{1.448847in}{0.827043in}}{\pgfqpoint{1.443804in}{0.821999in}}%
\pgfpathcurveto{\pgfqpoint{1.438760in}{0.816956in}}{\pgfqpoint{1.435926in}{0.810114in}}{\pgfqpoint{1.435926in}{0.802981in}}%
\pgfpathcurveto{\pgfqpoint{1.435926in}{0.795848in}}{\pgfqpoint{1.438760in}{0.789007in}}{\pgfqpoint{1.443804in}{0.783963in}}%
\pgfpathcurveto{\pgfqpoint{1.448847in}{0.778919in}}{\pgfqpoint{1.455689in}{0.776085in}}{\pgfqpoint{1.462822in}{0.776085in}}%
\pgfpathlineto{\pgfqpoint{1.462822in}{0.776085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636778in}{0.963958in}}%
\pgfpathcurveto{\pgfqpoint{1.643911in}{0.963958in}}{\pgfqpoint{1.650752in}{0.966792in}}{\pgfqpoint{1.655796in}{0.971835in}}%
\pgfpathcurveto{\pgfqpoint{1.660840in}{0.976879in}}{\pgfqpoint{1.663674in}{0.983720in}}{\pgfqpoint{1.663674in}{0.990853in}}%
\pgfpathcurveto{\pgfqpoint{1.663674in}{0.997986in}}{\pgfqpoint{1.660840in}{1.004828in}}{\pgfqpoint{1.655796in}{1.009871in}}%
\pgfpathcurveto{\pgfqpoint{1.650752in}{1.014915in}}{\pgfqpoint{1.643911in}{1.017749in}}{\pgfqpoint{1.636778in}{1.017749in}}%
\pgfpathcurveto{\pgfqpoint{1.629645in}{1.017749in}}{\pgfqpoint{1.622803in}{1.014915in}}{\pgfqpoint{1.617760in}{1.009871in}}%
\pgfpathcurveto{\pgfqpoint{1.612716in}{1.004828in}}{\pgfqpoint{1.609882in}{0.997986in}}{\pgfqpoint{1.609882in}{0.990853in}}%
\pgfpathcurveto{\pgfqpoint{1.609882in}{0.983720in}}{\pgfqpoint{1.612716in}{0.976879in}}{\pgfqpoint{1.617760in}{0.971835in}}%
\pgfpathcurveto{\pgfqpoint{1.622803in}{0.966792in}}{\pgfqpoint{1.629645in}{0.963958in}}{\pgfqpoint{1.636778in}{0.963958in}}%
\pgfpathlineto{\pgfqpoint{1.636778in}{0.963958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043326in}{0.943025in}}%
\pgfpathcurveto{\pgfqpoint{2.050459in}{0.943025in}}{\pgfqpoint{2.057300in}{0.945858in}}{\pgfqpoint{2.062344in}{0.950902in}}%
\pgfpathcurveto{\pgfqpoint{2.067388in}{0.955946in}}{\pgfqpoint{2.070222in}{0.962787in}}{\pgfqpoint{2.070222in}{0.969920in}}%
\pgfpathcurveto{\pgfqpoint{2.070222in}{0.977053in}}{\pgfqpoint{2.067388in}{0.983895in}}{\pgfqpoint{2.062344in}{0.988938in}}%
\pgfpathcurveto{\pgfqpoint{2.057300in}{0.993982in}}{\pgfqpoint{2.050459in}{0.996816in}}{\pgfqpoint{2.043326in}{0.996816in}}%
\pgfpathcurveto{\pgfqpoint{2.036193in}{0.996816in}}{\pgfqpoint{2.029351in}{0.993982in}}{\pgfqpoint{2.024308in}{0.988938in}}%
\pgfpathcurveto{\pgfqpoint{2.019264in}{0.983895in}}{\pgfqpoint{2.016430in}{0.977053in}}{\pgfqpoint{2.016430in}{0.969920in}}%
\pgfpathcurveto{\pgfqpoint{2.016430in}{0.962787in}}{\pgfqpoint{2.019264in}{0.955946in}}{\pgfqpoint{2.024308in}{0.950902in}}%
\pgfpathcurveto{\pgfqpoint{2.029351in}{0.945858in}}{\pgfqpoint{2.036193in}{0.943025in}}{\pgfqpoint{2.043326in}{0.943025in}}%
\pgfpathlineto{\pgfqpoint{2.043326in}{0.943025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513730in}{0.896583in}}%
\pgfpathcurveto{\pgfqpoint{1.520863in}{0.896583in}}{\pgfqpoint{1.527704in}{0.899417in}}{\pgfqpoint{1.532748in}{0.904461in}}%
\pgfpathcurveto{\pgfqpoint{1.537792in}{0.909504in}}{\pgfqpoint{1.540626in}{0.916346in}}{\pgfqpoint{1.540626in}{0.923479in}}%
\pgfpathcurveto{\pgfqpoint{1.540626in}{0.930612in}}{\pgfqpoint{1.537792in}{0.937453in}}{\pgfqpoint{1.532748in}{0.942497in}}%
\pgfpathcurveto{\pgfqpoint{1.527704in}{0.947541in}}{\pgfqpoint{1.520863in}{0.950375in}}{\pgfqpoint{1.513730in}{0.950375in}}%
\pgfpathcurveto{\pgfqpoint{1.506597in}{0.950375in}}{\pgfqpoint{1.499755in}{0.947541in}}{\pgfqpoint{1.494712in}{0.942497in}}%
\pgfpathcurveto{\pgfqpoint{1.489668in}{0.937453in}}{\pgfqpoint{1.486834in}{0.930612in}}{\pgfqpoint{1.486834in}{0.923479in}}%
\pgfpathcurveto{\pgfqpoint{1.486834in}{0.916346in}}{\pgfqpoint{1.489668in}{0.909504in}}{\pgfqpoint{1.494712in}{0.904461in}}%
\pgfpathcurveto{\pgfqpoint{1.499755in}{0.899417in}}{\pgfqpoint{1.506597in}{0.896583in}}{\pgfqpoint{1.513730in}{0.896583in}}%
\pgfpathlineto{\pgfqpoint{1.513730in}{0.896583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686625in}{0.818147in}}%
\pgfpathcurveto{\pgfqpoint{1.693757in}{0.818147in}}{\pgfqpoint{1.700599in}{0.820981in}}{\pgfqpoint{1.705643in}{0.826025in}}%
\pgfpathcurveto{\pgfqpoint{1.710686in}{0.831068in}}{\pgfqpoint{1.713520in}{0.837910in}}{\pgfqpoint{1.713520in}{0.845043in}}%
\pgfpathcurveto{\pgfqpoint{1.713520in}{0.852176in}}{\pgfqpoint{1.710686in}{0.859017in}}{\pgfqpoint{1.705643in}{0.864061in}}%
\pgfpathcurveto{\pgfqpoint{1.700599in}{0.869105in}}{\pgfqpoint{1.693757in}{0.871939in}}{\pgfqpoint{1.686625in}{0.871939in}}%
\pgfpathcurveto{\pgfqpoint{1.679492in}{0.871939in}}{\pgfqpoint{1.672650in}{0.869105in}}{\pgfqpoint{1.667607in}{0.864061in}}%
\pgfpathcurveto{\pgfqpoint{1.662563in}{0.859017in}}{\pgfqpoint{1.659729in}{0.852176in}}{\pgfqpoint{1.659729in}{0.845043in}}%
\pgfpathcurveto{\pgfqpoint{1.659729in}{0.837910in}}{\pgfqpoint{1.662563in}{0.831068in}}{\pgfqpoint{1.667607in}{0.826025in}}%
\pgfpathcurveto{\pgfqpoint{1.672650in}{0.820981in}}{\pgfqpoint{1.679492in}{0.818147in}}{\pgfqpoint{1.686625in}{0.818147in}}%
\pgfpathlineto{\pgfqpoint{1.686625in}{0.818147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420163in}{1.013929in}}%
\pgfpathcurveto{\pgfqpoint{1.427296in}{1.013929in}}{\pgfqpoint{1.434138in}{1.016763in}}{\pgfqpoint{1.439181in}{1.021807in}}%
\pgfpathcurveto{\pgfqpoint{1.444225in}{1.026851in}}{\pgfqpoint{1.447059in}{1.033692in}}{\pgfqpoint{1.447059in}{1.040825in}}%
\pgfpathcurveto{\pgfqpoint{1.447059in}{1.047958in}}{\pgfqpoint{1.444225in}{1.054800in}}{\pgfqpoint{1.439181in}{1.059843in}}%
\pgfpathcurveto{\pgfqpoint{1.434138in}{1.064887in}}{\pgfqpoint{1.427296in}{1.067721in}}{\pgfqpoint{1.420163in}{1.067721in}}%
\pgfpathcurveto{\pgfqpoint{1.413030in}{1.067721in}}{\pgfqpoint{1.406189in}{1.064887in}}{\pgfqpoint{1.401145in}{1.059843in}}%
\pgfpathcurveto{\pgfqpoint{1.396101in}{1.054800in}}{\pgfqpoint{1.393268in}{1.047958in}}{\pgfqpoint{1.393268in}{1.040825in}}%
\pgfpathcurveto{\pgfqpoint{1.393268in}{1.033692in}}{\pgfqpoint{1.396101in}{1.026851in}}{\pgfqpoint{1.401145in}{1.021807in}}%
\pgfpathcurveto{\pgfqpoint{1.406189in}{1.016763in}}{\pgfqpoint{1.413030in}{1.013929in}}{\pgfqpoint{1.420163in}{1.013929in}}%
\pgfpathlineto{\pgfqpoint{1.420163in}{1.013929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721636in}{0.844915in}}%
\pgfpathcurveto{\pgfqpoint{1.728769in}{0.844915in}}{\pgfqpoint{1.735611in}{0.847749in}}{\pgfqpoint{1.740654in}{0.852793in}}%
\pgfpathcurveto{\pgfqpoint{1.745698in}{0.857837in}}{\pgfqpoint{1.748532in}{0.864678in}}{\pgfqpoint{1.748532in}{0.871811in}}%
\pgfpathcurveto{\pgfqpoint{1.748532in}{0.878944in}}{\pgfqpoint{1.745698in}{0.885786in}}{\pgfqpoint{1.740654in}{0.890829in}}%
\pgfpathcurveto{\pgfqpoint{1.735611in}{0.895873in}}{\pgfqpoint{1.728769in}{0.898707in}}{\pgfqpoint{1.721636in}{0.898707in}}%
\pgfpathcurveto{\pgfqpoint{1.714503in}{0.898707in}}{\pgfqpoint{1.707662in}{0.895873in}}{\pgfqpoint{1.702618in}{0.890829in}}%
\pgfpathcurveto{\pgfqpoint{1.697574in}{0.885786in}}{\pgfqpoint{1.694740in}{0.878944in}}{\pgfqpoint{1.694740in}{0.871811in}}%
\pgfpathcurveto{\pgfqpoint{1.694740in}{0.864678in}}{\pgfqpoint{1.697574in}{0.857837in}}{\pgfqpoint{1.702618in}{0.852793in}}%
\pgfpathcurveto{\pgfqpoint{1.707662in}{0.847749in}}{\pgfqpoint{1.714503in}{0.844915in}}{\pgfqpoint{1.721636in}{0.844915in}}%
\pgfpathlineto{\pgfqpoint{1.721636in}{0.844915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922294in}{0.836874in}}%
\pgfpathcurveto{\pgfqpoint{1.929427in}{0.836874in}}{\pgfqpoint{1.936269in}{0.839708in}}{\pgfqpoint{1.941312in}{0.844752in}}%
\pgfpathcurveto{\pgfqpoint{1.946356in}{0.849796in}}{\pgfqpoint{1.949190in}{0.856637in}}{\pgfqpoint{1.949190in}{0.863770in}}%
\pgfpathcurveto{\pgfqpoint{1.949190in}{0.870903in}}{\pgfqpoint{1.946356in}{0.877745in}}{\pgfqpoint{1.941312in}{0.882788in}}%
\pgfpathcurveto{\pgfqpoint{1.936269in}{0.887832in}}{\pgfqpoint{1.929427in}{0.890666in}}{\pgfqpoint{1.922294in}{0.890666in}}%
\pgfpathcurveto{\pgfqpoint{1.915161in}{0.890666in}}{\pgfqpoint{1.908320in}{0.887832in}}{\pgfqpoint{1.903276in}{0.882788in}}%
\pgfpathcurveto{\pgfqpoint{1.898232in}{0.877745in}}{\pgfqpoint{1.895399in}{0.870903in}}{\pgfqpoint{1.895399in}{0.863770in}}%
\pgfpathcurveto{\pgfqpoint{1.895399in}{0.856637in}}{\pgfqpoint{1.898232in}{0.849796in}}{\pgfqpoint{1.903276in}{0.844752in}}%
\pgfpathcurveto{\pgfqpoint{1.908320in}{0.839708in}}{\pgfqpoint{1.915161in}{0.836874in}}{\pgfqpoint{1.922294in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{1.922294in}{0.836874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585097in}{1.145574in}}%
\pgfpathcurveto{\pgfqpoint{1.592230in}{1.145574in}}{\pgfqpoint{1.599072in}{1.148408in}}{\pgfqpoint{1.604115in}{1.153452in}}%
\pgfpathcurveto{\pgfqpoint{1.609159in}{1.158495in}}{\pgfqpoint{1.611993in}{1.165337in}}{\pgfqpoint{1.611993in}{1.172470in}}%
\pgfpathcurveto{\pgfqpoint{1.611993in}{1.179603in}}{\pgfqpoint{1.609159in}{1.186444in}}{\pgfqpoint{1.604115in}{1.191488in}}%
\pgfpathcurveto{\pgfqpoint{1.599072in}{1.196532in}}{\pgfqpoint{1.592230in}{1.199366in}}{\pgfqpoint{1.585097in}{1.199366in}}%
\pgfpathcurveto{\pgfqpoint{1.577964in}{1.199366in}}{\pgfqpoint{1.571123in}{1.196532in}}{\pgfqpoint{1.566079in}{1.191488in}}%
\pgfpathcurveto{\pgfqpoint{1.561036in}{1.186444in}}{\pgfqpoint{1.558202in}{1.179603in}}{\pgfqpoint{1.558202in}{1.172470in}}%
\pgfpathcurveto{\pgfqpoint{1.558202in}{1.165337in}}{\pgfqpoint{1.561036in}{1.158495in}}{\pgfqpoint{1.566079in}{1.153452in}}%
\pgfpathcurveto{\pgfqpoint{1.571123in}{1.148408in}}{\pgfqpoint{1.577964in}{1.145574in}}{\pgfqpoint{1.585097in}{1.145574in}}%
\pgfpathlineto{\pgfqpoint{1.585097in}{1.145574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611461in}{1.017146in}}%
\pgfpathcurveto{\pgfqpoint{1.618594in}{1.017146in}}{\pgfqpoint{1.625435in}{1.019980in}}{\pgfqpoint{1.630479in}{1.025024in}}%
\pgfpathcurveto{\pgfqpoint{1.635523in}{1.030068in}}{\pgfqpoint{1.638356in}{1.036909in}}{\pgfqpoint{1.638356in}{1.044042in}}%
\pgfpathcurveto{\pgfqpoint{1.638356in}{1.051175in}}{\pgfqpoint{1.635523in}{1.058017in}}{\pgfqpoint{1.630479in}{1.063060in}}%
\pgfpathcurveto{\pgfqpoint{1.625435in}{1.068104in}}{\pgfqpoint{1.618594in}{1.070938in}}{\pgfqpoint{1.611461in}{1.070938in}}%
\pgfpathcurveto{\pgfqpoint{1.604328in}{1.070938in}}{\pgfqpoint{1.597486in}{1.068104in}}{\pgfqpoint{1.592443in}{1.063060in}}%
\pgfpathcurveto{\pgfqpoint{1.587399in}{1.058017in}}{\pgfqpoint{1.584565in}{1.051175in}}{\pgfqpoint{1.584565in}{1.044042in}}%
\pgfpathcurveto{\pgfqpoint{1.584565in}{1.036909in}}{\pgfqpoint{1.587399in}{1.030068in}}{\pgfqpoint{1.592443in}{1.025024in}}%
\pgfpathcurveto{\pgfqpoint{1.597486in}{1.019980in}}{\pgfqpoint{1.604328in}{1.017146in}}{\pgfqpoint{1.611461in}{1.017146in}}%
\pgfpathlineto{\pgfqpoint{1.611461in}{1.017146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709682in}{0.970961in}}%
\pgfpathcurveto{\pgfqpoint{1.716814in}{0.970961in}}{\pgfqpoint{1.723656in}{0.973795in}}{\pgfqpoint{1.728700in}{0.978839in}}%
\pgfpathcurveto{\pgfqpoint{1.733743in}{0.983882in}}{\pgfqpoint{1.736577in}{0.990724in}}{\pgfqpoint{1.736577in}{0.997857in}}%
\pgfpathcurveto{\pgfqpoint{1.736577in}{1.004989in}}{\pgfqpoint{1.733743in}{1.011831in}}{\pgfqpoint{1.728700in}{1.016875in}}%
\pgfpathcurveto{\pgfqpoint{1.723656in}{1.021918in}}{\pgfqpoint{1.716814in}{1.024752in}}{\pgfqpoint{1.709682in}{1.024752in}}%
\pgfpathcurveto{\pgfqpoint{1.702549in}{1.024752in}}{\pgfqpoint{1.695707in}{1.021918in}}{\pgfqpoint{1.690663in}{1.016875in}}%
\pgfpathcurveto{\pgfqpoint{1.685620in}{1.011831in}}{\pgfqpoint{1.682786in}{1.004989in}}{\pgfqpoint{1.682786in}{0.997857in}}%
\pgfpathcurveto{\pgfqpoint{1.682786in}{0.990724in}}{\pgfqpoint{1.685620in}{0.983882in}}{\pgfqpoint{1.690663in}{0.978839in}}%
\pgfpathcurveto{\pgfqpoint{1.695707in}{0.973795in}}{\pgfqpoint{1.702549in}{0.970961in}}{\pgfqpoint{1.709682in}{0.970961in}}%
\pgfpathlineto{\pgfqpoint{1.709682in}{0.970961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658581in}{0.891793in}}%
\pgfpathcurveto{\pgfqpoint{1.665714in}{0.891793in}}{\pgfqpoint{1.672556in}{0.894627in}}{\pgfqpoint{1.677599in}{0.899671in}}%
\pgfpathcurveto{\pgfqpoint{1.682643in}{0.904714in}}{\pgfqpoint{1.685477in}{0.911556in}}{\pgfqpoint{1.685477in}{0.918689in}}%
\pgfpathcurveto{\pgfqpoint{1.685477in}{0.925822in}}{\pgfqpoint{1.682643in}{0.932663in}}{\pgfqpoint{1.677599in}{0.937707in}}%
\pgfpathcurveto{\pgfqpoint{1.672556in}{0.942751in}}{\pgfqpoint{1.665714in}{0.945585in}}{\pgfqpoint{1.658581in}{0.945585in}}%
\pgfpathcurveto{\pgfqpoint{1.651448in}{0.945585in}}{\pgfqpoint{1.644607in}{0.942751in}}{\pgfqpoint{1.639563in}{0.937707in}}%
\pgfpathcurveto{\pgfqpoint{1.634519in}{0.932663in}}{\pgfqpoint{1.631686in}{0.925822in}}{\pgfqpoint{1.631686in}{0.918689in}}%
\pgfpathcurveto{\pgfqpoint{1.631686in}{0.911556in}}{\pgfqpoint{1.634519in}{0.904714in}}{\pgfqpoint{1.639563in}{0.899671in}}%
\pgfpathcurveto{\pgfqpoint{1.644607in}{0.894627in}}{\pgfqpoint{1.651448in}{0.891793in}}{\pgfqpoint{1.658581in}{0.891793in}}%
\pgfpathlineto{\pgfqpoint{1.658581in}{0.891793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495252in}{0.960004in}}%
\pgfpathcurveto{\pgfqpoint{1.502385in}{0.960004in}}{\pgfqpoint{1.509227in}{0.962837in}}{\pgfqpoint{1.514270in}{0.967881in}}%
\pgfpathcurveto{\pgfqpoint{1.519314in}{0.972925in}}{\pgfqpoint{1.522148in}{0.979766in}}{\pgfqpoint{1.522148in}{0.986899in}}%
\pgfpathcurveto{\pgfqpoint{1.522148in}{0.994032in}}{\pgfqpoint{1.519314in}{1.000874in}}{\pgfqpoint{1.514270in}{1.005917in}}%
\pgfpathcurveto{\pgfqpoint{1.509227in}{1.010961in}}{\pgfqpoint{1.502385in}{1.013795in}}{\pgfqpoint{1.495252in}{1.013795in}}%
\pgfpathcurveto{\pgfqpoint{1.488119in}{1.013795in}}{\pgfqpoint{1.481278in}{1.010961in}}{\pgfqpoint{1.476234in}{1.005917in}}%
\pgfpathcurveto{\pgfqpoint{1.471190in}{1.000874in}}{\pgfqpoint{1.468357in}{0.994032in}}{\pgfqpoint{1.468357in}{0.986899in}}%
\pgfpathcurveto{\pgfqpoint{1.468357in}{0.979766in}}{\pgfqpoint{1.471190in}{0.972925in}}{\pgfqpoint{1.476234in}{0.967881in}}%
\pgfpathcurveto{\pgfqpoint{1.481278in}{0.962837in}}{\pgfqpoint{1.488119in}{0.960004in}}{\pgfqpoint{1.495252in}{0.960004in}}%
\pgfpathlineto{\pgfqpoint{1.495252in}{0.960004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562335in}{0.853543in}}%
\pgfpathcurveto{\pgfqpoint{1.569468in}{0.853543in}}{\pgfqpoint{1.576309in}{0.856377in}}{\pgfqpoint{1.581353in}{0.861420in}}%
\pgfpathcurveto{\pgfqpoint{1.586397in}{0.866464in}}{\pgfqpoint{1.589230in}{0.873306in}}{\pgfqpoint{1.589230in}{0.880438in}}%
\pgfpathcurveto{\pgfqpoint{1.589230in}{0.887571in}}{\pgfqpoint{1.586397in}{0.894413in}}{\pgfqpoint{1.581353in}{0.899457in}}%
\pgfpathcurveto{\pgfqpoint{1.576309in}{0.904500in}}{\pgfqpoint{1.569468in}{0.907334in}}{\pgfqpoint{1.562335in}{0.907334in}}%
\pgfpathcurveto{\pgfqpoint{1.555202in}{0.907334in}}{\pgfqpoint{1.548360in}{0.904500in}}{\pgfqpoint{1.543317in}{0.899457in}}%
\pgfpathcurveto{\pgfqpoint{1.538273in}{0.894413in}}{\pgfqpoint{1.535439in}{0.887571in}}{\pgfqpoint{1.535439in}{0.880438in}}%
\pgfpathcurveto{\pgfqpoint{1.535439in}{0.873306in}}{\pgfqpoint{1.538273in}{0.866464in}}{\pgfqpoint{1.543317in}{0.861420in}}%
\pgfpathcurveto{\pgfqpoint{1.548360in}{0.856377in}}{\pgfqpoint{1.555202in}{0.853543in}}{\pgfqpoint{1.562335in}{0.853543in}}%
\pgfpathlineto{\pgfqpoint{1.562335in}{0.853543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457736in}{0.964746in}}%
\pgfpathcurveto{\pgfqpoint{1.464869in}{0.964746in}}{\pgfqpoint{1.471711in}{0.967580in}}{\pgfqpoint{1.476754in}{0.972623in}}%
\pgfpathcurveto{\pgfqpoint{1.481798in}{0.977667in}}{\pgfqpoint{1.484632in}{0.984509in}}{\pgfqpoint{1.484632in}{0.991642in}}%
\pgfpathcurveto{\pgfqpoint{1.484632in}{0.998774in}}{\pgfqpoint{1.481798in}{1.005616in}}{\pgfqpoint{1.476754in}{1.010660in}}%
\pgfpathcurveto{\pgfqpoint{1.471711in}{1.015703in}}{\pgfqpoint{1.464869in}{1.018537in}}{\pgfqpoint{1.457736in}{1.018537in}}%
\pgfpathcurveto{\pgfqpoint{1.450603in}{1.018537in}}{\pgfqpoint{1.443762in}{1.015703in}}{\pgfqpoint{1.438718in}{1.010660in}}%
\pgfpathcurveto{\pgfqpoint{1.433674in}{1.005616in}}{\pgfqpoint{1.430841in}{0.998774in}}{\pgfqpoint{1.430841in}{0.991642in}}%
\pgfpathcurveto{\pgfqpoint{1.430841in}{0.984509in}}{\pgfqpoint{1.433674in}{0.977667in}}{\pgfqpoint{1.438718in}{0.972623in}}%
\pgfpathcurveto{\pgfqpoint{1.443762in}{0.967580in}}{\pgfqpoint{1.450603in}{0.964746in}}{\pgfqpoint{1.457736in}{0.964746in}}%
\pgfpathlineto{\pgfqpoint{1.457736in}{0.964746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491749in}{0.972223in}}%
\pgfpathcurveto{\pgfqpoint{1.498881in}{0.972223in}}{\pgfqpoint{1.505723in}{0.975057in}}{\pgfqpoint{1.510767in}{0.980101in}}%
\pgfpathcurveto{\pgfqpoint{1.515810in}{0.985144in}}{\pgfqpoint{1.518644in}{0.991986in}}{\pgfqpoint{1.518644in}{0.999119in}}%
\pgfpathcurveto{\pgfqpoint{1.518644in}{1.006252in}}{\pgfqpoint{1.515810in}{1.013093in}}{\pgfqpoint{1.510767in}{1.018137in}}%
\pgfpathcurveto{\pgfqpoint{1.505723in}{1.023181in}}{\pgfqpoint{1.498881in}{1.026015in}}{\pgfqpoint{1.491749in}{1.026015in}}%
\pgfpathcurveto{\pgfqpoint{1.484616in}{1.026015in}}{\pgfqpoint{1.477774in}{1.023181in}}{\pgfqpoint{1.472730in}{1.018137in}}%
\pgfpathcurveto{\pgfqpoint{1.467687in}{1.013093in}}{\pgfqpoint{1.464853in}{1.006252in}}{\pgfqpoint{1.464853in}{0.999119in}}%
\pgfpathcurveto{\pgfqpoint{1.464853in}{0.991986in}}{\pgfqpoint{1.467687in}{0.985144in}}{\pgfqpoint{1.472730in}{0.980101in}}%
\pgfpathcurveto{\pgfqpoint{1.477774in}{0.975057in}}{\pgfqpoint{1.484616in}{0.972223in}}{\pgfqpoint{1.491749in}{0.972223in}}%
\pgfpathlineto{\pgfqpoint{1.491749in}{0.972223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428627in}{0.957444in}}%
\pgfpathcurveto{\pgfqpoint{1.435760in}{0.957444in}}{\pgfqpoint{1.442602in}{0.960278in}}{\pgfqpoint{1.447645in}{0.965321in}}%
\pgfpathcurveto{\pgfqpoint{1.452689in}{0.970365in}}{\pgfqpoint{1.455523in}{0.977207in}}{\pgfqpoint{1.455523in}{0.984340in}}%
\pgfpathcurveto{\pgfqpoint{1.455523in}{0.991472in}}{\pgfqpoint{1.452689in}{0.998314in}}{\pgfqpoint{1.447645in}{1.003358in}}%
\pgfpathcurveto{\pgfqpoint{1.442602in}{1.008401in}}{\pgfqpoint{1.435760in}{1.011235in}}{\pgfqpoint{1.428627in}{1.011235in}}%
\pgfpathcurveto{\pgfqpoint{1.421494in}{1.011235in}}{\pgfqpoint{1.414653in}{1.008401in}}{\pgfqpoint{1.409609in}{1.003358in}}%
\pgfpathcurveto{\pgfqpoint{1.404565in}{0.998314in}}{\pgfqpoint{1.401731in}{0.991472in}}{\pgfqpoint{1.401731in}{0.984340in}}%
\pgfpathcurveto{\pgfqpoint{1.401731in}{0.977207in}}{\pgfqpoint{1.404565in}{0.970365in}}{\pgfqpoint{1.409609in}{0.965321in}}%
\pgfpathcurveto{\pgfqpoint{1.414653in}{0.960278in}}{\pgfqpoint{1.421494in}{0.957444in}}{\pgfqpoint{1.428627in}{0.957444in}}%
\pgfpathlineto{\pgfqpoint{1.428627in}{0.957444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919211in}{1.093000in}}%
\pgfpathcurveto{\pgfqpoint{1.926344in}{1.093000in}}{\pgfqpoint{1.933186in}{1.095834in}}{\pgfqpoint{1.938230in}{1.100878in}}%
\pgfpathcurveto{\pgfqpoint{1.943273in}{1.105922in}}{\pgfqpoint{1.946107in}{1.112763in}}{\pgfqpoint{1.946107in}{1.119896in}}%
\pgfpathcurveto{\pgfqpoint{1.946107in}{1.127029in}}{\pgfqpoint{1.943273in}{1.133871in}}{\pgfqpoint{1.938230in}{1.138914in}}%
\pgfpathcurveto{\pgfqpoint{1.933186in}{1.143958in}}{\pgfqpoint{1.926344in}{1.146792in}}{\pgfqpoint{1.919211in}{1.146792in}}%
\pgfpathcurveto{\pgfqpoint{1.912079in}{1.146792in}}{\pgfqpoint{1.905237in}{1.143958in}}{\pgfqpoint{1.900193in}{1.138914in}}%
\pgfpathcurveto{\pgfqpoint{1.895150in}{1.133871in}}{\pgfqpoint{1.892316in}{1.127029in}}{\pgfqpoint{1.892316in}{1.119896in}}%
\pgfpathcurveto{\pgfqpoint{1.892316in}{1.112763in}}{\pgfqpoint{1.895150in}{1.105922in}}{\pgfqpoint{1.900193in}{1.100878in}}%
\pgfpathcurveto{\pgfqpoint{1.905237in}{1.095834in}}{\pgfqpoint{1.912079in}{1.093000in}}{\pgfqpoint{1.919211in}{1.093000in}}%
\pgfpathlineto{\pgfqpoint{1.919211in}{1.093000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501141in}{0.900840in}}%
\pgfpathcurveto{\pgfqpoint{1.508274in}{0.900840in}}{\pgfqpoint{1.515116in}{0.903674in}}{\pgfqpoint{1.520159in}{0.908717in}}%
\pgfpathcurveto{\pgfqpoint{1.525203in}{0.913761in}}{\pgfqpoint{1.528037in}{0.920603in}}{\pgfqpoint{1.528037in}{0.927736in}}%
\pgfpathcurveto{\pgfqpoint{1.528037in}{0.934868in}}{\pgfqpoint{1.525203in}{0.941710in}}{\pgfqpoint{1.520159in}{0.946754in}}%
\pgfpathcurveto{\pgfqpoint{1.515116in}{0.951797in}}{\pgfqpoint{1.508274in}{0.954631in}}{\pgfqpoint{1.501141in}{0.954631in}}%
\pgfpathcurveto{\pgfqpoint{1.494008in}{0.954631in}}{\pgfqpoint{1.487167in}{0.951797in}}{\pgfqpoint{1.482123in}{0.946754in}}%
\pgfpathcurveto{\pgfqpoint{1.477079in}{0.941710in}}{\pgfqpoint{1.474246in}{0.934868in}}{\pgfqpoint{1.474246in}{0.927736in}}%
\pgfpathcurveto{\pgfqpoint{1.474246in}{0.920603in}}{\pgfqpoint{1.477079in}{0.913761in}}{\pgfqpoint{1.482123in}{0.908717in}}%
\pgfpathcurveto{\pgfqpoint{1.487167in}{0.903674in}}{\pgfqpoint{1.494008in}{0.900840in}}{\pgfqpoint{1.501141in}{0.900840in}}%
\pgfpathlineto{\pgfqpoint{1.501141in}{0.900840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327773in}{0.867961in}}%
\pgfpathcurveto{\pgfqpoint{1.334906in}{0.867961in}}{\pgfqpoint{1.341748in}{0.870795in}}{\pgfqpoint{1.346792in}{0.875839in}}%
\pgfpathcurveto{\pgfqpoint{1.351835in}{0.880882in}}{\pgfqpoint{1.354669in}{0.887724in}}{\pgfqpoint{1.354669in}{0.894857in}}%
\pgfpathcurveto{\pgfqpoint{1.354669in}{0.901990in}}{\pgfqpoint{1.351835in}{0.908831in}}{\pgfqpoint{1.346792in}{0.913875in}}%
\pgfpathcurveto{\pgfqpoint{1.341748in}{0.918919in}}{\pgfqpoint{1.334906in}{0.921752in}}{\pgfqpoint{1.327773in}{0.921752in}}%
\pgfpathcurveto{\pgfqpoint{1.320641in}{0.921752in}}{\pgfqpoint{1.313799in}{0.918919in}}{\pgfqpoint{1.308755in}{0.913875in}}%
\pgfpathcurveto{\pgfqpoint{1.303712in}{0.908831in}}{\pgfqpoint{1.300878in}{0.901990in}}{\pgfqpoint{1.300878in}{0.894857in}}%
\pgfpathcurveto{\pgfqpoint{1.300878in}{0.887724in}}{\pgfqpoint{1.303712in}{0.880882in}}{\pgfqpoint{1.308755in}{0.875839in}}%
\pgfpathcurveto{\pgfqpoint{1.313799in}{0.870795in}}{\pgfqpoint{1.320641in}{0.867961in}}{\pgfqpoint{1.327773in}{0.867961in}}%
\pgfpathlineto{\pgfqpoint{1.327773in}{0.867961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560065in}{1.039956in}}%
\pgfpathcurveto{\pgfqpoint{1.567198in}{1.039956in}}{\pgfqpoint{1.574040in}{1.042790in}}{\pgfqpoint{1.579083in}{1.047833in}}%
\pgfpathcurveto{\pgfqpoint{1.584127in}{1.052877in}}{\pgfqpoint{1.586961in}{1.059719in}}{\pgfqpoint{1.586961in}{1.066852in}}%
\pgfpathcurveto{\pgfqpoint{1.586961in}{1.073984in}}{\pgfqpoint{1.584127in}{1.080826in}}{\pgfqpoint{1.579083in}{1.085870in}}%
\pgfpathcurveto{\pgfqpoint{1.574040in}{1.090913in}}{\pgfqpoint{1.567198in}{1.093747in}}{\pgfqpoint{1.560065in}{1.093747in}}%
\pgfpathcurveto{\pgfqpoint{1.552932in}{1.093747in}}{\pgfqpoint{1.546091in}{1.090913in}}{\pgfqpoint{1.541047in}{1.085870in}}%
\pgfpathcurveto{\pgfqpoint{1.536003in}{1.080826in}}{\pgfqpoint{1.533169in}{1.073984in}}{\pgfqpoint{1.533169in}{1.066852in}}%
\pgfpathcurveto{\pgfqpoint{1.533169in}{1.059719in}}{\pgfqpoint{1.536003in}{1.052877in}}{\pgfqpoint{1.541047in}{1.047833in}}%
\pgfpathcurveto{\pgfqpoint{1.546091in}{1.042790in}}{\pgfqpoint{1.552932in}{1.039956in}}{\pgfqpoint{1.560065in}{1.039956in}}%
\pgfpathlineto{\pgfqpoint{1.560065in}{1.039956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593361in}{1.048274in}}%
\pgfpathcurveto{\pgfqpoint{1.600493in}{1.048274in}}{\pgfqpoint{1.607335in}{1.051108in}}{\pgfqpoint{1.612379in}{1.056152in}}%
\pgfpathcurveto{\pgfqpoint{1.617422in}{1.061195in}}{\pgfqpoint{1.620256in}{1.068037in}}{\pgfqpoint{1.620256in}{1.075170in}}%
\pgfpathcurveto{\pgfqpoint{1.620256in}{1.082303in}}{\pgfqpoint{1.617422in}{1.089144in}}{\pgfqpoint{1.612379in}{1.094188in}}%
\pgfpathcurveto{\pgfqpoint{1.607335in}{1.099232in}}{\pgfqpoint{1.600493in}{1.102066in}}{\pgfqpoint{1.593361in}{1.102066in}}%
\pgfpathcurveto{\pgfqpoint{1.586228in}{1.102066in}}{\pgfqpoint{1.579386in}{1.099232in}}{\pgfqpoint{1.574342in}{1.094188in}}%
\pgfpathcurveto{\pgfqpoint{1.569299in}{1.089144in}}{\pgfqpoint{1.566465in}{1.082303in}}{\pgfqpoint{1.566465in}{1.075170in}}%
\pgfpathcurveto{\pgfqpoint{1.566465in}{1.068037in}}{\pgfqpoint{1.569299in}{1.061195in}}{\pgfqpoint{1.574342in}{1.056152in}}%
\pgfpathcurveto{\pgfqpoint{1.579386in}{1.051108in}}{\pgfqpoint{1.586228in}{1.048274in}}{\pgfqpoint{1.593361in}{1.048274in}}%
\pgfpathlineto{\pgfqpoint{1.593361in}{1.048274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563513in}{0.943886in}}%
\pgfpathcurveto{\pgfqpoint{1.570646in}{0.943886in}}{\pgfqpoint{1.577488in}{0.946720in}}{\pgfqpoint{1.582532in}{0.951764in}}%
\pgfpathcurveto{\pgfqpoint{1.587575in}{0.956807in}}{\pgfqpoint{1.590409in}{0.963649in}}{\pgfqpoint{1.590409in}{0.970782in}}%
\pgfpathcurveto{\pgfqpoint{1.590409in}{0.977915in}}{\pgfqpoint{1.587575in}{0.984756in}}{\pgfqpoint{1.582532in}{0.989800in}}%
\pgfpathcurveto{\pgfqpoint{1.577488in}{0.994844in}}{\pgfqpoint{1.570646in}{0.997678in}}{\pgfqpoint{1.563513in}{0.997678in}}%
\pgfpathcurveto{\pgfqpoint{1.556381in}{0.997678in}}{\pgfqpoint{1.549539in}{0.994844in}}{\pgfqpoint{1.544495in}{0.989800in}}%
\pgfpathcurveto{\pgfqpoint{1.539452in}{0.984756in}}{\pgfqpoint{1.536618in}{0.977915in}}{\pgfqpoint{1.536618in}{0.970782in}}%
\pgfpathcurveto{\pgfqpoint{1.536618in}{0.963649in}}{\pgfqpoint{1.539452in}{0.956807in}}{\pgfqpoint{1.544495in}{0.951764in}}%
\pgfpathcurveto{\pgfqpoint{1.549539in}{0.946720in}}{\pgfqpoint{1.556381in}{0.943886in}}{\pgfqpoint{1.563513in}{0.943886in}}%
\pgfpathlineto{\pgfqpoint{1.563513in}{0.943886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796012in}{1.047039in}}%
\pgfpathcurveto{\pgfqpoint{1.803145in}{1.047039in}}{\pgfqpoint{1.809987in}{1.049873in}}{\pgfqpoint{1.815030in}{1.054917in}}%
\pgfpathcurveto{\pgfqpoint{1.820074in}{1.059960in}}{\pgfqpoint{1.822908in}{1.066802in}}{\pgfqpoint{1.822908in}{1.073935in}}%
\pgfpathcurveto{\pgfqpoint{1.822908in}{1.081067in}}{\pgfqpoint{1.820074in}{1.087909in}}{\pgfqpoint{1.815030in}{1.092953in}}%
\pgfpathcurveto{\pgfqpoint{1.809987in}{1.097996in}}{\pgfqpoint{1.803145in}{1.100830in}}{\pgfqpoint{1.796012in}{1.100830in}}%
\pgfpathcurveto{\pgfqpoint{1.788879in}{1.100830in}}{\pgfqpoint{1.782038in}{1.097996in}}{\pgfqpoint{1.776994in}{1.092953in}}%
\pgfpathcurveto{\pgfqpoint{1.771950in}{1.087909in}}{\pgfqpoint{1.769116in}{1.081067in}}{\pgfqpoint{1.769116in}{1.073935in}}%
\pgfpathcurveto{\pgfqpoint{1.769116in}{1.066802in}}{\pgfqpoint{1.771950in}{1.059960in}}{\pgfqpoint{1.776994in}{1.054917in}}%
\pgfpathcurveto{\pgfqpoint{1.782038in}{1.049873in}}{\pgfqpoint{1.788879in}{1.047039in}}{\pgfqpoint{1.796012in}{1.047039in}}%
\pgfpathlineto{\pgfqpoint{1.796012in}{1.047039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716005in}{0.864534in}}%
\pgfpathcurveto{\pgfqpoint{1.723138in}{0.864534in}}{\pgfqpoint{1.729980in}{0.867368in}}{\pgfqpoint{1.735023in}{0.872412in}}%
\pgfpathcurveto{\pgfqpoint{1.740067in}{0.877456in}}{\pgfqpoint{1.742901in}{0.884297in}}{\pgfqpoint{1.742901in}{0.891430in}}%
\pgfpathcurveto{\pgfqpoint{1.742901in}{0.898563in}}{\pgfqpoint{1.740067in}{0.905405in}}{\pgfqpoint{1.735023in}{0.910448in}}%
\pgfpathcurveto{\pgfqpoint{1.729980in}{0.915492in}}{\pgfqpoint{1.723138in}{0.918326in}}{\pgfqpoint{1.716005in}{0.918326in}}%
\pgfpathcurveto{\pgfqpoint{1.708872in}{0.918326in}}{\pgfqpoint{1.702031in}{0.915492in}}{\pgfqpoint{1.696987in}{0.910448in}}%
\pgfpathcurveto{\pgfqpoint{1.691943in}{0.905405in}}{\pgfqpoint{1.689109in}{0.898563in}}{\pgfqpoint{1.689109in}{0.891430in}}%
\pgfpathcurveto{\pgfqpoint{1.689109in}{0.884297in}}{\pgfqpoint{1.691943in}{0.877456in}}{\pgfqpoint{1.696987in}{0.872412in}}%
\pgfpathcurveto{\pgfqpoint{1.702031in}{0.867368in}}{\pgfqpoint{1.708872in}{0.864534in}}{\pgfqpoint{1.716005in}{0.864534in}}%
\pgfpathlineto{\pgfqpoint{1.716005in}{0.864534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615359in}{1.023335in}}%
\pgfpathcurveto{\pgfqpoint{1.622491in}{1.023335in}}{\pgfqpoint{1.629333in}{1.026169in}}{\pgfqpoint{1.634377in}{1.031212in}}%
\pgfpathcurveto{\pgfqpoint{1.639420in}{1.036256in}}{\pgfqpoint{1.642254in}{1.043098in}}{\pgfqpoint{1.642254in}{1.050230in}}%
\pgfpathcurveto{\pgfqpoint{1.642254in}{1.057363in}}{\pgfqpoint{1.639420in}{1.064205in}}{\pgfqpoint{1.634377in}{1.069248in}}%
\pgfpathcurveto{\pgfqpoint{1.629333in}{1.074292in}}{\pgfqpoint{1.622491in}{1.077126in}}{\pgfqpoint{1.615359in}{1.077126in}}%
\pgfpathcurveto{\pgfqpoint{1.608226in}{1.077126in}}{\pgfqpoint{1.601384in}{1.074292in}}{\pgfqpoint{1.596340in}{1.069248in}}%
\pgfpathcurveto{\pgfqpoint{1.591297in}{1.064205in}}{\pgfqpoint{1.588463in}{1.057363in}}{\pgfqpoint{1.588463in}{1.050230in}}%
\pgfpathcurveto{\pgfqpoint{1.588463in}{1.043098in}}{\pgfqpoint{1.591297in}{1.036256in}}{\pgfqpoint{1.596340in}{1.031212in}}%
\pgfpathcurveto{\pgfqpoint{1.601384in}{1.026169in}}{\pgfqpoint{1.608226in}{1.023335in}}{\pgfqpoint{1.615359in}{1.023335in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{1.023335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542752in}{0.936124in}}%
\pgfpathcurveto{\pgfqpoint{1.549885in}{0.936124in}}{\pgfqpoint{1.556727in}{0.938957in}}{\pgfqpoint{1.561770in}{0.944001in}}%
\pgfpathcurveto{\pgfqpoint{1.566814in}{0.949045in}}{\pgfqpoint{1.569648in}{0.955886in}}{\pgfqpoint{1.569648in}{0.963019in}}%
\pgfpathcurveto{\pgfqpoint{1.569648in}{0.970152in}}{\pgfqpoint{1.566814in}{0.976994in}}{\pgfqpoint{1.561770in}{0.982037in}}%
\pgfpathcurveto{\pgfqpoint{1.556727in}{0.987081in}}{\pgfqpoint{1.549885in}{0.989915in}}{\pgfqpoint{1.542752in}{0.989915in}}%
\pgfpathcurveto{\pgfqpoint{1.535619in}{0.989915in}}{\pgfqpoint{1.528778in}{0.987081in}}{\pgfqpoint{1.523734in}{0.982037in}}%
\pgfpathcurveto{\pgfqpoint{1.518690in}{0.976994in}}{\pgfqpoint{1.515856in}{0.970152in}}{\pgfqpoint{1.515856in}{0.963019in}}%
\pgfpathcurveto{\pgfqpoint{1.515856in}{0.955886in}}{\pgfqpoint{1.518690in}{0.949045in}}{\pgfqpoint{1.523734in}{0.944001in}}%
\pgfpathcurveto{\pgfqpoint{1.528778in}{0.938957in}}{\pgfqpoint{1.535619in}{0.936124in}}{\pgfqpoint{1.542752in}{0.936124in}}%
\pgfpathlineto{\pgfqpoint{1.542752in}{0.936124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518517in}{0.839074in}}%
\pgfpathcurveto{\pgfqpoint{1.525650in}{0.839074in}}{\pgfqpoint{1.532492in}{0.841908in}}{\pgfqpoint{1.537536in}{0.846952in}}%
\pgfpathcurveto{\pgfqpoint{1.542579in}{0.851996in}}{\pgfqpoint{1.545413in}{0.858837in}}{\pgfqpoint{1.545413in}{0.865970in}}%
\pgfpathcurveto{\pgfqpoint{1.545413in}{0.873103in}}{\pgfqpoint{1.542579in}{0.879945in}}{\pgfqpoint{1.537536in}{0.884988in}}%
\pgfpathcurveto{\pgfqpoint{1.532492in}{0.890032in}}{\pgfqpoint{1.525650in}{0.892866in}}{\pgfqpoint{1.518517in}{0.892866in}}%
\pgfpathcurveto{\pgfqpoint{1.511385in}{0.892866in}}{\pgfqpoint{1.504543in}{0.890032in}}{\pgfqpoint{1.499499in}{0.884988in}}%
\pgfpathcurveto{\pgfqpoint{1.494456in}{0.879945in}}{\pgfqpoint{1.491622in}{0.873103in}}{\pgfqpoint{1.491622in}{0.865970in}}%
\pgfpathcurveto{\pgfqpoint{1.491622in}{0.858837in}}{\pgfqpoint{1.494456in}{0.851996in}}{\pgfqpoint{1.499499in}{0.846952in}}%
\pgfpathcurveto{\pgfqpoint{1.504543in}{0.841908in}}{\pgfqpoint{1.511385in}{0.839074in}}{\pgfqpoint{1.518517in}{0.839074in}}%
\pgfpathlineto{\pgfqpoint{1.518517in}{0.839074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714609in}{1.042027in}}%
\pgfpathcurveto{\pgfqpoint{1.721742in}{1.042027in}}{\pgfqpoint{1.728583in}{1.044861in}}{\pgfqpoint{1.733627in}{1.049905in}}%
\pgfpathcurveto{\pgfqpoint{1.738671in}{1.054948in}}{\pgfqpoint{1.741505in}{1.061790in}}{\pgfqpoint{1.741505in}{1.068923in}}%
\pgfpathcurveto{\pgfqpoint{1.741505in}{1.076056in}}{\pgfqpoint{1.738671in}{1.082897in}}{\pgfqpoint{1.733627in}{1.087941in}}%
\pgfpathcurveto{\pgfqpoint{1.728583in}{1.092985in}}{\pgfqpoint{1.721742in}{1.095818in}}{\pgfqpoint{1.714609in}{1.095818in}}%
\pgfpathcurveto{\pgfqpoint{1.707476in}{1.095818in}}{\pgfqpoint{1.700634in}{1.092985in}}{\pgfqpoint{1.695591in}{1.087941in}}%
\pgfpathcurveto{\pgfqpoint{1.690547in}{1.082897in}}{\pgfqpoint{1.687713in}{1.076056in}}{\pgfqpoint{1.687713in}{1.068923in}}%
\pgfpathcurveto{\pgfqpoint{1.687713in}{1.061790in}}{\pgfqpoint{1.690547in}{1.054948in}}{\pgfqpoint{1.695591in}{1.049905in}}%
\pgfpathcurveto{\pgfqpoint{1.700634in}{1.044861in}}{\pgfqpoint{1.707476in}{1.042027in}}{\pgfqpoint{1.714609in}{1.042027in}}%
\pgfpathlineto{\pgfqpoint{1.714609in}{1.042027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711337in}{0.876514in}}%
\pgfpathcurveto{\pgfqpoint{1.718470in}{0.876514in}}{\pgfqpoint{1.725312in}{0.879348in}}{\pgfqpoint{1.730355in}{0.884392in}}%
\pgfpathcurveto{\pgfqpoint{1.735399in}{0.889435in}}{\pgfqpoint{1.738233in}{0.896277in}}{\pgfqpoint{1.738233in}{0.903410in}}%
\pgfpathcurveto{\pgfqpoint{1.738233in}{0.910543in}}{\pgfqpoint{1.735399in}{0.917384in}}{\pgfqpoint{1.730355in}{0.922428in}}%
\pgfpathcurveto{\pgfqpoint{1.725312in}{0.927472in}}{\pgfqpoint{1.718470in}{0.930305in}}{\pgfqpoint{1.711337in}{0.930305in}}%
\pgfpathcurveto{\pgfqpoint{1.704204in}{0.930305in}}{\pgfqpoint{1.697363in}{0.927472in}}{\pgfqpoint{1.692319in}{0.922428in}}%
\pgfpathcurveto{\pgfqpoint{1.687275in}{0.917384in}}{\pgfqpoint{1.684441in}{0.910543in}}{\pgfqpoint{1.684441in}{0.903410in}}%
\pgfpathcurveto{\pgfqpoint{1.684441in}{0.896277in}}{\pgfqpoint{1.687275in}{0.889435in}}{\pgfqpoint{1.692319in}{0.884392in}}%
\pgfpathcurveto{\pgfqpoint{1.697363in}{0.879348in}}{\pgfqpoint{1.704204in}{0.876514in}}{\pgfqpoint{1.711337in}{0.876514in}}%
\pgfpathlineto{\pgfqpoint{1.711337in}{0.876514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581120in}{1.091638in}}%
\pgfpathcurveto{\pgfqpoint{1.588253in}{1.091638in}}{\pgfqpoint{1.595094in}{1.094472in}}{\pgfqpoint{1.600138in}{1.099516in}}%
\pgfpathcurveto{\pgfqpoint{1.605182in}{1.104559in}}{\pgfqpoint{1.608016in}{1.111401in}}{\pgfqpoint{1.608016in}{1.118534in}}%
\pgfpathcurveto{\pgfqpoint{1.608016in}{1.125667in}}{\pgfqpoint{1.605182in}{1.132508in}}{\pgfqpoint{1.600138in}{1.137552in}}%
\pgfpathcurveto{\pgfqpoint{1.595094in}{1.142596in}}{\pgfqpoint{1.588253in}{1.145429in}}{\pgfqpoint{1.581120in}{1.145429in}}%
\pgfpathcurveto{\pgfqpoint{1.573987in}{1.145429in}}{\pgfqpoint{1.567145in}{1.142596in}}{\pgfqpoint{1.562102in}{1.137552in}}%
\pgfpathcurveto{\pgfqpoint{1.557058in}{1.132508in}}{\pgfqpoint{1.554224in}{1.125667in}}{\pgfqpoint{1.554224in}{1.118534in}}%
\pgfpathcurveto{\pgfqpoint{1.554224in}{1.111401in}}{\pgfqpoint{1.557058in}{1.104559in}}{\pgfqpoint{1.562102in}{1.099516in}}%
\pgfpathcurveto{\pgfqpoint{1.567145in}{1.094472in}}{\pgfqpoint{1.573987in}{1.091638in}}{\pgfqpoint{1.581120in}{1.091638in}}%
\pgfpathlineto{\pgfqpoint{1.581120in}{1.091638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658503in}{1.033397in}}%
\pgfpathcurveto{\pgfqpoint{1.665636in}{1.033397in}}{\pgfqpoint{1.672478in}{1.036231in}}{\pgfqpoint{1.677521in}{1.041275in}}%
\pgfpathcurveto{\pgfqpoint{1.682565in}{1.046318in}}{\pgfqpoint{1.685399in}{1.053160in}}{\pgfqpoint{1.685399in}{1.060293in}}%
\pgfpathcurveto{\pgfqpoint{1.685399in}{1.067426in}}{\pgfqpoint{1.682565in}{1.074267in}}{\pgfqpoint{1.677521in}{1.079311in}}%
\pgfpathcurveto{\pgfqpoint{1.672478in}{1.084355in}}{\pgfqpoint{1.665636in}{1.087189in}}{\pgfqpoint{1.658503in}{1.087189in}}%
\pgfpathcurveto{\pgfqpoint{1.651370in}{1.087189in}}{\pgfqpoint{1.644529in}{1.084355in}}{\pgfqpoint{1.639485in}{1.079311in}}%
\pgfpathcurveto{\pgfqpoint{1.634441in}{1.074267in}}{\pgfqpoint{1.631608in}{1.067426in}}{\pgfqpoint{1.631608in}{1.060293in}}%
\pgfpathcurveto{\pgfqpoint{1.631608in}{1.053160in}}{\pgfqpoint{1.634441in}{1.046318in}}{\pgfqpoint{1.639485in}{1.041275in}}%
\pgfpathcurveto{\pgfqpoint{1.644529in}{1.036231in}}{\pgfqpoint{1.651370in}{1.033397in}}{\pgfqpoint{1.658503in}{1.033397in}}%
\pgfpathlineto{\pgfqpoint{1.658503in}{1.033397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632000in}{0.823047in}}%
\pgfpathcurveto{\pgfqpoint{1.639133in}{0.823047in}}{\pgfqpoint{1.645974in}{0.825881in}}{\pgfqpoint{1.651018in}{0.830925in}}%
\pgfpathcurveto{\pgfqpoint{1.656062in}{0.835969in}}{\pgfqpoint{1.658896in}{0.842810in}}{\pgfqpoint{1.658896in}{0.849943in}}%
\pgfpathcurveto{\pgfqpoint{1.658896in}{0.857076in}}{\pgfqpoint{1.656062in}{0.863918in}}{\pgfqpoint{1.651018in}{0.868961in}}%
\pgfpathcurveto{\pgfqpoint{1.645974in}{0.874005in}}{\pgfqpoint{1.639133in}{0.876839in}}{\pgfqpoint{1.632000in}{0.876839in}}%
\pgfpathcurveto{\pgfqpoint{1.624867in}{0.876839in}}{\pgfqpoint{1.618026in}{0.874005in}}{\pgfqpoint{1.612982in}{0.868961in}}%
\pgfpathcurveto{\pgfqpoint{1.607938in}{0.863918in}}{\pgfqpoint{1.605104in}{0.857076in}}{\pgfqpoint{1.605104in}{0.849943in}}%
\pgfpathcurveto{\pgfqpoint{1.605104in}{0.842810in}}{\pgfqpoint{1.607938in}{0.835969in}}{\pgfqpoint{1.612982in}{0.830925in}}%
\pgfpathcurveto{\pgfqpoint{1.618026in}{0.825881in}}{\pgfqpoint{1.624867in}{0.823047in}}{\pgfqpoint{1.632000in}{0.823047in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{0.823047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632317in}{0.896252in}}%
\pgfpathcurveto{\pgfqpoint{1.639450in}{0.896252in}}{\pgfqpoint{1.646292in}{0.899086in}}{\pgfqpoint{1.651335in}{0.904130in}}%
\pgfpathcurveto{\pgfqpoint{1.656379in}{0.909173in}}{\pgfqpoint{1.659213in}{0.916015in}}{\pgfqpoint{1.659213in}{0.923148in}}%
\pgfpathcurveto{\pgfqpoint{1.659213in}{0.930281in}}{\pgfqpoint{1.656379in}{0.937122in}}{\pgfqpoint{1.651335in}{0.942166in}}%
\pgfpathcurveto{\pgfqpoint{1.646292in}{0.947210in}}{\pgfqpoint{1.639450in}{0.950044in}}{\pgfqpoint{1.632317in}{0.950044in}}%
\pgfpathcurveto{\pgfqpoint{1.625184in}{0.950044in}}{\pgfqpoint{1.618343in}{0.947210in}}{\pgfqpoint{1.613299in}{0.942166in}}%
\pgfpathcurveto{\pgfqpoint{1.608255in}{0.937122in}}{\pgfqpoint{1.605422in}{0.930281in}}{\pgfqpoint{1.605422in}{0.923148in}}%
\pgfpathcurveto{\pgfqpoint{1.605422in}{0.916015in}}{\pgfqpoint{1.608255in}{0.909173in}}{\pgfqpoint{1.613299in}{0.904130in}}%
\pgfpathcurveto{\pgfqpoint{1.618343in}{0.899086in}}{\pgfqpoint{1.625184in}{0.896252in}}{\pgfqpoint{1.632317in}{0.896252in}}%
\pgfpathlineto{\pgfqpoint{1.632317in}{0.896252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459059in}{0.883409in}}%
\pgfpathcurveto{\pgfqpoint{1.466191in}{0.883409in}}{\pgfqpoint{1.473033in}{0.886243in}}{\pgfqpoint{1.478077in}{0.891286in}}%
\pgfpathcurveto{\pgfqpoint{1.483120in}{0.896330in}}{\pgfqpoint{1.485954in}{0.903172in}}{\pgfqpoint{1.485954in}{0.910304in}}%
\pgfpathcurveto{\pgfqpoint{1.485954in}{0.917437in}}{\pgfqpoint{1.483120in}{0.924279in}}{\pgfqpoint{1.478077in}{0.929323in}}%
\pgfpathcurveto{\pgfqpoint{1.473033in}{0.934366in}}{\pgfqpoint{1.466191in}{0.937200in}}{\pgfqpoint{1.459059in}{0.937200in}}%
\pgfpathcurveto{\pgfqpoint{1.451926in}{0.937200in}}{\pgfqpoint{1.445084in}{0.934366in}}{\pgfqpoint{1.440041in}{0.929323in}}%
\pgfpathcurveto{\pgfqpoint{1.434997in}{0.924279in}}{\pgfqpoint{1.432163in}{0.917437in}}{\pgfqpoint{1.432163in}{0.910304in}}%
\pgfpathcurveto{\pgfqpoint{1.432163in}{0.903172in}}{\pgfqpoint{1.434997in}{0.896330in}}{\pgfqpoint{1.440041in}{0.891286in}}%
\pgfpathcurveto{\pgfqpoint{1.445084in}{0.886243in}}{\pgfqpoint{1.451926in}{0.883409in}}{\pgfqpoint{1.459059in}{0.883409in}}%
\pgfpathlineto{\pgfqpoint{1.459059in}{0.883409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650758in}{0.996213in}}%
\pgfpathcurveto{\pgfqpoint{1.657891in}{0.996213in}}{\pgfqpoint{1.664732in}{0.999047in}}{\pgfqpoint{1.669776in}{1.004090in}}%
\pgfpathcurveto{\pgfqpoint{1.674820in}{1.009134in}}{\pgfqpoint{1.677654in}{1.015976in}}{\pgfqpoint{1.677654in}{1.023108in}}%
\pgfpathcurveto{\pgfqpoint{1.677654in}{1.030241in}}{\pgfqpoint{1.674820in}{1.037083in}}{\pgfqpoint{1.669776in}{1.042126in}}%
\pgfpathcurveto{\pgfqpoint{1.664732in}{1.047170in}}{\pgfqpoint{1.657891in}{1.050004in}}{\pgfqpoint{1.650758in}{1.050004in}}%
\pgfpathcurveto{\pgfqpoint{1.643625in}{1.050004in}}{\pgfqpoint{1.636784in}{1.047170in}}{\pgfqpoint{1.631740in}{1.042126in}}%
\pgfpathcurveto{\pgfqpoint{1.626696in}{1.037083in}}{\pgfqpoint{1.623862in}{1.030241in}}{\pgfqpoint{1.623862in}{1.023108in}}%
\pgfpathcurveto{\pgfqpoint{1.623862in}{1.015976in}}{\pgfqpoint{1.626696in}{1.009134in}}{\pgfqpoint{1.631740in}{1.004090in}}%
\pgfpathcurveto{\pgfqpoint{1.636784in}{0.999047in}}{\pgfqpoint{1.643625in}{0.996213in}}{\pgfqpoint{1.650758in}{0.996213in}}%
\pgfpathlineto{\pgfqpoint{1.650758in}{0.996213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499044in}{0.879741in}}%
\pgfpathcurveto{\pgfqpoint{1.506177in}{0.879741in}}{\pgfqpoint{1.513019in}{0.882575in}}{\pgfqpoint{1.518062in}{0.887618in}}%
\pgfpathcurveto{\pgfqpoint{1.523106in}{0.892662in}}{\pgfqpoint{1.525940in}{0.899504in}}{\pgfqpoint{1.525940in}{0.906636in}}%
\pgfpathcurveto{\pgfqpoint{1.525940in}{0.913769in}}{\pgfqpoint{1.523106in}{0.920611in}}{\pgfqpoint{1.518062in}{0.925655in}}%
\pgfpathcurveto{\pgfqpoint{1.513019in}{0.930698in}}{\pgfqpoint{1.506177in}{0.933532in}}{\pgfqpoint{1.499044in}{0.933532in}}%
\pgfpathcurveto{\pgfqpoint{1.491912in}{0.933532in}}{\pgfqpoint{1.485070in}{0.930698in}}{\pgfqpoint{1.480026in}{0.925655in}}%
\pgfpathcurveto{\pgfqpoint{1.474983in}{0.920611in}}{\pgfqpoint{1.472149in}{0.913769in}}{\pgfqpoint{1.472149in}{0.906636in}}%
\pgfpathcurveto{\pgfqpoint{1.472149in}{0.899504in}}{\pgfqpoint{1.474983in}{0.892662in}}{\pgfqpoint{1.480026in}{0.887618in}}%
\pgfpathcurveto{\pgfqpoint{1.485070in}{0.882575in}}{\pgfqpoint{1.491912in}{0.879741in}}{\pgfqpoint{1.499044in}{0.879741in}}%
\pgfpathlineto{\pgfqpoint{1.499044in}{0.879741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058663in}{0.827519in}}%
\pgfpathcurveto{\pgfqpoint{2.065796in}{0.827519in}}{\pgfqpoint{2.072638in}{0.830353in}}{\pgfqpoint{2.077682in}{0.835397in}}%
\pgfpathcurveto{\pgfqpoint{2.082725in}{0.840441in}}{\pgfqpoint{2.085559in}{0.847282in}}{\pgfqpoint{2.085559in}{0.854415in}}%
\pgfpathcurveto{\pgfqpoint{2.085559in}{0.861548in}}{\pgfqpoint{2.082725in}{0.868390in}}{\pgfqpoint{2.077682in}{0.873433in}}%
\pgfpathcurveto{\pgfqpoint{2.072638in}{0.878477in}}{\pgfqpoint{2.065796in}{0.881311in}}{\pgfqpoint{2.058663in}{0.881311in}}%
\pgfpathcurveto{\pgfqpoint{2.051531in}{0.881311in}}{\pgfqpoint{2.044689in}{0.878477in}}{\pgfqpoint{2.039645in}{0.873433in}}%
\pgfpathcurveto{\pgfqpoint{2.034602in}{0.868390in}}{\pgfqpoint{2.031768in}{0.861548in}}{\pgfqpoint{2.031768in}{0.854415in}}%
\pgfpathcurveto{\pgfqpoint{2.031768in}{0.847282in}}{\pgfqpoint{2.034602in}{0.840441in}}{\pgfqpoint{2.039645in}{0.835397in}}%
\pgfpathcurveto{\pgfqpoint{2.044689in}{0.830353in}}{\pgfqpoint{2.051531in}{0.827519in}}{\pgfqpoint{2.058663in}{0.827519in}}%
\pgfpathlineto{\pgfqpoint{2.058663in}{0.827519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803112in}{0.945222in}}%
\pgfpathcurveto{\pgfqpoint{1.810245in}{0.945222in}}{\pgfqpoint{1.817086in}{0.948055in}}{\pgfqpoint{1.822130in}{0.953099in}}%
\pgfpathcurveto{\pgfqpoint{1.827174in}{0.958143in}}{\pgfqpoint{1.830007in}{0.964984in}}{\pgfqpoint{1.830007in}{0.972117in}}%
\pgfpathcurveto{\pgfqpoint{1.830007in}{0.979250in}}{\pgfqpoint{1.827174in}{0.986092in}}{\pgfqpoint{1.822130in}{0.991135in}}%
\pgfpathcurveto{\pgfqpoint{1.817086in}{0.996179in}}{\pgfqpoint{1.810245in}{0.999013in}}{\pgfqpoint{1.803112in}{0.999013in}}%
\pgfpathcurveto{\pgfqpoint{1.795979in}{0.999013in}}{\pgfqpoint{1.789137in}{0.996179in}}{\pgfqpoint{1.784094in}{0.991135in}}%
\pgfpathcurveto{\pgfqpoint{1.779050in}{0.986092in}}{\pgfqpoint{1.776216in}{0.979250in}}{\pgfqpoint{1.776216in}{0.972117in}}%
\pgfpathcurveto{\pgfqpoint{1.776216in}{0.964984in}}{\pgfqpoint{1.779050in}{0.958143in}}{\pgfqpoint{1.784094in}{0.953099in}}%
\pgfpathcurveto{\pgfqpoint{1.789137in}{0.948055in}}{\pgfqpoint{1.795979in}{0.945222in}}{\pgfqpoint{1.803112in}{0.945222in}}%
\pgfpathlineto{\pgfqpoint{1.803112in}{0.945222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736821in}{1.131195in}}%
\pgfpathcurveto{\pgfqpoint{1.743954in}{1.131195in}}{\pgfqpoint{1.750796in}{1.134029in}}{\pgfqpoint{1.755839in}{1.139072in}}%
\pgfpathcurveto{\pgfqpoint{1.760883in}{1.144116in}}{\pgfqpoint{1.763717in}{1.150958in}}{\pgfqpoint{1.763717in}{1.158091in}}%
\pgfpathcurveto{\pgfqpoint{1.763717in}{1.165223in}}{\pgfqpoint{1.760883in}{1.172065in}}{\pgfqpoint{1.755839in}{1.177109in}}%
\pgfpathcurveto{\pgfqpoint{1.750796in}{1.182152in}}{\pgfqpoint{1.743954in}{1.184986in}}{\pgfqpoint{1.736821in}{1.184986in}}%
\pgfpathcurveto{\pgfqpoint{1.729688in}{1.184986in}}{\pgfqpoint{1.722847in}{1.182152in}}{\pgfqpoint{1.717803in}{1.177109in}}%
\pgfpathcurveto{\pgfqpoint{1.712759in}{1.172065in}}{\pgfqpoint{1.709925in}{1.165223in}}{\pgfqpoint{1.709925in}{1.158091in}}%
\pgfpathcurveto{\pgfqpoint{1.709925in}{1.150958in}}{\pgfqpoint{1.712759in}{1.144116in}}{\pgfqpoint{1.717803in}{1.139072in}}%
\pgfpathcurveto{\pgfqpoint{1.722847in}{1.134029in}}{\pgfqpoint{1.729688in}{1.131195in}}{\pgfqpoint{1.736821in}{1.131195in}}%
\pgfpathlineto{\pgfqpoint{1.736821in}{1.131195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592260in}{1.062935in}}%
\pgfpathcurveto{\pgfqpoint{1.599393in}{1.062935in}}{\pgfqpoint{1.606235in}{1.065769in}}{\pgfqpoint{1.611279in}{1.070813in}}%
\pgfpathcurveto{\pgfqpoint{1.616322in}{1.075857in}}{\pgfqpoint{1.619156in}{1.082698in}}{\pgfqpoint{1.619156in}{1.089831in}}%
\pgfpathcurveto{\pgfqpoint{1.619156in}{1.096964in}}{\pgfqpoint{1.616322in}{1.103805in}}{\pgfqpoint{1.611279in}{1.108849in}}%
\pgfpathcurveto{\pgfqpoint{1.606235in}{1.113893in}}{\pgfqpoint{1.599393in}{1.116727in}}{\pgfqpoint{1.592260in}{1.116727in}}%
\pgfpathcurveto{\pgfqpoint{1.585128in}{1.116727in}}{\pgfqpoint{1.578286in}{1.113893in}}{\pgfqpoint{1.573242in}{1.108849in}}%
\pgfpathcurveto{\pgfqpoint{1.568199in}{1.103805in}}{\pgfqpoint{1.565365in}{1.096964in}}{\pgfqpoint{1.565365in}{1.089831in}}%
\pgfpathcurveto{\pgfqpoint{1.565365in}{1.082698in}}{\pgfqpoint{1.568199in}{1.075857in}}{\pgfqpoint{1.573242in}{1.070813in}}%
\pgfpathcurveto{\pgfqpoint{1.578286in}{1.065769in}}{\pgfqpoint{1.585128in}{1.062935in}}{\pgfqpoint{1.592260in}{1.062935in}}%
\pgfpathlineto{\pgfqpoint{1.592260in}{1.062935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544704in}{1.050002in}}%
\pgfpathcurveto{\pgfqpoint{1.551836in}{1.050002in}}{\pgfqpoint{1.558678in}{1.052836in}}{\pgfqpoint{1.563722in}{1.057880in}}%
\pgfpathcurveto{\pgfqpoint{1.568765in}{1.062924in}}{\pgfqpoint{1.571599in}{1.069765in}}{\pgfqpoint{1.571599in}{1.076898in}}%
\pgfpathcurveto{\pgfqpoint{1.571599in}{1.084031in}}{\pgfqpoint{1.568765in}{1.090873in}}{\pgfqpoint{1.563722in}{1.095916in}}%
\pgfpathcurveto{\pgfqpoint{1.558678in}{1.100960in}}{\pgfqpoint{1.551836in}{1.103794in}}{\pgfqpoint{1.544704in}{1.103794in}}%
\pgfpathcurveto{\pgfqpoint{1.537571in}{1.103794in}}{\pgfqpoint{1.530729in}{1.100960in}}{\pgfqpoint{1.525686in}{1.095916in}}%
\pgfpathcurveto{\pgfqpoint{1.520642in}{1.090873in}}{\pgfqpoint{1.517808in}{1.084031in}}{\pgfqpoint{1.517808in}{1.076898in}}%
\pgfpathcurveto{\pgfqpoint{1.517808in}{1.069765in}}{\pgfqpoint{1.520642in}{1.062924in}}{\pgfqpoint{1.525686in}{1.057880in}}%
\pgfpathcurveto{\pgfqpoint{1.530729in}{1.052836in}}{\pgfqpoint{1.537571in}{1.050002in}}{\pgfqpoint{1.544704in}{1.050002in}}%
\pgfpathlineto{\pgfqpoint{1.544704in}{1.050002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561845in}{0.938528in}}%
\pgfpathcurveto{\pgfqpoint{1.568978in}{0.938528in}}{\pgfqpoint{1.575820in}{0.941362in}}{\pgfqpoint{1.580864in}{0.946406in}}%
\pgfpathcurveto{\pgfqpoint{1.585907in}{0.951450in}}{\pgfqpoint{1.588741in}{0.958291in}}{\pgfqpoint{1.588741in}{0.965424in}}%
\pgfpathcurveto{\pgfqpoint{1.588741in}{0.972557in}}{\pgfqpoint{1.585907in}{0.979398in}}{\pgfqpoint{1.580864in}{0.984442in}}%
\pgfpathcurveto{\pgfqpoint{1.575820in}{0.989486in}}{\pgfqpoint{1.568978in}{0.992320in}}{\pgfqpoint{1.561845in}{0.992320in}}%
\pgfpathcurveto{\pgfqpoint{1.554713in}{0.992320in}}{\pgfqpoint{1.547871in}{0.989486in}}{\pgfqpoint{1.542827in}{0.984442in}}%
\pgfpathcurveto{\pgfqpoint{1.537784in}{0.979398in}}{\pgfqpoint{1.534950in}{0.972557in}}{\pgfqpoint{1.534950in}{0.965424in}}%
\pgfpathcurveto{\pgfqpoint{1.534950in}{0.958291in}}{\pgfqpoint{1.537784in}{0.951450in}}{\pgfqpoint{1.542827in}{0.946406in}}%
\pgfpathcurveto{\pgfqpoint{1.547871in}{0.941362in}}{\pgfqpoint{1.554713in}{0.938528in}}{\pgfqpoint{1.561845in}{0.938528in}}%
\pgfpathlineto{\pgfqpoint{1.561845in}{0.938528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587071in}{0.943162in}}%
\pgfpathcurveto{\pgfqpoint{1.594204in}{0.943162in}}{\pgfqpoint{1.601046in}{0.945996in}}{\pgfqpoint{1.606089in}{0.951039in}}%
\pgfpathcurveto{\pgfqpoint{1.611133in}{0.956083in}}{\pgfqpoint{1.613967in}{0.962925in}}{\pgfqpoint{1.613967in}{0.970058in}}%
\pgfpathcurveto{\pgfqpoint{1.613967in}{0.977190in}}{\pgfqpoint{1.611133in}{0.984032in}}{\pgfqpoint{1.606089in}{0.989076in}}%
\pgfpathcurveto{\pgfqpoint{1.601046in}{0.994119in}}{\pgfqpoint{1.594204in}{0.996953in}}{\pgfqpoint{1.587071in}{0.996953in}}%
\pgfpathcurveto{\pgfqpoint{1.579938in}{0.996953in}}{\pgfqpoint{1.573097in}{0.994119in}}{\pgfqpoint{1.568053in}{0.989076in}}%
\pgfpathcurveto{\pgfqpoint{1.563009in}{0.984032in}}{\pgfqpoint{1.560176in}{0.977190in}}{\pgfqpoint{1.560176in}{0.970058in}}%
\pgfpathcurveto{\pgfqpoint{1.560176in}{0.962925in}}{\pgfqpoint{1.563009in}{0.956083in}}{\pgfqpoint{1.568053in}{0.951039in}}%
\pgfpathcurveto{\pgfqpoint{1.573097in}{0.945996in}}{\pgfqpoint{1.579938in}{0.943162in}}{\pgfqpoint{1.587071in}{0.943162in}}%
\pgfpathlineto{\pgfqpoint{1.587071in}{0.943162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630990in}{0.926168in}}%
\pgfpathcurveto{\pgfqpoint{1.638123in}{0.926168in}}{\pgfqpoint{1.644964in}{0.929002in}}{\pgfqpoint{1.650008in}{0.934045in}}%
\pgfpathcurveto{\pgfqpoint{1.655052in}{0.939089in}}{\pgfqpoint{1.657886in}{0.945931in}}{\pgfqpoint{1.657886in}{0.953063in}}%
\pgfpathcurveto{\pgfqpoint{1.657886in}{0.960196in}}{\pgfqpoint{1.655052in}{0.967038in}}{\pgfqpoint{1.650008in}{0.972082in}}%
\pgfpathcurveto{\pgfqpoint{1.644964in}{0.977125in}}{\pgfqpoint{1.638123in}{0.979959in}}{\pgfqpoint{1.630990in}{0.979959in}}%
\pgfpathcurveto{\pgfqpoint{1.623857in}{0.979959in}}{\pgfqpoint{1.617015in}{0.977125in}}{\pgfqpoint{1.611972in}{0.972082in}}%
\pgfpathcurveto{\pgfqpoint{1.606928in}{0.967038in}}{\pgfqpoint{1.604094in}{0.960196in}}{\pgfqpoint{1.604094in}{0.953063in}}%
\pgfpathcurveto{\pgfqpoint{1.604094in}{0.945931in}}{\pgfqpoint{1.606928in}{0.939089in}}{\pgfqpoint{1.611972in}{0.934045in}}%
\pgfpathcurveto{\pgfqpoint{1.617015in}{0.929002in}}{\pgfqpoint{1.623857in}{0.926168in}}{\pgfqpoint{1.630990in}{0.926168in}}%
\pgfpathlineto{\pgfqpoint{1.630990in}{0.926168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272316in}{1.100955in}}%
\pgfpathcurveto{\pgfqpoint{1.279449in}{1.100955in}}{\pgfqpoint{1.286291in}{1.103789in}}{\pgfqpoint{1.291335in}{1.108833in}}%
\pgfpathcurveto{\pgfqpoint{1.296378in}{1.113876in}}{\pgfqpoint{1.299212in}{1.120718in}}{\pgfqpoint{1.299212in}{1.127851in}}%
\pgfpathcurveto{\pgfqpoint{1.299212in}{1.134984in}}{\pgfqpoint{1.296378in}{1.141825in}}{\pgfqpoint{1.291335in}{1.146869in}}%
\pgfpathcurveto{\pgfqpoint{1.286291in}{1.151913in}}{\pgfqpoint{1.279449in}{1.154747in}}{\pgfqpoint{1.272316in}{1.154747in}}%
\pgfpathcurveto{\pgfqpoint{1.265184in}{1.154747in}}{\pgfqpoint{1.258342in}{1.151913in}}{\pgfqpoint{1.253298in}{1.146869in}}%
\pgfpathcurveto{\pgfqpoint{1.248255in}{1.141825in}}{\pgfqpoint{1.245421in}{1.134984in}}{\pgfqpoint{1.245421in}{1.127851in}}%
\pgfpathcurveto{\pgfqpoint{1.245421in}{1.120718in}}{\pgfqpoint{1.248255in}{1.113876in}}{\pgfqpoint{1.253298in}{1.108833in}}%
\pgfpathcurveto{\pgfqpoint{1.258342in}{1.103789in}}{\pgfqpoint{1.265184in}{1.100955in}}{\pgfqpoint{1.272316in}{1.100955in}}%
\pgfpathlineto{\pgfqpoint{1.272316in}{1.100955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529171in}{1.113765in}}%
\pgfpathcurveto{\pgfqpoint{1.536304in}{1.113765in}}{\pgfqpoint{1.543145in}{1.116599in}}{\pgfqpoint{1.548189in}{1.121643in}}%
\pgfpathcurveto{\pgfqpoint{1.553233in}{1.126687in}}{\pgfqpoint{1.556067in}{1.133528in}}{\pgfqpoint{1.556067in}{1.140661in}}%
\pgfpathcurveto{\pgfqpoint{1.556067in}{1.147794in}}{\pgfqpoint{1.553233in}{1.154635in}}{\pgfqpoint{1.548189in}{1.159679in}}%
\pgfpathcurveto{\pgfqpoint{1.543145in}{1.164723in}}{\pgfqpoint{1.536304in}{1.167557in}}{\pgfqpoint{1.529171in}{1.167557in}}%
\pgfpathcurveto{\pgfqpoint{1.522038in}{1.167557in}}{\pgfqpoint{1.515196in}{1.164723in}}{\pgfqpoint{1.510153in}{1.159679in}}%
\pgfpathcurveto{\pgfqpoint{1.505109in}{1.154635in}}{\pgfqpoint{1.502275in}{1.147794in}}{\pgfqpoint{1.502275in}{1.140661in}}%
\pgfpathcurveto{\pgfqpoint{1.502275in}{1.133528in}}{\pgfqpoint{1.505109in}{1.126687in}}{\pgfqpoint{1.510153in}{1.121643in}}%
\pgfpathcurveto{\pgfqpoint{1.515196in}{1.116599in}}{\pgfqpoint{1.522038in}{1.113765in}}{\pgfqpoint{1.529171in}{1.113765in}}%
\pgfpathlineto{\pgfqpoint{1.529171in}{1.113765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.662967in}{52.811499in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{41.777567in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{-73.294602in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{-62.260670in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{-62.260670in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{52.811499in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{52.811499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.662967in}{41.777567in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{30.743636in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{-84.328534in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{-73.294602in}}%
\pgfpathlineto{\pgfqpoint{22.782929in}{-73.294602in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{41.777567in}}%
\pgfpathlineto{\pgfqpoint{-10.662967in}{41.777567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102319in}{1.298549in}}%
\pgfpathlineto{\pgfqpoint{1.023251in}{1.370932in}}%
\pgfpathlineto{\pgfqpoint{1.078419in}{1.379450in}}%
\pgfpathlineto{\pgfqpoint{1.101615in}{1.299643in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{1.299757in}}%
\pgfpathlineto{\pgfqpoint{1.079159in}{1.379564in}}%
\pgfpathlineto{\pgfqpoint{1.134326in}{1.388082in}}%
\pgfpathlineto{\pgfqpoint{1.102319in}{1.298549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797778in}{2.346339in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{0.395401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554745in}{2.346339in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{0.395401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.040810in}{2.346339in}}%
\pgfpathlineto{\pgfqpoint{1.607853in}{0.395401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319785in}{2.066339in}}%
\pgfpathlineto{\pgfqpoint{3.400638in}{2.066339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.425082in}{2.066339in}}{\pgfqpoint{3.425082in}{2.090784in}}%
\pgfpathlineto{\pgfqpoint{3.425082in}{2.250784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.425082in}{2.275228in}}{\pgfqpoint{3.400638in}{2.275228in}}%
\pgfpathlineto{\pgfqpoint{2.319785in}{2.275228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.295340in}{2.275228in}}{\pgfqpoint{2.295340in}{2.250784in}}%
\pgfpathlineto{\pgfqpoint{2.295340in}{2.090784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.295340in}{2.066339in}}{\pgfqpoint{2.319785in}{2.066339in}}%
\pgfpathlineto{\pgfqpoint{2.319785in}{2.066339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344229in}{2.182311in}}%
\pgfpathlineto{\pgfqpoint{2.466452in}{2.182311in}}%
\pgfpathlineto{\pgfqpoint{2.588674in}{2.182311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686452in,y=2.139534in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont User 2 SVM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gen_convergance_intuition_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486194in}{2.379742in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710760in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.710760in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710760in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215384in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.215384in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215384in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720009in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.720009in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720009in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224633in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.224633in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224633in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729257in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.729257in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729257in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233881in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.233881in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233881in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972321in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.361998in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.791589in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.791589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.748186in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.177776in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.177776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278934in, y=1.134374in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.563964in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.563964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278934in, y=1.520561in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.950152in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.950152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278934in, y=1.906749in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278934in, y=2.292936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.370870in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602835in}{2.020087in}}%
\pgfpathcurveto{\pgfqpoint{1.609967in}{2.020087in}}{\pgfqpoint{1.616809in}{2.022921in}}{\pgfqpoint{1.621853in}{2.027965in}}%
\pgfpathcurveto{\pgfqpoint{1.626896in}{2.033008in}}{\pgfqpoint{1.629730in}{2.039850in}}{\pgfqpoint{1.629730in}{2.046983in}}%
\pgfpathcurveto{\pgfqpoint{1.629730in}{2.054116in}}{\pgfqpoint{1.626896in}{2.060957in}}{\pgfqpoint{1.621853in}{2.066001in}}%
\pgfpathcurveto{\pgfqpoint{1.616809in}{2.071045in}}{\pgfqpoint{1.609967in}{2.073878in}}{\pgfqpoint{1.602835in}{2.073878in}}%
\pgfpathcurveto{\pgfqpoint{1.595702in}{2.073878in}}{\pgfqpoint{1.588860in}{2.071045in}}{\pgfqpoint{1.583816in}{2.066001in}}%
\pgfpathcurveto{\pgfqpoint{1.578773in}{2.060957in}}{\pgfqpoint{1.575939in}{2.054116in}}{\pgfqpoint{1.575939in}{2.046983in}}%
\pgfpathcurveto{\pgfqpoint{1.575939in}{2.039850in}}{\pgfqpoint{1.578773in}{2.033008in}}{\pgfqpoint{1.583816in}{2.027965in}}%
\pgfpathcurveto{\pgfqpoint{1.588860in}{2.022921in}}{\pgfqpoint{1.595702in}{2.020087in}}{\pgfqpoint{1.602835in}{2.020087in}}%
\pgfpathlineto{\pgfqpoint{1.602835in}{2.020087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387679in}{1.714579in}}%
\pgfpathcurveto{\pgfqpoint{1.394812in}{1.714579in}}{\pgfqpoint{1.401654in}{1.717413in}}{\pgfqpoint{1.406697in}{1.722457in}}%
\pgfpathcurveto{\pgfqpoint{1.411741in}{1.727500in}}{\pgfqpoint{1.414575in}{1.734342in}}{\pgfqpoint{1.414575in}{1.741475in}}%
\pgfpathcurveto{\pgfqpoint{1.414575in}{1.748608in}}{\pgfqpoint{1.411741in}{1.755449in}}{\pgfqpoint{1.406697in}{1.760493in}}%
\pgfpathcurveto{\pgfqpoint{1.401654in}{1.765537in}}{\pgfqpoint{1.394812in}{1.768371in}}{\pgfqpoint{1.387679in}{1.768371in}}%
\pgfpathcurveto{\pgfqpoint{1.380546in}{1.768371in}}{\pgfqpoint{1.373705in}{1.765537in}}{\pgfqpoint{1.368661in}{1.760493in}}%
\pgfpathcurveto{\pgfqpoint{1.363617in}{1.755449in}}{\pgfqpoint{1.360783in}{1.748608in}}{\pgfqpoint{1.360783in}{1.741475in}}%
\pgfpathcurveto{\pgfqpoint{1.360783in}{1.734342in}}{\pgfqpoint{1.363617in}{1.727500in}}{\pgfqpoint{1.368661in}{1.722457in}}%
\pgfpathcurveto{\pgfqpoint{1.373705in}{1.717413in}}{\pgfqpoint{1.380546in}{1.714579in}}{\pgfqpoint{1.387679in}{1.714579in}}%
\pgfpathlineto{\pgfqpoint{1.387679in}{1.714579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485617in}{2.002187in}}%
\pgfpathcurveto{\pgfqpoint{1.492750in}{2.002187in}}{\pgfqpoint{1.499592in}{2.005021in}}{\pgfqpoint{1.504635in}{2.010065in}}%
\pgfpathcurveto{\pgfqpoint{1.509679in}{2.015108in}}{\pgfqpoint{1.512513in}{2.021950in}}{\pgfqpoint{1.512513in}{2.029083in}}%
\pgfpathcurveto{\pgfqpoint{1.512513in}{2.036216in}}{\pgfqpoint{1.509679in}{2.043057in}}{\pgfqpoint{1.504635in}{2.048101in}}%
\pgfpathcurveto{\pgfqpoint{1.499592in}{2.053145in}}{\pgfqpoint{1.492750in}{2.055979in}}{\pgfqpoint{1.485617in}{2.055979in}}%
\pgfpathcurveto{\pgfqpoint{1.478484in}{2.055979in}}{\pgfqpoint{1.471643in}{2.053145in}}{\pgfqpoint{1.466599in}{2.048101in}}%
\pgfpathcurveto{\pgfqpoint{1.461555in}{2.043057in}}{\pgfqpoint{1.458721in}{2.036216in}}{\pgfqpoint{1.458721in}{2.029083in}}%
\pgfpathcurveto{\pgfqpoint{1.458721in}{2.021950in}}{\pgfqpoint{1.461555in}{2.015108in}}{\pgfqpoint{1.466599in}{2.010065in}}%
\pgfpathcurveto{\pgfqpoint{1.471643in}{2.005021in}}{\pgfqpoint{1.478484in}{2.002187in}}{\pgfqpoint{1.485617in}{2.002187in}}%
\pgfpathlineto{\pgfqpoint{1.485617in}{2.002187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569692in}{1.791678in}}%
\pgfpathcurveto{\pgfqpoint{1.576825in}{1.791678in}}{\pgfqpoint{1.583667in}{1.794512in}}{\pgfqpoint{1.588710in}{1.799555in}}%
\pgfpathcurveto{\pgfqpoint{1.593754in}{1.804599in}}{\pgfqpoint{1.596588in}{1.811441in}}{\pgfqpoint{1.596588in}{1.818573in}}%
\pgfpathcurveto{\pgfqpoint{1.596588in}{1.825706in}}{\pgfqpoint{1.593754in}{1.832548in}}{\pgfqpoint{1.588710in}{1.837591in}}%
\pgfpathcurveto{\pgfqpoint{1.583667in}{1.842635in}}{\pgfqpoint{1.576825in}{1.845469in}}{\pgfqpoint{1.569692in}{1.845469in}}%
\pgfpathcurveto{\pgfqpoint{1.562559in}{1.845469in}}{\pgfqpoint{1.555718in}{1.842635in}}{\pgfqpoint{1.550674in}{1.837591in}}%
\pgfpathcurveto{\pgfqpoint{1.545630in}{1.832548in}}{\pgfqpoint{1.542797in}{1.825706in}}{\pgfqpoint{1.542797in}{1.818573in}}%
\pgfpathcurveto{\pgfqpoint{1.542797in}{1.811441in}}{\pgfqpoint{1.545630in}{1.804599in}}{\pgfqpoint{1.550674in}{1.799555in}}%
\pgfpathcurveto{\pgfqpoint{1.555718in}{1.794512in}}{\pgfqpoint{1.562559in}{1.791678in}}{\pgfqpoint{1.569692in}{1.791678in}}%
\pgfpathlineto{\pgfqpoint{1.569692in}{1.791678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213777in}{1.766727in}}%
\pgfpathcurveto{\pgfqpoint{1.220910in}{1.766727in}}{\pgfqpoint{1.227752in}{1.769560in}}{\pgfqpoint{1.232795in}{1.774604in}}%
\pgfpathcurveto{\pgfqpoint{1.237839in}{1.779648in}}{\pgfqpoint{1.240673in}{1.786489in}}{\pgfqpoint{1.240673in}{1.793622in}}%
\pgfpathcurveto{\pgfqpoint{1.240673in}{1.800755in}}{\pgfqpoint{1.237839in}{1.807597in}}{\pgfqpoint{1.232795in}{1.812640in}}%
\pgfpathcurveto{\pgfqpoint{1.227752in}{1.817684in}}{\pgfqpoint{1.220910in}{1.820518in}}{\pgfqpoint{1.213777in}{1.820518in}}%
\pgfpathcurveto{\pgfqpoint{1.206644in}{1.820518in}}{\pgfqpoint{1.199803in}{1.817684in}}{\pgfqpoint{1.194759in}{1.812640in}}%
\pgfpathcurveto{\pgfqpoint{1.189715in}{1.807597in}}{\pgfqpoint{1.186881in}{1.800755in}}{\pgfqpoint{1.186881in}{1.793622in}}%
\pgfpathcurveto{\pgfqpoint{1.186881in}{1.786489in}}{\pgfqpoint{1.189715in}{1.779648in}}{\pgfqpoint{1.194759in}{1.774604in}}%
\pgfpathcurveto{\pgfqpoint{1.199803in}{1.769560in}}{\pgfqpoint{1.206644in}{1.766727in}}{\pgfqpoint{1.213777in}{1.766727in}}%
\pgfpathlineto{\pgfqpoint{1.213777in}{1.766727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544452in}{1.538840in}}%
\pgfpathcurveto{\pgfqpoint{1.551585in}{1.538840in}}{\pgfqpoint{1.558427in}{1.541674in}}{\pgfqpoint{1.563470in}{1.546718in}}%
\pgfpathcurveto{\pgfqpoint{1.568514in}{1.551762in}}{\pgfqpoint{1.571348in}{1.558603in}}{\pgfqpoint{1.571348in}{1.565736in}}%
\pgfpathcurveto{\pgfqpoint{1.571348in}{1.572869in}}{\pgfqpoint{1.568514in}{1.579711in}}{\pgfqpoint{1.563470in}{1.584754in}}%
\pgfpathcurveto{\pgfqpoint{1.558427in}{1.589798in}}{\pgfqpoint{1.551585in}{1.592632in}}{\pgfqpoint{1.544452in}{1.592632in}}%
\pgfpathcurveto{\pgfqpoint{1.537319in}{1.592632in}}{\pgfqpoint{1.530478in}{1.589798in}}{\pgfqpoint{1.525434in}{1.584754in}}%
\pgfpathcurveto{\pgfqpoint{1.520390in}{1.579711in}}{\pgfqpoint{1.517556in}{1.572869in}}{\pgfqpoint{1.517556in}{1.565736in}}%
\pgfpathcurveto{\pgfqpoint{1.517556in}{1.558603in}}{\pgfqpoint{1.520390in}{1.551762in}}{\pgfqpoint{1.525434in}{1.546718in}}%
\pgfpathcurveto{\pgfqpoint{1.530478in}{1.541674in}}{\pgfqpoint{1.537319in}{1.538840in}}{\pgfqpoint{1.544452in}{1.538840in}}%
\pgfpathlineto{\pgfqpoint{1.544452in}{1.538840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270463in}{1.621010in}}%
\pgfpathcurveto{\pgfqpoint{1.277596in}{1.621010in}}{\pgfqpoint{1.284438in}{1.623844in}}{\pgfqpoint{1.289481in}{1.628887in}}%
\pgfpathcurveto{\pgfqpoint{1.294525in}{1.633931in}}{\pgfqpoint{1.297359in}{1.640773in}}{\pgfqpoint{1.297359in}{1.647905in}}%
\pgfpathcurveto{\pgfqpoint{1.297359in}{1.655038in}}{\pgfqpoint{1.294525in}{1.661880in}}{\pgfqpoint{1.289481in}{1.666924in}}%
\pgfpathcurveto{\pgfqpoint{1.284438in}{1.671967in}}{\pgfqpoint{1.277596in}{1.674801in}}{\pgfqpoint{1.270463in}{1.674801in}}%
\pgfpathcurveto{\pgfqpoint{1.263330in}{1.674801in}}{\pgfqpoint{1.256489in}{1.671967in}}{\pgfqpoint{1.251445in}{1.666924in}}%
\pgfpathcurveto{\pgfqpoint{1.246401in}{1.661880in}}{\pgfqpoint{1.243567in}{1.655038in}}{\pgfqpoint{1.243567in}{1.647905in}}%
\pgfpathcurveto{\pgfqpoint{1.243567in}{1.640773in}}{\pgfqpoint{1.246401in}{1.633931in}}{\pgfqpoint{1.251445in}{1.628887in}}%
\pgfpathcurveto{\pgfqpoint{1.256489in}{1.623844in}}{\pgfqpoint{1.263330in}{1.621010in}}{\pgfqpoint{1.270463in}{1.621010in}}%
\pgfpathlineto{\pgfqpoint{1.270463in}{1.621010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538632in}{1.970301in}}%
\pgfpathcurveto{\pgfqpoint{1.545765in}{1.970301in}}{\pgfqpoint{1.552607in}{1.973135in}}{\pgfqpoint{1.557650in}{1.978179in}}%
\pgfpathcurveto{\pgfqpoint{1.562694in}{1.983222in}}{\pgfqpoint{1.565528in}{1.990064in}}{\pgfqpoint{1.565528in}{1.997197in}}%
\pgfpathcurveto{\pgfqpoint{1.565528in}{2.004330in}}{\pgfqpoint{1.562694in}{2.011171in}}{\pgfqpoint{1.557650in}{2.016215in}}%
\pgfpathcurveto{\pgfqpoint{1.552607in}{2.021259in}}{\pgfqpoint{1.545765in}{2.024093in}}{\pgfqpoint{1.538632in}{2.024093in}}%
\pgfpathcurveto{\pgfqpoint{1.531499in}{2.024093in}}{\pgfqpoint{1.524658in}{2.021259in}}{\pgfqpoint{1.519614in}{2.016215in}}%
\pgfpathcurveto{\pgfqpoint{1.514570in}{2.011171in}}{\pgfqpoint{1.511737in}{2.004330in}}{\pgfqpoint{1.511737in}{1.997197in}}%
\pgfpathcurveto{\pgfqpoint{1.511737in}{1.990064in}}{\pgfqpoint{1.514570in}{1.983222in}}{\pgfqpoint{1.519614in}{1.978179in}}%
\pgfpathcurveto{\pgfqpoint{1.524658in}{1.973135in}}{\pgfqpoint{1.531499in}{1.970301in}}{\pgfqpoint{1.538632in}{1.970301in}}%
\pgfpathlineto{\pgfqpoint{1.538632in}{1.970301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270792in}{1.795866in}}%
\pgfpathcurveto{\pgfqpoint{1.277925in}{1.795866in}}{\pgfqpoint{1.284766in}{1.798700in}}{\pgfqpoint{1.289810in}{1.803744in}}%
\pgfpathcurveto{\pgfqpoint{1.294854in}{1.808788in}}{\pgfqpoint{1.297688in}{1.815629in}}{\pgfqpoint{1.297688in}{1.822762in}}%
\pgfpathcurveto{\pgfqpoint{1.297688in}{1.829895in}}{\pgfqpoint{1.294854in}{1.836736in}}{\pgfqpoint{1.289810in}{1.841780in}}%
\pgfpathcurveto{\pgfqpoint{1.284766in}{1.846824in}}{\pgfqpoint{1.277925in}{1.849658in}}{\pgfqpoint{1.270792in}{1.849658in}}%
\pgfpathcurveto{\pgfqpoint{1.263659in}{1.849658in}}{\pgfqpoint{1.256817in}{1.846824in}}{\pgfqpoint{1.251774in}{1.841780in}}%
\pgfpathcurveto{\pgfqpoint{1.246730in}{1.836736in}}{\pgfqpoint{1.243896in}{1.829895in}}{\pgfqpoint{1.243896in}{1.822762in}}%
\pgfpathcurveto{\pgfqpoint{1.243896in}{1.815629in}}{\pgfqpoint{1.246730in}{1.808788in}}{\pgfqpoint{1.251774in}{1.803744in}}%
\pgfpathcurveto{\pgfqpoint{1.256817in}{1.798700in}}{\pgfqpoint{1.263659in}{1.795866in}}{\pgfqpoint{1.270792in}{1.795866in}}%
\pgfpathlineto{\pgfqpoint{1.270792in}{1.795866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304586in}{1.875454in}}%
\pgfpathcurveto{\pgfqpoint{1.311719in}{1.875454in}}{\pgfqpoint{1.318560in}{1.878288in}}{\pgfqpoint{1.323604in}{1.883332in}}%
\pgfpathcurveto{\pgfqpoint{1.328648in}{1.888376in}}{\pgfqpoint{1.331482in}{1.895217in}}{\pgfqpoint{1.331482in}{1.902350in}}%
\pgfpathcurveto{\pgfqpoint{1.331482in}{1.909483in}}{\pgfqpoint{1.328648in}{1.916325in}}{\pgfqpoint{1.323604in}{1.921368in}}%
\pgfpathcurveto{\pgfqpoint{1.318560in}{1.926412in}}{\pgfqpoint{1.311719in}{1.929246in}}{\pgfqpoint{1.304586in}{1.929246in}}%
\pgfpathcurveto{\pgfqpoint{1.297453in}{1.929246in}}{\pgfqpoint{1.290611in}{1.926412in}}{\pgfqpoint{1.285568in}{1.921368in}}%
\pgfpathcurveto{\pgfqpoint{1.280524in}{1.916325in}}{\pgfqpoint{1.277690in}{1.909483in}}{\pgfqpoint{1.277690in}{1.902350in}}%
\pgfpathcurveto{\pgfqpoint{1.277690in}{1.895217in}}{\pgfqpoint{1.280524in}{1.888376in}}{\pgfqpoint{1.285568in}{1.883332in}}%
\pgfpathcurveto{\pgfqpoint{1.290611in}{1.878288in}}{\pgfqpoint{1.297453in}{1.875454in}}{\pgfqpoint{1.304586in}{1.875454in}}%
\pgfpathlineto{\pgfqpoint{1.304586in}{1.875454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438846in}{1.737514in}}%
\pgfpathcurveto{\pgfqpoint{1.445979in}{1.737514in}}{\pgfqpoint{1.452821in}{1.740348in}}{\pgfqpoint{1.457864in}{1.745392in}}%
\pgfpathcurveto{\pgfqpoint{1.462908in}{1.750435in}}{\pgfqpoint{1.465742in}{1.757277in}}{\pgfqpoint{1.465742in}{1.764410in}}%
\pgfpathcurveto{\pgfqpoint{1.465742in}{1.771542in}}{\pgfqpoint{1.462908in}{1.778384in}}{\pgfqpoint{1.457864in}{1.783428in}}%
\pgfpathcurveto{\pgfqpoint{1.452821in}{1.788471in}}{\pgfqpoint{1.445979in}{1.791305in}}{\pgfqpoint{1.438846in}{1.791305in}}%
\pgfpathcurveto{\pgfqpoint{1.431713in}{1.791305in}}{\pgfqpoint{1.424872in}{1.788471in}}{\pgfqpoint{1.419828in}{1.783428in}}%
\pgfpathcurveto{\pgfqpoint{1.414784in}{1.778384in}}{\pgfqpoint{1.411950in}{1.771542in}}{\pgfqpoint{1.411950in}{1.764410in}}%
\pgfpathcurveto{\pgfqpoint{1.411950in}{1.757277in}}{\pgfqpoint{1.414784in}{1.750435in}}{\pgfqpoint{1.419828in}{1.745392in}}%
\pgfpathcurveto{\pgfqpoint{1.424872in}{1.740348in}}{\pgfqpoint{1.431713in}{1.737514in}}{\pgfqpoint{1.438846in}{1.737514in}}%
\pgfpathlineto{\pgfqpoint{1.438846in}{1.737514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412069in}{1.847193in}}%
\pgfpathcurveto{\pgfqpoint{1.419202in}{1.847193in}}{\pgfqpoint{1.426044in}{1.850027in}}{\pgfqpoint{1.431087in}{1.855071in}}%
\pgfpathcurveto{\pgfqpoint{1.436131in}{1.860115in}}{\pgfqpoint{1.438965in}{1.866956in}}{\pgfqpoint{1.438965in}{1.874089in}}%
\pgfpathcurveto{\pgfqpoint{1.438965in}{1.881222in}}{\pgfqpoint{1.436131in}{1.888064in}}{\pgfqpoint{1.431087in}{1.893107in}}%
\pgfpathcurveto{\pgfqpoint{1.426044in}{1.898151in}}{\pgfqpoint{1.419202in}{1.900985in}}{\pgfqpoint{1.412069in}{1.900985in}}%
\pgfpathcurveto{\pgfqpoint{1.404937in}{1.900985in}}{\pgfqpoint{1.398095in}{1.898151in}}{\pgfqpoint{1.393051in}{1.893107in}}%
\pgfpathcurveto{\pgfqpoint{1.388008in}{1.888064in}}{\pgfqpoint{1.385174in}{1.881222in}}{\pgfqpoint{1.385174in}{1.874089in}}%
\pgfpathcurveto{\pgfqpoint{1.385174in}{1.866956in}}{\pgfqpoint{1.388008in}{1.860115in}}{\pgfqpoint{1.393051in}{1.855071in}}%
\pgfpathcurveto{\pgfqpoint{1.398095in}{1.850027in}}{\pgfqpoint{1.404937in}{1.847193in}}{\pgfqpoint{1.412069in}{1.847193in}}%
\pgfpathlineto{\pgfqpoint{1.412069in}{1.847193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690858in}{1.907097in}}%
\pgfpathcurveto{\pgfqpoint{1.697991in}{1.907097in}}{\pgfqpoint{1.704833in}{1.909931in}}{\pgfqpoint{1.709876in}{1.914975in}}%
\pgfpathcurveto{\pgfqpoint{1.714920in}{1.920019in}}{\pgfqpoint{1.717754in}{1.926860in}}{\pgfqpoint{1.717754in}{1.933993in}}%
\pgfpathcurveto{\pgfqpoint{1.717754in}{1.941126in}}{\pgfqpoint{1.714920in}{1.947967in}}{\pgfqpoint{1.709876in}{1.953011in}}%
\pgfpathcurveto{\pgfqpoint{1.704833in}{1.958055in}}{\pgfqpoint{1.697991in}{1.960889in}}{\pgfqpoint{1.690858in}{1.960889in}}%
\pgfpathcurveto{\pgfqpoint{1.683725in}{1.960889in}}{\pgfqpoint{1.676884in}{1.958055in}}{\pgfqpoint{1.671840in}{1.953011in}}%
\pgfpathcurveto{\pgfqpoint{1.666797in}{1.947967in}}{\pgfqpoint{1.663963in}{1.941126in}}{\pgfqpoint{1.663963in}{1.933993in}}%
\pgfpathcurveto{\pgfqpoint{1.663963in}{1.926860in}}{\pgfqpoint{1.666797in}{1.920019in}}{\pgfqpoint{1.671840in}{1.914975in}}%
\pgfpathcurveto{\pgfqpoint{1.676884in}{1.909931in}}{\pgfqpoint{1.683725in}{1.907097in}}{\pgfqpoint{1.690858in}{1.907097in}}%
\pgfpathlineto{\pgfqpoint{1.690858in}{1.907097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220775in}{1.871624in}}%
\pgfpathcurveto{\pgfqpoint{1.227907in}{1.871624in}}{\pgfqpoint{1.234749in}{1.874458in}}{\pgfqpoint{1.239793in}{1.879502in}}%
\pgfpathcurveto{\pgfqpoint{1.244836in}{1.884545in}}{\pgfqpoint{1.247670in}{1.891387in}}{\pgfqpoint{1.247670in}{1.898520in}}%
\pgfpathcurveto{\pgfqpoint{1.247670in}{1.905653in}}{\pgfqpoint{1.244836in}{1.912494in}}{\pgfqpoint{1.239793in}{1.917538in}}%
\pgfpathcurveto{\pgfqpoint{1.234749in}{1.922582in}}{\pgfqpoint{1.227907in}{1.925416in}}{\pgfqpoint{1.220775in}{1.925416in}}%
\pgfpathcurveto{\pgfqpoint{1.213642in}{1.925416in}}{\pgfqpoint{1.206800in}{1.922582in}}{\pgfqpoint{1.201756in}{1.917538in}}%
\pgfpathcurveto{\pgfqpoint{1.196713in}{1.912494in}}{\pgfqpoint{1.193879in}{1.905653in}}{\pgfqpoint{1.193879in}{1.898520in}}%
\pgfpathcurveto{\pgfqpoint{1.193879in}{1.891387in}}{\pgfqpoint{1.196713in}{1.884545in}}{\pgfqpoint{1.201756in}{1.879502in}}%
\pgfpathcurveto{\pgfqpoint{1.206800in}{1.874458in}}{\pgfqpoint{1.213642in}{1.871624in}}{\pgfqpoint{1.220775in}{1.871624in}}%
\pgfpathlineto{\pgfqpoint{1.220775in}{1.871624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499953in}{1.790263in}}%
\pgfpathcurveto{\pgfqpoint{1.507086in}{1.790263in}}{\pgfqpoint{1.513928in}{1.793097in}}{\pgfqpoint{1.518971in}{1.798141in}}%
\pgfpathcurveto{\pgfqpoint{1.524015in}{1.803184in}}{\pgfqpoint{1.526849in}{1.810026in}}{\pgfqpoint{1.526849in}{1.817159in}}%
\pgfpathcurveto{\pgfqpoint{1.526849in}{1.824292in}}{\pgfqpoint{1.524015in}{1.831133in}}{\pgfqpoint{1.518971in}{1.836177in}}%
\pgfpathcurveto{\pgfqpoint{1.513928in}{1.841221in}}{\pgfqpoint{1.507086in}{1.844055in}}{\pgfqpoint{1.499953in}{1.844055in}}%
\pgfpathcurveto{\pgfqpoint{1.492820in}{1.844055in}}{\pgfqpoint{1.485979in}{1.841221in}}{\pgfqpoint{1.480935in}{1.836177in}}%
\pgfpathcurveto{\pgfqpoint{1.475891in}{1.831133in}}{\pgfqpoint{1.473057in}{1.824292in}}{\pgfqpoint{1.473057in}{1.817159in}}%
\pgfpathcurveto{\pgfqpoint{1.473057in}{1.810026in}}{\pgfqpoint{1.475891in}{1.803184in}}{\pgfqpoint{1.480935in}{1.798141in}}%
\pgfpathcurveto{\pgfqpoint{1.485979in}{1.793097in}}{\pgfqpoint{1.492820in}{1.790263in}}{\pgfqpoint{1.499953in}{1.790263in}}%
\pgfpathlineto{\pgfqpoint{1.499953in}{1.790263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255841in}{1.832848in}}%
\pgfpathcurveto{\pgfqpoint{1.262974in}{1.832848in}}{\pgfqpoint{1.269816in}{1.835682in}}{\pgfqpoint{1.274859in}{1.840726in}}%
\pgfpathcurveto{\pgfqpoint{1.279903in}{1.845769in}}{\pgfqpoint{1.282737in}{1.852611in}}{\pgfqpoint{1.282737in}{1.859744in}}%
\pgfpathcurveto{\pgfqpoint{1.282737in}{1.866876in}}{\pgfqpoint{1.279903in}{1.873718in}}{\pgfqpoint{1.274859in}{1.878762in}}%
\pgfpathcurveto{\pgfqpoint{1.269816in}{1.883805in}}{\pgfqpoint{1.262974in}{1.886639in}}{\pgfqpoint{1.255841in}{1.886639in}}%
\pgfpathcurveto{\pgfqpoint{1.248708in}{1.886639in}}{\pgfqpoint{1.241867in}{1.883805in}}{\pgfqpoint{1.236823in}{1.878762in}}%
\pgfpathcurveto{\pgfqpoint{1.231779in}{1.873718in}}{\pgfqpoint{1.228945in}{1.866876in}}{\pgfqpoint{1.228945in}{1.859744in}}%
\pgfpathcurveto{\pgfqpoint{1.228945in}{1.852611in}}{\pgfqpoint{1.231779in}{1.845769in}}{\pgfqpoint{1.236823in}{1.840726in}}%
\pgfpathcurveto{\pgfqpoint{1.241867in}{1.835682in}}{\pgfqpoint{1.248708in}{1.832848in}}{\pgfqpoint{1.255841in}{1.832848in}}%
\pgfpathlineto{\pgfqpoint{1.255841in}{1.832848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750521in}{1.995844in}}%
\pgfpathcurveto{\pgfqpoint{1.757653in}{1.995844in}}{\pgfqpoint{1.764495in}{1.998678in}}{\pgfqpoint{1.769539in}{2.003722in}}%
\pgfpathcurveto{\pgfqpoint{1.774582in}{2.008766in}}{\pgfqpoint{1.777416in}{2.015607in}}{\pgfqpoint{1.777416in}{2.022740in}}%
\pgfpathcurveto{\pgfqpoint{1.777416in}{2.029873in}}{\pgfqpoint{1.774582in}{2.036714in}}{\pgfqpoint{1.769539in}{2.041758in}}%
\pgfpathcurveto{\pgfqpoint{1.764495in}{2.046802in}}{\pgfqpoint{1.757653in}{2.049636in}}{\pgfqpoint{1.750521in}{2.049636in}}%
\pgfpathcurveto{\pgfqpoint{1.743388in}{2.049636in}}{\pgfqpoint{1.736546in}{2.046802in}}{\pgfqpoint{1.731502in}{2.041758in}}%
\pgfpathcurveto{\pgfqpoint{1.726459in}{2.036714in}}{\pgfqpoint{1.723625in}{2.029873in}}{\pgfqpoint{1.723625in}{2.022740in}}%
\pgfpathcurveto{\pgfqpoint{1.723625in}{2.015607in}}{\pgfqpoint{1.726459in}{2.008766in}}{\pgfqpoint{1.731502in}{2.003722in}}%
\pgfpathcurveto{\pgfqpoint{1.736546in}{1.998678in}}{\pgfqpoint{1.743388in}{1.995844in}}{\pgfqpoint{1.750521in}{1.995844in}}%
\pgfpathlineto{\pgfqpoint{1.750521in}{1.995844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989653in}{1.937035in}}%
\pgfpathcurveto{\pgfqpoint{0.996785in}{1.937035in}}{\pgfqpoint{1.003627in}{1.939869in}}{\pgfqpoint{1.008671in}{1.944913in}}%
\pgfpathcurveto{\pgfqpoint{1.013714in}{1.949956in}}{\pgfqpoint{1.016548in}{1.956798in}}{\pgfqpoint{1.016548in}{1.963931in}}%
\pgfpathcurveto{\pgfqpoint{1.016548in}{1.971064in}}{\pgfqpoint{1.013714in}{1.977905in}}{\pgfqpoint{1.008671in}{1.982949in}}%
\pgfpathcurveto{\pgfqpoint{1.003627in}{1.987993in}}{\pgfqpoint{0.996785in}{1.990826in}}{\pgfqpoint{0.989653in}{1.990826in}}%
\pgfpathcurveto{\pgfqpoint{0.982520in}{1.990826in}}{\pgfqpoint{0.975678in}{1.987993in}}{\pgfqpoint{0.970634in}{1.982949in}}%
\pgfpathcurveto{\pgfqpoint{0.965591in}{1.977905in}}{\pgfqpoint{0.962757in}{1.971064in}}{\pgfqpoint{0.962757in}{1.963931in}}%
\pgfpathcurveto{\pgfqpoint{0.962757in}{1.956798in}}{\pgfqpoint{0.965591in}{1.949956in}}{\pgfqpoint{0.970634in}{1.944913in}}%
\pgfpathcurveto{\pgfqpoint{0.975678in}{1.939869in}}{\pgfqpoint{0.982520in}{1.937035in}}{\pgfqpoint{0.989653in}{1.937035in}}%
\pgfpathlineto{\pgfqpoint{0.989653in}{1.937035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285287in}{1.880170in}}%
\pgfpathcurveto{\pgfqpoint{1.292420in}{1.880170in}}{\pgfqpoint{1.299262in}{1.883004in}}{\pgfqpoint{1.304305in}{1.888048in}}%
\pgfpathcurveto{\pgfqpoint{1.309349in}{1.893091in}}{\pgfqpoint{1.312183in}{1.899933in}}{\pgfqpoint{1.312183in}{1.907066in}}%
\pgfpathcurveto{\pgfqpoint{1.312183in}{1.914199in}}{\pgfqpoint{1.309349in}{1.921040in}}{\pgfqpoint{1.304305in}{1.926084in}}%
\pgfpathcurveto{\pgfqpoint{1.299262in}{1.931128in}}{\pgfqpoint{1.292420in}{1.933962in}}{\pgfqpoint{1.285287in}{1.933962in}}%
\pgfpathcurveto{\pgfqpoint{1.278154in}{1.933962in}}{\pgfqpoint{1.271313in}{1.931128in}}{\pgfqpoint{1.266269in}{1.926084in}}%
\pgfpathcurveto{\pgfqpoint{1.261225in}{1.921040in}}{\pgfqpoint{1.258391in}{1.914199in}}{\pgfqpoint{1.258391in}{1.907066in}}%
\pgfpathcurveto{\pgfqpoint{1.258391in}{1.899933in}}{\pgfqpoint{1.261225in}{1.893091in}}{\pgfqpoint{1.266269in}{1.888048in}}%
\pgfpathcurveto{\pgfqpoint{1.271313in}{1.883004in}}{\pgfqpoint{1.278154in}{1.880170in}}{\pgfqpoint{1.285287in}{1.880170in}}%
\pgfpathlineto{\pgfqpoint{1.285287in}{1.880170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466498in}{1.916770in}}%
\pgfpathcurveto{\pgfqpoint{1.473631in}{1.916770in}}{\pgfqpoint{1.480472in}{1.919603in}}{\pgfqpoint{1.485516in}{1.924647in}}%
\pgfpathcurveto{\pgfqpoint{1.490560in}{1.929691in}}{\pgfqpoint{1.493393in}{1.936532in}}{\pgfqpoint{1.493393in}{1.943665in}}%
\pgfpathcurveto{\pgfqpoint{1.493393in}{1.950798in}}{\pgfqpoint{1.490560in}{1.957640in}}{\pgfqpoint{1.485516in}{1.962683in}}%
\pgfpathcurveto{\pgfqpoint{1.480472in}{1.967727in}}{\pgfqpoint{1.473631in}{1.970561in}}{\pgfqpoint{1.466498in}{1.970561in}}%
\pgfpathcurveto{\pgfqpoint{1.459365in}{1.970561in}}{\pgfqpoint{1.452523in}{1.967727in}}{\pgfqpoint{1.447480in}{1.962683in}}%
\pgfpathcurveto{\pgfqpoint{1.442436in}{1.957640in}}{\pgfqpoint{1.439602in}{1.950798in}}{\pgfqpoint{1.439602in}{1.943665in}}%
\pgfpathcurveto{\pgfqpoint{1.439602in}{1.936532in}}{\pgfqpoint{1.442436in}{1.929691in}}{\pgfqpoint{1.447480in}{1.924647in}}%
\pgfpathcurveto{\pgfqpoint{1.452523in}{1.919603in}}{\pgfqpoint{1.459365in}{1.916770in}}{\pgfqpoint{1.466498in}{1.916770in}}%
\pgfpathlineto{\pgfqpoint{1.466498in}{1.916770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318394in}{1.897211in}}%
\pgfpathcurveto{\pgfqpoint{1.325527in}{1.897211in}}{\pgfqpoint{1.332369in}{1.900045in}}{\pgfqpoint{1.337413in}{1.905089in}}%
\pgfpathcurveto{\pgfqpoint{1.342456in}{1.910132in}}{\pgfqpoint{1.345290in}{1.916974in}}{\pgfqpoint{1.345290in}{1.924107in}}%
\pgfpathcurveto{\pgfqpoint{1.345290in}{1.931240in}}{\pgfqpoint{1.342456in}{1.938081in}}{\pgfqpoint{1.337413in}{1.943125in}}%
\pgfpathcurveto{\pgfqpoint{1.332369in}{1.948169in}}{\pgfqpoint{1.325527in}{1.951002in}}{\pgfqpoint{1.318394in}{1.951002in}}%
\pgfpathcurveto{\pgfqpoint{1.311262in}{1.951002in}}{\pgfqpoint{1.304420in}{1.948169in}}{\pgfqpoint{1.299376in}{1.943125in}}%
\pgfpathcurveto{\pgfqpoint{1.294333in}{1.938081in}}{\pgfqpoint{1.291499in}{1.931240in}}{\pgfqpoint{1.291499in}{1.924107in}}%
\pgfpathcurveto{\pgfqpoint{1.291499in}{1.916974in}}{\pgfqpoint{1.294333in}{1.910132in}}{\pgfqpoint{1.299376in}{1.905089in}}%
\pgfpathcurveto{\pgfqpoint{1.304420in}{1.900045in}}{\pgfqpoint{1.311262in}{1.897211in}}{\pgfqpoint{1.318394in}{1.897211in}}%
\pgfpathlineto{\pgfqpoint{1.318394in}{1.897211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562839in}{1.744300in}}%
\pgfpathcurveto{\pgfqpoint{1.569971in}{1.744300in}}{\pgfqpoint{1.576813in}{1.747134in}}{\pgfqpoint{1.581857in}{1.752177in}}%
\pgfpathcurveto{\pgfqpoint{1.586900in}{1.757221in}}{\pgfqpoint{1.589734in}{1.764063in}}{\pgfqpoint{1.589734in}{1.771196in}}%
\pgfpathcurveto{\pgfqpoint{1.589734in}{1.778328in}}{\pgfqpoint{1.586900in}{1.785170in}}{\pgfqpoint{1.581857in}{1.790214in}}%
\pgfpathcurveto{\pgfqpoint{1.576813in}{1.795257in}}{\pgfqpoint{1.569971in}{1.798091in}}{\pgfqpoint{1.562839in}{1.798091in}}%
\pgfpathcurveto{\pgfqpoint{1.555706in}{1.798091in}}{\pgfqpoint{1.548864in}{1.795257in}}{\pgfqpoint{1.543820in}{1.790214in}}%
\pgfpathcurveto{\pgfqpoint{1.538777in}{1.785170in}}{\pgfqpoint{1.535943in}{1.778328in}}{\pgfqpoint{1.535943in}{1.771196in}}%
\pgfpathcurveto{\pgfqpoint{1.535943in}{1.764063in}}{\pgfqpoint{1.538777in}{1.757221in}}{\pgfqpoint{1.543820in}{1.752177in}}%
\pgfpathcurveto{\pgfqpoint{1.548864in}{1.747134in}}{\pgfqpoint{1.555706in}{1.744300in}}{\pgfqpoint{1.562839in}{1.744300in}}%
\pgfpathlineto{\pgfqpoint{1.562839in}{1.744300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772075in}{1.851185in}}%
\pgfpathcurveto{\pgfqpoint{1.779207in}{1.851185in}}{\pgfqpoint{1.786049in}{1.854019in}}{\pgfqpoint{1.791093in}{1.859062in}}%
\pgfpathcurveto{\pgfqpoint{1.796136in}{1.864106in}}{\pgfqpoint{1.798970in}{1.870947in}}{\pgfqpoint{1.798970in}{1.878080in}}%
\pgfpathcurveto{\pgfqpoint{1.798970in}{1.885213in}}{\pgfqpoint{1.796136in}{1.892055in}}{\pgfqpoint{1.791093in}{1.897098in}}%
\pgfpathcurveto{\pgfqpoint{1.786049in}{1.902142in}}{\pgfqpoint{1.779207in}{1.904976in}}{\pgfqpoint{1.772075in}{1.904976in}}%
\pgfpathcurveto{\pgfqpoint{1.764942in}{1.904976in}}{\pgfqpoint{1.758100in}{1.902142in}}{\pgfqpoint{1.753056in}{1.897098in}}%
\pgfpathcurveto{\pgfqpoint{1.748013in}{1.892055in}}{\pgfqpoint{1.745179in}{1.885213in}}{\pgfqpoint{1.745179in}{1.878080in}}%
\pgfpathcurveto{\pgfqpoint{1.745179in}{1.870947in}}{\pgfqpoint{1.748013in}{1.864106in}}{\pgfqpoint{1.753056in}{1.859062in}}%
\pgfpathcurveto{\pgfqpoint{1.758100in}{1.854019in}}{\pgfqpoint{1.764942in}{1.851185in}}{\pgfqpoint{1.772075in}{1.851185in}}%
\pgfpathlineto{\pgfqpoint{1.772075in}{1.851185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203329in}{1.940730in}}%
\pgfpathcurveto{\pgfqpoint{1.210462in}{1.940730in}}{\pgfqpoint{1.217304in}{1.943564in}}{\pgfqpoint{1.222347in}{1.948607in}}%
\pgfpathcurveto{\pgfqpoint{1.227391in}{1.953651in}}{\pgfqpoint{1.230225in}{1.960493in}}{\pgfqpoint{1.230225in}{1.967625in}}%
\pgfpathcurveto{\pgfqpoint{1.230225in}{1.974758in}}{\pgfqpoint{1.227391in}{1.981600in}}{\pgfqpoint{1.222347in}{1.986644in}}%
\pgfpathcurveto{\pgfqpoint{1.217304in}{1.991687in}}{\pgfqpoint{1.210462in}{1.994521in}}{\pgfqpoint{1.203329in}{1.994521in}}%
\pgfpathcurveto{\pgfqpoint{1.196196in}{1.994521in}}{\pgfqpoint{1.189355in}{1.991687in}}{\pgfqpoint{1.184311in}{1.986644in}}%
\pgfpathcurveto{\pgfqpoint{1.179267in}{1.981600in}}{\pgfqpoint{1.176433in}{1.974758in}}{\pgfqpoint{1.176433in}{1.967625in}}%
\pgfpathcurveto{\pgfqpoint{1.176433in}{1.960493in}}{\pgfqpoint{1.179267in}{1.953651in}}{\pgfqpoint{1.184311in}{1.948607in}}%
\pgfpathcurveto{\pgfqpoint{1.189355in}{1.943564in}}{\pgfqpoint{1.196196in}{1.940730in}}{\pgfqpoint{1.203329in}{1.940730in}}%
\pgfpathlineto{\pgfqpoint{1.203329in}{1.940730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446441in}{2.032785in}}%
\pgfpathcurveto{\pgfqpoint{1.453574in}{2.032785in}}{\pgfqpoint{1.460415in}{2.035619in}}{\pgfqpoint{1.465459in}{2.040663in}}%
\pgfpathcurveto{\pgfqpoint{1.470503in}{2.045706in}}{\pgfqpoint{1.473336in}{2.052548in}}{\pgfqpoint{1.473336in}{2.059681in}}%
\pgfpathcurveto{\pgfqpoint{1.473336in}{2.066814in}}{\pgfqpoint{1.470503in}{2.073655in}}{\pgfqpoint{1.465459in}{2.078699in}}%
\pgfpathcurveto{\pgfqpoint{1.460415in}{2.083743in}}{\pgfqpoint{1.453574in}{2.086576in}}{\pgfqpoint{1.446441in}{2.086576in}}%
\pgfpathcurveto{\pgfqpoint{1.439308in}{2.086576in}}{\pgfqpoint{1.432466in}{2.083743in}}{\pgfqpoint{1.427423in}{2.078699in}}%
\pgfpathcurveto{\pgfqpoint{1.422379in}{2.073655in}}{\pgfqpoint{1.419545in}{2.066814in}}{\pgfqpoint{1.419545in}{2.059681in}}%
\pgfpathcurveto{\pgfqpoint{1.419545in}{2.052548in}}{\pgfqpoint{1.422379in}{2.045706in}}{\pgfqpoint{1.427423in}{2.040663in}}%
\pgfpathcurveto{\pgfqpoint{1.432466in}{2.035619in}}{\pgfqpoint{1.439308in}{2.032785in}}{\pgfqpoint{1.446441in}{2.032785in}}%
\pgfpathlineto{\pgfqpoint{1.446441in}{2.032785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454781in}{1.832094in}}%
\pgfpathcurveto{\pgfqpoint{1.461914in}{1.832094in}}{\pgfqpoint{1.468756in}{1.834928in}}{\pgfqpoint{1.473799in}{1.839972in}}%
\pgfpathcurveto{\pgfqpoint{1.478843in}{1.845015in}}{\pgfqpoint{1.481677in}{1.851857in}}{\pgfqpoint{1.481677in}{1.858990in}}%
\pgfpathcurveto{\pgfqpoint{1.481677in}{1.866122in}}{\pgfqpoint{1.478843in}{1.872964in}}{\pgfqpoint{1.473799in}{1.878008in}}%
\pgfpathcurveto{\pgfqpoint{1.468756in}{1.883051in}}{\pgfqpoint{1.461914in}{1.885885in}}{\pgfqpoint{1.454781in}{1.885885in}}%
\pgfpathcurveto{\pgfqpoint{1.447648in}{1.885885in}}{\pgfqpoint{1.440807in}{1.883051in}}{\pgfqpoint{1.435763in}{1.878008in}}%
\pgfpathcurveto{\pgfqpoint{1.430719in}{1.872964in}}{\pgfqpoint{1.427886in}{1.866122in}}{\pgfqpoint{1.427886in}{1.858990in}}%
\pgfpathcurveto{\pgfqpoint{1.427886in}{1.851857in}}{\pgfqpoint{1.430719in}{1.845015in}}{\pgfqpoint{1.435763in}{1.839972in}}%
\pgfpathcurveto{\pgfqpoint{1.440807in}{1.834928in}}{\pgfqpoint{1.447648in}{1.832094in}}{\pgfqpoint{1.454781in}{1.832094in}}%
\pgfpathlineto{\pgfqpoint{1.454781in}{1.832094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770743in}{1.979760in}}%
\pgfpathcurveto{\pgfqpoint{1.777876in}{1.979760in}}{\pgfqpoint{1.784718in}{1.982594in}}{\pgfqpoint{1.789762in}{1.987638in}}%
\pgfpathcurveto{\pgfqpoint{1.794805in}{1.992682in}}{\pgfqpoint{1.797639in}{1.999523in}}{\pgfqpoint{1.797639in}{2.006656in}}%
\pgfpathcurveto{\pgfqpoint{1.797639in}{2.013789in}}{\pgfqpoint{1.794805in}{2.020631in}}{\pgfqpoint{1.789762in}{2.025674in}}%
\pgfpathcurveto{\pgfqpoint{1.784718in}{2.030718in}}{\pgfqpoint{1.777876in}{2.033552in}}{\pgfqpoint{1.770743in}{2.033552in}}%
\pgfpathcurveto{\pgfqpoint{1.763611in}{2.033552in}}{\pgfqpoint{1.756769in}{2.030718in}}{\pgfqpoint{1.751725in}{2.025674in}}%
\pgfpathcurveto{\pgfqpoint{1.746682in}{2.020631in}}{\pgfqpoint{1.743848in}{2.013789in}}{\pgfqpoint{1.743848in}{2.006656in}}%
\pgfpathcurveto{\pgfqpoint{1.743848in}{1.999523in}}{\pgfqpoint{1.746682in}{1.992682in}}{\pgfqpoint{1.751725in}{1.987638in}}%
\pgfpathcurveto{\pgfqpoint{1.756769in}{1.982594in}}{\pgfqpoint{1.763611in}{1.979760in}}{\pgfqpoint{1.770743in}{1.979760in}}%
\pgfpathlineto{\pgfqpoint{1.770743in}{1.979760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822275in}{1.735739in}}%
\pgfpathcurveto{\pgfqpoint{1.829407in}{1.735739in}}{\pgfqpoint{1.836249in}{1.738573in}}{\pgfqpoint{1.841293in}{1.743617in}}%
\pgfpathcurveto{\pgfqpoint{1.846336in}{1.748660in}}{\pgfqpoint{1.849170in}{1.755502in}}{\pgfqpoint{1.849170in}{1.762635in}}%
\pgfpathcurveto{\pgfqpoint{1.849170in}{1.769768in}}{\pgfqpoint{1.846336in}{1.776609in}}{\pgfqpoint{1.841293in}{1.781653in}}%
\pgfpathcurveto{\pgfqpoint{1.836249in}{1.786697in}}{\pgfqpoint{1.829407in}{1.789531in}}{\pgfqpoint{1.822275in}{1.789531in}}%
\pgfpathcurveto{\pgfqpoint{1.815142in}{1.789531in}}{\pgfqpoint{1.808300in}{1.786697in}}{\pgfqpoint{1.803256in}{1.781653in}}%
\pgfpathcurveto{\pgfqpoint{1.798213in}{1.776609in}}{\pgfqpoint{1.795379in}{1.769768in}}{\pgfqpoint{1.795379in}{1.762635in}}%
\pgfpathcurveto{\pgfqpoint{1.795379in}{1.755502in}}{\pgfqpoint{1.798213in}{1.748660in}}{\pgfqpoint{1.803256in}{1.743617in}}%
\pgfpathcurveto{\pgfqpoint{1.808300in}{1.738573in}}{\pgfqpoint{1.815142in}{1.735739in}}{\pgfqpoint{1.822275in}{1.735739in}}%
\pgfpathlineto{\pgfqpoint{1.822275in}{1.735739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620209in}{1.570703in}}%
\pgfpathcurveto{\pgfqpoint{1.627342in}{1.570703in}}{\pgfqpoint{1.634183in}{1.573537in}}{\pgfqpoint{1.639227in}{1.578580in}}%
\pgfpathcurveto{\pgfqpoint{1.644271in}{1.583624in}}{\pgfqpoint{1.647105in}{1.590466in}}{\pgfqpoint{1.647105in}{1.597599in}}%
\pgfpathcurveto{\pgfqpoint{1.647105in}{1.604731in}}{\pgfqpoint{1.644271in}{1.611573in}}{\pgfqpoint{1.639227in}{1.616617in}}%
\pgfpathcurveto{\pgfqpoint{1.634183in}{1.621660in}}{\pgfqpoint{1.627342in}{1.624494in}}{\pgfqpoint{1.620209in}{1.624494in}}%
\pgfpathcurveto{\pgfqpoint{1.613076in}{1.624494in}}{\pgfqpoint{1.606234in}{1.621660in}}{\pgfqpoint{1.601191in}{1.616617in}}%
\pgfpathcurveto{\pgfqpoint{1.596147in}{1.611573in}}{\pgfqpoint{1.593313in}{1.604731in}}{\pgfqpoint{1.593313in}{1.597599in}}%
\pgfpathcurveto{\pgfqpoint{1.593313in}{1.590466in}}{\pgfqpoint{1.596147in}{1.583624in}}{\pgfqpoint{1.601191in}{1.578580in}}%
\pgfpathcurveto{\pgfqpoint{1.606234in}{1.573537in}}{\pgfqpoint{1.613076in}{1.570703in}}{\pgfqpoint{1.620209in}{1.570703in}}%
\pgfpathlineto{\pgfqpoint{1.620209in}{1.570703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534864in}{1.571309in}}%
\pgfpathcurveto{\pgfqpoint{1.541997in}{1.571309in}}{\pgfqpoint{1.548838in}{1.574143in}}{\pgfqpoint{1.553882in}{1.579187in}}%
\pgfpathcurveto{\pgfqpoint{1.558925in}{1.584230in}}{\pgfqpoint{1.561759in}{1.591072in}}{\pgfqpoint{1.561759in}{1.598205in}}%
\pgfpathcurveto{\pgfqpoint{1.561759in}{1.605338in}}{\pgfqpoint{1.558925in}{1.612179in}}{\pgfqpoint{1.553882in}{1.617223in}}%
\pgfpathcurveto{\pgfqpoint{1.548838in}{1.622267in}}{\pgfqpoint{1.541997in}{1.625101in}}{\pgfqpoint{1.534864in}{1.625101in}}%
\pgfpathcurveto{\pgfqpoint{1.527731in}{1.625101in}}{\pgfqpoint{1.520889in}{1.622267in}}{\pgfqpoint{1.515846in}{1.617223in}}%
\pgfpathcurveto{\pgfqpoint{1.510802in}{1.612179in}}{\pgfqpoint{1.507968in}{1.605338in}}{\pgfqpoint{1.507968in}{1.598205in}}%
\pgfpathcurveto{\pgfqpoint{1.507968in}{1.591072in}}{\pgfqpoint{1.510802in}{1.584230in}}{\pgfqpoint{1.515846in}{1.579187in}}%
\pgfpathcurveto{\pgfqpoint{1.520889in}{1.574143in}}{\pgfqpoint{1.527731in}{1.571309in}}{\pgfqpoint{1.534864in}{1.571309in}}%
\pgfpathlineto{\pgfqpoint{1.534864in}{1.571309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670002in}{1.774263in}}%
\pgfpathcurveto{\pgfqpoint{1.677135in}{1.774263in}}{\pgfqpoint{1.683976in}{1.777097in}}{\pgfqpoint{1.689020in}{1.782141in}}%
\pgfpathcurveto{\pgfqpoint{1.694064in}{1.787184in}}{\pgfqpoint{1.696898in}{1.794026in}}{\pgfqpoint{1.696898in}{1.801159in}}%
\pgfpathcurveto{\pgfqpoint{1.696898in}{1.808292in}}{\pgfqpoint{1.694064in}{1.815133in}}{\pgfqpoint{1.689020in}{1.820177in}}%
\pgfpathcurveto{\pgfqpoint{1.683976in}{1.825221in}}{\pgfqpoint{1.677135in}{1.828054in}}{\pgfqpoint{1.670002in}{1.828054in}}%
\pgfpathcurveto{\pgfqpoint{1.662869in}{1.828054in}}{\pgfqpoint{1.656027in}{1.825221in}}{\pgfqpoint{1.650984in}{1.820177in}}%
\pgfpathcurveto{\pgfqpoint{1.645940in}{1.815133in}}{\pgfqpoint{1.643106in}{1.808292in}}{\pgfqpoint{1.643106in}{1.801159in}}%
\pgfpathcurveto{\pgfqpoint{1.643106in}{1.794026in}}{\pgfqpoint{1.645940in}{1.787184in}}{\pgfqpoint{1.650984in}{1.782141in}}%
\pgfpathcurveto{\pgfqpoint{1.656027in}{1.777097in}}{\pgfqpoint{1.662869in}{1.774263in}}{\pgfqpoint{1.670002in}{1.774263in}}%
\pgfpathlineto{\pgfqpoint{1.670002in}{1.774263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017694in}{1.935241in}}%
\pgfpathcurveto{\pgfqpoint{1.024827in}{1.935241in}}{\pgfqpoint{1.031668in}{1.938075in}}{\pgfqpoint{1.036712in}{1.943118in}}%
\pgfpathcurveto{\pgfqpoint{1.041756in}{1.948162in}}{\pgfqpoint{1.044590in}{1.955004in}}{\pgfqpoint{1.044590in}{1.962137in}}%
\pgfpathcurveto{\pgfqpoint{1.044590in}{1.969269in}}{\pgfqpoint{1.041756in}{1.976111in}}{\pgfqpoint{1.036712in}{1.981155in}}%
\pgfpathcurveto{\pgfqpoint{1.031668in}{1.986198in}}{\pgfqpoint{1.024827in}{1.989032in}}{\pgfqpoint{1.017694in}{1.989032in}}%
\pgfpathcurveto{\pgfqpoint{1.010561in}{1.989032in}}{\pgfqpoint{1.003720in}{1.986198in}}{\pgfqpoint{0.998676in}{1.981155in}}%
\pgfpathcurveto{\pgfqpoint{0.993632in}{1.976111in}}{\pgfqpoint{0.990798in}{1.969269in}}{\pgfqpoint{0.990798in}{1.962137in}}%
\pgfpathcurveto{\pgfqpoint{0.990798in}{1.955004in}}{\pgfqpoint{0.993632in}{1.948162in}}{\pgfqpoint{0.998676in}{1.943118in}}%
\pgfpathcurveto{\pgfqpoint{1.003720in}{1.938075in}}{\pgfqpoint{1.010561in}{1.935241in}}{\pgfqpoint{1.017694in}{1.935241in}}%
\pgfpathlineto{\pgfqpoint{1.017694in}{1.935241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562773in}{1.852046in}}%
\pgfpathcurveto{\pgfqpoint{1.569906in}{1.852046in}}{\pgfqpoint{1.576747in}{1.854880in}}{\pgfqpoint{1.581791in}{1.859924in}}%
\pgfpathcurveto{\pgfqpoint{1.586835in}{1.864967in}}{\pgfqpoint{1.589669in}{1.871809in}}{\pgfqpoint{1.589669in}{1.878942in}}%
\pgfpathcurveto{\pgfqpoint{1.589669in}{1.886075in}}{\pgfqpoint{1.586835in}{1.892916in}}{\pgfqpoint{1.581791in}{1.897960in}}%
\pgfpathcurveto{\pgfqpoint{1.576747in}{1.903004in}}{\pgfqpoint{1.569906in}{1.905837in}}{\pgfqpoint{1.562773in}{1.905837in}}%
\pgfpathcurveto{\pgfqpoint{1.555640in}{1.905837in}}{\pgfqpoint{1.548798in}{1.903004in}}{\pgfqpoint{1.543755in}{1.897960in}}%
\pgfpathcurveto{\pgfqpoint{1.538711in}{1.892916in}}{\pgfqpoint{1.535877in}{1.886075in}}{\pgfqpoint{1.535877in}{1.878942in}}%
\pgfpathcurveto{\pgfqpoint{1.535877in}{1.871809in}}{\pgfqpoint{1.538711in}{1.864967in}}{\pgfqpoint{1.543755in}{1.859924in}}%
\pgfpathcurveto{\pgfqpoint{1.548798in}{1.854880in}}{\pgfqpoint{1.555640in}{1.852046in}}{\pgfqpoint{1.562773in}{1.852046in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.852046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666979in}{1.877626in}}%
\pgfpathcurveto{\pgfqpoint{1.674112in}{1.877626in}}{\pgfqpoint{1.680954in}{1.880460in}}{\pgfqpoint{1.685997in}{1.885503in}}%
\pgfpathcurveto{\pgfqpoint{1.691041in}{1.890547in}}{\pgfqpoint{1.693875in}{1.897389in}}{\pgfqpoint{1.693875in}{1.904521in}}%
\pgfpathcurveto{\pgfqpoint{1.693875in}{1.911654in}}{\pgfqpoint{1.691041in}{1.918496in}}{\pgfqpoint{1.685997in}{1.923540in}}%
\pgfpathcurveto{\pgfqpoint{1.680954in}{1.928583in}}{\pgfqpoint{1.674112in}{1.931417in}}{\pgfqpoint{1.666979in}{1.931417in}}%
\pgfpathcurveto{\pgfqpoint{1.659846in}{1.931417in}}{\pgfqpoint{1.653005in}{1.928583in}}{\pgfqpoint{1.647961in}{1.923540in}}%
\pgfpathcurveto{\pgfqpoint{1.642917in}{1.918496in}}{\pgfqpoint{1.640083in}{1.911654in}}{\pgfqpoint{1.640083in}{1.904521in}}%
\pgfpathcurveto{\pgfqpoint{1.640083in}{1.897389in}}{\pgfqpoint{1.642917in}{1.890547in}}{\pgfqpoint{1.647961in}{1.885503in}}%
\pgfpathcurveto{\pgfqpoint{1.653005in}{1.880460in}}{\pgfqpoint{1.659846in}{1.877626in}}{\pgfqpoint{1.666979in}{1.877626in}}%
\pgfpathlineto{\pgfqpoint{1.666979in}{1.877626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545375in}{1.852762in}}%
\pgfpathcurveto{\pgfqpoint{1.552507in}{1.852762in}}{\pgfqpoint{1.559349in}{1.855596in}}{\pgfqpoint{1.564393in}{1.860640in}}%
\pgfpathcurveto{\pgfqpoint{1.569436in}{1.865683in}}{\pgfqpoint{1.572270in}{1.872525in}}{\pgfqpoint{1.572270in}{1.879658in}}%
\pgfpathcurveto{\pgfqpoint{1.572270in}{1.886791in}}{\pgfqpoint{1.569436in}{1.893632in}}{\pgfqpoint{1.564393in}{1.898676in}}%
\pgfpathcurveto{\pgfqpoint{1.559349in}{1.903720in}}{\pgfqpoint{1.552507in}{1.906554in}}{\pgfqpoint{1.545375in}{1.906554in}}%
\pgfpathcurveto{\pgfqpoint{1.538242in}{1.906554in}}{\pgfqpoint{1.531400in}{1.903720in}}{\pgfqpoint{1.526356in}{1.898676in}}%
\pgfpathcurveto{\pgfqpoint{1.521313in}{1.893632in}}{\pgfqpoint{1.518479in}{1.886791in}}{\pgfqpoint{1.518479in}{1.879658in}}%
\pgfpathcurveto{\pgfqpoint{1.518479in}{1.872525in}}{\pgfqpoint{1.521313in}{1.865683in}}{\pgfqpoint{1.526356in}{1.860640in}}%
\pgfpathcurveto{\pgfqpoint{1.531400in}{1.855596in}}{\pgfqpoint{1.538242in}{1.852762in}}{\pgfqpoint{1.545375in}{1.852762in}}%
\pgfpathlineto{\pgfqpoint{1.545375in}{1.852762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909047in}{1.648029in}}%
\pgfpathcurveto{\pgfqpoint{1.916180in}{1.648029in}}{\pgfqpoint{1.923022in}{1.650863in}}{\pgfqpoint{1.928065in}{1.655906in}}%
\pgfpathcurveto{\pgfqpoint{1.933109in}{1.660950in}}{\pgfqpoint{1.935943in}{1.667792in}}{\pgfqpoint{1.935943in}{1.674925in}}%
\pgfpathcurveto{\pgfqpoint{1.935943in}{1.682057in}}{\pgfqpoint{1.933109in}{1.688899in}}{\pgfqpoint{1.928065in}{1.693943in}}%
\pgfpathcurveto{\pgfqpoint{1.923022in}{1.698986in}}{\pgfqpoint{1.916180in}{1.701820in}}{\pgfqpoint{1.909047in}{1.701820in}}%
\pgfpathcurveto{\pgfqpoint{1.901914in}{1.701820in}}{\pgfqpoint{1.895073in}{1.698986in}}{\pgfqpoint{1.890029in}{1.693943in}}%
\pgfpathcurveto{\pgfqpoint{1.884985in}{1.688899in}}{\pgfqpoint{1.882151in}{1.682057in}}{\pgfqpoint{1.882151in}{1.674925in}}%
\pgfpathcurveto{\pgfqpoint{1.882151in}{1.667792in}}{\pgfqpoint{1.884985in}{1.660950in}}{\pgfqpoint{1.890029in}{1.655906in}}%
\pgfpathcurveto{\pgfqpoint{1.895073in}{1.650863in}}{\pgfqpoint{1.901914in}{1.648029in}}{\pgfqpoint{1.909047in}{1.648029in}}%
\pgfpathlineto{\pgfqpoint{1.909047in}{1.648029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017825in}{1.770303in}}%
\pgfpathcurveto{\pgfqpoint{1.024958in}{1.770303in}}{\pgfqpoint{1.031800in}{1.773137in}}{\pgfqpoint{1.036844in}{1.778181in}}%
\pgfpathcurveto{\pgfqpoint{1.041887in}{1.783225in}}{\pgfqpoint{1.044721in}{1.790066in}}{\pgfqpoint{1.044721in}{1.797199in}}%
\pgfpathcurveto{\pgfqpoint{1.044721in}{1.804332in}}{\pgfqpoint{1.041887in}{1.811174in}}{\pgfqpoint{1.036844in}{1.816217in}}%
\pgfpathcurveto{\pgfqpoint{1.031800in}{1.821261in}}{\pgfqpoint{1.024958in}{1.824095in}}{\pgfqpoint{1.017825in}{1.824095in}}%
\pgfpathcurveto{\pgfqpoint{1.010693in}{1.824095in}}{\pgfqpoint{1.003851in}{1.821261in}}{\pgfqpoint{0.998807in}{1.816217in}}%
\pgfpathcurveto{\pgfqpoint{0.993764in}{1.811174in}}{\pgfqpoint{0.990930in}{1.804332in}}{\pgfqpoint{0.990930in}{1.797199in}}%
\pgfpathcurveto{\pgfqpoint{0.990930in}{1.790066in}}{\pgfqpoint{0.993764in}{1.783225in}}{\pgfqpoint{0.998807in}{1.778181in}}%
\pgfpathcurveto{\pgfqpoint{1.003851in}{1.773137in}}{\pgfqpoint{1.010693in}{1.770303in}}{\pgfqpoint{1.017825in}{1.770303in}}%
\pgfpathlineto{\pgfqpoint{1.017825in}{1.770303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538675in}{1.820109in}}%
\pgfpathcurveto{\pgfqpoint{1.545808in}{1.820109in}}{\pgfqpoint{1.552649in}{1.822942in}}{\pgfqpoint{1.557693in}{1.827986in}}%
\pgfpathcurveto{\pgfqpoint{1.562736in}{1.833030in}}{\pgfqpoint{1.565570in}{1.839871in}}{\pgfqpoint{1.565570in}{1.847004in}}%
\pgfpathcurveto{\pgfqpoint{1.565570in}{1.854137in}}{\pgfqpoint{1.562736in}{1.860979in}}{\pgfqpoint{1.557693in}{1.866022in}}%
\pgfpathcurveto{\pgfqpoint{1.552649in}{1.871066in}}{\pgfqpoint{1.545808in}{1.873900in}}{\pgfqpoint{1.538675in}{1.873900in}}%
\pgfpathcurveto{\pgfqpoint{1.531542in}{1.873900in}}{\pgfqpoint{1.524700in}{1.871066in}}{\pgfqpoint{1.519657in}{1.866022in}}%
\pgfpathcurveto{\pgfqpoint{1.514613in}{1.860979in}}{\pgfqpoint{1.511779in}{1.854137in}}{\pgfqpoint{1.511779in}{1.847004in}}%
\pgfpathcurveto{\pgfqpoint{1.511779in}{1.839871in}}{\pgfqpoint{1.514613in}{1.833030in}}{\pgfqpoint{1.519657in}{1.827986in}}%
\pgfpathcurveto{\pgfqpoint{1.524700in}{1.822942in}}{\pgfqpoint{1.531542in}{1.820109in}}{\pgfqpoint{1.538675in}{1.820109in}}%
\pgfpathlineto{\pgfqpoint{1.538675in}{1.820109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926173in}{1.667479in}}%
\pgfpathcurveto{\pgfqpoint{1.933306in}{1.667479in}}{\pgfqpoint{1.940147in}{1.670313in}}{\pgfqpoint{1.945191in}{1.675356in}}%
\pgfpathcurveto{\pgfqpoint{1.950235in}{1.680400in}}{\pgfqpoint{1.953069in}{1.687242in}}{\pgfqpoint{1.953069in}{1.694375in}}%
\pgfpathcurveto{\pgfqpoint{1.953069in}{1.701507in}}{\pgfqpoint{1.950235in}{1.708349in}}{\pgfqpoint{1.945191in}{1.713393in}}%
\pgfpathcurveto{\pgfqpoint{1.940147in}{1.718436in}}{\pgfqpoint{1.933306in}{1.721270in}}{\pgfqpoint{1.926173in}{1.721270in}}%
\pgfpathcurveto{\pgfqpoint{1.919040in}{1.721270in}}{\pgfqpoint{1.912198in}{1.718436in}}{\pgfqpoint{1.907155in}{1.713393in}}%
\pgfpathcurveto{\pgfqpoint{1.902111in}{1.708349in}}{\pgfqpoint{1.899277in}{1.701507in}}{\pgfqpoint{1.899277in}{1.694375in}}%
\pgfpathcurveto{\pgfqpoint{1.899277in}{1.687242in}}{\pgfqpoint{1.902111in}{1.680400in}}{\pgfqpoint{1.907155in}{1.675356in}}%
\pgfpathcurveto{\pgfqpoint{1.912198in}{1.670313in}}{\pgfqpoint{1.919040in}{1.667479in}}{\pgfqpoint{1.926173in}{1.667479in}}%
\pgfpathlineto{\pgfqpoint{1.926173in}{1.667479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339698in}{1.820861in}}%
\pgfpathcurveto{\pgfqpoint{1.346831in}{1.820861in}}{\pgfqpoint{1.353673in}{1.823695in}}{\pgfqpoint{1.358716in}{1.828739in}}%
\pgfpathcurveto{\pgfqpoint{1.363760in}{1.833783in}}{\pgfqpoint{1.366594in}{1.840624in}}{\pgfqpoint{1.366594in}{1.847757in}}%
\pgfpathcurveto{\pgfqpoint{1.366594in}{1.854890in}}{\pgfqpoint{1.363760in}{1.861732in}}{\pgfqpoint{1.358716in}{1.866775in}}%
\pgfpathcurveto{\pgfqpoint{1.353673in}{1.871819in}}{\pgfqpoint{1.346831in}{1.874653in}}{\pgfqpoint{1.339698in}{1.874653in}}%
\pgfpathcurveto{\pgfqpoint{1.332565in}{1.874653in}}{\pgfqpoint{1.325724in}{1.871819in}}{\pgfqpoint{1.320680in}{1.866775in}}%
\pgfpathcurveto{\pgfqpoint{1.315636in}{1.861732in}}{\pgfqpoint{1.312802in}{1.854890in}}{\pgfqpoint{1.312802in}{1.847757in}}%
\pgfpathcurveto{\pgfqpoint{1.312802in}{1.840624in}}{\pgfqpoint{1.315636in}{1.833783in}}{\pgfqpoint{1.320680in}{1.828739in}}%
\pgfpathcurveto{\pgfqpoint{1.325724in}{1.823695in}}{\pgfqpoint{1.332565in}{1.820861in}}{\pgfqpoint{1.339698in}{1.820861in}}%
\pgfpathlineto{\pgfqpoint{1.339698in}{1.820861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690200in}{1.745369in}}%
\pgfpathcurveto{\pgfqpoint{1.697332in}{1.745369in}}{\pgfqpoint{1.704174in}{1.748202in}}{\pgfqpoint{1.709218in}{1.753246in}}%
\pgfpathcurveto{\pgfqpoint{1.714261in}{1.758290in}}{\pgfqpoint{1.717095in}{1.765131in}}{\pgfqpoint{1.717095in}{1.772264in}}%
\pgfpathcurveto{\pgfqpoint{1.717095in}{1.779397in}}{\pgfqpoint{1.714261in}{1.786239in}}{\pgfqpoint{1.709218in}{1.791282in}}%
\pgfpathcurveto{\pgfqpoint{1.704174in}{1.796326in}}{\pgfqpoint{1.697332in}{1.799160in}}{\pgfqpoint{1.690200in}{1.799160in}}%
\pgfpathcurveto{\pgfqpoint{1.683067in}{1.799160in}}{\pgfqpoint{1.676225in}{1.796326in}}{\pgfqpoint{1.671181in}{1.791282in}}%
\pgfpathcurveto{\pgfqpoint{1.666138in}{1.786239in}}{\pgfqpoint{1.663304in}{1.779397in}}{\pgfqpoint{1.663304in}{1.772264in}}%
\pgfpathcurveto{\pgfqpoint{1.663304in}{1.765131in}}{\pgfqpoint{1.666138in}{1.758290in}}{\pgfqpoint{1.671181in}{1.753246in}}%
\pgfpathcurveto{\pgfqpoint{1.676225in}{1.748202in}}{\pgfqpoint{1.683067in}{1.745369in}}{\pgfqpoint{1.690200in}{1.745369in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{1.745369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373786in}{1.687885in}}%
\pgfpathcurveto{\pgfqpoint{1.380919in}{1.687885in}}{\pgfqpoint{1.387761in}{1.690719in}}{\pgfqpoint{1.392804in}{1.695763in}}%
\pgfpathcurveto{\pgfqpoint{1.397848in}{1.700807in}}{\pgfqpoint{1.400682in}{1.707648in}}{\pgfqpoint{1.400682in}{1.714781in}}%
\pgfpathcurveto{\pgfqpoint{1.400682in}{1.721914in}}{\pgfqpoint{1.397848in}{1.728756in}}{\pgfqpoint{1.392804in}{1.733799in}}%
\pgfpathcurveto{\pgfqpoint{1.387761in}{1.738843in}}{\pgfqpoint{1.380919in}{1.741677in}}{\pgfqpoint{1.373786in}{1.741677in}}%
\pgfpathcurveto{\pgfqpoint{1.366653in}{1.741677in}}{\pgfqpoint{1.359812in}{1.738843in}}{\pgfqpoint{1.354768in}{1.733799in}}%
\pgfpathcurveto{\pgfqpoint{1.349724in}{1.728756in}}{\pgfqpoint{1.346890in}{1.721914in}}{\pgfqpoint{1.346890in}{1.714781in}}%
\pgfpathcurveto{\pgfqpoint{1.346890in}{1.707648in}}{\pgfqpoint{1.349724in}{1.700807in}}{\pgfqpoint{1.354768in}{1.695763in}}%
\pgfpathcurveto{\pgfqpoint{1.359812in}{1.690719in}}{\pgfqpoint{1.366653in}{1.687885in}}{\pgfqpoint{1.373786in}{1.687885in}}%
\pgfpathlineto{\pgfqpoint{1.373786in}{1.687885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711263in}{1.848213in}}%
\pgfpathcurveto{\pgfqpoint{1.718396in}{1.848213in}}{\pgfqpoint{1.725238in}{1.851047in}}{\pgfqpoint{1.730281in}{1.856091in}}%
\pgfpathcurveto{\pgfqpoint{1.735325in}{1.861134in}}{\pgfqpoint{1.738159in}{1.867976in}}{\pgfqpoint{1.738159in}{1.875109in}}%
\pgfpathcurveto{\pgfqpoint{1.738159in}{1.882242in}}{\pgfqpoint{1.735325in}{1.889083in}}{\pgfqpoint{1.730281in}{1.894127in}}%
\pgfpathcurveto{\pgfqpoint{1.725238in}{1.899171in}}{\pgfqpoint{1.718396in}{1.902005in}}{\pgfqpoint{1.711263in}{1.902005in}}%
\pgfpathcurveto{\pgfqpoint{1.704130in}{1.902005in}}{\pgfqpoint{1.697289in}{1.899171in}}{\pgfqpoint{1.692245in}{1.894127in}}%
\pgfpathcurveto{\pgfqpoint{1.687201in}{1.889083in}}{\pgfqpoint{1.684367in}{1.882242in}}{\pgfqpoint{1.684367in}{1.875109in}}%
\pgfpathcurveto{\pgfqpoint{1.684367in}{1.867976in}}{\pgfqpoint{1.687201in}{1.861134in}}{\pgfqpoint{1.692245in}{1.856091in}}%
\pgfpathcurveto{\pgfqpoint{1.697289in}{1.851047in}}{\pgfqpoint{1.704130in}{1.848213in}}{\pgfqpoint{1.711263in}{1.848213in}}%
\pgfpathlineto{\pgfqpoint{1.711263in}{1.848213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596486in}{1.861430in}}%
\pgfpathcurveto{\pgfqpoint{0.603619in}{1.861430in}}{\pgfqpoint{0.610461in}{1.864264in}}{\pgfqpoint{0.615504in}{1.869308in}}%
\pgfpathcurveto{\pgfqpoint{0.620548in}{1.874352in}}{\pgfqpoint{0.623382in}{1.881193in}}{\pgfqpoint{0.623382in}{1.888326in}}%
\pgfpathcurveto{\pgfqpoint{0.623382in}{1.895459in}}{\pgfqpoint{0.620548in}{1.902301in}}{\pgfqpoint{0.615504in}{1.907344in}}%
\pgfpathcurveto{\pgfqpoint{0.610461in}{1.912388in}}{\pgfqpoint{0.603619in}{1.915222in}}{\pgfqpoint{0.596486in}{1.915222in}}%
\pgfpathcurveto{\pgfqpoint{0.589353in}{1.915222in}}{\pgfqpoint{0.582512in}{1.912388in}}{\pgfqpoint{0.577468in}{1.907344in}}%
\pgfpathcurveto{\pgfqpoint{0.572424in}{1.902301in}}{\pgfqpoint{0.569590in}{1.895459in}}{\pgfqpoint{0.569590in}{1.888326in}}%
\pgfpathcurveto{\pgfqpoint{0.569590in}{1.881193in}}{\pgfqpoint{0.572424in}{1.874352in}}{\pgfqpoint{0.577468in}{1.869308in}}%
\pgfpathcurveto{\pgfqpoint{0.582512in}{1.864264in}}{\pgfqpoint{0.589353in}{1.861430in}}{\pgfqpoint{0.596486in}{1.861430in}}%
\pgfpathlineto{\pgfqpoint{0.596486in}{1.861430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297518in}{1.746173in}}%
\pgfpathcurveto{\pgfqpoint{1.304651in}{1.746173in}}{\pgfqpoint{1.311493in}{1.749007in}}{\pgfqpoint{1.316536in}{1.754051in}}%
\pgfpathcurveto{\pgfqpoint{1.321580in}{1.759094in}}{\pgfqpoint{1.324414in}{1.765936in}}{\pgfqpoint{1.324414in}{1.773069in}}%
\pgfpathcurveto{\pgfqpoint{1.324414in}{1.780202in}}{\pgfqpoint{1.321580in}{1.787043in}}{\pgfqpoint{1.316536in}{1.792087in}}%
\pgfpathcurveto{\pgfqpoint{1.311493in}{1.797131in}}{\pgfqpoint{1.304651in}{1.799965in}}{\pgfqpoint{1.297518in}{1.799965in}}%
\pgfpathcurveto{\pgfqpoint{1.290385in}{1.799965in}}{\pgfqpoint{1.283544in}{1.797131in}}{\pgfqpoint{1.278500in}{1.792087in}}%
\pgfpathcurveto{\pgfqpoint{1.273456in}{1.787043in}}{\pgfqpoint{1.270622in}{1.780202in}}{\pgfqpoint{1.270622in}{1.773069in}}%
\pgfpathcurveto{\pgfqpoint{1.270622in}{1.765936in}}{\pgfqpoint{1.273456in}{1.759094in}}{\pgfqpoint{1.278500in}{1.754051in}}%
\pgfpathcurveto{\pgfqpoint{1.283544in}{1.749007in}}{\pgfqpoint{1.290385in}{1.746173in}}{\pgfqpoint{1.297518in}{1.746173in}}%
\pgfpathlineto{\pgfqpoint{1.297518in}{1.746173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493737in}{1.986575in}}%
\pgfpathcurveto{\pgfqpoint{1.500870in}{1.986575in}}{\pgfqpoint{1.507712in}{1.989409in}}{\pgfqpoint{1.512755in}{1.994452in}}%
\pgfpathcurveto{\pgfqpoint{1.517799in}{1.999496in}}{\pgfqpoint{1.520633in}{2.006338in}}{\pgfqpoint{1.520633in}{2.013470in}}%
\pgfpathcurveto{\pgfqpoint{1.520633in}{2.020603in}}{\pgfqpoint{1.517799in}{2.027445in}}{\pgfqpoint{1.512755in}{2.032489in}}%
\pgfpathcurveto{\pgfqpoint{1.507712in}{2.037532in}}{\pgfqpoint{1.500870in}{2.040366in}}{\pgfqpoint{1.493737in}{2.040366in}}%
\pgfpathcurveto{\pgfqpoint{1.486604in}{2.040366in}}{\pgfqpoint{1.479763in}{2.037532in}}{\pgfqpoint{1.474719in}{2.032489in}}%
\pgfpathcurveto{\pgfqpoint{1.469675in}{2.027445in}}{\pgfqpoint{1.466842in}{2.020603in}}{\pgfqpoint{1.466842in}{2.013470in}}%
\pgfpathcurveto{\pgfqpoint{1.466842in}{2.006338in}}{\pgfqpoint{1.469675in}{1.999496in}}{\pgfqpoint{1.474719in}{1.994452in}}%
\pgfpathcurveto{\pgfqpoint{1.479763in}{1.989409in}}{\pgfqpoint{1.486604in}{1.986575in}}{\pgfqpoint{1.493737in}{1.986575in}}%
\pgfpathlineto{\pgfqpoint{1.493737in}{1.986575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277730in}{1.573026in}}%
\pgfpathcurveto{\pgfqpoint{1.284863in}{1.573026in}}{\pgfqpoint{1.291705in}{1.575860in}}{\pgfqpoint{1.296748in}{1.580903in}}%
\pgfpathcurveto{\pgfqpoint{1.301792in}{1.585947in}}{\pgfqpoint{1.304626in}{1.592789in}}{\pgfqpoint{1.304626in}{1.599921in}}%
\pgfpathcurveto{\pgfqpoint{1.304626in}{1.607054in}}{\pgfqpoint{1.301792in}{1.613896in}}{\pgfqpoint{1.296748in}{1.618940in}}%
\pgfpathcurveto{\pgfqpoint{1.291705in}{1.623983in}}{\pgfqpoint{1.284863in}{1.626817in}}{\pgfqpoint{1.277730in}{1.626817in}}%
\pgfpathcurveto{\pgfqpoint{1.270597in}{1.626817in}}{\pgfqpoint{1.263756in}{1.623983in}}{\pgfqpoint{1.258712in}{1.618940in}}%
\pgfpathcurveto{\pgfqpoint{1.253668in}{1.613896in}}{\pgfqpoint{1.250834in}{1.607054in}}{\pgfqpoint{1.250834in}{1.599921in}}%
\pgfpathcurveto{\pgfqpoint{1.250834in}{1.592789in}}{\pgfqpoint{1.253668in}{1.585947in}}{\pgfqpoint{1.258712in}{1.580903in}}%
\pgfpathcurveto{\pgfqpoint{1.263756in}{1.575860in}}{\pgfqpoint{1.270597in}{1.573026in}}{\pgfqpoint{1.277730in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{1.277730in}{1.573026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815342in}{2.069870in}}%
\pgfpathcurveto{\pgfqpoint{1.822475in}{2.069870in}}{\pgfqpoint{1.829317in}{2.072704in}}{\pgfqpoint{1.834361in}{2.077748in}}%
\pgfpathcurveto{\pgfqpoint{1.839404in}{2.082791in}}{\pgfqpoint{1.842238in}{2.089633in}}{\pgfqpoint{1.842238in}{2.096766in}}%
\pgfpathcurveto{\pgfqpoint{1.842238in}{2.103899in}}{\pgfqpoint{1.839404in}{2.110740in}}{\pgfqpoint{1.834361in}{2.115784in}}%
\pgfpathcurveto{\pgfqpoint{1.829317in}{2.120828in}}{\pgfqpoint{1.822475in}{2.123662in}}{\pgfqpoint{1.815342in}{2.123662in}}%
\pgfpathcurveto{\pgfqpoint{1.808210in}{2.123662in}}{\pgfqpoint{1.801368in}{2.120828in}}{\pgfqpoint{1.796324in}{2.115784in}}%
\pgfpathcurveto{\pgfqpoint{1.791281in}{2.110740in}}{\pgfqpoint{1.788447in}{2.103899in}}{\pgfqpoint{1.788447in}{2.096766in}}%
\pgfpathcurveto{\pgfqpoint{1.788447in}{2.089633in}}{\pgfqpoint{1.791281in}{2.082791in}}{\pgfqpoint{1.796324in}{2.077748in}}%
\pgfpathcurveto{\pgfqpoint{1.801368in}{2.072704in}}{\pgfqpoint{1.808210in}{2.069870in}}{\pgfqpoint{1.815342in}{2.069870in}}%
\pgfpathlineto{\pgfqpoint{1.815342in}{2.069870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440381in}{1.778377in}}%
\pgfpathcurveto{\pgfqpoint{1.447514in}{1.778377in}}{\pgfqpoint{1.454356in}{1.781211in}}{\pgfqpoint{1.459399in}{1.786254in}}%
\pgfpathcurveto{\pgfqpoint{1.464443in}{1.791298in}}{\pgfqpoint{1.467277in}{1.798140in}}{\pgfqpoint{1.467277in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{1.467277in}{1.812405in}}{\pgfqpoint{1.464443in}{1.819247in}}{\pgfqpoint{1.459399in}{1.824291in}}%
\pgfpathcurveto{\pgfqpoint{1.454356in}{1.829334in}}{\pgfqpoint{1.447514in}{1.832168in}}{\pgfqpoint{1.440381in}{1.832168in}}%
\pgfpathcurveto{\pgfqpoint{1.433248in}{1.832168in}}{\pgfqpoint{1.426407in}{1.829334in}}{\pgfqpoint{1.421363in}{1.824291in}}%
\pgfpathcurveto{\pgfqpoint{1.416319in}{1.819247in}}{\pgfqpoint{1.413486in}{1.812405in}}{\pgfqpoint{1.413486in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{1.413486in}{1.798140in}}{\pgfqpoint{1.416319in}{1.791298in}}{\pgfqpoint{1.421363in}{1.786254in}}%
\pgfpathcurveto{\pgfqpoint{1.426407in}{1.781211in}}{\pgfqpoint{1.433248in}{1.778377in}}{\pgfqpoint{1.440381in}{1.778377in}}%
\pgfpathlineto{\pgfqpoint{1.440381in}{1.778377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457283in}{1.728080in}}%
\pgfpathcurveto{\pgfqpoint{1.464416in}{1.728080in}}{\pgfqpoint{1.471258in}{1.730913in}}{\pgfqpoint{1.476301in}{1.735957in}}%
\pgfpathcurveto{\pgfqpoint{1.481345in}{1.741001in}}{\pgfqpoint{1.484179in}{1.747842in}}{\pgfqpoint{1.484179in}{1.754975in}}%
\pgfpathcurveto{\pgfqpoint{1.484179in}{1.762108in}}{\pgfqpoint{1.481345in}{1.768950in}}{\pgfqpoint{1.476301in}{1.773993in}}%
\pgfpathcurveto{\pgfqpoint{1.471258in}{1.779037in}}{\pgfqpoint{1.464416in}{1.781871in}}{\pgfqpoint{1.457283in}{1.781871in}}%
\pgfpathcurveto{\pgfqpoint{1.450150in}{1.781871in}}{\pgfqpoint{1.443309in}{1.779037in}}{\pgfqpoint{1.438265in}{1.773993in}}%
\pgfpathcurveto{\pgfqpoint{1.433221in}{1.768950in}}{\pgfqpoint{1.430388in}{1.762108in}}{\pgfqpoint{1.430388in}{1.754975in}}%
\pgfpathcurveto{\pgfqpoint{1.430388in}{1.747842in}}{\pgfqpoint{1.433221in}{1.741001in}}{\pgfqpoint{1.438265in}{1.735957in}}%
\pgfpathcurveto{\pgfqpoint{1.443309in}{1.730913in}}{\pgfqpoint{1.450150in}{1.728080in}}{\pgfqpoint{1.457283in}{1.728080in}}%
\pgfpathlineto{\pgfqpoint{1.457283in}{1.728080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494128in}{1.837078in}}%
\pgfpathcurveto{\pgfqpoint{1.501261in}{1.837078in}}{\pgfqpoint{1.508102in}{1.839912in}}{\pgfqpoint{1.513146in}{1.844956in}}%
\pgfpathcurveto{\pgfqpoint{1.518190in}{1.849999in}}{\pgfqpoint{1.521023in}{1.856841in}}{\pgfqpoint{1.521023in}{1.863974in}}%
\pgfpathcurveto{\pgfqpoint{1.521023in}{1.871107in}}{\pgfqpoint{1.518190in}{1.877948in}}{\pgfqpoint{1.513146in}{1.882992in}}%
\pgfpathcurveto{\pgfqpoint{1.508102in}{1.888036in}}{\pgfqpoint{1.501261in}{1.890870in}}{\pgfqpoint{1.494128in}{1.890870in}}%
\pgfpathcurveto{\pgfqpoint{1.486995in}{1.890870in}}{\pgfqpoint{1.480153in}{1.888036in}}{\pgfqpoint{1.475110in}{1.882992in}}%
\pgfpathcurveto{\pgfqpoint{1.470066in}{1.877948in}}{\pgfqpoint{1.467232in}{1.871107in}}{\pgfqpoint{1.467232in}{1.863974in}}%
\pgfpathcurveto{\pgfqpoint{1.467232in}{1.856841in}}{\pgfqpoint{1.470066in}{1.849999in}}{\pgfqpoint{1.475110in}{1.844956in}}%
\pgfpathcurveto{\pgfqpoint{1.480153in}{1.839912in}}{\pgfqpoint{1.486995in}{1.837078in}}{\pgfqpoint{1.494128in}{1.837078in}}%
\pgfpathlineto{\pgfqpoint{1.494128in}{1.837078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896401in}{1.729203in}}%
\pgfpathcurveto{\pgfqpoint{1.903534in}{1.729203in}}{\pgfqpoint{1.910376in}{1.732036in}}{\pgfqpoint{1.915419in}{1.737080in}}%
\pgfpathcurveto{\pgfqpoint{1.920463in}{1.742124in}}{\pgfqpoint{1.923297in}{1.748965in}}{\pgfqpoint{1.923297in}{1.756098in}}%
\pgfpathcurveto{\pgfqpoint{1.923297in}{1.763231in}}{\pgfqpoint{1.920463in}{1.770073in}}{\pgfqpoint{1.915419in}{1.775116in}}%
\pgfpathcurveto{\pgfqpoint{1.910376in}{1.780160in}}{\pgfqpoint{1.903534in}{1.782994in}}{\pgfqpoint{1.896401in}{1.782994in}}%
\pgfpathcurveto{\pgfqpoint{1.889268in}{1.782994in}}{\pgfqpoint{1.882427in}{1.780160in}}{\pgfqpoint{1.877383in}{1.775116in}}%
\pgfpathcurveto{\pgfqpoint{1.872339in}{1.770073in}}{\pgfqpoint{1.869505in}{1.763231in}}{\pgfqpoint{1.869505in}{1.756098in}}%
\pgfpathcurveto{\pgfqpoint{1.869505in}{1.748965in}}{\pgfqpoint{1.872339in}{1.742124in}}{\pgfqpoint{1.877383in}{1.737080in}}%
\pgfpathcurveto{\pgfqpoint{1.882427in}{1.732036in}}{\pgfqpoint{1.889268in}{1.729203in}}{\pgfqpoint{1.896401in}{1.729203in}}%
\pgfpathlineto{\pgfqpoint{1.896401in}{1.729203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653114in}{1.875476in}}%
\pgfpathcurveto{\pgfqpoint{1.660247in}{1.875476in}}{\pgfqpoint{1.667089in}{1.878310in}}{\pgfqpoint{1.672132in}{1.883353in}}%
\pgfpathcurveto{\pgfqpoint{1.677176in}{1.888397in}}{\pgfqpoint{1.680010in}{1.895239in}}{\pgfqpoint{1.680010in}{1.902371in}}%
\pgfpathcurveto{\pgfqpoint{1.680010in}{1.909504in}}{\pgfqpoint{1.677176in}{1.916346in}}{\pgfqpoint{1.672132in}{1.921390in}}%
\pgfpathcurveto{\pgfqpoint{1.667089in}{1.926433in}}{\pgfqpoint{1.660247in}{1.929267in}}{\pgfqpoint{1.653114in}{1.929267in}}%
\pgfpathcurveto{\pgfqpoint{1.645981in}{1.929267in}}{\pgfqpoint{1.639140in}{1.926433in}}{\pgfqpoint{1.634096in}{1.921390in}}%
\pgfpathcurveto{\pgfqpoint{1.629052in}{1.916346in}}{\pgfqpoint{1.626219in}{1.909504in}}{\pgfqpoint{1.626219in}{1.902371in}}%
\pgfpathcurveto{\pgfqpoint{1.626219in}{1.895239in}}{\pgfqpoint{1.629052in}{1.888397in}}{\pgfqpoint{1.634096in}{1.883353in}}%
\pgfpathcurveto{\pgfqpoint{1.639140in}{1.878310in}}{\pgfqpoint{1.645981in}{1.875476in}}{\pgfqpoint{1.653114in}{1.875476in}}%
\pgfpathlineto{\pgfqpoint{1.653114in}{1.875476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663644in}{1.819470in}}%
\pgfpathcurveto{\pgfqpoint{1.670777in}{1.819470in}}{\pgfqpoint{1.677619in}{1.822304in}}{\pgfqpoint{1.682662in}{1.827347in}}%
\pgfpathcurveto{\pgfqpoint{1.687706in}{1.832391in}}{\pgfqpoint{1.690540in}{1.839233in}}{\pgfqpoint{1.690540in}{1.846366in}}%
\pgfpathcurveto{\pgfqpoint{1.690540in}{1.853498in}}{\pgfqpoint{1.687706in}{1.860340in}}{\pgfqpoint{1.682662in}{1.865384in}}%
\pgfpathcurveto{\pgfqpoint{1.677619in}{1.870427in}}{\pgfqpoint{1.670777in}{1.873261in}}{\pgfqpoint{1.663644in}{1.873261in}}%
\pgfpathcurveto{\pgfqpoint{1.656511in}{1.873261in}}{\pgfqpoint{1.649670in}{1.870427in}}{\pgfqpoint{1.644626in}{1.865384in}}%
\pgfpathcurveto{\pgfqpoint{1.639582in}{1.860340in}}{\pgfqpoint{1.636749in}{1.853498in}}{\pgfqpoint{1.636749in}{1.846366in}}%
\pgfpathcurveto{\pgfqpoint{1.636749in}{1.839233in}}{\pgfqpoint{1.639582in}{1.832391in}}{\pgfqpoint{1.644626in}{1.827347in}}%
\pgfpathcurveto{\pgfqpoint{1.649670in}{1.822304in}}{\pgfqpoint{1.656511in}{1.819470in}}{\pgfqpoint{1.663644in}{1.819470in}}%
\pgfpathlineto{\pgfqpoint{1.663644in}{1.819470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470368in}{2.072200in}}%
\pgfpathcurveto{\pgfqpoint{1.477501in}{2.072200in}}{\pgfqpoint{1.484342in}{2.075034in}}{\pgfqpoint{1.489386in}{2.080078in}}%
\pgfpathcurveto{\pgfqpoint{1.494430in}{2.085121in}}{\pgfqpoint{1.497264in}{2.091963in}}{\pgfqpoint{1.497264in}{2.099096in}}%
\pgfpathcurveto{\pgfqpoint{1.497264in}{2.106229in}}{\pgfqpoint{1.494430in}{2.113070in}}{\pgfqpoint{1.489386in}{2.118114in}}%
\pgfpathcurveto{\pgfqpoint{1.484342in}{2.123158in}}{\pgfqpoint{1.477501in}{2.125992in}}{\pgfqpoint{1.470368in}{2.125992in}}%
\pgfpathcurveto{\pgfqpoint{1.463235in}{2.125992in}}{\pgfqpoint{1.456393in}{2.123158in}}{\pgfqpoint{1.451350in}{2.118114in}}%
\pgfpathcurveto{\pgfqpoint{1.446306in}{2.113070in}}{\pgfqpoint{1.443472in}{2.106229in}}{\pgfqpoint{1.443472in}{2.099096in}}%
\pgfpathcurveto{\pgfqpoint{1.443472in}{2.091963in}}{\pgfqpoint{1.446306in}{2.085121in}}{\pgfqpoint{1.451350in}{2.080078in}}%
\pgfpathcurveto{\pgfqpoint{1.456393in}{2.075034in}}{\pgfqpoint{1.463235in}{2.072200in}}{\pgfqpoint{1.470368in}{2.072200in}}%
\pgfpathlineto{\pgfqpoint{1.470368in}{2.072200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645795in}{1.745167in}}%
\pgfpathcurveto{\pgfqpoint{1.652927in}{1.745167in}}{\pgfqpoint{1.659769in}{1.748001in}}{\pgfqpoint{1.664813in}{1.753044in}}%
\pgfpathcurveto{\pgfqpoint{1.669856in}{1.758088in}}{\pgfqpoint{1.672690in}{1.764929in}}{\pgfqpoint{1.672690in}{1.772062in}}%
\pgfpathcurveto{\pgfqpoint{1.672690in}{1.779195in}}{\pgfqpoint{1.669856in}{1.786037in}}{\pgfqpoint{1.664813in}{1.791080in}}%
\pgfpathcurveto{\pgfqpoint{1.659769in}{1.796124in}}{\pgfqpoint{1.652927in}{1.798958in}}{\pgfqpoint{1.645795in}{1.798958in}}%
\pgfpathcurveto{\pgfqpoint{1.638662in}{1.798958in}}{\pgfqpoint{1.631820in}{1.796124in}}{\pgfqpoint{1.626777in}{1.791080in}}%
\pgfpathcurveto{\pgfqpoint{1.621733in}{1.786037in}}{\pgfqpoint{1.618899in}{1.779195in}}{\pgfqpoint{1.618899in}{1.772062in}}%
\pgfpathcurveto{\pgfqpoint{1.618899in}{1.764929in}}{\pgfqpoint{1.621733in}{1.758088in}}{\pgfqpoint{1.626777in}{1.753044in}}%
\pgfpathcurveto{\pgfqpoint{1.631820in}{1.748001in}}{\pgfqpoint{1.638662in}{1.745167in}}{\pgfqpoint{1.645795in}{1.745167in}}%
\pgfpathlineto{\pgfqpoint{1.645795in}{1.745167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095227in}{1.763562in}}%
\pgfpathcurveto{\pgfqpoint{1.102359in}{1.763562in}}{\pgfqpoint{1.109201in}{1.766396in}}{\pgfqpoint{1.114245in}{1.771440in}}%
\pgfpathcurveto{\pgfqpoint{1.119288in}{1.776483in}}{\pgfqpoint{1.122122in}{1.783325in}}{\pgfqpoint{1.122122in}{1.790458in}}%
\pgfpathcurveto{\pgfqpoint{1.122122in}{1.797591in}}{\pgfqpoint{1.119288in}{1.804432in}}{\pgfqpoint{1.114245in}{1.809476in}}%
\pgfpathcurveto{\pgfqpoint{1.109201in}{1.814520in}}{\pgfqpoint{1.102359in}{1.817354in}}{\pgfqpoint{1.095227in}{1.817354in}}%
\pgfpathcurveto{\pgfqpoint{1.088094in}{1.817354in}}{\pgfqpoint{1.081252in}{1.814520in}}{\pgfqpoint{1.076208in}{1.809476in}}%
\pgfpathcurveto{\pgfqpoint{1.071165in}{1.804432in}}{\pgfqpoint{1.068331in}{1.797591in}}{\pgfqpoint{1.068331in}{1.790458in}}%
\pgfpathcurveto{\pgfqpoint{1.068331in}{1.783325in}}{\pgfqpoint{1.071165in}{1.776483in}}{\pgfqpoint{1.076208in}{1.771440in}}%
\pgfpathcurveto{\pgfqpoint{1.081252in}{1.766396in}}{\pgfqpoint{1.088094in}{1.763562in}}{\pgfqpoint{1.095227in}{1.763562in}}%
\pgfpathlineto{\pgfqpoint{1.095227in}{1.763562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149777in}{1.753245in}}%
\pgfpathcurveto{\pgfqpoint{1.156910in}{1.753245in}}{\pgfqpoint{1.163751in}{1.756079in}}{\pgfqpoint{1.168795in}{1.761123in}}%
\pgfpathcurveto{\pgfqpoint{1.173839in}{1.766166in}}{\pgfqpoint{1.176672in}{1.773008in}}{\pgfqpoint{1.176672in}{1.780141in}}%
\pgfpathcurveto{\pgfqpoint{1.176672in}{1.787273in}}{\pgfqpoint{1.173839in}{1.794115in}}{\pgfqpoint{1.168795in}{1.799159in}}%
\pgfpathcurveto{\pgfqpoint{1.163751in}{1.804202in}}{\pgfqpoint{1.156910in}{1.807036in}}{\pgfqpoint{1.149777in}{1.807036in}}%
\pgfpathcurveto{\pgfqpoint{1.142644in}{1.807036in}}{\pgfqpoint{1.135802in}{1.804202in}}{\pgfqpoint{1.130759in}{1.799159in}}%
\pgfpathcurveto{\pgfqpoint{1.125715in}{1.794115in}}{\pgfqpoint{1.122881in}{1.787273in}}{\pgfqpoint{1.122881in}{1.780141in}}%
\pgfpathcurveto{\pgfqpoint{1.122881in}{1.773008in}}{\pgfqpoint{1.125715in}{1.766166in}}{\pgfqpoint{1.130759in}{1.761123in}}%
\pgfpathcurveto{\pgfqpoint{1.135802in}{1.756079in}}{\pgfqpoint{1.142644in}{1.753245in}}{\pgfqpoint{1.149777in}{1.753245in}}%
\pgfpathlineto{\pgfqpoint{1.149777in}{1.753245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153116in}{1.796945in}}%
\pgfpathcurveto{\pgfqpoint{1.160249in}{1.796945in}}{\pgfqpoint{1.167091in}{1.799779in}}{\pgfqpoint{1.172134in}{1.804822in}}%
\pgfpathcurveto{\pgfqpoint{1.177178in}{1.809866in}}{\pgfqpoint{1.180012in}{1.816708in}}{\pgfqpoint{1.180012in}{1.823840in}}%
\pgfpathcurveto{\pgfqpoint{1.180012in}{1.830973in}}{\pgfqpoint{1.177178in}{1.837815in}}{\pgfqpoint{1.172134in}{1.842858in}}%
\pgfpathcurveto{\pgfqpoint{1.167091in}{1.847902in}}{\pgfqpoint{1.160249in}{1.850736in}}{\pgfqpoint{1.153116in}{1.850736in}}%
\pgfpathcurveto{\pgfqpoint{1.145983in}{1.850736in}}{\pgfqpoint{1.139142in}{1.847902in}}{\pgfqpoint{1.134098in}{1.842858in}}%
\pgfpathcurveto{\pgfqpoint{1.129054in}{1.837815in}}{\pgfqpoint{1.126220in}{1.830973in}}{\pgfqpoint{1.126220in}{1.823840in}}%
\pgfpathcurveto{\pgfqpoint{1.126220in}{1.816708in}}{\pgfqpoint{1.129054in}{1.809866in}}{\pgfqpoint{1.134098in}{1.804822in}}%
\pgfpathcurveto{\pgfqpoint{1.139142in}{1.799779in}}{\pgfqpoint{1.145983in}{1.796945in}}{\pgfqpoint{1.153116in}{1.796945in}}%
\pgfpathlineto{\pgfqpoint{1.153116in}{1.796945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615243in}{1.955891in}}%
\pgfpathcurveto{\pgfqpoint{1.622376in}{1.955891in}}{\pgfqpoint{1.629217in}{1.958725in}}{\pgfqpoint{1.634261in}{1.963768in}}%
\pgfpathcurveto{\pgfqpoint{1.639305in}{1.968812in}}{\pgfqpoint{1.642139in}{1.975654in}}{\pgfqpoint{1.642139in}{1.982787in}}%
\pgfpathcurveto{\pgfqpoint{1.642139in}{1.989919in}}{\pgfqpoint{1.639305in}{1.996761in}}{\pgfqpoint{1.634261in}{2.001805in}}%
\pgfpathcurveto{\pgfqpoint{1.629217in}{2.006848in}}{\pgfqpoint{1.622376in}{2.009682in}}{\pgfqpoint{1.615243in}{2.009682in}}%
\pgfpathcurveto{\pgfqpoint{1.608110in}{2.009682in}}{\pgfqpoint{1.601269in}{2.006848in}}{\pgfqpoint{1.596225in}{2.001805in}}%
\pgfpathcurveto{\pgfqpoint{1.591181in}{1.996761in}}{\pgfqpoint{1.588347in}{1.989919in}}{\pgfqpoint{1.588347in}{1.982787in}}%
\pgfpathcurveto{\pgfqpoint{1.588347in}{1.975654in}}{\pgfqpoint{1.591181in}{1.968812in}}{\pgfqpoint{1.596225in}{1.963768in}}%
\pgfpathcurveto{\pgfqpoint{1.601269in}{1.958725in}}{\pgfqpoint{1.608110in}{1.955891in}}{\pgfqpoint{1.615243in}{1.955891in}}%
\pgfpathlineto{\pgfqpoint{1.615243in}{1.955891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729857in}{1.915885in}}%
\pgfpathcurveto{\pgfqpoint{1.736990in}{1.915885in}}{\pgfqpoint{1.743831in}{1.918719in}}{\pgfqpoint{1.748875in}{1.923763in}}%
\pgfpathcurveto{\pgfqpoint{1.753919in}{1.928807in}}{\pgfqpoint{1.756753in}{1.935648in}}{\pgfqpoint{1.756753in}{1.942781in}}%
\pgfpathcurveto{\pgfqpoint{1.756753in}{1.949914in}}{\pgfqpoint{1.753919in}{1.956756in}}{\pgfqpoint{1.748875in}{1.961799in}}%
\pgfpathcurveto{\pgfqpoint{1.743831in}{1.966843in}}{\pgfqpoint{1.736990in}{1.969677in}}{\pgfqpoint{1.729857in}{1.969677in}}%
\pgfpathcurveto{\pgfqpoint{1.722724in}{1.969677in}}{\pgfqpoint{1.715883in}{1.966843in}}{\pgfqpoint{1.710839in}{1.961799in}}%
\pgfpathcurveto{\pgfqpoint{1.705795in}{1.956756in}}{\pgfqpoint{1.702961in}{1.949914in}}{\pgfqpoint{1.702961in}{1.942781in}}%
\pgfpathcurveto{\pgfqpoint{1.702961in}{1.935648in}}{\pgfqpoint{1.705795in}{1.928807in}}{\pgfqpoint{1.710839in}{1.923763in}}%
\pgfpathcurveto{\pgfqpoint{1.715883in}{1.918719in}}{\pgfqpoint{1.722724in}{1.915885in}}{\pgfqpoint{1.729857in}{1.915885in}}%
\pgfpathlineto{\pgfqpoint{1.729857in}{1.915885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581667in}{1.981137in}}%
\pgfpathcurveto{\pgfqpoint{1.588800in}{1.981137in}}{\pgfqpoint{1.595642in}{1.983971in}}{\pgfqpoint{1.600685in}{1.989015in}}%
\pgfpathcurveto{\pgfqpoint{1.605729in}{1.994058in}}{\pgfqpoint{1.608563in}{2.000900in}}{\pgfqpoint{1.608563in}{2.008033in}}%
\pgfpathcurveto{\pgfqpoint{1.608563in}{2.015166in}}{\pgfqpoint{1.605729in}{2.022007in}}{\pgfqpoint{1.600685in}{2.027051in}}%
\pgfpathcurveto{\pgfqpoint{1.595642in}{2.032095in}}{\pgfqpoint{1.588800in}{2.034929in}}{\pgfqpoint{1.581667in}{2.034929in}}%
\pgfpathcurveto{\pgfqpoint{1.574534in}{2.034929in}}{\pgfqpoint{1.567693in}{2.032095in}}{\pgfqpoint{1.562649in}{2.027051in}}%
\pgfpathcurveto{\pgfqpoint{1.557605in}{2.022007in}}{\pgfqpoint{1.554772in}{2.015166in}}{\pgfqpoint{1.554772in}{2.008033in}}%
\pgfpathcurveto{\pgfqpoint{1.554772in}{2.000900in}}{\pgfqpoint{1.557605in}{1.994058in}}{\pgfqpoint{1.562649in}{1.989015in}}%
\pgfpathcurveto{\pgfqpoint{1.567693in}{1.983971in}}{\pgfqpoint{1.574534in}{1.981137in}}{\pgfqpoint{1.581667in}{1.981137in}}%
\pgfpathlineto{\pgfqpoint{1.581667in}{1.981137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.786903in}}%
\pgfpathcurveto{\pgfqpoint{1.439058in}{1.786903in}}{\pgfqpoint{1.445900in}{1.789737in}}{\pgfqpoint{1.450943in}{1.794781in}}%
\pgfpathcurveto{\pgfqpoint{1.455987in}{1.799825in}}{\pgfqpoint{1.458821in}{1.806666in}}{\pgfqpoint{1.458821in}{1.813799in}}%
\pgfpathcurveto{\pgfqpoint{1.458821in}{1.820932in}}{\pgfqpoint{1.455987in}{1.827774in}}{\pgfqpoint{1.450943in}{1.832817in}}%
\pgfpathcurveto{\pgfqpoint{1.445900in}{1.837861in}}{\pgfqpoint{1.439058in}{1.840695in}}{\pgfqpoint{1.431925in}{1.840695in}}%
\pgfpathcurveto{\pgfqpoint{1.424792in}{1.840695in}}{\pgfqpoint{1.417951in}{1.837861in}}{\pgfqpoint{1.412907in}{1.832817in}}%
\pgfpathcurveto{\pgfqpoint{1.407863in}{1.827774in}}{\pgfqpoint{1.405030in}{1.820932in}}{\pgfqpoint{1.405030in}{1.813799in}}%
\pgfpathcurveto{\pgfqpoint{1.405030in}{1.806666in}}{\pgfqpoint{1.407863in}{1.799825in}}{\pgfqpoint{1.412907in}{1.794781in}}%
\pgfpathcurveto{\pgfqpoint{1.417951in}{1.789737in}}{\pgfqpoint{1.424792in}{1.786903in}}{\pgfqpoint{1.431925in}{1.786903in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.786903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726482in}{1.792728in}}%
\pgfpathcurveto{\pgfqpoint{1.733615in}{1.792728in}}{\pgfqpoint{1.740457in}{1.795561in}}{\pgfqpoint{1.745501in}{1.800605in}}%
\pgfpathcurveto{\pgfqpoint{1.750544in}{1.805649in}}{\pgfqpoint{1.753378in}{1.812490in}}{\pgfqpoint{1.753378in}{1.819623in}}%
\pgfpathcurveto{\pgfqpoint{1.753378in}{1.826756in}}{\pgfqpoint{1.750544in}{1.833598in}}{\pgfqpoint{1.745501in}{1.838641in}}%
\pgfpathcurveto{\pgfqpoint{1.740457in}{1.843685in}}{\pgfqpoint{1.733615in}{1.846519in}}{\pgfqpoint{1.726482in}{1.846519in}}%
\pgfpathcurveto{\pgfqpoint{1.719350in}{1.846519in}}{\pgfqpoint{1.712508in}{1.843685in}}{\pgfqpoint{1.707464in}{1.838641in}}%
\pgfpathcurveto{\pgfqpoint{1.702421in}{1.833598in}}{\pgfqpoint{1.699587in}{1.826756in}}{\pgfqpoint{1.699587in}{1.819623in}}%
\pgfpathcurveto{\pgfqpoint{1.699587in}{1.812490in}}{\pgfqpoint{1.702421in}{1.805649in}}{\pgfqpoint{1.707464in}{1.800605in}}%
\pgfpathcurveto{\pgfqpoint{1.712508in}{1.795561in}}{\pgfqpoint{1.719350in}{1.792728in}}{\pgfqpoint{1.726482in}{1.792728in}}%
\pgfpathlineto{\pgfqpoint{1.726482in}{1.792728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393003in}{1.791138in}}%
\pgfpathcurveto{\pgfqpoint{1.400136in}{1.791138in}}{\pgfqpoint{1.406977in}{1.793972in}}{\pgfqpoint{1.412021in}{1.799015in}}%
\pgfpathcurveto{\pgfqpoint{1.417065in}{1.804059in}}{\pgfqpoint{1.419899in}{1.810901in}}{\pgfqpoint{1.419899in}{1.818033in}}%
\pgfpathcurveto{\pgfqpoint{1.419899in}{1.825166in}}{\pgfqpoint{1.417065in}{1.832008in}}{\pgfqpoint{1.412021in}{1.837052in}}%
\pgfpathcurveto{\pgfqpoint{1.406977in}{1.842095in}}{\pgfqpoint{1.400136in}{1.844929in}}{\pgfqpoint{1.393003in}{1.844929in}}%
\pgfpathcurveto{\pgfqpoint{1.385870in}{1.844929in}}{\pgfqpoint{1.379028in}{1.842095in}}{\pgfqpoint{1.373985in}{1.837052in}}%
\pgfpathcurveto{\pgfqpoint{1.368941in}{1.832008in}}{\pgfqpoint{1.366107in}{1.825166in}}{\pgfqpoint{1.366107in}{1.818033in}}%
\pgfpathcurveto{\pgfqpoint{1.366107in}{1.810901in}}{\pgfqpoint{1.368941in}{1.804059in}}{\pgfqpoint{1.373985in}{1.799015in}}%
\pgfpathcurveto{\pgfqpoint{1.379028in}{1.793972in}}{\pgfqpoint{1.385870in}{1.791138in}}{\pgfqpoint{1.393003in}{1.791138in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{1.791138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474852in}{1.895232in}}%
\pgfpathcurveto{\pgfqpoint{1.481985in}{1.895232in}}{\pgfqpoint{1.488826in}{1.898066in}}{\pgfqpoint{1.493870in}{1.903109in}}%
\pgfpathcurveto{\pgfqpoint{1.498914in}{1.908153in}}{\pgfqpoint{1.501748in}{1.914995in}}{\pgfqpoint{1.501748in}{1.922127in}}%
\pgfpathcurveto{\pgfqpoint{1.501748in}{1.929260in}}{\pgfqpoint{1.498914in}{1.936102in}}{\pgfqpoint{1.493870in}{1.941146in}}%
\pgfpathcurveto{\pgfqpoint{1.488826in}{1.946189in}}{\pgfqpoint{1.481985in}{1.949023in}}{\pgfqpoint{1.474852in}{1.949023in}}%
\pgfpathcurveto{\pgfqpoint{1.467719in}{1.949023in}}{\pgfqpoint{1.460878in}{1.946189in}}{\pgfqpoint{1.455834in}{1.941146in}}%
\pgfpathcurveto{\pgfqpoint{1.450790in}{1.936102in}}{\pgfqpoint{1.447956in}{1.929260in}}{\pgfqpoint{1.447956in}{1.922127in}}%
\pgfpathcurveto{\pgfqpoint{1.447956in}{1.914995in}}{\pgfqpoint{1.450790in}{1.908153in}}{\pgfqpoint{1.455834in}{1.903109in}}%
\pgfpathcurveto{\pgfqpoint{1.460878in}{1.898066in}}{\pgfqpoint{1.467719in}{1.895232in}}{\pgfqpoint{1.474852in}{1.895232in}}%
\pgfpathlineto{\pgfqpoint{1.474852in}{1.895232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983066in}{1.823501in}}%
\pgfpathcurveto{\pgfqpoint{0.990199in}{1.823501in}}{\pgfqpoint{0.997041in}{1.826335in}}{\pgfqpoint{1.002084in}{1.831379in}}%
\pgfpathcurveto{\pgfqpoint{1.007128in}{1.836422in}}{\pgfqpoint{1.009962in}{1.843264in}}{\pgfqpoint{1.009962in}{1.850397in}}%
\pgfpathcurveto{\pgfqpoint{1.009962in}{1.857530in}}{\pgfqpoint{1.007128in}{1.864371in}}{\pgfqpoint{1.002084in}{1.869415in}}%
\pgfpathcurveto{\pgfqpoint{0.997041in}{1.874459in}}{\pgfqpoint{0.990199in}{1.877292in}}{\pgfqpoint{0.983066in}{1.877292in}}%
\pgfpathcurveto{\pgfqpoint{0.975933in}{1.877292in}}{\pgfqpoint{0.969092in}{1.874459in}}{\pgfqpoint{0.964048in}{1.869415in}}%
\pgfpathcurveto{\pgfqpoint{0.959004in}{1.864371in}}{\pgfqpoint{0.956171in}{1.857530in}}{\pgfqpoint{0.956171in}{1.850397in}}%
\pgfpathcurveto{\pgfqpoint{0.956171in}{1.843264in}}{\pgfqpoint{0.959004in}{1.836422in}}{\pgfqpoint{0.964048in}{1.831379in}}%
\pgfpathcurveto{\pgfqpoint{0.969092in}{1.826335in}}{\pgfqpoint{0.975933in}{1.823501in}}{\pgfqpoint{0.983066in}{1.823501in}}%
\pgfpathlineto{\pgfqpoint{0.983066in}{1.823501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348481in}{1.766124in}}%
\pgfpathcurveto{\pgfqpoint{1.355614in}{1.766124in}}{\pgfqpoint{1.362456in}{1.768958in}}{\pgfqpoint{1.367500in}{1.774001in}}%
\pgfpathcurveto{\pgfqpoint{1.372543in}{1.779045in}}{\pgfqpoint{1.375377in}{1.785887in}}{\pgfqpoint{1.375377in}{1.793020in}}%
\pgfpathcurveto{\pgfqpoint{1.375377in}{1.800152in}}{\pgfqpoint{1.372543in}{1.806994in}}{\pgfqpoint{1.367500in}{1.812038in}}%
\pgfpathcurveto{\pgfqpoint{1.362456in}{1.817081in}}{\pgfqpoint{1.355614in}{1.819915in}}{\pgfqpoint{1.348481in}{1.819915in}}%
\pgfpathcurveto{\pgfqpoint{1.341349in}{1.819915in}}{\pgfqpoint{1.334507in}{1.817081in}}{\pgfqpoint{1.329463in}{1.812038in}}%
\pgfpathcurveto{\pgfqpoint{1.324420in}{1.806994in}}{\pgfqpoint{1.321586in}{1.800152in}}{\pgfqpoint{1.321586in}{1.793020in}}%
\pgfpathcurveto{\pgfqpoint{1.321586in}{1.785887in}}{\pgfqpoint{1.324420in}{1.779045in}}{\pgfqpoint{1.329463in}{1.774001in}}%
\pgfpathcurveto{\pgfqpoint{1.334507in}{1.768958in}}{\pgfqpoint{1.341349in}{1.766124in}}{\pgfqpoint{1.348481in}{1.766124in}}%
\pgfpathlineto{\pgfqpoint{1.348481in}{1.766124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740701in}{1.849948in}}%
\pgfpathcurveto{\pgfqpoint{1.747833in}{1.849948in}}{\pgfqpoint{1.754675in}{1.852782in}}{\pgfqpoint{1.759719in}{1.857825in}}%
\pgfpathcurveto{\pgfqpoint{1.764762in}{1.862869in}}{\pgfqpoint{1.767596in}{1.869711in}}{\pgfqpoint{1.767596in}{1.876843in}}%
\pgfpathcurveto{\pgfqpoint{1.767596in}{1.883976in}}{\pgfqpoint{1.764762in}{1.890818in}}{\pgfqpoint{1.759719in}{1.895861in}}%
\pgfpathcurveto{\pgfqpoint{1.754675in}{1.900905in}}{\pgfqpoint{1.747833in}{1.903739in}}{\pgfqpoint{1.740701in}{1.903739in}}%
\pgfpathcurveto{\pgfqpoint{1.733568in}{1.903739in}}{\pgfqpoint{1.726726in}{1.900905in}}{\pgfqpoint{1.721682in}{1.895861in}}%
\pgfpathcurveto{\pgfqpoint{1.716639in}{1.890818in}}{\pgfqpoint{1.713805in}{1.883976in}}{\pgfqpoint{1.713805in}{1.876843in}}%
\pgfpathcurveto{\pgfqpoint{1.713805in}{1.869711in}}{\pgfqpoint{1.716639in}{1.862869in}}{\pgfqpoint{1.721682in}{1.857825in}}%
\pgfpathcurveto{\pgfqpoint{1.726726in}{1.852782in}}{\pgfqpoint{1.733568in}{1.849948in}}{\pgfqpoint{1.740701in}{1.849948in}}%
\pgfpathlineto{\pgfqpoint{1.740701in}{1.849948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929598in}{1.825002in}}%
\pgfpathcurveto{\pgfqpoint{1.936731in}{1.825002in}}{\pgfqpoint{1.943573in}{1.827836in}}{\pgfqpoint{1.948616in}{1.832880in}}%
\pgfpathcurveto{\pgfqpoint{1.953660in}{1.837923in}}{\pgfqpoint{1.956494in}{1.844765in}}{\pgfqpoint{1.956494in}{1.851898in}}%
\pgfpathcurveto{\pgfqpoint{1.956494in}{1.859031in}}{\pgfqpoint{1.953660in}{1.865872in}}{\pgfqpoint{1.948616in}{1.870916in}}%
\pgfpathcurveto{\pgfqpoint{1.943573in}{1.875960in}}{\pgfqpoint{1.936731in}{1.878794in}}{\pgfqpoint{1.929598in}{1.878794in}}%
\pgfpathcurveto{\pgfqpoint{1.922466in}{1.878794in}}{\pgfqpoint{1.915624in}{1.875960in}}{\pgfqpoint{1.910580in}{1.870916in}}%
\pgfpathcurveto{\pgfqpoint{1.905537in}{1.865872in}}{\pgfqpoint{1.902703in}{1.859031in}}{\pgfqpoint{1.902703in}{1.851898in}}%
\pgfpathcurveto{\pgfqpoint{1.902703in}{1.844765in}}{\pgfqpoint{1.905537in}{1.837923in}}{\pgfqpoint{1.910580in}{1.832880in}}%
\pgfpathcurveto{\pgfqpoint{1.915624in}{1.827836in}}{\pgfqpoint{1.922466in}{1.825002in}}{\pgfqpoint{1.929598in}{1.825002in}}%
\pgfpathlineto{\pgfqpoint{1.929598in}{1.825002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554761in}{1.715515in}}%
\pgfpathcurveto{\pgfqpoint{1.561894in}{1.715515in}}{\pgfqpoint{1.568735in}{1.718349in}}{\pgfqpoint{1.573779in}{1.723392in}}%
\pgfpathcurveto{\pgfqpoint{1.578823in}{1.728436in}}{\pgfqpoint{1.581657in}{1.735278in}}{\pgfqpoint{1.581657in}{1.742411in}}%
\pgfpathcurveto{\pgfqpoint{1.581657in}{1.749543in}}{\pgfqpoint{1.578823in}{1.756385in}}{\pgfqpoint{1.573779in}{1.761429in}}%
\pgfpathcurveto{\pgfqpoint{1.568735in}{1.766472in}}{\pgfqpoint{1.561894in}{1.769306in}}{\pgfqpoint{1.554761in}{1.769306in}}%
\pgfpathcurveto{\pgfqpoint{1.547628in}{1.769306in}}{\pgfqpoint{1.540786in}{1.766472in}}{\pgfqpoint{1.535743in}{1.761429in}}%
\pgfpathcurveto{\pgfqpoint{1.530699in}{1.756385in}}{\pgfqpoint{1.527865in}{1.749543in}}{\pgfqpoint{1.527865in}{1.742411in}}%
\pgfpathcurveto{\pgfqpoint{1.527865in}{1.735278in}}{\pgfqpoint{1.530699in}{1.728436in}}{\pgfqpoint{1.535743in}{1.723392in}}%
\pgfpathcurveto{\pgfqpoint{1.540786in}{1.718349in}}{\pgfqpoint{1.547628in}{1.715515in}}{\pgfqpoint{1.554761in}{1.715515in}}%
\pgfpathlineto{\pgfqpoint{1.554761in}{1.715515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473403in}{1.929401in}}%
\pgfpathcurveto{\pgfqpoint{1.480536in}{1.929401in}}{\pgfqpoint{1.487377in}{1.932235in}}{\pgfqpoint{1.492421in}{1.937278in}}%
\pgfpathcurveto{\pgfqpoint{1.497465in}{1.942322in}}{\pgfqpoint{1.500299in}{1.949164in}}{\pgfqpoint{1.500299in}{1.956296in}}%
\pgfpathcurveto{\pgfqpoint{1.500299in}{1.963429in}}{\pgfqpoint{1.497465in}{1.970271in}}{\pgfqpoint{1.492421in}{1.975315in}}%
\pgfpathcurveto{\pgfqpoint{1.487377in}{1.980358in}}{\pgfqpoint{1.480536in}{1.983192in}}{\pgfqpoint{1.473403in}{1.983192in}}%
\pgfpathcurveto{\pgfqpoint{1.466270in}{1.983192in}}{\pgfqpoint{1.459428in}{1.980358in}}{\pgfqpoint{1.454385in}{1.975315in}}%
\pgfpathcurveto{\pgfqpoint{1.449341in}{1.970271in}}{\pgfqpoint{1.446507in}{1.963429in}}{\pgfqpoint{1.446507in}{1.956296in}}%
\pgfpathcurveto{\pgfqpoint{1.446507in}{1.949164in}}{\pgfqpoint{1.449341in}{1.942322in}}{\pgfqpoint{1.454385in}{1.937278in}}%
\pgfpathcurveto{\pgfqpoint{1.459428in}{1.932235in}}{\pgfqpoint{1.466270in}{1.929401in}}{\pgfqpoint{1.473403in}{1.929401in}}%
\pgfpathlineto{\pgfqpoint{1.473403in}{1.929401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002279in}{1.790633in}}%
\pgfpathcurveto{\pgfqpoint{2.009412in}{1.790633in}}{\pgfqpoint{2.016253in}{1.793467in}}{\pgfqpoint{2.021297in}{1.798511in}}%
\pgfpathcurveto{\pgfqpoint{2.026341in}{1.803555in}}{\pgfqpoint{2.029175in}{1.810396in}}{\pgfqpoint{2.029175in}{1.817529in}}%
\pgfpathcurveto{\pgfqpoint{2.029175in}{1.824662in}}{\pgfqpoint{2.026341in}{1.831504in}}{\pgfqpoint{2.021297in}{1.836547in}}%
\pgfpathcurveto{\pgfqpoint{2.016253in}{1.841591in}}{\pgfqpoint{2.009412in}{1.844425in}}{\pgfqpoint{2.002279in}{1.844425in}}%
\pgfpathcurveto{\pgfqpoint{1.995146in}{1.844425in}}{\pgfqpoint{1.988305in}{1.841591in}}{\pgfqpoint{1.983261in}{1.836547in}}%
\pgfpathcurveto{\pgfqpoint{1.978217in}{1.831504in}}{\pgfqpoint{1.975383in}{1.824662in}}{\pgfqpoint{1.975383in}{1.817529in}}%
\pgfpathcurveto{\pgfqpoint{1.975383in}{1.810396in}}{\pgfqpoint{1.978217in}{1.803555in}}{\pgfqpoint{1.983261in}{1.798511in}}%
\pgfpathcurveto{\pgfqpoint{1.988305in}{1.793467in}}{\pgfqpoint{1.995146in}{1.790633in}}{\pgfqpoint{2.002279in}{1.790633in}}%
\pgfpathlineto{\pgfqpoint{2.002279in}{1.790633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442819in}{1.611920in}}%
\pgfpathcurveto{\pgfqpoint{1.449951in}{1.611920in}}{\pgfqpoint{1.456793in}{1.614754in}}{\pgfqpoint{1.461837in}{1.619798in}}%
\pgfpathcurveto{\pgfqpoint{1.466880in}{1.624842in}}{\pgfqpoint{1.469714in}{1.631683in}}{\pgfqpoint{1.469714in}{1.638816in}}%
\pgfpathcurveto{\pgfqpoint{1.469714in}{1.645949in}}{\pgfqpoint{1.466880in}{1.652791in}}{\pgfqpoint{1.461837in}{1.657834in}}%
\pgfpathcurveto{\pgfqpoint{1.456793in}{1.662878in}}{\pgfqpoint{1.449951in}{1.665712in}}{\pgfqpoint{1.442819in}{1.665712in}}%
\pgfpathcurveto{\pgfqpoint{1.435686in}{1.665712in}}{\pgfqpoint{1.428844in}{1.662878in}}{\pgfqpoint{1.423800in}{1.657834in}}%
\pgfpathcurveto{\pgfqpoint{1.418757in}{1.652791in}}{\pgfqpoint{1.415923in}{1.645949in}}{\pgfqpoint{1.415923in}{1.638816in}}%
\pgfpathcurveto{\pgfqpoint{1.415923in}{1.631683in}}{\pgfqpoint{1.418757in}{1.624842in}}{\pgfqpoint{1.423800in}{1.619798in}}%
\pgfpathcurveto{\pgfqpoint{1.428844in}{1.614754in}}{\pgfqpoint{1.435686in}{1.611920in}}{\pgfqpoint{1.442819in}{1.611920in}}%
\pgfpathlineto{\pgfqpoint{1.442819in}{1.611920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402674in}{1.856566in}}%
\pgfpathcurveto{\pgfqpoint{1.409807in}{1.856566in}}{\pgfqpoint{1.416649in}{1.859400in}}{\pgfqpoint{1.421693in}{1.864444in}}%
\pgfpathcurveto{\pgfqpoint{1.426736in}{1.869488in}}{\pgfqpoint{1.429570in}{1.876329in}}{\pgfqpoint{1.429570in}{1.883462in}}%
\pgfpathcurveto{\pgfqpoint{1.429570in}{1.890595in}}{\pgfqpoint{1.426736in}{1.897436in}}{\pgfqpoint{1.421693in}{1.902480in}}%
\pgfpathcurveto{\pgfqpoint{1.416649in}{1.907524in}}{\pgfqpoint{1.409807in}{1.910358in}}{\pgfqpoint{1.402674in}{1.910358in}}%
\pgfpathcurveto{\pgfqpoint{1.395542in}{1.910358in}}{\pgfqpoint{1.388700in}{1.907524in}}{\pgfqpoint{1.383656in}{1.902480in}}%
\pgfpathcurveto{\pgfqpoint{1.378613in}{1.897436in}}{\pgfqpoint{1.375779in}{1.890595in}}{\pgfqpoint{1.375779in}{1.883462in}}%
\pgfpathcurveto{\pgfqpoint{1.375779in}{1.876329in}}{\pgfqpoint{1.378613in}{1.869488in}}{\pgfqpoint{1.383656in}{1.864444in}}%
\pgfpathcurveto{\pgfqpoint{1.388700in}{1.859400in}}{\pgfqpoint{1.395542in}{1.856566in}}{\pgfqpoint{1.402674in}{1.856566in}}%
\pgfpathlineto{\pgfqpoint{1.402674in}{1.856566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402011in}{2.063595in}}%
\pgfpathcurveto{\pgfqpoint{1.409144in}{2.063595in}}{\pgfqpoint{1.415986in}{2.066429in}}{\pgfqpoint{1.421029in}{2.071472in}}%
\pgfpathcurveto{\pgfqpoint{1.426073in}{2.076516in}}{\pgfqpoint{1.428907in}{2.083358in}}{\pgfqpoint{1.428907in}{2.090490in}}%
\pgfpathcurveto{\pgfqpoint{1.428907in}{2.097623in}}{\pgfqpoint{1.426073in}{2.104465in}}{\pgfqpoint{1.421029in}{2.109509in}}%
\pgfpathcurveto{\pgfqpoint{1.415986in}{2.114552in}}{\pgfqpoint{1.409144in}{2.117386in}}{\pgfqpoint{1.402011in}{2.117386in}}%
\pgfpathcurveto{\pgfqpoint{1.394878in}{2.117386in}}{\pgfqpoint{1.388037in}{2.114552in}}{\pgfqpoint{1.382993in}{2.109509in}}%
\pgfpathcurveto{\pgfqpoint{1.377949in}{2.104465in}}{\pgfqpoint{1.375115in}{2.097623in}}{\pgfqpoint{1.375115in}{2.090490in}}%
\pgfpathcurveto{\pgfqpoint{1.375115in}{2.083358in}}{\pgfqpoint{1.377949in}{2.076516in}}{\pgfqpoint{1.382993in}{2.071472in}}%
\pgfpathcurveto{\pgfqpoint{1.388037in}{2.066429in}}{\pgfqpoint{1.394878in}{2.063595in}}{\pgfqpoint{1.402011in}{2.063595in}}%
\pgfpathlineto{\pgfqpoint{1.402011in}{2.063595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559177in}{1.992329in}}%
\pgfpathcurveto{\pgfqpoint{1.566310in}{1.992329in}}{\pgfqpoint{1.573152in}{1.995163in}}{\pgfqpoint{1.578195in}{2.000206in}}%
\pgfpathcurveto{\pgfqpoint{1.583239in}{2.005250in}}{\pgfqpoint{1.586073in}{2.012092in}}{\pgfqpoint{1.586073in}{2.019225in}}%
\pgfpathcurveto{\pgfqpoint{1.586073in}{2.026357in}}{\pgfqpoint{1.583239in}{2.033199in}}{\pgfqpoint{1.578195in}{2.038243in}}%
\pgfpathcurveto{\pgfqpoint{1.573152in}{2.043286in}}{\pgfqpoint{1.566310in}{2.046120in}}{\pgfqpoint{1.559177in}{2.046120in}}%
\pgfpathcurveto{\pgfqpoint{1.552045in}{2.046120in}}{\pgfqpoint{1.545203in}{2.043286in}}{\pgfqpoint{1.540159in}{2.038243in}}%
\pgfpathcurveto{\pgfqpoint{1.535116in}{2.033199in}}{\pgfqpoint{1.532282in}{2.026357in}}{\pgfqpoint{1.532282in}{2.019225in}}%
\pgfpathcurveto{\pgfqpoint{1.532282in}{2.012092in}}{\pgfqpoint{1.535116in}{2.005250in}}{\pgfqpoint{1.540159in}{2.000206in}}%
\pgfpathcurveto{\pgfqpoint{1.545203in}{1.995163in}}{\pgfqpoint{1.552045in}{1.992329in}}{\pgfqpoint{1.559177in}{1.992329in}}%
\pgfpathlineto{\pgfqpoint{1.559177in}{1.992329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207396in}{1.759564in}}%
\pgfpathcurveto{\pgfqpoint{1.214529in}{1.759564in}}{\pgfqpoint{1.221370in}{1.762398in}}{\pgfqpoint{1.226414in}{1.767442in}}%
\pgfpathcurveto{\pgfqpoint{1.231458in}{1.772486in}}{\pgfqpoint{1.234292in}{1.779327in}}{\pgfqpoint{1.234292in}{1.786460in}}%
\pgfpathcurveto{\pgfqpoint{1.234292in}{1.793593in}}{\pgfqpoint{1.231458in}{1.800434in}}{\pgfqpoint{1.226414in}{1.805478in}}%
\pgfpathcurveto{\pgfqpoint{1.221370in}{1.810522in}}{\pgfqpoint{1.214529in}{1.813356in}}{\pgfqpoint{1.207396in}{1.813356in}}%
\pgfpathcurveto{\pgfqpoint{1.200263in}{1.813356in}}{\pgfqpoint{1.193421in}{1.810522in}}{\pgfqpoint{1.188378in}{1.805478in}}%
\pgfpathcurveto{\pgfqpoint{1.183334in}{1.800434in}}{\pgfqpoint{1.180500in}{1.793593in}}{\pgfqpoint{1.180500in}{1.786460in}}%
\pgfpathcurveto{\pgfqpoint{1.180500in}{1.779327in}}{\pgfqpoint{1.183334in}{1.772486in}}{\pgfqpoint{1.188378in}{1.767442in}}%
\pgfpathcurveto{\pgfqpoint{1.193421in}{1.762398in}}{\pgfqpoint{1.200263in}{1.759564in}}{\pgfqpoint{1.207396in}{1.759564in}}%
\pgfpathlineto{\pgfqpoint{1.207396in}{1.759564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127428in}{1.840824in}}%
\pgfpathcurveto{\pgfqpoint{2.134561in}{1.840824in}}{\pgfqpoint{2.141402in}{1.843658in}}{\pgfqpoint{2.146446in}{1.848702in}}%
\pgfpathcurveto{\pgfqpoint{2.151490in}{1.853746in}}{\pgfqpoint{2.154324in}{1.860587in}}{\pgfqpoint{2.154324in}{1.867720in}}%
\pgfpathcurveto{\pgfqpoint{2.154324in}{1.874853in}}{\pgfqpoint{2.151490in}{1.881694in}}{\pgfqpoint{2.146446in}{1.886738in}}%
\pgfpathcurveto{\pgfqpoint{2.141402in}{1.891782in}}{\pgfqpoint{2.134561in}{1.894616in}}{\pgfqpoint{2.127428in}{1.894616in}}%
\pgfpathcurveto{\pgfqpoint{2.120295in}{1.894616in}}{\pgfqpoint{2.113453in}{1.891782in}}{\pgfqpoint{2.108410in}{1.886738in}}%
\pgfpathcurveto{\pgfqpoint{2.103366in}{1.881694in}}{\pgfqpoint{2.100532in}{1.874853in}}{\pgfqpoint{2.100532in}{1.867720in}}%
\pgfpathcurveto{\pgfqpoint{2.100532in}{1.860587in}}{\pgfqpoint{2.103366in}{1.853746in}}{\pgfqpoint{2.108410in}{1.848702in}}%
\pgfpathcurveto{\pgfqpoint{2.113453in}{1.843658in}}{\pgfqpoint{2.120295in}{1.840824in}}{\pgfqpoint{2.127428in}{1.840824in}}%
\pgfpathlineto{\pgfqpoint{2.127428in}{1.840824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217849in}{2.000528in}}%
\pgfpathcurveto{\pgfqpoint{1.224982in}{2.000528in}}{\pgfqpoint{1.231823in}{2.003362in}}{\pgfqpoint{1.236867in}{2.008406in}}%
\pgfpathcurveto{\pgfqpoint{1.241910in}{2.013450in}}{\pgfqpoint{1.244744in}{2.020291in}}{\pgfqpoint{1.244744in}{2.027424in}}%
\pgfpathcurveto{\pgfqpoint{1.244744in}{2.034557in}}{\pgfqpoint{1.241910in}{2.041398in}}{\pgfqpoint{1.236867in}{2.046442in}}%
\pgfpathcurveto{\pgfqpoint{1.231823in}{2.051486in}}{\pgfqpoint{1.224982in}{2.054320in}}{\pgfqpoint{1.217849in}{2.054320in}}%
\pgfpathcurveto{\pgfqpoint{1.210716in}{2.054320in}}{\pgfqpoint{1.203874in}{2.051486in}}{\pgfqpoint{1.198831in}{2.046442in}}%
\pgfpathcurveto{\pgfqpoint{1.193787in}{2.041398in}}{\pgfqpoint{1.190953in}{2.034557in}}{\pgfqpoint{1.190953in}{2.027424in}}%
\pgfpathcurveto{\pgfqpoint{1.190953in}{2.020291in}}{\pgfqpoint{1.193787in}{2.013450in}}{\pgfqpoint{1.198831in}{2.008406in}}%
\pgfpathcurveto{\pgfqpoint{1.203874in}{2.003362in}}{\pgfqpoint{1.210716in}{2.000528in}}{\pgfqpoint{1.217849in}{2.000528in}}%
\pgfpathlineto{\pgfqpoint{1.217849in}{2.000528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186410in}{1.715763in}}%
\pgfpathcurveto{\pgfqpoint{1.193543in}{1.715763in}}{\pgfqpoint{1.200385in}{1.718597in}}{\pgfqpoint{1.205429in}{1.723641in}}%
\pgfpathcurveto{\pgfqpoint{1.210472in}{1.728685in}}{\pgfqpoint{1.213306in}{1.735526in}}{\pgfqpoint{1.213306in}{1.742659in}}%
\pgfpathcurveto{\pgfqpoint{1.213306in}{1.749792in}}{\pgfqpoint{1.210472in}{1.756634in}}{\pgfqpoint{1.205429in}{1.761677in}}%
\pgfpathcurveto{\pgfqpoint{1.200385in}{1.766721in}}{\pgfqpoint{1.193543in}{1.769555in}}{\pgfqpoint{1.186410in}{1.769555in}}%
\pgfpathcurveto{\pgfqpoint{1.179278in}{1.769555in}}{\pgfqpoint{1.172436in}{1.766721in}}{\pgfqpoint{1.167392in}{1.761677in}}%
\pgfpathcurveto{\pgfqpoint{1.162349in}{1.756634in}}{\pgfqpoint{1.159515in}{1.749792in}}{\pgfqpoint{1.159515in}{1.742659in}}%
\pgfpathcurveto{\pgfqpoint{1.159515in}{1.735526in}}{\pgfqpoint{1.162349in}{1.728685in}}{\pgfqpoint{1.167392in}{1.723641in}}%
\pgfpathcurveto{\pgfqpoint{1.172436in}{1.718597in}}{\pgfqpoint{1.179278in}{1.715763in}}{\pgfqpoint{1.186410in}{1.715763in}}%
\pgfpathlineto{\pgfqpoint{1.186410in}{1.715763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508466in}{1.754826in}}%
\pgfpathcurveto{\pgfqpoint{1.515599in}{1.754826in}}{\pgfqpoint{1.522440in}{1.757659in}}{\pgfqpoint{1.527484in}{1.762703in}}%
\pgfpathcurveto{\pgfqpoint{1.532528in}{1.767747in}}{\pgfqpoint{1.535362in}{1.774588in}}{\pgfqpoint{1.535362in}{1.781721in}}%
\pgfpathcurveto{\pgfqpoint{1.535362in}{1.788854in}}{\pgfqpoint{1.532528in}{1.795696in}}{\pgfqpoint{1.527484in}{1.800739in}}%
\pgfpathcurveto{\pgfqpoint{1.522440in}{1.805783in}}{\pgfqpoint{1.515599in}{1.808617in}}{\pgfqpoint{1.508466in}{1.808617in}}%
\pgfpathcurveto{\pgfqpoint{1.501333in}{1.808617in}}{\pgfqpoint{1.494491in}{1.805783in}}{\pgfqpoint{1.489448in}{1.800739in}}%
\pgfpathcurveto{\pgfqpoint{1.484404in}{1.795696in}}{\pgfqpoint{1.481570in}{1.788854in}}{\pgfqpoint{1.481570in}{1.781721in}}%
\pgfpathcurveto{\pgfqpoint{1.481570in}{1.774588in}}{\pgfqpoint{1.484404in}{1.767747in}}{\pgfqpoint{1.489448in}{1.762703in}}%
\pgfpathcurveto{\pgfqpoint{1.494491in}{1.757659in}}{\pgfqpoint{1.501333in}{1.754826in}}{\pgfqpoint{1.508466in}{1.754826in}}%
\pgfpathlineto{\pgfqpoint{1.508466in}{1.754826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068508in}{1.835721in}}%
\pgfpathcurveto{\pgfqpoint{1.075640in}{1.835721in}}{\pgfqpoint{1.082482in}{1.838555in}}{\pgfqpoint{1.087526in}{1.843599in}}%
\pgfpathcurveto{\pgfqpoint{1.092569in}{1.848643in}}{\pgfqpoint{1.095403in}{1.855484in}}{\pgfqpoint{1.095403in}{1.862617in}}%
\pgfpathcurveto{\pgfqpoint{1.095403in}{1.869750in}}{\pgfqpoint{1.092569in}{1.876592in}}{\pgfqpoint{1.087526in}{1.881635in}}%
\pgfpathcurveto{\pgfqpoint{1.082482in}{1.886679in}}{\pgfqpoint{1.075640in}{1.889513in}}{\pgfqpoint{1.068508in}{1.889513in}}%
\pgfpathcurveto{\pgfqpoint{1.061375in}{1.889513in}}{\pgfqpoint{1.054533in}{1.886679in}}{\pgfqpoint{1.049489in}{1.881635in}}%
\pgfpathcurveto{\pgfqpoint{1.044446in}{1.876592in}}{\pgfqpoint{1.041612in}{1.869750in}}{\pgfqpoint{1.041612in}{1.862617in}}%
\pgfpathcurveto{\pgfqpoint{1.041612in}{1.855484in}}{\pgfqpoint{1.044446in}{1.848643in}}{\pgfqpoint{1.049489in}{1.843599in}}%
\pgfpathcurveto{\pgfqpoint{1.054533in}{1.838555in}}{\pgfqpoint{1.061375in}{1.835721in}}{\pgfqpoint{1.068508in}{1.835721in}}%
\pgfpathlineto{\pgfqpoint{1.068508in}{1.835721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055972in}{1.808322in}}%
\pgfpathcurveto{\pgfqpoint{1.063105in}{1.808322in}}{\pgfqpoint{1.069946in}{1.811156in}}{\pgfqpoint{1.074990in}{1.816200in}}%
\pgfpathcurveto{\pgfqpoint{1.080034in}{1.821243in}}{\pgfqpoint{1.082868in}{1.828085in}}{\pgfqpoint{1.082868in}{1.835218in}}%
\pgfpathcurveto{\pgfqpoint{1.082868in}{1.842351in}}{\pgfqpoint{1.080034in}{1.849192in}}{\pgfqpoint{1.074990in}{1.854236in}}%
\pgfpathcurveto{\pgfqpoint{1.069946in}{1.859280in}}{\pgfqpoint{1.063105in}{1.862113in}}{\pgfqpoint{1.055972in}{1.862113in}}%
\pgfpathcurveto{\pgfqpoint{1.048839in}{1.862113in}}{\pgfqpoint{1.041997in}{1.859280in}}{\pgfqpoint{1.036954in}{1.854236in}}%
\pgfpathcurveto{\pgfqpoint{1.031910in}{1.849192in}}{\pgfqpoint{1.029076in}{1.842351in}}{\pgfqpoint{1.029076in}{1.835218in}}%
\pgfpathcurveto{\pgfqpoint{1.029076in}{1.828085in}}{\pgfqpoint{1.031910in}{1.821243in}}{\pgfqpoint{1.036954in}{1.816200in}}%
\pgfpathcurveto{\pgfqpoint{1.041997in}{1.811156in}}{\pgfqpoint{1.048839in}{1.808322in}}{\pgfqpoint{1.055972in}{1.808322in}}%
\pgfpathlineto{\pgfqpoint{1.055972in}{1.808322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180505in}{1.885095in}}%
\pgfpathcurveto{\pgfqpoint{1.187638in}{1.885095in}}{\pgfqpoint{1.194479in}{1.887929in}}{\pgfqpoint{1.199523in}{1.892972in}}%
\pgfpathcurveto{\pgfqpoint{1.204567in}{1.898016in}}{\pgfqpoint{1.207400in}{1.904858in}}{\pgfqpoint{1.207400in}{1.911990in}}%
\pgfpathcurveto{\pgfqpoint{1.207400in}{1.919123in}}{\pgfqpoint{1.204567in}{1.925965in}}{\pgfqpoint{1.199523in}{1.931009in}}%
\pgfpathcurveto{\pgfqpoint{1.194479in}{1.936052in}}{\pgfqpoint{1.187638in}{1.938886in}}{\pgfqpoint{1.180505in}{1.938886in}}%
\pgfpathcurveto{\pgfqpoint{1.173372in}{1.938886in}}{\pgfqpoint{1.166530in}{1.936052in}}{\pgfqpoint{1.161487in}{1.931009in}}%
\pgfpathcurveto{\pgfqpoint{1.156443in}{1.925965in}}{\pgfqpoint{1.153609in}{1.919123in}}{\pgfqpoint{1.153609in}{1.911990in}}%
\pgfpathcurveto{\pgfqpoint{1.153609in}{1.904858in}}{\pgfqpoint{1.156443in}{1.898016in}}{\pgfqpoint{1.161487in}{1.892972in}}%
\pgfpathcurveto{\pgfqpoint{1.166530in}{1.887929in}}{\pgfqpoint{1.173372in}{1.885095in}}{\pgfqpoint{1.180505in}{1.885095in}}%
\pgfpathlineto{\pgfqpoint{1.180505in}{1.885095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677766in}{1.767132in}}%
\pgfpathcurveto{\pgfqpoint{2.684899in}{1.767132in}}{\pgfqpoint{2.691741in}{1.769966in}}{\pgfqpoint{2.696784in}{1.775009in}}%
\pgfpathcurveto{\pgfqpoint{2.701828in}{1.780053in}}{\pgfqpoint{2.704662in}{1.786895in}}{\pgfqpoint{2.704662in}{1.794027in}}%
\pgfpathcurveto{\pgfqpoint{2.704662in}{1.801160in}}{\pgfqpoint{2.701828in}{1.808002in}}{\pgfqpoint{2.696784in}{1.813046in}}%
\pgfpathcurveto{\pgfqpoint{2.691741in}{1.818089in}}{\pgfqpoint{2.684899in}{1.820923in}}{\pgfqpoint{2.677766in}{1.820923in}}%
\pgfpathcurveto{\pgfqpoint{2.670633in}{1.820923in}}{\pgfqpoint{2.663792in}{1.818089in}}{\pgfqpoint{2.658748in}{1.813046in}}%
\pgfpathcurveto{\pgfqpoint{2.653704in}{1.808002in}}{\pgfqpoint{2.650870in}{1.801160in}}{\pgfqpoint{2.650870in}{1.794027in}}%
\pgfpathcurveto{\pgfqpoint{2.650870in}{1.786895in}}{\pgfqpoint{2.653704in}{1.780053in}}{\pgfqpoint{2.658748in}{1.775009in}}%
\pgfpathcurveto{\pgfqpoint{2.663792in}{1.769966in}}{\pgfqpoint{2.670633in}{1.767132in}}{\pgfqpoint{2.677766in}{1.767132in}}%
\pgfpathlineto{\pgfqpoint{2.677766in}{1.767132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296436in}{1.501447in}}%
\pgfpathcurveto{\pgfqpoint{1.303569in}{1.501447in}}{\pgfqpoint{1.310410in}{1.504281in}}{\pgfqpoint{1.315454in}{1.509324in}}%
\pgfpathcurveto{\pgfqpoint{1.320498in}{1.514368in}}{\pgfqpoint{1.323331in}{1.521210in}}{\pgfqpoint{1.323331in}{1.528343in}}%
\pgfpathcurveto{\pgfqpoint{1.323331in}{1.535475in}}{\pgfqpoint{1.320498in}{1.542317in}}{\pgfqpoint{1.315454in}{1.547361in}}%
\pgfpathcurveto{\pgfqpoint{1.310410in}{1.552404in}}{\pgfqpoint{1.303569in}{1.555238in}}{\pgfqpoint{1.296436in}{1.555238in}}%
\pgfpathcurveto{\pgfqpoint{1.289303in}{1.555238in}}{\pgfqpoint{1.282461in}{1.552404in}}{\pgfqpoint{1.277418in}{1.547361in}}%
\pgfpathcurveto{\pgfqpoint{1.272374in}{1.542317in}}{\pgfqpoint{1.269540in}{1.535475in}}{\pgfqpoint{1.269540in}{1.528343in}}%
\pgfpathcurveto{\pgfqpoint{1.269540in}{1.521210in}}{\pgfqpoint{1.272374in}{1.514368in}}{\pgfqpoint{1.277418in}{1.509324in}}%
\pgfpathcurveto{\pgfqpoint{1.282461in}{1.504281in}}{\pgfqpoint{1.289303in}{1.501447in}}{\pgfqpoint{1.296436in}{1.501447in}}%
\pgfpathlineto{\pgfqpoint{1.296436in}{1.501447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401296in}{1.650052in}}%
\pgfpathcurveto{\pgfqpoint{1.408429in}{1.650052in}}{\pgfqpoint{1.415270in}{1.652886in}}{\pgfqpoint{1.420314in}{1.657930in}}%
\pgfpathcurveto{\pgfqpoint{1.425358in}{1.662973in}}{\pgfqpoint{1.428192in}{1.669815in}}{\pgfqpoint{1.428192in}{1.676948in}}%
\pgfpathcurveto{\pgfqpoint{1.428192in}{1.684081in}}{\pgfqpoint{1.425358in}{1.690922in}}{\pgfqpoint{1.420314in}{1.695966in}}%
\pgfpathcurveto{\pgfqpoint{1.415270in}{1.701010in}}{\pgfqpoint{1.408429in}{1.703844in}}{\pgfqpoint{1.401296in}{1.703844in}}%
\pgfpathcurveto{\pgfqpoint{1.394163in}{1.703844in}}{\pgfqpoint{1.387321in}{1.701010in}}{\pgfqpoint{1.382278in}{1.695966in}}%
\pgfpathcurveto{\pgfqpoint{1.377234in}{1.690922in}}{\pgfqpoint{1.374400in}{1.684081in}}{\pgfqpoint{1.374400in}{1.676948in}}%
\pgfpathcurveto{\pgfqpoint{1.374400in}{1.669815in}}{\pgfqpoint{1.377234in}{1.662973in}}{\pgfqpoint{1.382278in}{1.657930in}}%
\pgfpathcurveto{\pgfqpoint{1.387321in}{1.652886in}}{\pgfqpoint{1.394163in}{1.650052in}}{\pgfqpoint{1.401296in}{1.650052in}}%
\pgfpathlineto{\pgfqpoint{1.401296in}{1.650052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741641in}{1.884714in}}%
\pgfpathcurveto{\pgfqpoint{1.748774in}{1.884714in}}{\pgfqpoint{1.755615in}{1.887548in}}{\pgfqpoint{1.760659in}{1.892592in}}%
\pgfpathcurveto{\pgfqpoint{1.765703in}{1.897635in}}{\pgfqpoint{1.768537in}{1.904477in}}{\pgfqpoint{1.768537in}{1.911610in}}%
\pgfpathcurveto{\pgfqpoint{1.768537in}{1.918743in}}{\pgfqpoint{1.765703in}{1.925584in}}{\pgfqpoint{1.760659in}{1.930628in}}%
\pgfpathcurveto{\pgfqpoint{1.755615in}{1.935672in}}{\pgfqpoint{1.748774in}{1.938506in}}{\pgfqpoint{1.741641in}{1.938506in}}%
\pgfpathcurveto{\pgfqpoint{1.734508in}{1.938506in}}{\pgfqpoint{1.727667in}{1.935672in}}{\pgfqpoint{1.722623in}{1.930628in}}%
\pgfpathcurveto{\pgfqpoint{1.717579in}{1.925584in}}{\pgfqpoint{1.714745in}{1.918743in}}{\pgfqpoint{1.714745in}{1.911610in}}%
\pgfpathcurveto{\pgfqpoint{1.714745in}{1.904477in}}{\pgfqpoint{1.717579in}{1.897635in}}{\pgfqpoint{1.722623in}{1.892592in}}%
\pgfpathcurveto{\pgfqpoint{1.727667in}{1.887548in}}{\pgfqpoint{1.734508in}{1.884714in}}{\pgfqpoint{1.741641in}{1.884714in}}%
\pgfpathlineto{\pgfqpoint{1.741641in}{1.884714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101135in}{1.916798in}}%
\pgfpathcurveto{\pgfqpoint{1.108268in}{1.916798in}}{\pgfqpoint{1.115109in}{1.919632in}}{\pgfqpoint{1.120153in}{1.924676in}}%
\pgfpathcurveto{\pgfqpoint{1.125197in}{1.929720in}}{\pgfqpoint{1.128031in}{1.936561in}}{\pgfqpoint{1.128031in}{1.943694in}}%
\pgfpathcurveto{\pgfqpoint{1.128031in}{1.950827in}}{\pgfqpoint{1.125197in}{1.957669in}}{\pgfqpoint{1.120153in}{1.962712in}}%
\pgfpathcurveto{\pgfqpoint{1.115109in}{1.967756in}}{\pgfqpoint{1.108268in}{1.970590in}}{\pgfqpoint{1.101135in}{1.970590in}}%
\pgfpathcurveto{\pgfqpoint{1.094002in}{1.970590in}}{\pgfqpoint{1.087160in}{1.967756in}}{\pgfqpoint{1.082117in}{1.962712in}}%
\pgfpathcurveto{\pgfqpoint{1.077073in}{1.957669in}}{\pgfqpoint{1.074239in}{1.950827in}}{\pgfqpoint{1.074239in}{1.943694in}}%
\pgfpathcurveto{\pgfqpoint{1.074239in}{1.936561in}}{\pgfqpoint{1.077073in}{1.929720in}}{\pgfqpoint{1.082117in}{1.924676in}}%
\pgfpathcurveto{\pgfqpoint{1.087160in}{1.919632in}}{\pgfqpoint{1.094002in}{1.916798in}}{\pgfqpoint{1.101135in}{1.916798in}}%
\pgfpathlineto{\pgfqpoint{1.101135in}{1.916798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335263in}{2.050756in}}%
\pgfpathcurveto{\pgfqpoint{1.342396in}{2.050756in}}{\pgfqpoint{1.349238in}{2.053589in}}{\pgfqpoint{1.354281in}{2.058633in}}%
\pgfpathcurveto{\pgfqpoint{1.359325in}{2.063677in}}{\pgfqpoint{1.362159in}{2.070518in}}{\pgfqpoint{1.362159in}{2.077651in}}%
\pgfpathcurveto{\pgfqpoint{1.362159in}{2.084784in}}{\pgfqpoint{1.359325in}{2.091626in}}{\pgfqpoint{1.354281in}{2.096669in}}%
\pgfpathcurveto{\pgfqpoint{1.349238in}{2.101713in}}{\pgfqpoint{1.342396in}{2.104547in}}{\pgfqpoint{1.335263in}{2.104547in}}%
\pgfpathcurveto{\pgfqpoint{1.328130in}{2.104547in}}{\pgfqpoint{1.321289in}{2.101713in}}{\pgfqpoint{1.316245in}{2.096669in}}%
\pgfpathcurveto{\pgfqpoint{1.311201in}{2.091626in}}{\pgfqpoint{1.308368in}{2.084784in}}{\pgfqpoint{1.308368in}{2.077651in}}%
\pgfpathcurveto{\pgfqpoint{1.308368in}{2.070518in}}{\pgfqpoint{1.311201in}{2.063677in}}{\pgfqpoint{1.316245in}{2.058633in}}%
\pgfpathcurveto{\pgfqpoint{1.321289in}{2.053589in}}{\pgfqpoint{1.328130in}{2.050756in}}{\pgfqpoint{1.335263in}{2.050756in}}%
\pgfpathlineto{\pgfqpoint{1.335263in}{2.050756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366998in}{1.993772in}}%
\pgfpathcurveto{\pgfqpoint{1.374131in}{1.993772in}}{\pgfqpoint{1.380972in}{1.996606in}}{\pgfqpoint{1.386016in}{2.001650in}}%
\pgfpathcurveto{\pgfqpoint{1.391060in}{2.006694in}}{\pgfqpoint{1.393894in}{2.013535in}}{\pgfqpoint{1.393894in}{2.020668in}}%
\pgfpathcurveto{\pgfqpoint{1.393894in}{2.027801in}}{\pgfqpoint{1.391060in}{2.034642in}}{\pgfqpoint{1.386016in}{2.039686in}}%
\pgfpathcurveto{\pgfqpoint{1.380972in}{2.044730in}}{\pgfqpoint{1.374131in}{2.047564in}}{\pgfqpoint{1.366998in}{2.047564in}}%
\pgfpathcurveto{\pgfqpoint{1.359865in}{2.047564in}}{\pgfqpoint{1.353024in}{2.044730in}}{\pgfqpoint{1.347980in}{2.039686in}}%
\pgfpathcurveto{\pgfqpoint{1.342936in}{2.034642in}}{\pgfqpoint{1.340102in}{2.027801in}}{\pgfqpoint{1.340102in}{2.020668in}}%
\pgfpathcurveto{\pgfqpoint{1.340102in}{2.013535in}}{\pgfqpoint{1.342936in}{2.006694in}}{\pgfqpoint{1.347980in}{2.001650in}}%
\pgfpathcurveto{\pgfqpoint{1.353024in}{1.996606in}}{\pgfqpoint{1.359865in}{1.993772in}}{\pgfqpoint{1.366998in}{1.993772in}}%
\pgfpathlineto{\pgfqpoint{1.366998in}{1.993772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790521in}{1.626533in}}%
\pgfpathcurveto{\pgfqpoint{0.797654in}{1.626533in}}{\pgfqpoint{0.804495in}{1.629366in}}{\pgfqpoint{0.809539in}{1.634410in}}%
\pgfpathcurveto{\pgfqpoint{0.814583in}{1.639454in}}{\pgfqpoint{0.817417in}{1.646295in}}{\pgfqpoint{0.817417in}{1.653428in}}%
\pgfpathcurveto{\pgfqpoint{0.817417in}{1.660561in}}{\pgfqpoint{0.814583in}{1.667403in}}{\pgfqpoint{0.809539in}{1.672446in}}%
\pgfpathcurveto{\pgfqpoint{0.804495in}{1.677490in}}{\pgfqpoint{0.797654in}{1.680324in}}{\pgfqpoint{0.790521in}{1.680324in}}%
\pgfpathcurveto{\pgfqpoint{0.783388in}{1.680324in}}{\pgfqpoint{0.776547in}{1.677490in}}{\pgfqpoint{0.771503in}{1.672446in}}%
\pgfpathcurveto{\pgfqpoint{0.766459in}{1.667403in}}{\pgfqpoint{0.763625in}{1.660561in}}{\pgfqpoint{0.763625in}{1.653428in}}%
\pgfpathcurveto{\pgfqpoint{0.763625in}{1.646295in}}{\pgfqpoint{0.766459in}{1.639454in}}{\pgfqpoint{0.771503in}{1.634410in}}%
\pgfpathcurveto{\pgfqpoint{0.776547in}{1.629366in}}{\pgfqpoint{0.783388in}{1.626533in}}{\pgfqpoint{0.790521in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{0.790521in}{1.626533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053931in}{1.820225in}}%
\pgfpathcurveto{\pgfqpoint{1.061064in}{1.820225in}}{\pgfqpoint{1.067906in}{1.823059in}}{\pgfqpoint{1.072949in}{1.828103in}}%
\pgfpathcurveto{\pgfqpoint{1.077993in}{1.833146in}}{\pgfqpoint{1.080827in}{1.839988in}}{\pgfqpoint{1.080827in}{1.847121in}}%
\pgfpathcurveto{\pgfqpoint{1.080827in}{1.854254in}}{\pgfqpoint{1.077993in}{1.861095in}}{\pgfqpoint{1.072949in}{1.866139in}}%
\pgfpathcurveto{\pgfqpoint{1.067906in}{1.871183in}}{\pgfqpoint{1.061064in}{1.874016in}}{\pgfqpoint{1.053931in}{1.874016in}}%
\pgfpathcurveto{\pgfqpoint{1.046798in}{1.874016in}}{\pgfqpoint{1.039957in}{1.871183in}}{\pgfqpoint{1.034913in}{1.866139in}}%
\pgfpathcurveto{\pgfqpoint{1.029869in}{1.861095in}}{\pgfqpoint{1.027035in}{1.854254in}}{\pgfqpoint{1.027035in}{1.847121in}}%
\pgfpathcurveto{\pgfqpoint{1.027035in}{1.839988in}}{\pgfqpoint{1.029869in}{1.833146in}}{\pgfqpoint{1.034913in}{1.828103in}}%
\pgfpathcurveto{\pgfqpoint{1.039957in}{1.823059in}}{\pgfqpoint{1.046798in}{1.820225in}}{\pgfqpoint{1.053931in}{1.820225in}}%
\pgfpathlineto{\pgfqpoint{1.053931in}{1.820225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218858in}{2.054724in}}%
\pgfpathcurveto{\pgfqpoint{2.225991in}{2.054724in}}{\pgfqpoint{2.232833in}{2.057558in}}{\pgfqpoint{2.237876in}{2.062602in}}%
\pgfpathcurveto{\pgfqpoint{2.242920in}{2.067646in}}{\pgfqpoint{2.245754in}{2.074487in}}{\pgfqpoint{2.245754in}{2.081620in}}%
\pgfpathcurveto{\pgfqpoint{2.245754in}{2.088753in}}{\pgfqpoint{2.242920in}{2.095595in}}{\pgfqpoint{2.237876in}{2.100638in}}%
\pgfpathcurveto{\pgfqpoint{2.232833in}{2.105682in}}{\pgfqpoint{2.225991in}{2.108516in}}{\pgfqpoint{2.218858in}{2.108516in}}%
\pgfpathcurveto{\pgfqpoint{2.211725in}{2.108516in}}{\pgfqpoint{2.204884in}{2.105682in}}{\pgfqpoint{2.199840in}{2.100638in}}%
\pgfpathcurveto{\pgfqpoint{2.194796in}{2.095595in}}{\pgfqpoint{2.191962in}{2.088753in}}{\pgfqpoint{2.191962in}{2.081620in}}%
\pgfpathcurveto{\pgfqpoint{2.191962in}{2.074487in}}{\pgfqpoint{2.194796in}{2.067646in}}{\pgfqpoint{2.199840in}{2.062602in}}%
\pgfpathcurveto{\pgfqpoint{2.204884in}{2.057558in}}{\pgfqpoint{2.211725in}{2.054724in}}{\pgfqpoint{2.218858in}{2.054724in}}%
\pgfpathlineto{\pgfqpoint{2.218858in}{2.054724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146841in}{1.708512in}}%
\pgfpathcurveto{\pgfqpoint{1.153974in}{1.708512in}}{\pgfqpoint{1.160815in}{1.711346in}}{\pgfqpoint{1.165859in}{1.716390in}}%
\pgfpathcurveto{\pgfqpoint{1.170903in}{1.721433in}}{\pgfqpoint{1.173737in}{1.728275in}}{\pgfqpoint{1.173737in}{1.735408in}}%
\pgfpathcurveto{\pgfqpoint{1.173737in}{1.742541in}}{\pgfqpoint{1.170903in}{1.749382in}}{\pgfqpoint{1.165859in}{1.754426in}}%
\pgfpathcurveto{\pgfqpoint{1.160815in}{1.759470in}}{\pgfqpoint{1.153974in}{1.762304in}}{\pgfqpoint{1.146841in}{1.762304in}}%
\pgfpathcurveto{\pgfqpoint{1.139708in}{1.762304in}}{\pgfqpoint{1.132867in}{1.759470in}}{\pgfqpoint{1.127823in}{1.754426in}}%
\pgfpathcurveto{\pgfqpoint{1.122779in}{1.749382in}}{\pgfqpoint{1.119945in}{1.742541in}}{\pgfqpoint{1.119945in}{1.735408in}}%
\pgfpathcurveto{\pgfqpoint{1.119945in}{1.728275in}}{\pgfqpoint{1.122779in}{1.721433in}}{\pgfqpoint{1.127823in}{1.716390in}}%
\pgfpathcurveto{\pgfqpoint{1.132867in}{1.711346in}}{\pgfqpoint{1.139708in}{1.708512in}}{\pgfqpoint{1.146841in}{1.708512in}}%
\pgfpathlineto{\pgfqpoint{1.146841in}{1.708512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324724in}{1.718582in}}%
\pgfpathcurveto{\pgfqpoint{1.331857in}{1.718582in}}{\pgfqpoint{1.338699in}{1.721416in}}{\pgfqpoint{1.343742in}{1.726460in}}%
\pgfpathcurveto{\pgfqpoint{1.348786in}{1.731504in}}{\pgfqpoint{1.351620in}{1.738345in}}{\pgfqpoint{1.351620in}{1.745478in}}%
\pgfpathcurveto{\pgfqpoint{1.351620in}{1.752611in}}{\pgfqpoint{1.348786in}{1.759453in}}{\pgfqpoint{1.343742in}{1.764496in}}%
\pgfpathcurveto{\pgfqpoint{1.338699in}{1.769540in}}{\pgfqpoint{1.331857in}{1.772374in}}{\pgfqpoint{1.324724in}{1.772374in}}%
\pgfpathcurveto{\pgfqpoint{1.317591in}{1.772374in}}{\pgfqpoint{1.310750in}{1.769540in}}{\pgfqpoint{1.305706in}{1.764496in}}%
\pgfpathcurveto{\pgfqpoint{1.300662in}{1.759453in}}{\pgfqpoint{1.297828in}{1.752611in}}{\pgfqpoint{1.297828in}{1.745478in}}%
\pgfpathcurveto{\pgfqpoint{1.297828in}{1.738345in}}{\pgfqpoint{1.300662in}{1.731504in}}{\pgfqpoint{1.305706in}{1.726460in}}%
\pgfpathcurveto{\pgfqpoint{1.310750in}{1.721416in}}{\pgfqpoint{1.317591in}{1.718582in}}{\pgfqpoint{1.324724in}{1.718582in}}%
\pgfpathlineto{\pgfqpoint{1.324724in}{1.718582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565486in}{1.752476in}}%
\pgfpathcurveto{\pgfqpoint{1.572619in}{1.752476in}}{\pgfqpoint{1.579460in}{1.755310in}}{\pgfqpoint{1.584504in}{1.760354in}}%
\pgfpathcurveto{\pgfqpoint{1.589548in}{1.765397in}}{\pgfqpoint{1.592382in}{1.772239in}}{\pgfqpoint{1.592382in}{1.779372in}}%
\pgfpathcurveto{\pgfqpoint{1.592382in}{1.786505in}}{\pgfqpoint{1.589548in}{1.793346in}}{\pgfqpoint{1.584504in}{1.798390in}}%
\pgfpathcurveto{\pgfqpoint{1.579460in}{1.803434in}}{\pgfqpoint{1.572619in}{1.806268in}}{\pgfqpoint{1.565486in}{1.806268in}}%
\pgfpathcurveto{\pgfqpoint{1.558353in}{1.806268in}}{\pgfqpoint{1.551511in}{1.803434in}}{\pgfqpoint{1.546468in}{1.798390in}}%
\pgfpathcurveto{\pgfqpoint{1.541424in}{1.793346in}}{\pgfqpoint{1.538590in}{1.786505in}}{\pgfqpoint{1.538590in}{1.779372in}}%
\pgfpathcurveto{\pgfqpoint{1.538590in}{1.772239in}}{\pgfqpoint{1.541424in}{1.765397in}}{\pgfqpoint{1.546468in}{1.760354in}}%
\pgfpathcurveto{\pgfqpoint{1.551511in}{1.755310in}}{\pgfqpoint{1.558353in}{1.752476in}}{\pgfqpoint{1.565486in}{1.752476in}}%
\pgfpathlineto{\pgfqpoint{1.565486in}{1.752476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998337in}{1.857970in}}%
\pgfpathcurveto{\pgfqpoint{1.005470in}{1.857970in}}{\pgfqpoint{1.012312in}{1.860804in}}{\pgfqpoint{1.017355in}{1.865847in}}%
\pgfpathcurveto{\pgfqpoint{1.022399in}{1.870891in}}{\pgfqpoint{1.025233in}{1.877733in}}{\pgfqpoint{1.025233in}{1.884866in}}%
\pgfpathcurveto{\pgfqpoint{1.025233in}{1.891998in}}{\pgfqpoint{1.022399in}{1.898840in}}{\pgfqpoint{1.017355in}{1.903884in}}%
\pgfpathcurveto{\pgfqpoint{1.012312in}{1.908927in}}{\pgfqpoint{1.005470in}{1.911761in}}{\pgfqpoint{0.998337in}{1.911761in}}%
\pgfpathcurveto{\pgfqpoint{0.991204in}{1.911761in}}{\pgfqpoint{0.984363in}{1.908927in}}{\pgfqpoint{0.979319in}{1.903884in}}%
\pgfpathcurveto{\pgfqpoint{0.974275in}{1.898840in}}{\pgfqpoint{0.971441in}{1.891998in}}{\pgfqpoint{0.971441in}{1.884866in}}%
\pgfpathcurveto{\pgfqpoint{0.971441in}{1.877733in}}{\pgfqpoint{0.974275in}{1.870891in}}{\pgfqpoint{0.979319in}{1.865847in}}%
\pgfpathcurveto{\pgfqpoint{0.984363in}{1.860804in}}{\pgfqpoint{0.991204in}{1.857970in}}{\pgfqpoint{0.998337in}{1.857970in}}%
\pgfpathlineto{\pgfqpoint{0.998337in}{1.857970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524810in}{1.874592in}}%
\pgfpathcurveto{\pgfqpoint{1.531943in}{1.874592in}}{\pgfqpoint{1.538785in}{1.877426in}}{\pgfqpoint{1.543828in}{1.882470in}}%
\pgfpathcurveto{\pgfqpoint{1.548872in}{1.887513in}}{\pgfqpoint{1.551706in}{1.894355in}}{\pgfqpoint{1.551706in}{1.901488in}}%
\pgfpathcurveto{\pgfqpoint{1.551706in}{1.908621in}}{\pgfqpoint{1.548872in}{1.915462in}}{\pgfqpoint{1.543828in}{1.920506in}}%
\pgfpathcurveto{\pgfqpoint{1.538785in}{1.925550in}}{\pgfqpoint{1.531943in}{1.928384in}}{\pgfqpoint{1.524810in}{1.928384in}}%
\pgfpathcurveto{\pgfqpoint{1.517677in}{1.928384in}}{\pgfqpoint{1.510836in}{1.925550in}}{\pgfqpoint{1.505792in}{1.920506in}}%
\pgfpathcurveto{\pgfqpoint{1.500748in}{1.915462in}}{\pgfqpoint{1.497914in}{1.908621in}}{\pgfqpoint{1.497914in}{1.901488in}}%
\pgfpathcurveto{\pgfqpoint{1.497914in}{1.894355in}}{\pgfqpoint{1.500748in}{1.887513in}}{\pgfqpoint{1.505792in}{1.882470in}}%
\pgfpathcurveto{\pgfqpoint{1.510836in}{1.877426in}}{\pgfqpoint{1.517677in}{1.874592in}}{\pgfqpoint{1.524810in}{1.874592in}}%
\pgfpathlineto{\pgfqpoint{1.524810in}{1.874592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861538in}{1.788867in}}%
\pgfpathcurveto{\pgfqpoint{1.868671in}{1.788867in}}{\pgfqpoint{1.875513in}{1.791701in}}{\pgfqpoint{1.880557in}{1.796745in}}%
\pgfpathcurveto{\pgfqpoint{1.885600in}{1.801788in}}{\pgfqpoint{1.888434in}{1.808630in}}{\pgfqpoint{1.888434in}{1.815763in}}%
\pgfpathcurveto{\pgfqpoint{1.888434in}{1.822896in}}{\pgfqpoint{1.885600in}{1.829737in}}{\pgfqpoint{1.880557in}{1.834781in}}%
\pgfpathcurveto{\pgfqpoint{1.875513in}{1.839825in}}{\pgfqpoint{1.868671in}{1.842659in}}{\pgfqpoint{1.861538in}{1.842659in}}%
\pgfpathcurveto{\pgfqpoint{1.854406in}{1.842659in}}{\pgfqpoint{1.847564in}{1.839825in}}{\pgfqpoint{1.842520in}{1.834781in}}%
\pgfpathcurveto{\pgfqpoint{1.837477in}{1.829737in}}{\pgfqpoint{1.834643in}{1.822896in}}{\pgfqpoint{1.834643in}{1.815763in}}%
\pgfpathcurveto{\pgfqpoint{1.834643in}{1.808630in}}{\pgfqpoint{1.837477in}{1.801788in}}{\pgfqpoint{1.842520in}{1.796745in}}%
\pgfpathcurveto{\pgfqpoint{1.847564in}{1.791701in}}{\pgfqpoint{1.854406in}{1.788867in}}{\pgfqpoint{1.861538in}{1.788867in}}%
\pgfpathlineto{\pgfqpoint{1.861538in}{1.788867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380340in}{1.702593in}}%
\pgfpathcurveto{\pgfqpoint{1.387473in}{1.702593in}}{\pgfqpoint{1.394315in}{1.705427in}}{\pgfqpoint{1.399358in}{1.710471in}}%
\pgfpathcurveto{\pgfqpoint{1.404402in}{1.715514in}}{\pgfqpoint{1.407236in}{1.722356in}}{\pgfqpoint{1.407236in}{1.729489in}}%
\pgfpathcurveto{\pgfqpoint{1.407236in}{1.736621in}}{\pgfqpoint{1.404402in}{1.743463in}}{\pgfqpoint{1.399358in}{1.748507in}}%
\pgfpathcurveto{\pgfqpoint{1.394315in}{1.753550in}}{\pgfqpoint{1.387473in}{1.756384in}}{\pgfqpoint{1.380340in}{1.756384in}}%
\pgfpathcurveto{\pgfqpoint{1.373207in}{1.756384in}}{\pgfqpoint{1.366366in}{1.753550in}}{\pgfqpoint{1.361322in}{1.748507in}}%
\pgfpathcurveto{\pgfqpoint{1.356278in}{1.743463in}}{\pgfqpoint{1.353444in}{1.736621in}}{\pgfqpoint{1.353444in}{1.729489in}}%
\pgfpathcurveto{\pgfqpoint{1.353444in}{1.722356in}}{\pgfqpoint{1.356278in}{1.715514in}}{\pgfqpoint{1.361322in}{1.710471in}}%
\pgfpathcurveto{\pgfqpoint{1.366366in}{1.705427in}}{\pgfqpoint{1.373207in}{1.702593in}}{\pgfqpoint{1.380340in}{1.702593in}}%
\pgfpathlineto{\pgfqpoint{1.380340in}{1.702593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417333in}{1.755184in}}%
\pgfpathcurveto{\pgfqpoint{1.424466in}{1.755184in}}{\pgfqpoint{1.431307in}{1.758018in}}{\pgfqpoint{1.436351in}{1.763062in}}%
\pgfpathcurveto{\pgfqpoint{1.441395in}{1.768105in}}{\pgfqpoint{1.444229in}{1.774947in}}{\pgfqpoint{1.444229in}{1.782080in}}%
\pgfpathcurveto{\pgfqpoint{1.444229in}{1.789213in}}{\pgfqpoint{1.441395in}{1.796054in}}{\pgfqpoint{1.436351in}{1.801098in}}%
\pgfpathcurveto{\pgfqpoint{1.431307in}{1.806141in}}{\pgfqpoint{1.424466in}{1.808975in}}{\pgfqpoint{1.417333in}{1.808975in}}%
\pgfpathcurveto{\pgfqpoint{1.410200in}{1.808975in}}{\pgfqpoint{1.403358in}{1.806141in}}{\pgfqpoint{1.398315in}{1.801098in}}%
\pgfpathcurveto{\pgfqpoint{1.393271in}{1.796054in}}{\pgfqpoint{1.390437in}{1.789213in}}{\pgfqpoint{1.390437in}{1.782080in}}%
\pgfpathcurveto{\pgfqpoint{1.390437in}{1.774947in}}{\pgfqpoint{1.393271in}{1.768105in}}{\pgfqpoint{1.398315in}{1.763062in}}%
\pgfpathcurveto{\pgfqpoint{1.403358in}{1.758018in}}{\pgfqpoint{1.410200in}{1.755184in}}{\pgfqpoint{1.417333in}{1.755184in}}%
\pgfpathlineto{\pgfqpoint{1.417333in}{1.755184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261433in}{1.792065in}}%
\pgfpathcurveto{\pgfqpoint{1.268566in}{1.792065in}}{\pgfqpoint{1.275408in}{1.794899in}}{\pgfqpoint{1.280451in}{1.799942in}}%
\pgfpathcurveto{\pgfqpoint{1.285495in}{1.804986in}}{\pgfqpoint{1.288329in}{1.811828in}}{\pgfqpoint{1.288329in}{1.818960in}}%
\pgfpathcurveto{\pgfqpoint{1.288329in}{1.826093in}}{\pgfqpoint{1.285495in}{1.832935in}}{\pgfqpoint{1.280451in}{1.837979in}}%
\pgfpathcurveto{\pgfqpoint{1.275408in}{1.843022in}}{\pgfqpoint{1.268566in}{1.845856in}}{\pgfqpoint{1.261433in}{1.845856in}}%
\pgfpathcurveto{\pgfqpoint{1.254300in}{1.845856in}}{\pgfqpoint{1.247459in}{1.843022in}}{\pgfqpoint{1.242415in}{1.837979in}}%
\pgfpathcurveto{\pgfqpoint{1.237371in}{1.832935in}}{\pgfqpoint{1.234537in}{1.826093in}}{\pgfqpoint{1.234537in}{1.818960in}}%
\pgfpathcurveto{\pgfqpoint{1.234537in}{1.811828in}}{\pgfqpoint{1.237371in}{1.804986in}}{\pgfqpoint{1.242415in}{1.799942in}}%
\pgfpathcurveto{\pgfqpoint{1.247459in}{1.794899in}}{\pgfqpoint{1.254300in}{1.792065in}}{\pgfqpoint{1.261433in}{1.792065in}}%
\pgfpathlineto{\pgfqpoint{1.261433in}{1.792065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988320in}{1.967027in}}%
\pgfpathcurveto{\pgfqpoint{0.995453in}{1.967027in}}{\pgfqpoint{1.002295in}{1.969861in}}{\pgfqpoint{1.007338in}{1.974905in}}%
\pgfpathcurveto{\pgfqpoint{1.012382in}{1.979949in}}{\pgfqpoint{1.015216in}{1.986790in}}{\pgfqpoint{1.015216in}{1.993923in}}%
\pgfpathcurveto{\pgfqpoint{1.015216in}{2.001056in}}{\pgfqpoint{1.012382in}{2.007898in}}{\pgfqpoint{1.007338in}{2.012941in}}%
\pgfpathcurveto{\pgfqpoint{1.002295in}{2.017985in}}{\pgfqpoint{0.995453in}{2.020819in}}{\pgfqpoint{0.988320in}{2.020819in}}%
\pgfpathcurveto{\pgfqpoint{0.981187in}{2.020819in}}{\pgfqpoint{0.974346in}{2.017985in}}{\pgfqpoint{0.969302in}{2.012941in}}%
\pgfpathcurveto{\pgfqpoint{0.964258in}{2.007898in}}{\pgfqpoint{0.961424in}{2.001056in}}{\pgfqpoint{0.961424in}{1.993923in}}%
\pgfpathcurveto{\pgfqpoint{0.961424in}{1.986790in}}{\pgfqpoint{0.964258in}{1.979949in}}{\pgfqpoint{0.969302in}{1.974905in}}%
\pgfpathcurveto{\pgfqpoint{0.974346in}{1.969861in}}{\pgfqpoint{0.981187in}{1.967027in}}{\pgfqpoint{0.988320in}{1.967027in}}%
\pgfpathlineto{\pgfqpoint{0.988320in}{1.967027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713891in}{1.836033in}}%
\pgfpathcurveto{\pgfqpoint{1.721024in}{1.836033in}}{\pgfqpoint{1.727866in}{1.838867in}}{\pgfqpoint{1.732909in}{1.843910in}}%
\pgfpathcurveto{\pgfqpoint{1.737953in}{1.848954in}}{\pgfqpoint{1.740787in}{1.855796in}}{\pgfqpoint{1.740787in}{1.862928in}}%
\pgfpathcurveto{\pgfqpoint{1.740787in}{1.870061in}}{\pgfqpoint{1.737953in}{1.876903in}}{\pgfqpoint{1.732909in}{1.881947in}}%
\pgfpathcurveto{\pgfqpoint{1.727866in}{1.886990in}}{\pgfqpoint{1.721024in}{1.889824in}}{\pgfqpoint{1.713891in}{1.889824in}}%
\pgfpathcurveto{\pgfqpoint{1.706758in}{1.889824in}}{\pgfqpoint{1.699917in}{1.886990in}}{\pgfqpoint{1.694873in}{1.881947in}}%
\pgfpathcurveto{\pgfqpoint{1.689829in}{1.876903in}}{\pgfqpoint{1.686996in}{1.870061in}}{\pgfqpoint{1.686996in}{1.862928in}}%
\pgfpathcurveto{\pgfqpoint{1.686996in}{1.855796in}}{\pgfqpoint{1.689829in}{1.848954in}}{\pgfqpoint{1.694873in}{1.843910in}}%
\pgfpathcurveto{\pgfqpoint{1.699917in}{1.838867in}}{\pgfqpoint{1.706758in}{1.836033in}}{\pgfqpoint{1.713891in}{1.836033in}}%
\pgfpathlineto{\pgfqpoint{1.713891in}{1.836033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522948in}{1.797439in}}%
\pgfpathcurveto{\pgfqpoint{1.530081in}{1.797439in}}{\pgfqpoint{1.536923in}{1.800273in}}{\pgfqpoint{1.541966in}{1.805317in}}%
\pgfpathcurveto{\pgfqpoint{1.547010in}{1.810360in}}{\pgfqpoint{1.549844in}{1.817202in}}{\pgfqpoint{1.549844in}{1.824335in}}%
\pgfpathcurveto{\pgfqpoint{1.549844in}{1.831468in}}{\pgfqpoint{1.547010in}{1.838309in}}{\pgfqpoint{1.541966in}{1.843353in}}%
\pgfpathcurveto{\pgfqpoint{1.536923in}{1.848397in}}{\pgfqpoint{1.530081in}{1.851230in}}{\pgfqpoint{1.522948in}{1.851230in}}%
\pgfpathcurveto{\pgfqpoint{1.515815in}{1.851230in}}{\pgfqpoint{1.508974in}{1.848397in}}{\pgfqpoint{1.503930in}{1.843353in}}%
\pgfpathcurveto{\pgfqpoint{1.498886in}{1.838309in}}{\pgfqpoint{1.496052in}{1.831468in}}{\pgfqpoint{1.496052in}{1.824335in}}%
\pgfpathcurveto{\pgfqpoint{1.496052in}{1.817202in}}{\pgfqpoint{1.498886in}{1.810360in}}{\pgfqpoint{1.503930in}{1.805317in}}%
\pgfpathcurveto{\pgfqpoint{1.508974in}{1.800273in}}{\pgfqpoint{1.515815in}{1.797439in}}{\pgfqpoint{1.522948in}{1.797439in}}%
\pgfpathlineto{\pgfqpoint{1.522948in}{1.797439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449369in}{1.740696in}}%
\pgfpathcurveto{\pgfqpoint{1.456501in}{1.740696in}}{\pgfqpoint{1.463343in}{1.743530in}}{\pgfqpoint{1.468387in}{1.748574in}}%
\pgfpathcurveto{\pgfqpoint{1.473430in}{1.753617in}}{\pgfqpoint{1.476264in}{1.760459in}}{\pgfqpoint{1.476264in}{1.767592in}}%
\pgfpathcurveto{\pgfqpoint{1.476264in}{1.774725in}}{\pgfqpoint{1.473430in}{1.781566in}}{\pgfqpoint{1.468387in}{1.786610in}}%
\pgfpathcurveto{\pgfqpoint{1.463343in}{1.791654in}}{\pgfqpoint{1.456501in}{1.794488in}}{\pgfqpoint{1.449369in}{1.794488in}}%
\pgfpathcurveto{\pgfqpoint{1.442236in}{1.794488in}}{\pgfqpoint{1.435394in}{1.791654in}}{\pgfqpoint{1.430350in}{1.786610in}}%
\pgfpathcurveto{\pgfqpoint{1.425307in}{1.781566in}}{\pgfqpoint{1.422473in}{1.774725in}}{\pgfqpoint{1.422473in}{1.767592in}}%
\pgfpathcurveto{\pgfqpoint{1.422473in}{1.760459in}}{\pgfqpoint{1.425307in}{1.753617in}}{\pgfqpoint{1.430350in}{1.748574in}}%
\pgfpathcurveto{\pgfqpoint{1.435394in}{1.743530in}}{\pgfqpoint{1.442236in}{1.740696in}}{\pgfqpoint{1.449369in}{1.740696in}}%
\pgfpathlineto{\pgfqpoint{1.449369in}{1.740696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264439in}{1.807777in}}%
\pgfpathcurveto{\pgfqpoint{1.271571in}{1.807777in}}{\pgfqpoint{1.278413in}{1.810611in}}{\pgfqpoint{1.283457in}{1.815654in}}%
\pgfpathcurveto{\pgfqpoint{1.288500in}{1.820698in}}{\pgfqpoint{1.291334in}{1.827540in}}{\pgfqpoint{1.291334in}{1.834673in}}%
\pgfpathcurveto{\pgfqpoint{1.291334in}{1.841805in}}{\pgfqpoint{1.288500in}{1.848647in}}{\pgfqpoint{1.283457in}{1.853691in}}%
\pgfpathcurveto{\pgfqpoint{1.278413in}{1.858734in}}{\pgfqpoint{1.271571in}{1.861568in}}{\pgfqpoint{1.264439in}{1.861568in}}%
\pgfpathcurveto{\pgfqpoint{1.257306in}{1.861568in}}{\pgfqpoint{1.250464in}{1.858734in}}{\pgfqpoint{1.245420in}{1.853691in}}%
\pgfpathcurveto{\pgfqpoint{1.240377in}{1.848647in}}{\pgfqpoint{1.237543in}{1.841805in}}{\pgfqpoint{1.237543in}{1.834673in}}%
\pgfpathcurveto{\pgfqpoint{1.237543in}{1.827540in}}{\pgfqpoint{1.240377in}{1.820698in}}{\pgfqpoint{1.245420in}{1.815654in}}%
\pgfpathcurveto{\pgfqpoint{1.250464in}{1.810611in}}{\pgfqpoint{1.257306in}{1.807777in}}{\pgfqpoint{1.264439in}{1.807777in}}%
\pgfpathlineto{\pgfqpoint{1.264439in}{1.807777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810348in}{1.716231in}}%
\pgfpathcurveto{\pgfqpoint{1.817481in}{1.716231in}}{\pgfqpoint{1.824322in}{1.719065in}}{\pgfqpoint{1.829366in}{1.724109in}}%
\pgfpathcurveto{\pgfqpoint{1.834410in}{1.729153in}}{\pgfqpoint{1.837244in}{1.735994in}}{\pgfqpoint{1.837244in}{1.743127in}}%
\pgfpathcurveto{\pgfqpoint{1.837244in}{1.750260in}}{\pgfqpoint{1.834410in}{1.757102in}}{\pgfqpoint{1.829366in}{1.762145in}}%
\pgfpathcurveto{\pgfqpoint{1.824322in}{1.767189in}}{\pgfqpoint{1.817481in}{1.770023in}}{\pgfqpoint{1.810348in}{1.770023in}}%
\pgfpathcurveto{\pgfqpoint{1.803215in}{1.770023in}}{\pgfqpoint{1.796374in}{1.767189in}}{\pgfqpoint{1.791330in}{1.762145in}}%
\pgfpathcurveto{\pgfqpoint{1.786286in}{1.757102in}}{\pgfqpoint{1.783452in}{1.750260in}}{\pgfqpoint{1.783452in}{1.743127in}}%
\pgfpathcurveto{\pgfqpoint{1.783452in}{1.735994in}}{\pgfqpoint{1.786286in}{1.729153in}}{\pgfqpoint{1.791330in}{1.724109in}}%
\pgfpathcurveto{\pgfqpoint{1.796374in}{1.719065in}}{\pgfqpoint{1.803215in}{1.716231in}}{\pgfqpoint{1.810348in}{1.716231in}}%
\pgfpathlineto{\pgfqpoint{1.810348in}{1.716231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818776in}{1.788140in}}%
\pgfpathcurveto{\pgfqpoint{1.825909in}{1.788140in}}{\pgfqpoint{1.832751in}{1.790974in}}{\pgfqpoint{1.837795in}{1.796017in}}%
\pgfpathcurveto{\pgfqpoint{1.842838in}{1.801061in}}{\pgfqpoint{1.845672in}{1.807902in}}{\pgfqpoint{1.845672in}{1.815035in}}%
\pgfpathcurveto{\pgfqpoint{1.845672in}{1.822168in}}{\pgfqpoint{1.842838in}{1.829010in}}{\pgfqpoint{1.837795in}{1.834053in}}%
\pgfpathcurveto{\pgfqpoint{1.832751in}{1.839097in}}{\pgfqpoint{1.825909in}{1.841931in}}{\pgfqpoint{1.818776in}{1.841931in}}%
\pgfpathcurveto{\pgfqpoint{1.811644in}{1.841931in}}{\pgfqpoint{1.804802in}{1.839097in}}{\pgfqpoint{1.799758in}{1.834053in}}%
\pgfpathcurveto{\pgfqpoint{1.794715in}{1.829010in}}{\pgfqpoint{1.791881in}{1.822168in}}{\pgfqpoint{1.791881in}{1.815035in}}%
\pgfpathcurveto{\pgfqpoint{1.791881in}{1.807902in}}{\pgfqpoint{1.794715in}{1.801061in}}{\pgfqpoint{1.799758in}{1.796017in}}%
\pgfpathcurveto{\pgfqpoint{1.804802in}{1.790974in}}{\pgfqpoint{1.811644in}{1.788140in}}{\pgfqpoint{1.818776in}{1.788140in}}%
\pgfpathlineto{\pgfqpoint{1.818776in}{1.788140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383180in}{1.919691in}}%
\pgfpathcurveto{\pgfqpoint{1.390313in}{1.919691in}}{\pgfqpoint{1.397155in}{1.922525in}}{\pgfqpoint{1.402199in}{1.927569in}}%
\pgfpathcurveto{\pgfqpoint{1.407242in}{1.932613in}}{\pgfqpoint{1.410076in}{1.939454in}}{\pgfqpoint{1.410076in}{1.946587in}}%
\pgfpathcurveto{\pgfqpoint{1.410076in}{1.953720in}}{\pgfqpoint{1.407242in}{1.960561in}}{\pgfqpoint{1.402199in}{1.965605in}}%
\pgfpathcurveto{\pgfqpoint{1.397155in}{1.970649in}}{\pgfqpoint{1.390313in}{1.973483in}}{\pgfqpoint{1.383180in}{1.973483in}}%
\pgfpathcurveto{\pgfqpoint{1.376048in}{1.973483in}}{\pgfqpoint{1.369206in}{1.970649in}}{\pgfqpoint{1.364162in}{1.965605in}}%
\pgfpathcurveto{\pgfqpoint{1.359119in}{1.960561in}}{\pgfqpoint{1.356285in}{1.953720in}}{\pgfqpoint{1.356285in}{1.946587in}}%
\pgfpathcurveto{\pgfqpoint{1.356285in}{1.939454in}}{\pgfqpoint{1.359119in}{1.932613in}}{\pgfqpoint{1.364162in}{1.927569in}}%
\pgfpathcurveto{\pgfqpoint{1.369206in}{1.922525in}}{\pgfqpoint{1.376048in}{1.919691in}}{\pgfqpoint{1.383180in}{1.919691in}}%
\pgfpathlineto{\pgfqpoint{1.383180in}{1.919691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733694in}{1.775050in}}%
\pgfpathcurveto{\pgfqpoint{1.740827in}{1.775050in}}{\pgfqpoint{1.747669in}{1.777884in}}{\pgfqpoint{1.752712in}{1.782927in}}%
\pgfpathcurveto{\pgfqpoint{1.757756in}{1.787971in}}{\pgfqpoint{1.760590in}{1.794813in}}{\pgfqpoint{1.760590in}{1.801945in}}%
\pgfpathcurveto{\pgfqpoint{1.760590in}{1.809078in}}{\pgfqpoint{1.757756in}{1.815920in}}{\pgfqpoint{1.752712in}{1.820964in}}%
\pgfpathcurveto{\pgfqpoint{1.747669in}{1.826007in}}{\pgfqpoint{1.740827in}{1.828841in}}{\pgfqpoint{1.733694in}{1.828841in}}%
\pgfpathcurveto{\pgfqpoint{1.726561in}{1.828841in}}{\pgfqpoint{1.719720in}{1.826007in}}{\pgfqpoint{1.714676in}{1.820964in}}%
\pgfpathcurveto{\pgfqpoint{1.709632in}{1.815920in}}{\pgfqpoint{1.706798in}{1.809078in}}{\pgfqpoint{1.706798in}{1.801945in}}%
\pgfpathcurveto{\pgfqpoint{1.706798in}{1.794813in}}{\pgfqpoint{1.709632in}{1.787971in}}{\pgfqpoint{1.714676in}{1.782927in}}%
\pgfpathcurveto{\pgfqpoint{1.719720in}{1.777884in}}{\pgfqpoint{1.726561in}{1.775050in}}{\pgfqpoint{1.733694in}{1.775050in}}%
\pgfpathlineto{\pgfqpoint{1.733694in}{1.775050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140066in}{1.536299in}}%
\pgfpathcurveto{\pgfqpoint{1.147198in}{1.536299in}}{\pgfqpoint{1.154040in}{1.539133in}}{\pgfqpoint{1.159084in}{1.544177in}}%
\pgfpathcurveto{\pgfqpoint{1.164127in}{1.549220in}}{\pgfqpoint{1.166961in}{1.556062in}}{\pgfqpoint{1.166961in}{1.563195in}}%
\pgfpathcurveto{\pgfqpoint{1.166961in}{1.570328in}}{\pgfqpoint{1.164127in}{1.577169in}}{\pgfqpoint{1.159084in}{1.582213in}}%
\pgfpathcurveto{\pgfqpoint{1.154040in}{1.587256in}}{\pgfqpoint{1.147198in}{1.590090in}}{\pgfqpoint{1.140066in}{1.590090in}}%
\pgfpathcurveto{\pgfqpoint{1.132933in}{1.590090in}}{\pgfqpoint{1.126091in}{1.587256in}}{\pgfqpoint{1.121047in}{1.582213in}}%
\pgfpathcurveto{\pgfqpoint{1.116004in}{1.577169in}}{\pgfqpoint{1.113170in}{1.570328in}}{\pgfqpoint{1.113170in}{1.563195in}}%
\pgfpathcurveto{\pgfqpoint{1.113170in}{1.556062in}}{\pgfqpoint{1.116004in}{1.549220in}}{\pgfqpoint{1.121047in}{1.544177in}}%
\pgfpathcurveto{\pgfqpoint{1.126091in}{1.539133in}}{\pgfqpoint{1.132933in}{1.536299in}}{\pgfqpoint{1.140066in}{1.536299in}}%
\pgfpathlineto{\pgfqpoint{1.140066in}{1.536299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371293in}{1.875027in}}%
\pgfpathcurveto{\pgfqpoint{1.378426in}{1.875027in}}{\pgfqpoint{1.385268in}{1.877861in}}{\pgfqpoint{1.390311in}{1.882905in}}%
\pgfpathcurveto{\pgfqpoint{1.395355in}{1.887948in}}{\pgfqpoint{1.398189in}{1.894790in}}{\pgfqpoint{1.398189in}{1.901923in}}%
\pgfpathcurveto{\pgfqpoint{1.398189in}{1.909056in}}{\pgfqpoint{1.395355in}{1.915897in}}{\pgfqpoint{1.390311in}{1.920941in}}%
\pgfpathcurveto{\pgfqpoint{1.385268in}{1.925985in}}{\pgfqpoint{1.378426in}{1.928818in}}{\pgfqpoint{1.371293in}{1.928818in}}%
\pgfpathcurveto{\pgfqpoint{1.364160in}{1.928818in}}{\pgfqpoint{1.357319in}{1.925985in}}{\pgfqpoint{1.352275in}{1.920941in}}%
\pgfpathcurveto{\pgfqpoint{1.347231in}{1.915897in}}{\pgfqpoint{1.344397in}{1.909056in}}{\pgfqpoint{1.344397in}{1.901923in}}%
\pgfpathcurveto{\pgfqpoint{1.344397in}{1.894790in}}{\pgfqpoint{1.347231in}{1.887948in}}{\pgfqpoint{1.352275in}{1.882905in}}%
\pgfpathcurveto{\pgfqpoint{1.357319in}{1.877861in}}{\pgfqpoint{1.364160in}{1.875027in}}{\pgfqpoint{1.371293in}{1.875027in}}%
\pgfpathlineto{\pgfqpoint{1.371293in}{1.875027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373509in}{1.901737in}}%
\pgfpathcurveto{\pgfqpoint{1.380642in}{1.901737in}}{\pgfqpoint{1.387484in}{1.904571in}}{\pgfqpoint{1.392527in}{1.909614in}}%
\pgfpathcurveto{\pgfqpoint{1.397571in}{1.914658in}}{\pgfqpoint{1.400405in}{1.921500in}}{\pgfqpoint{1.400405in}{1.928633in}}%
\pgfpathcurveto{\pgfqpoint{1.400405in}{1.935765in}}{\pgfqpoint{1.397571in}{1.942607in}}{\pgfqpoint{1.392527in}{1.947651in}}%
\pgfpathcurveto{\pgfqpoint{1.387484in}{1.952694in}}{\pgfqpoint{1.380642in}{1.955528in}}{\pgfqpoint{1.373509in}{1.955528in}}%
\pgfpathcurveto{\pgfqpoint{1.366376in}{1.955528in}}{\pgfqpoint{1.359535in}{1.952694in}}{\pgfqpoint{1.354491in}{1.947651in}}%
\pgfpathcurveto{\pgfqpoint{1.349447in}{1.942607in}}{\pgfqpoint{1.346614in}{1.935765in}}{\pgfqpoint{1.346614in}{1.928633in}}%
\pgfpathcurveto{\pgfqpoint{1.346614in}{1.921500in}}{\pgfqpoint{1.349447in}{1.914658in}}{\pgfqpoint{1.354491in}{1.909614in}}%
\pgfpathcurveto{\pgfqpoint{1.359535in}{1.904571in}}{\pgfqpoint{1.366376in}{1.901737in}}{\pgfqpoint{1.373509in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{1.373509in}{1.901737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388152in}{1.853442in}}%
\pgfpathcurveto{\pgfqpoint{2.395285in}{1.853442in}}{\pgfqpoint{2.402126in}{1.856276in}}{\pgfqpoint{2.407170in}{1.861320in}}%
\pgfpathcurveto{\pgfqpoint{2.412214in}{1.866363in}}{\pgfqpoint{2.415048in}{1.873205in}}{\pgfqpoint{2.415048in}{1.880338in}}%
\pgfpathcurveto{\pgfqpoint{2.415048in}{1.887471in}}{\pgfqpoint{2.412214in}{1.894312in}}{\pgfqpoint{2.407170in}{1.899356in}}%
\pgfpathcurveto{\pgfqpoint{2.402126in}{1.904400in}}{\pgfqpoint{2.395285in}{1.907233in}}{\pgfqpoint{2.388152in}{1.907233in}}%
\pgfpathcurveto{\pgfqpoint{2.381019in}{1.907233in}}{\pgfqpoint{2.374177in}{1.904400in}}{\pgfqpoint{2.369134in}{1.899356in}}%
\pgfpathcurveto{\pgfqpoint{2.364090in}{1.894312in}}{\pgfqpoint{2.361256in}{1.887471in}}{\pgfqpoint{2.361256in}{1.880338in}}%
\pgfpathcurveto{\pgfqpoint{2.361256in}{1.873205in}}{\pgfqpoint{2.364090in}{1.866363in}}{\pgfqpoint{2.369134in}{1.861320in}}%
\pgfpathcurveto{\pgfqpoint{2.374177in}{1.856276in}}{\pgfqpoint{2.381019in}{1.853442in}}{\pgfqpoint{2.388152in}{1.853442in}}%
\pgfpathlineto{\pgfqpoint{2.388152in}{1.853442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489451in}{1.891217in}}%
\pgfpathcurveto{\pgfqpoint{1.496584in}{1.891217in}}{\pgfqpoint{1.503425in}{1.894051in}}{\pgfqpoint{1.508469in}{1.899095in}}%
\pgfpathcurveto{\pgfqpoint{1.513513in}{1.904138in}}{\pgfqpoint{1.516346in}{1.910980in}}{\pgfqpoint{1.516346in}{1.918113in}}%
\pgfpathcurveto{\pgfqpoint{1.516346in}{1.925246in}}{\pgfqpoint{1.513513in}{1.932087in}}{\pgfqpoint{1.508469in}{1.937131in}}%
\pgfpathcurveto{\pgfqpoint{1.503425in}{1.942175in}}{\pgfqpoint{1.496584in}{1.945009in}}{\pgfqpoint{1.489451in}{1.945009in}}%
\pgfpathcurveto{\pgfqpoint{1.482318in}{1.945009in}}{\pgfqpoint{1.475476in}{1.942175in}}{\pgfqpoint{1.470433in}{1.937131in}}%
\pgfpathcurveto{\pgfqpoint{1.465389in}{1.932087in}}{\pgfqpoint{1.462555in}{1.925246in}}{\pgfqpoint{1.462555in}{1.918113in}}%
\pgfpathcurveto{\pgfqpoint{1.462555in}{1.910980in}}{\pgfqpoint{1.465389in}{1.904138in}}{\pgfqpoint{1.470433in}{1.899095in}}%
\pgfpathcurveto{\pgfqpoint{1.475476in}{1.894051in}}{\pgfqpoint{1.482318in}{1.891217in}}{\pgfqpoint{1.489451in}{1.891217in}}%
\pgfpathlineto{\pgfqpoint{1.489451in}{1.891217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350348in}{1.816155in}}%
\pgfpathcurveto{\pgfqpoint{1.357481in}{1.816155in}}{\pgfqpoint{1.364323in}{1.818989in}}{\pgfqpoint{1.369366in}{1.824032in}}%
\pgfpathcurveto{\pgfqpoint{1.374410in}{1.829076in}}{\pgfqpoint{1.377244in}{1.835918in}}{\pgfqpoint{1.377244in}{1.843051in}}%
\pgfpathcurveto{\pgfqpoint{1.377244in}{1.850183in}}{\pgfqpoint{1.374410in}{1.857025in}}{\pgfqpoint{1.369366in}{1.862069in}}%
\pgfpathcurveto{\pgfqpoint{1.364323in}{1.867112in}}{\pgfqpoint{1.357481in}{1.869946in}}{\pgfqpoint{1.350348in}{1.869946in}}%
\pgfpathcurveto{\pgfqpoint{1.343215in}{1.869946in}}{\pgfqpoint{1.336374in}{1.867112in}}{\pgfqpoint{1.331330in}{1.862069in}}%
\pgfpathcurveto{\pgfqpoint{1.326286in}{1.857025in}}{\pgfqpoint{1.323453in}{1.850183in}}{\pgfqpoint{1.323453in}{1.843051in}}%
\pgfpathcurveto{\pgfqpoint{1.323453in}{1.835918in}}{\pgfqpoint{1.326286in}{1.829076in}}{\pgfqpoint{1.331330in}{1.824032in}}%
\pgfpathcurveto{\pgfqpoint{1.336374in}{1.818989in}}{\pgfqpoint{1.343215in}{1.816155in}}{\pgfqpoint{1.350348in}{1.816155in}}%
\pgfpathlineto{\pgfqpoint{1.350348in}{1.816155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973983in}{1.959972in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{1.959972in}}{\pgfqpoint{0.987957in}{1.962806in}}{\pgfqpoint{0.993001in}{1.967850in}}%
\pgfpathcurveto{\pgfqpoint{0.998045in}{1.972894in}}{\pgfqpoint{1.000879in}{1.979735in}}{\pgfqpoint{1.000879in}{1.986868in}}%
\pgfpathcurveto{\pgfqpoint{1.000879in}{1.994001in}}{\pgfqpoint{0.998045in}{2.000842in}}{\pgfqpoint{0.993001in}{2.005886in}}%
\pgfpathcurveto{\pgfqpoint{0.987957in}{2.010930in}}{\pgfqpoint{0.981116in}{2.013764in}}{\pgfqpoint{0.973983in}{2.013764in}}%
\pgfpathcurveto{\pgfqpoint{0.966850in}{2.013764in}}{\pgfqpoint{0.960008in}{2.010930in}}{\pgfqpoint{0.954965in}{2.005886in}}%
\pgfpathcurveto{\pgfqpoint{0.949921in}{2.000842in}}{\pgfqpoint{0.947087in}{1.994001in}}{\pgfqpoint{0.947087in}{1.986868in}}%
\pgfpathcurveto{\pgfqpoint{0.947087in}{1.979735in}}{\pgfqpoint{0.949921in}{1.972894in}}{\pgfqpoint{0.954965in}{1.967850in}}%
\pgfpathcurveto{\pgfqpoint{0.960008in}{1.962806in}}{\pgfqpoint{0.966850in}{1.959972in}}{\pgfqpoint{0.973983in}{1.959972in}}%
\pgfpathlineto{\pgfqpoint{0.973983in}{1.959972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595831in}{1.841977in}}%
\pgfpathcurveto{\pgfqpoint{1.602964in}{1.841977in}}{\pgfqpoint{1.609806in}{1.844811in}}{\pgfqpoint{1.614849in}{1.849855in}}%
\pgfpathcurveto{\pgfqpoint{1.619893in}{1.854898in}}{\pgfqpoint{1.622727in}{1.861740in}}{\pgfqpoint{1.622727in}{1.868873in}}%
\pgfpathcurveto{\pgfqpoint{1.622727in}{1.876006in}}{\pgfqpoint{1.619893in}{1.882847in}}{\pgfqpoint{1.614849in}{1.887891in}}%
\pgfpathcurveto{\pgfqpoint{1.609806in}{1.892935in}}{\pgfqpoint{1.602964in}{1.895768in}}{\pgfqpoint{1.595831in}{1.895768in}}%
\pgfpathcurveto{\pgfqpoint{1.588698in}{1.895768in}}{\pgfqpoint{1.581857in}{1.892935in}}{\pgfqpoint{1.576813in}{1.887891in}}%
\pgfpathcurveto{\pgfqpoint{1.571769in}{1.882847in}}{\pgfqpoint{1.568935in}{1.876006in}}{\pgfqpoint{1.568935in}{1.868873in}}%
\pgfpathcurveto{\pgfqpoint{1.568935in}{1.861740in}}{\pgfqpoint{1.571769in}{1.854898in}}{\pgfqpoint{1.576813in}{1.849855in}}%
\pgfpathcurveto{\pgfqpoint{1.581857in}{1.844811in}}{\pgfqpoint{1.588698in}{1.841977in}}{\pgfqpoint{1.595831in}{1.841977in}}%
\pgfpathlineto{\pgfqpoint{1.595831in}{1.841977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282170in}{1.804069in}}%
\pgfpathcurveto{\pgfqpoint{1.289303in}{1.804069in}}{\pgfqpoint{1.296145in}{1.806903in}}{\pgfqpoint{1.301188in}{1.811947in}}%
\pgfpathcurveto{\pgfqpoint{1.306232in}{1.816990in}}{\pgfqpoint{1.309066in}{1.823832in}}{\pgfqpoint{1.309066in}{1.830965in}}%
\pgfpathcurveto{\pgfqpoint{1.309066in}{1.838098in}}{\pgfqpoint{1.306232in}{1.844939in}}{\pgfqpoint{1.301188in}{1.849983in}}%
\pgfpathcurveto{\pgfqpoint{1.296145in}{1.855027in}}{\pgfqpoint{1.289303in}{1.857861in}}{\pgfqpoint{1.282170in}{1.857861in}}%
\pgfpathcurveto{\pgfqpoint{1.275037in}{1.857861in}}{\pgfqpoint{1.268196in}{1.855027in}}{\pgfqpoint{1.263152in}{1.849983in}}%
\pgfpathcurveto{\pgfqpoint{1.258108in}{1.844939in}}{\pgfqpoint{1.255275in}{1.838098in}}{\pgfqpoint{1.255275in}{1.830965in}}%
\pgfpathcurveto{\pgfqpoint{1.255275in}{1.823832in}}{\pgfqpoint{1.258108in}{1.816990in}}{\pgfqpoint{1.263152in}{1.811947in}}%
\pgfpathcurveto{\pgfqpoint{1.268196in}{1.806903in}}{\pgfqpoint{1.275037in}{1.804069in}}{\pgfqpoint{1.282170in}{1.804069in}}%
\pgfpathlineto{\pgfqpoint{1.282170in}{1.804069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171542in}{1.958475in}}%
\pgfpathcurveto{\pgfqpoint{1.178674in}{1.958475in}}{\pgfqpoint{1.185516in}{1.961309in}}{\pgfqpoint{1.190560in}{1.966352in}}%
\pgfpathcurveto{\pgfqpoint{1.195603in}{1.971396in}}{\pgfqpoint{1.198437in}{1.978238in}}{\pgfqpoint{1.198437in}{1.985370in}}%
\pgfpathcurveto{\pgfqpoint{1.198437in}{1.992503in}}{\pgfqpoint{1.195603in}{1.999345in}}{\pgfqpoint{1.190560in}{2.004389in}}%
\pgfpathcurveto{\pgfqpoint{1.185516in}{2.009432in}}{\pgfqpoint{1.178674in}{2.012266in}}{\pgfqpoint{1.171542in}{2.012266in}}%
\pgfpathcurveto{\pgfqpoint{1.164409in}{2.012266in}}{\pgfqpoint{1.157567in}{2.009432in}}{\pgfqpoint{1.152523in}{2.004389in}}%
\pgfpathcurveto{\pgfqpoint{1.147480in}{1.999345in}}{\pgfqpoint{1.144646in}{1.992503in}}{\pgfqpoint{1.144646in}{1.985370in}}%
\pgfpathcurveto{\pgfqpoint{1.144646in}{1.978238in}}{\pgfqpoint{1.147480in}{1.971396in}}{\pgfqpoint{1.152523in}{1.966352in}}%
\pgfpathcurveto{\pgfqpoint{1.157567in}{1.961309in}}{\pgfqpoint{1.164409in}{1.958475in}}{\pgfqpoint{1.171542in}{1.958475in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.958475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471546in}{1.904745in}}%
\pgfpathcurveto{\pgfqpoint{1.478679in}{1.904745in}}{\pgfqpoint{1.485521in}{1.907579in}}{\pgfqpoint{1.490564in}{1.912623in}}%
\pgfpathcurveto{\pgfqpoint{1.495608in}{1.917666in}}{\pgfqpoint{1.498442in}{1.924508in}}{\pgfqpoint{1.498442in}{1.931641in}}%
\pgfpathcurveto{\pgfqpoint{1.498442in}{1.938774in}}{\pgfqpoint{1.495608in}{1.945615in}}{\pgfqpoint{1.490564in}{1.950659in}}%
\pgfpathcurveto{\pgfqpoint{1.485521in}{1.955703in}}{\pgfqpoint{1.478679in}{1.958536in}}{\pgfqpoint{1.471546in}{1.958536in}}%
\pgfpathcurveto{\pgfqpoint{1.464413in}{1.958536in}}{\pgfqpoint{1.457572in}{1.955703in}}{\pgfqpoint{1.452528in}{1.950659in}}%
\pgfpathcurveto{\pgfqpoint{1.447484in}{1.945615in}}{\pgfqpoint{1.444650in}{1.938774in}}{\pgfqpoint{1.444650in}{1.931641in}}%
\pgfpathcurveto{\pgfqpoint{1.444650in}{1.924508in}}{\pgfqpoint{1.447484in}{1.917666in}}{\pgfqpoint{1.452528in}{1.912623in}}%
\pgfpathcurveto{\pgfqpoint{1.457572in}{1.907579in}}{\pgfqpoint{1.464413in}{1.904745in}}{\pgfqpoint{1.471546in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.471546in}{1.904745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353958in}{1.760027in}}%
\pgfpathcurveto{\pgfqpoint{1.361091in}{1.760027in}}{\pgfqpoint{1.367933in}{1.762861in}}{\pgfqpoint{1.372976in}{1.767904in}}%
\pgfpathcurveto{\pgfqpoint{1.378020in}{1.772948in}}{\pgfqpoint{1.380854in}{1.779790in}}{\pgfqpoint{1.380854in}{1.786922in}}%
\pgfpathcurveto{\pgfqpoint{1.380854in}{1.794055in}}{\pgfqpoint{1.378020in}{1.800897in}}{\pgfqpoint{1.372976in}{1.805941in}}%
\pgfpathcurveto{\pgfqpoint{1.367933in}{1.810984in}}{\pgfqpoint{1.361091in}{1.813818in}}{\pgfqpoint{1.353958in}{1.813818in}}%
\pgfpathcurveto{\pgfqpoint{1.346825in}{1.813818in}}{\pgfqpoint{1.339984in}{1.810984in}}{\pgfqpoint{1.334940in}{1.805941in}}%
\pgfpathcurveto{\pgfqpoint{1.329896in}{1.800897in}}{\pgfqpoint{1.327063in}{1.794055in}}{\pgfqpoint{1.327063in}{1.786922in}}%
\pgfpathcurveto{\pgfqpoint{1.327063in}{1.779790in}}{\pgfqpoint{1.329896in}{1.772948in}}{\pgfqpoint{1.334940in}{1.767904in}}%
\pgfpathcurveto{\pgfqpoint{1.339984in}{1.762861in}}{\pgfqpoint{1.346825in}{1.760027in}}{\pgfqpoint{1.353958in}{1.760027in}}%
\pgfpathlineto{\pgfqpoint{1.353958in}{1.760027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813595in}{1.962393in}}%
\pgfpathcurveto{\pgfqpoint{1.820728in}{1.962393in}}{\pgfqpoint{1.827570in}{1.965226in}}{\pgfqpoint{1.832614in}{1.970270in}}%
\pgfpathcurveto{\pgfqpoint{1.837657in}{1.975314in}}{\pgfqpoint{1.840491in}{1.982155in}}{\pgfqpoint{1.840491in}{1.989288in}}%
\pgfpathcurveto{\pgfqpoint{1.840491in}{1.996421in}}{\pgfqpoint{1.837657in}{2.003263in}}{\pgfqpoint{1.832614in}{2.008306in}}%
\pgfpathcurveto{\pgfqpoint{1.827570in}{2.013350in}}{\pgfqpoint{1.820728in}{2.016184in}}{\pgfqpoint{1.813595in}{2.016184in}}%
\pgfpathcurveto{\pgfqpoint{1.806463in}{2.016184in}}{\pgfqpoint{1.799621in}{2.013350in}}{\pgfqpoint{1.794577in}{2.008306in}}%
\pgfpathcurveto{\pgfqpoint{1.789534in}{2.003263in}}{\pgfqpoint{1.786700in}{1.996421in}}{\pgfqpoint{1.786700in}{1.989288in}}%
\pgfpathcurveto{\pgfqpoint{1.786700in}{1.982155in}}{\pgfqpoint{1.789534in}{1.975314in}}{\pgfqpoint{1.794577in}{1.970270in}}%
\pgfpathcurveto{\pgfqpoint{1.799621in}{1.965226in}}{\pgfqpoint{1.806463in}{1.962393in}}{\pgfqpoint{1.813595in}{1.962393in}}%
\pgfpathlineto{\pgfqpoint{1.813595in}{1.962393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065214in}{1.665717in}}%
\pgfpathcurveto{\pgfqpoint{1.072347in}{1.665717in}}{\pgfqpoint{1.079189in}{1.668551in}}{\pgfqpoint{1.084232in}{1.673595in}}%
\pgfpathcurveto{\pgfqpoint{1.089276in}{1.678638in}}{\pgfqpoint{1.092110in}{1.685480in}}{\pgfqpoint{1.092110in}{1.692613in}}%
\pgfpathcurveto{\pgfqpoint{1.092110in}{1.699746in}}{\pgfqpoint{1.089276in}{1.706587in}}{\pgfqpoint{1.084232in}{1.711631in}}%
\pgfpathcurveto{\pgfqpoint{1.079189in}{1.716675in}}{\pgfqpoint{1.072347in}{1.719509in}}{\pgfqpoint{1.065214in}{1.719509in}}%
\pgfpathcurveto{\pgfqpoint{1.058081in}{1.719509in}}{\pgfqpoint{1.051240in}{1.716675in}}{\pgfqpoint{1.046196in}{1.711631in}}%
\pgfpathcurveto{\pgfqpoint{1.041152in}{1.706587in}}{\pgfqpoint{1.038318in}{1.699746in}}{\pgfqpoint{1.038318in}{1.692613in}}%
\pgfpathcurveto{\pgfqpoint{1.038318in}{1.685480in}}{\pgfqpoint{1.041152in}{1.678638in}}{\pgfqpoint{1.046196in}{1.673595in}}%
\pgfpathcurveto{\pgfqpoint{1.051240in}{1.668551in}}{\pgfqpoint{1.058081in}{1.665717in}}{\pgfqpoint{1.065214in}{1.665717in}}%
\pgfpathlineto{\pgfqpoint{1.065214in}{1.665717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541779in}{1.879609in}}%
\pgfpathcurveto{\pgfqpoint{1.548912in}{1.879609in}}{\pgfqpoint{1.555754in}{1.882443in}}{\pgfqpoint{1.560797in}{1.887487in}}%
\pgfpathcurveto{\pgfqpoint{1.565841in}{1.892530in}}{\pgfqpoint{1.568675in}{1.899372in}}{\pgfqpoint{1.568675in}{1.906505in}}%
\pgfpathcurveto{\pgfqpoint{1.568675in}{1.913638in}}{\pgfqpoint{1.565841in}{1.920479in}}{\pgfqpoint{1.560797in}{1.925523in}}%
\pgfpathcurveto{\pgfqpoint{1.555754in}{1.930567in}}{\pgfqpoint{1.548912in}{1.933401in}}{\pgfqpoint{1.541779in}{1.933401in}}%
\pgfpathcurveto{\pgfqpoint{1.534646in}{1.933401in}}{\pgfqpoint{1.527805in}{1.930567in}}{\pgfqpoint{1.522761in}{1.925523in}}%
\pgfpathcurveto{\pgfqpoint{1.517717in}{1.920479in}}{\pgfqpoint{1.514884in}{1.913638in}}{\pgfqpoint{1.514884in}{1.906505in}}%
\pgfpathcurveto{\pgfqpoint{1.514884in}{1.899372in}}{\pgfqpoint{1.517717in}{1.892530in}}{\pgfqpoint{1.522761in}{1.887487in}}%
\pgfpathcurveto{\pgfqpoint{1.527805in}{1.882443in}}{\pgfqpoint{1.534646in}{1.879609in}}{\pgfqpoint{1.541779in}{1.879609in}}%
\pgfpathlineto{\pgfqpoint{1.541779in}{1.879609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655212in}{1.731373in}}%
\pgfpathcurveto{\pgfqpoint{1.662345in}{1.731373in}}{\pgfqpoint{1.669187in}{1.734207in}}{\pgfqpoint{1.674230in}{1.739251in}}%
\pgfpathcurveto{\pgfqpoint{1.679274in}{1.744295in}}{\pgfqpoint{1.682108in}{1.751136in}}{\pgfqpoint{1.682108in}{1.758269in}}%
\pgfpathcurveto{\pgfqpoint{1.682108in}{1.765402in}}{\pgfqpoint{1.679274in}{1.772244in}}{\pgfqpoint{1.674230in}{1.777287in}}%
\pgfpathcurveto{\pgfqpoint{1.669187in}{1.782331in}}{\pgfqpoint{1.662345in}{1.785165in}}{\pgfqpoint{1.655212in}{1.785165in}}%
\pgfpathcurveto{\pgfqpoint{1.648079in}{1.785165in}}{\pgfqpoint{1.641238in}{1.782331in}}{\pgfqpoint{1.636194in}{1.777287in}}%
\pgfpathcurveto{\pgfqpoint{1.631150in}{1.772244in}}{\pgfqpoint{1.628316in}{1.765402in}}{\pgfqpoint{1.628316in}{1.758269in}}%
\pgfpathcurveto{\pgfqpoint{1.628316in}{1.751136in}}{\pgfqpoint{1.631150in}{1.744295in}}{\pgfqpoint{1.636194in}{1.739251in}}%
\pgfpathcurveto{\pgfqpoint{1.641238in}{1.734207in}}{\pgfqpoint{1.648079in}{1.731373in}}{\pgfqpoint{1.655212in}{1.731373in}}%
\pgfpathlineto{\pgfqpoint{1.655212in}{1.731373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233475in}{1.816965in}}%
\pgfpathcurveto{\pgfqpoint{1.240608in}{1.816965in}}{\pgfqpoint{1.247450in}{1.819799in}}{\pgfqpoint{1.252493in}{1.824842in}}%
\pgfpathcurveto{\pgfqpoint{1.257537in}{1.829886in}}{\pgfqpoint{1.260371in}{1.836728in}}{\pgfqpoint{1.260371in}{1.843861in}}%
\pgfpathcurveto{\pgfqpoint{1.260371in}{1.850993in}}{\pgfqpoint{1.257537in}{1.857835in}}{\pgfqpoint{1.252493in}{1.862879in}}%
\pgfpathcurveto{\pgfqpoint{1.247450in}{1.867922in}}{\pgfqpoint{1.240608in}{1.870756in}}{\pgfqpoint{1.233475in}{1.870756in}}%
\pgfpathcurveto{\pgfqpoint{1.226342in}{1.870756in}}{\pgfqpoint{1.219501in}{1.867922in}}{\pgfqpoint{1.214457in}{1.862879in}}%
\pgfpathcurveto{\pgfqpoint{1.209413in}{1.857835in}}{\pgfqpoint{1.206580in}{1.850993in}}{\pgfqpoint{1.206580in}{1.843861in}}%
\pgfpathcurveto{\pgfqpoint{1.206580in}{1.836728in}}{\pgfqpoint{1.209413in}{1.829886in}}{\pgfqpoint{1.214457in}{1.824842in}}%
\pgfpathcurveto{\pgfqpoint{1.219501in}{1.819799in}}{\pgfqpoint{1.226342in}{1.816965in}}{\pgfqpoint{1.233475in}{1.816965in}}%
\pgfpathlineto{\pgfqpoint{1.233475in}{1.816965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002810in}{1.788921in}}%
\pgfpathcurveto{\pgfqpoint{2.009943in}{1.788921in}}{\pgfqpoint{2.016785in}{1.791754in}}{\pgfqpoint{2.021828in}{1.796798in}}%
\pgfpathcurveto{\pgfqpoint{2.026872in}{1.801842in}}{\pgfqpoint{2.029706in}{1.808683in}}{\pgfqpoint{2.029706in}{1.815816in}}%
\pgfpathcurveto{\pgfqpoint{2.029706in}{1.822949in}}{\pgfqpoint{2.026872in}{1.829791in}}{\pgfqpoint{2.021828in}{1.834834in}}%
\pgfpathcurveto{\pgfqpoint{2.016785in}{1.839878in}}{\pgfqpoint{2.009943in}{1.842712in}}{\pgfqpoint{2.002810in}{1.842712in}}%
\pgfpathcurveto{\pgfqpoint{1.995678in}{1.842712in}}{\pgfqpoint{1.988836in}{1.839878in}}{\pgfqpoint{1.983792in}{1.834834in}}%
\pgfpathcurveto{\pgfqpoint{1.978749in}{1.829791in}}{\pgfqpoint{1.975915in}{1.822949in}}{\pgfqpoint{1.975915in}{1.815816in}}%
\pgfpathcurveto{\pgfqpoint{1.975915in}{1.808683in}}{\pgfqpoint{1.978749in}{1.801842in}}{\pgfqpoint{1.983792in}{1.796798in}}%
\pgfpathcurveto{\pgfqpoint{1.988836in}{1.791754in}}{\pgfqpoint{1.995678in}{1.788921in}}{\pgfqpoint{2.002810in}{1.788921in}}%
\pgfpathlineto{\pgfqpoint{2.002810in}{1.788921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872897in}{1.844969in}}%
\pgfpathcurveto{\pgfqpoint{1.880030in}{1.844969in}}{\pgfqpoint{1.886872in}{1.847803in}}{\pgfqpoint{1.891916in}{1.852846in}}%
\pgfpathcurveto{\pgfqpoint{1.896959in}{1.857890in}}{\pgfqpoint{1.899793in}{1.864732in}}{\pgfqpoint{1.899793in}{1.871865in}}%
\pgfpathcurveto{\pgfqpoint{1.899793in}{1.878997in}}{\pgfqpoint{1.896959in}{1.885839in}}{\pgfqpoint{1.891916in}{1.890883in}}%
\pgfpathcurveto{\pgfqpoint{1.886872in}{1.895926in}}{\pgfqpoint{1.880030in}{1.898760in}}{\pgfqpoint{1.872897in}{1.898760in}}%
\pgfpathcurveto{\pgfqpoint{1.865765in}{1.898760in}}{\pgfqpoint{1.858923in}{1.895926in}}{\pgfqpoint{1.853879in}{1.890883in}}%
\pgfpathcurveto{\pgfqpoint{1.848836in}{1.885839in}}{\pgfqpoint{1.846002in}{1.878997in}}{\pgfqpoint{1.846002in}{1.871865in}}%
\pgfpathcurveto{\pgfqpoint{1.846002in}{1.864732in}}{\pgfqpoint{1.848836in}{1.857890in}}{\pgfqpoint{1.853879in}{1.852846in}}%
\pgfpathcurveto{\pgfqpoint{1.858923in}{1.847803in}}{\pgfqpoint{1.865765in}{1.844969in}}{\pgfqpoint{1.872897in}{1.844969in}}%
\pgfpathlineto{\pgfqpoint{1.872897in}{1.844969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973108in}{1.902403in}}%
\pgfpathcurveto{\pgfqpoint{0.980240in}{1.902403in}}{\pgfqpoint{0.987082in}{1.905237in}}{\pgfqpoint{0.992126in}{1.910281in}}%
\pgfpathcurveto{\pgfqpoint{0.997169in}{1.915325in}}{\pgfqpoint{1.000003in}{1.922166in}}{\pgfqpoint{1.000003in}{1.929299in}}%
\pgfpathcurveto{\pgfqpoint{1.000003in}{1.936432in}}{\pgfqpoint{0.997169in}{1.943274in}}{\pgfqpoint{0.992126in}{1.948317in}}%
\pgfpathcurveto{\pgfqpoint{0.987082in}{1.953361in}}{\pgfqpoint{0.980240in}{1.956195in}}{\pgfqpoint{0.973108in}{1.956195in}}%
\pgfpathcurveto{\pgfqpoint{0.965975in}{1.956195in}}{\pgfqpoint{0.959133in}{1.953361in}}{\pgfqpoint{0.954089in}{1.948317in}}%
\pgfpathcurveto{\pgfqpoint{0.949046in}{1.943274in}}{\pgfqpoint{0.946212in}{1.936432in}}{\pgfqpoint{0.946212in}{1.929299in}}%
\pgfpathcurveto{\pgfqpoint{0.946212in}{1.922166in}}{\pgfqpoint{0.949046in}{1.915325in}}{\pgfqpoint{0.954089in}{1.910281in}}%
\pgfpathcurveto{\pgfqpoint{0.959133in}{1.905237in}}{\pgfqpoint{0.965975in}{1.902403in}}{\pgfqpoint{0.973108in}{1.902403in}}%
\pgfpathlineto{\pgfqpoint{0.973108in}{1.902403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481722in}{1.906287in}}%
\pgfpathcurveto{\pgfqpoint{1.488855in}{1.906287in}}{\pgfqpoint{1.495697in}{1.909121in}}{\pgfqpoint{1.500740in}{1.914165in}}%
\pgfpathcurveto{\pgfqpoint{1.505784in}{1.919208in}}{\pgfqpoint{1.508618in}{1.926050in}}{\pgfqpoint{1.508618in}{1.933183in}}%
\pgfpathcurveto{\pgfqpoint{1.508618in}{1.940316in}}{\pgfqpoint{1.505784in}{1.947157in}}{\pgfqpoint{1.500740in}{1.952201in}}%
\pgfpathcurveto{\pgfqpoint{1.495697in}{1.957245in}}{\pgfqpoint{1.488855in}{1.960079in}}{\pgfqpoint{1.481722in}{1.960079in}}%
\pgfpathcurveto{\pgfqpoint{1.474589in}{1.960079in}}{\pgfqpoint{1.467748in}{1.957245in}}{\pgfqpoint{1.462704in}{1.952201in}}%
\pgfpathcurveto{\pgfqpoint{1.457660in}{1.947157in}}{\pgfqpoint{1.454826in}{1.940316in}}{\pgfqpoint{1.454826in}{1.933183in}}%
\pgfpathcurveto{\pgfqpoint{1.454826in}{1.926050in}}{\pgfqpoint{1.457660in}{1.919208in}}{\pgfqpoint{1.462704in}{1.914165in}}%
\pgfpathcurveto{\pgfqpoint{1.467748in}{1.909121in}}{\pgfqpoint{1.474589in}{1.906287in}}{\pgfqpoint{1.481722in}{1.906287in}}%
\pgfpathlineto{\pgfqpoint{1.481722in}{1.906287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961189in}{1.831770in}}%
\pgfpathcurveto{\pgfqpoint{0.968322in}{1.831770in}}{\pgfqpoint{0.975163in}{1.834604in}}{\pgfqpoint{0.980207in}{1.839648in}}%
\pgfpathcurveto{\pgfqpoint{0.985251in}{1.844692in}}{\pgfqpoint{0.988085in}{1.851533in}}{\pgfqpoint{0.988085in}{1.858666in}}%
\pgfpathcurveto{\pgfqpoint{0.988085in}{1.865799in}}{\pgfqpoint{0.985251in}{1.872641in}}{\pgfqpoint{0.980207in}{1.877684in}}%
\pgfpathcurveto{\pgfqpoint{0.975163in}{1.882728in}}{\pgfqpoint{0.968322in}{1.885562in}}{\pgfqpoint{0.961189in}{1.885562in}}%
\pgfpathcurveto{\pgfqpoint{0.954056in}{1.885562in}}{\pgfqpoint{0.947214in}{1.882728in}}{\pgfqpoint{0.942171in}{1.877684in}}%
\pgfpathcurveto{\pgfqpoint{0.937127in}{1.872641in}}{\pgfqpoint{0.934293in}{1.865799in}}{\pgfqpoint{0.934293in}{1.858666in}}%
\pgfpathcurveto{\pgfqpoint{0.934293in}{1.851533in}}{\pgfqpoint{0.937127in}{1.844692in}}{\pgfqpoint{0.942171in}{1.839648in}}%
\pgfpathcurveto{\pgfqpoint{0.947214in}{1.834604in}}{\pgfqpoint{0.954056in}{1.831770in}}{\pgfqpoint{0.961189in}{1.831770in}}%
\pgfpathlineto{\pgfqpoint{0.961189in}{1.831770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354456in}{1.845921in}}%
\pgfpathcurveto{\pgfqpoint{1.361589in}{1.845921in}}{\pgfqpoint{1.368430in}{1.848755in}}{\pgfqpoint{1.373474in}{1.853799in}}%
\pgfpathcurveto{\pgfqpoint{1.378518in}{1.858842in}}{\pgfqpoint{1.381352in}{1.865684in}}{\pgfqpoint{1.381352in}{1.872817in}}%
\pgfpathcurveto{\pgfqpoint{1.381352in}{1.879950in}}{\pgfqpoint{1.378518in}{1.886791in}}{\pgfqpoint{1.373474in}{1.891835in}}%
\pgfpathcurveto{\pgfqpoint{1.368430in}{1.896879in}}{\pgfqpoint{1.361589in}{1.899712in}}{\pgfqpoint{1.354456in}{1.899712in}}%
\pgfpathcurveto{\pgfqpoint{1.347323in}{1.899712in}}{\pgfqpoint{1.340481in}{1.896879in}}{\pgfqpoint{1.335438in}{1.891835in}}%
\pgfpathcurveto{\pgfqpoint{1.330394in}{1.886791in}}{\pgfqpoint{1.327560in}{1.879950in}}{\pgfqpoint{1.327560in}{1.872817in}}%
\pgfpathcurveto{\pgfqpoint{1.327560in}{1.865684in}}{\pgfqpoint{1.330394in}{1.858842in}}{\pgfqpoint{1.335438in}{1.853799in}}%
\pgfpathcurveto{\pgfqpoint{1.340481in}{1.848755in}}{\pgfqpoint{1.347323in}{1.845921in}}{\pgfqpoint{1.354456in}{1.845921in}}%
\pgfpathlineto{\pgfqpoint{1.354456in}{1.845921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223838in}{1.965502in}}%
\pgfpathcurveto{\pgfqpoint{1.230971in}{1.965502in}}{\pgfqpoint{1.237813in}{1.968336in}}{\pgfqpoint{1.242856in}{1.973380in}}%
\pgfpathcurveto{\pgfqpoint{1.247900in}{1.978424in}}{\pgfqpoint{1.250734in}{1.985265in}}{\pgfqpoint{1.250734in}{1.992398in}}%
\pgfpathcurveto{\pgfqpoint{1.250734in}{1.999531in}}{\pgfqpoint{1.247900in}{2.006373in}}{\pgfqpoint{1.242856in}{2.011416in}}%
\pgfpathcurveto{\pgfqpoint{1.237813in}{2.016460in}}{\pgfqpoint{1.230971in}{2.019294in}}{\pgfqpoint{1.223838in}{2.019294in}}%
\pgfpathcurveto{\pgfqpoint{1.216705in}{2.019294in}}{\pgfqpoint{1.209864in}{2.016460in}}{\pgfqpoint{1.204820in}{2.011416in}}%
\pgfpathcurveto{\pgfqpoint{1.199776in}{2.006373in}}{\pgfqpoint{1.196942in}{1.999531in}}{\pgfqpoint{1.196942in}{1.992398in}}%
\pgfpathcurveto{\pgfqpoint{1.196942in}{1.985265in}}{\pgfqpoint{1.199776in}{1.978424in}}{\pgfqpoint{1.204820in}{1.973380in}}%
\pgfpathcurveto{\pgfqpoint{1.209864in}{1.968336in}}{\pgfqpoint{1.216705in}{1.965502in}}{\pgfqpoint{1.223838in}{1.965502in}}%
\pgfpathlineto{\pgfqpoint{1.223838in}{1.965502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381256in}{1.794331in}}%
\pgfpathcurveto{\pgfqpoint{1.388389in}{1.794331in}}{\pgfqpoint{1.395230in}{1.797164in}}{\pgfqpoint{1.400274in}{1.802208in}}%
\pgfpathcurveto{\pgfqpoint{1.405318in}{1.807252in}}{\pgfqpoint{1.408151in}{1.814093in}}{\pgfqpoint{1.408151in}{1.821226in}}%
\pgfpathcurveto{\pgfqpoint{1.408151in}{1.828359in}}{\pgfqpoint{1.405318in}{1.835201in}}{\pgfqpoint{1.400274in}{1.840244in}}%
\pgfpathcurveto{\pgfqpoint{1.395230in}{1.845288in}}{\pgfqpoint{1.388389in}{1.848122in}}{\pgfqpoint{1.381256in}{1.848122in}}%
\pgfpathcurveto{\pgfqpoint{1.374123in}{1.848122in}}{\pgfqpoint{1.367281in}{1.845288in}}{\pgfqpoint{1.362238in}{1.840244in}}%
\pgfpathcurveto{\pgfqpoint{1.357194in}{1.835201in}}{\pgfqpoint{1.354360in}{1.828359in}}{\pgfqpoint{1.354360in}{1.821226in}}%
\pgfpathcurveto{\pgfqpoint{1.354360in}{1.814093in}}{\pgfqpoint{1.357194in}{1.807252in}}{\pgfqpoint{1.362238in}{1.802208in}}%
\pgfpathcurveto{\pgfqpoint{1.367281in}{1.797164in}}{\pgfqpoint{1.374123in}{1.794331in}}{\pgfqpoint{1.381256in}{1.794331in}}%
\pgfpathlineto{\pgfqpoint{1.381256in}{1.794331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404856in}{1.804730in}}%
\pgfpathcurveto{\pgfqpoint{1.411989in}{1.804730in}}{\pgfqpoint{1.418830in}{1.807564in}}{\pgfqpoint{1.423874in}{1.812608in}}%
\pgfpathcurveto{\pgfqpoint{1.428918in}{1.817651in}}{\pgfqpoint{1.431752in}{1.824493in}}{\pgfqpoint{1.431752in}{1.831626in}}%
\pgfpathcurveto{\pgfqpoint{1.431752in}{1.838759in}}{\pgfqpoint{1.428918in}{1.845600in}}{\pgfqpoint{1.423874in}{1.850644in}}%
\pgfpathcurveto{\pgfqpoint{1.418830in}{1.855688in}}{\pgfqpoint{1.411989in}{1.858522in}}{\pgfqpoint{1.404856in}{1.858522in}}%
\pgfpathcurveto{\pgfqpoint{1.397723in}{1.858522in}}{\pgfqpoint{1.390882in}{1.855688in}}{\pgfqpoint{1.385838in}{1.850644in}}%
\pgfpathcurveto{\pgfqpoint{1.380794in}{1.845600in}}{\pgfqpoint{1.377960in}{1.838759in}}{\pgfqpoint{1.377960in}{1.831626in}}%
\pgfpathcurveto{\pgfqpoint{1.377960in}{1.824493in}}{\pgfqpoint{1.380794in}{1.817651in}}{\pgfqpoint{1.385838in}{1.812608in}}%
\pgfpathcurveto{\pgfqpoint{1.390882in}{1.807564in}}{\pgfqpoint{1.397723in}{1.804730in}}{\pgfqpoint{1.404856in}{1.804730in}}%
\pgfpathlineto{\pgfqpoint{1.404856in}{1.804730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370126in}{1.871267in}}%
\pgfpathcurveto{\pgfqpoint{1.377259in}{1.871267in}}{\pgfqpoint{1.384101in}{1.874101in}}{\pgfqpoint{1.389145in}{1.879145in}}%
\pgfpathcurveto{\pgfqpoint{1.394188in}{1.884189in}}{\pgfqpoint{1.397022in}{1.891030in}}{\pgfqpoint{1.397022in}{1.898163in}}%
\pgfpathcurveto{\pgfqpoint{1.397022in}{1.905296in}}{\pgfqpoint{1.394188in}{1.912138in}}{\pgfqpoint{1.389145in}{1.917181in}}%
\pgfpathcurveto{\pgfqpoint{1.384101in}{1.922225in}}{\pgfqpoint{1.377259in}{1.925059in}}{\pgfqpoint{1.370126in}{1.925059in}}%
\pgfpathcurveto{\pgfqpoint{1.362994in}{1.925059in}}{\pgfqpoint{1.356152in}{1.922225in}}{\pgfqpoint{1.351108in}{1.917181in}}%
\pgfpathcurveto{\pgfqpoint{1.346065in}{1.912138in}}{\pgfqpoint{1.343231in}{1.905296in}}{\pgfqpoint{1.343231in}{1.898163in}}%
\pgfpathcurveto{\pgfqpoint{1.343231in}{1.891030in}}{\pgfqpoint{1.346065in}{1.884189in}}{\pgfqpoint{1.351108in}{1.879145in}}%
\pgfpathcurveto{\pgfqpoint{1.356152in}{1.874101in}}{\pgfqpoint{1.362994in}{1.871267in}}{\pgfqpoint{1.370126in}{1.871267in}}%
\pgfpathlineto{\pgfqpoint{1.370126in}{1.871267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937977in}{1.840910in}}%
\pgfpathcurveto{\pgfqpoint{1.945110in}{1.840910in}}{\pgfqpoint{1.951952in}{1.843744in}}{\pgfqpoint{1.956995in}{1.848787in}}%
\pgfpathcurveto{\pgfqpoint{1.962039in}{1.853831in}}{\pgfqpoint{1.964873in}{1.860673in}}{\pgfqpoint{1.964873in}{1.867805in}}%
\pgfpathcurveto{\pgfqpoint{1.964873in}{1.874938in}}{\pgfqpoint{1.962039in}{1.881780in}}{\pgfqpoint{1.956995in}{1.886824in}}%
\pgfpathcurveto{\pgfqpoint{1.951952in}{1.891867in}}{\pgfqpoint{1.945110in}{1.894701in}}{\pgfqpoint{1.937977in}{1.894701in}}%
\pgfpathcurveto{\pgfqpoint{1.930844in}{1.894701in}}{\pgfqpoint{1.924003in}{1.891867in}}{\pgfqpoint{1.918959in}{1.886824in}}%
\pgfpathcurveto{\pgfqpoint{1.913915in}{1.881780in}}{\pgfqpoint{1.911081in}{1.874938in}}{\pgfqpoint{1.911081in}{1.867805in}}%
\pgfpathcurveto{\pgfqpoint{1.911081in}{1.860673in}}{\pgfqpoint{1.913915in}{1.853831in}}{\pgfqpoint{1.918959in}{1.848787in}}%
\pgfpathcurveto{\pgfqpoint{1.924003in}{1.843744in}}{\pgfqpoint{1.930844in}{1.840910in}}{\pgfqpoint{1.937977in}{1.840910in}}%
\pgfpathlineto{\pgfqpoint{1.937977in}{1.840910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722659in}{1.822550in}}%
\pgfpathcurveto{\pgfqpoint{1.729792in}{1.822550in}}{\pgfqpoint{1.736634in}{1.825384in}}{\pgfqpoint{1.741677in}{1.830427in}}%
\pgfpathcurveto{\pgfqpoint{1.746721in}{1.835471in}}{\pgfqpoint{1.749555in}{1.842313in}}{\pgfqpoint{1.749555in}{1.849446in}}%
\pgfpathcurveto{\pgfqpoint{1.749555in}{1.856578in}}{\pgfqpoint{1.746721in}{1.863420in}}{\pgfqpoint{1.741677in}{1.868464in}}%
\pgfpathcurveto{\pgfqpoint{1.736634in}{1.873507in}}{\pgfqpoint{1.729792in}{1.876341in}}{\pgfqpoint{1.722659in}{1.876341in}}%
\pgfpathcurveto{\pgfqpoint{1.715526in}{1.876341in}}{\pgfqpoint{1.708685in}{1.873507in}}{\pgfqpoint{1.703641in}{1.868464in}}%
\pgfpathcurveto{\pgfqpoint{1.698597in}{1.863420in}}{\pgfqpoint{1.695763in}{1.856578in}}{\pgfqpoint{1.695763in}{1.849446in}}%
\pgfpathcurveto{\pgfqpoint{1.695763in}{1.842313in}}{\pgfqpoint{1.698597in}{1.835471in}}{\pgfqpoint{1.703641in}{1.830427in}}%
\pgfpathcurveto{\pgfqpoint{1.708685in}{1.825384in}}{\pgfqpoint{1.715526in}{1.822550in}}{\pgfqpoint{1.722659in}{1.822550in}}%
\pgfpathlineto{\pgfqpoint{1.722659in}{1.822550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680039in}{1.770187in}}%
\pgfpathcurveto{\pgfqpoint{1.687172in}{1.770187in}}{\pgfqpoint{1.694014in}{1.773021in}}{\pgfqpoint{1.699058in}{1.778064in}}%
\pgfpathcurveto{\pgfqpoint{1.704101in}{1.783108in}}{\pgfqpoint{1.706935in}{1.789950in}}{\pgfqpoint{1.706935in}{1.797082in}}%
\pgfpathcurveto{\pgfqpoint{1.706935in}{1.804215in}}{\pgfqpoint{1.704101in}{1.811057in}}{\pgfqpoint{1.699058in}{1.816101in}}%
\pgfpathcurveto{\pgfqpoint{1.694014in}{1.821144in}}{\pgfqpoint{1.687172in}{1.823978in}}{\pgfqpoint{1.680039in}{1.823978in}}%
\pgfpathcurveto{\pgfqpoint{1.672907in}{1.823978in}}{\pgfqpoint{1.666065in}{1.821144in}}{\pgfqpoint{1.661021in}{1.816101in}}%
\pgfpathcurveto{\pgfqpoint{1.655978in}{1.811057in}}{\pgfqpoint{1.653144in}{1.804215in}}{\pgfqpoint{1.653144in}{1.797082in}}%
\pgfpathcurveto{\pgfqpoint{1.653144in}{1.789950in}}{\pgfqpoint{1.655978in}{1.783108in}}{\pgfqpoint{1.661021in}{1.778064in}}%
\pgfpathcurveto{\pgfqpoint{1.666065in}{1.773021in}}{\pgfqpoint{1.672907in}{1.770187in}}{\pgfqpoint{1.680039in}{1.770187in}}%
\pgfpathlineto{\pgfqpoint{1.680039in}{1.770187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554297in}{1.955033in}}%
\pgfpathcurveto{\pgfqpoint{1.561430in}{1.955033in}}{\pgfqpoint{1.568271in}{1.957866in}}{\pgfqpoint{1.573315in}{1.962910in}}%
\pgfpathcurveto{\pgfqpoint{1.578359in}{1.967954in}}{\pgfqpoint{1.581192in}{1.974795in}}{\pgfqpoint{1.581192in}{1.981928in}}%
\pgfpathcurveto{\pgfqpoint{1.581192in}{1.989061in}}{\pgfqpoint{1.578359in}{1.995903in}}{\pgfqpoint{1.573315in}{2.000946in}}%
\pgfpathcurveto{\pgfqpoint{1.568271in}{2.005990in}}{\pgfqpoint{1.561430in}{2.008824in}}{\pgfqpoint{1.554297in}{2.008824in}}%
\pgfpathcurveto{\pgfqpoint{1.547164in}{2.008824in}}{\pgfqpoint{1.540322in}{2.005990in}}{\pgfqpoint{1.535279in}{2.000946in}}%
\pgfpathcurveto{\pgfqpoint{1.530235in}{1.995903in}}{\pgfqpoint{1.527401in}{1.989061in}}{\pgfqpoint{1.527401in}{1.981928in}}%
\pgfpathcurveto{\pgfqpoint{1.527401in}{1.974795in}}{\pgfqpoint{1.530235in}{1.967954in}}{\pgfqpoint{1.535279in}{1.962910in}}%
\pgfpathcurveto{\pgfqpoint{1.540322in}{1.957866in}}{\pgfqpoint{1.547164in}{1.955033in}}{\pgfqpoint{1.554297in}{1.955033in}}%
\pgfpathlineto{\pgfqpoint{1.554297in}{1.955033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146146in}{1.814941in}}%
\pgfpathcurveto{\pgfqpoint{2.153278in}{1.814941in}}{\pgfqpoint{2.160120in}{1.817775in}}{\pgfqpoint{2.165164in}{1.822819in}}%
\pgfpathcurveto{\pgfqpoint{2.170207in}{1.827863in}}{\pgfqpoint{2.173041in}{1.834704in}}{\pgfqpoint{2.173041in}{1.841837in}}%
\pgfpathcurveto{\pgfqpoint{2.173041in}{1.848970in}}{\pgfqpoint{2.170207in}{1.855812in}}{\pgfqpoint{2.165164in}{1.860855in}}%
\pgfpathcurveto{\pgfqpoint{2.160120in}{1.865899in}}{\pgfqpoint{2.153278in}{1.868733in}}{\pgfqpoint{2.146146in}{1.868733in}}%
\pgfpathcurveto{\pgfqpoint{2.139013in}{1.868733in}}{\pgfqpoint{2.132171in}{1.865899in}}{\pgfqpoint{2.127127in}{1.860855in}}%
\pgfpathcurveto{\pgfqpoint{2.122084in}{1.855812in}}{\pgfqpoint{2.119250in}{1.848970in}}{\pgfqpoint{2.119250in}{1.841837in}}%
\pgfpathcurveto{\pgfqpoint{2.119250in}{1.834704in}}{\pgfqpoint{2.122084in}{1.827863in}}{\pgfqpoint{2.127127in}{1.822819in}}%
\pgfpathcurveto{\pgfqpoint{2.132171in}{1.817775in}}{\pgfqpoint{2.139013in}{1.814941in}}{\pgfqpoint{2.146146in}{1.814941in}}%
\pgfpathlineto{\pgfqpoint{2.146146in}{1.814941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217866in}{1.841450in}}%
\pgfpathcurveto{\pgfqpoint{1.224999in}{1.841450in}}{\pgfqpoint{1.231840in}{1.844284in}}{\pgfqpoint{1.236884in}{1.849327in}}%
\pgfpathcurveto{\pgfqpoint{1.241928in}{1.854371in}}{\pgfqpoint{1.244762in}{1.861213in}}{\pgfqpoint{1.244762in}{1.868345in}}%
\pgfpathcurveto{\pgfqpoint{1.244762in}{1.875478in}}{\pgfqpoint{1.241928in}{1.882320in}}{\pgfqpoint{1.236884in}{1.887364in}}%
\pgfpathcurveto{\pgfqpoint{1.231840in}{1.892407in}}{\pgfqpoint{1.224999in}{1.895241in}}{\pgfqpoint{1.217866in}{1.895241in}}%
\pgfpathcurveto{\pgfqpoint{1.210733in}{1.895241in}}{\pgfqpoint{1.203891in}{1.892407in}}{\pgfqpoint{1.198848in}{1.887364in}}%
\pgfpathcurveto{\pgfqpoint{1.193804in}{1.882320in}}{\pgfqpoint{1.190970in}{1.875478in}}{\pgfqpoint{1.190970in}{1.868345in}}%
\pgfpathcurveto{\pgfqpoint{1.190970in}{1.861213in}}{\pgfqpoint{1.193804in}{1.854371in}}{\pgfqpoint{1.198848in}{1.849327in}}%
\pgfpathcurveto{\pgfqpoint{1.203891in}{1.844284in}}{\pgfqpoint{1.210733in}{1.841450in}}{\pgfqpoint{1.217866in}{1.841450in}}%
\pgfpathlineto{\pgfqpoint{1.217866in}{1.841450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782415in}{1.878009in}}%
\pgfpathcurveto{\pgfqpoint{0.789548in}{1.878009in}}{\pgfqpoint{0.796390in}{1.880843in}}{\pgfqpoint{0.801434in}{1.885887in}}%
\pgfpathcurveto{\pgfqpoint{0.806477in}{1.890930in}}{\pgfqpoint{0.809311in}{1.897772in}}{\pgfqpoint{0.809311in}{1.904905in}}%
\pgfpathcurveto{\pgfqpoint{0.809311in}{1.912038in}}{\pgfqpoint{0.806477in}{1.918879in}}{\pgfqpoint{0.801434in}{1.923923in}}%
\pgfpathcurveto{\pgfqpoint{0.796390in}{1.928967in}}{\pgfqpoint{0.789548in}{1.931800in}}{\pgfqpoint{0.782415in}{1.931800in}}%
\pgfpathcurveto{\pgfqpoint{0.775283in}{1.931800in}}{\pgfqpoint{0.768441in}{1.928967in}}{\pgfqpoint{0.763397in}{1.923923in}}%
\pgfpathcurveto{\pgfqpoint{0.758354in}{1.918879in}}{\pgfqpoint{0.755520in}{1.912038in}}{\pgfqpoint{0.755520in}{1.904905in}}%
\pgfpathcurveto{\pgfqpoint{0.755520in}{1.897772in}}{\pgfqpoint{0.758354in}{1.890930in}}{\pgfqpoint{0.763397in}{1.885887in}}%
\pgfpathcurveto{\pgfqpoint{0.768441in}{1.880843in}}{\pgfqpoint{0.775283in}{1.878009in}}{\pgfqpoint{0.782415in}{1.878009in}}%
\pgfpathlineto{\pgfqpoint{0.782415in}{1.878009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200076in}{1.663989in}}%
\pgfpathcurveto{\pgfqpoint{1.207209in}{1.663989in}}{\pgfqpoint{1.214051in}{1.666823in}}{\pgfqpoint{1.219094in}{1.671866in}}%
\pgfpathcurveto{\pgfqpoint{1.224138in}{1.676910in}}{\pgfqpoint{1.226972in}{1.683752in}}{\pgfqpoint{1.226972in}{1.690885in}}%
\pgfpathcurveto{\pgfqpoint{1.226972in}{1.698017in}}{\pgfqpoint{1.224138in}{1.704859in}}{\pgfqpoint{1.219094in}{1.709903in}}%
\pgfpathcurveto{\pgfqpoint{1.214051in}{1.714946in}}{\pgfqpoint{1.207209in}{1.717780in}}{\pgfqpoint{1.200076in}{1.717780in}}%
\pgfpathcurveto{\pgfqpoint{1.192943in}{1.717780in}}{\pgfqpoint{1.186102in}{1.714946in}}{\pgfqpoint{1.181058in}{1.709903in}}%
\pgfpathcurveto{\pgfqpoint{1.176014in}{1.704859in}}{\pgfqpoint{1.173181in}{1.698017in}}{\pgfqpoint{1.173181in}{1.690885in}}%
\pgfpathcurveto{\pgfqpoint{1.173181in}{1.683752in}}{\pgfqpoint{1.176014in}{1.676910in}}{\pgfqpoint{1.181058in}{1.671866in}}%
\pgfpathcurveto{\pgfqpoint{1.186102in}{1.666823in}}{\pgfqpoint{1.192943in}{1.663989in}}{\pgfqpoint{1.200076in}{1.663989in}}%
\pgfpathlineto{\pgfqpoint{1.200076in}{1.663989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549607in}{1.810759in}}%
\pgfpathcurveto{\pgfqpoint{1.556740in}{1.810759in}}{\pgfqpoint{1.563582in}{1.813593in}}{\pgfqpoint{1.568626in}{1.818637in}}%
\pgfpathcurveto{\pgfqpoint{1.573669in}{1.823680in}}{\pgfqpoint{1.576503in}{1.830522in}}{\pgfqpoint{1.576503in}{1.837655in}}%
\pgfpathcurveto{\pgfqpoint{1.576503in}{1.844788in}}{\pgfqpoint{1.573669in}{1.851629in}}{\pgfqpoint{1.568626in}{1.856673in}}%
\pgfpathcurveto{\pgfqpoint{1.563582in}{1.861717in}}{\pgfqpoint{1.556740in}{1.864551in}}{\pgfqpoint{1.549607in}{1.864551in}}%
\pgfpathcurveto{\pgfqpoint{1.542475in}{1.864551in}}{\pgfqpoint{1.535633in}{1.861717in}}{\pgfqpoint{1.530589in}{1.856673in}}%
\pgfpathcurveto{\pgfqpoint{1.525546in}{1.851629in}}{\pgfqpoint{1.522712in}{1.844788in}}{\pgfqpoint{1.522712in}{1.837655in}}%
\pgfpathcurveto{\pgfqpoint{1.522712in}{1.830522in}}{\pgfqpoint{1.525546in}{1.823680in}}{\pgfqpoint{1.530589in}{1.818637in}}%
\pgfpathcurveto{\pgfqpoint{1.535633in}{1.813593in}}{\pgfqpoint{1.542475in}{1.810759in}}{\pgfqpoint{1.549607in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{1.549607in}{1.810759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823251in}{1.735277in}}%
\pgfpathcurveto{\pgfqpoint{1.830384in}{1.735277in}}{\pgfqpoint{1.837226in}{1.738111in}}{\pgfqpoint{1.842269in}{1.743155in}}%
\pgfpathcurveto{\pgfqpoint{1.847313in}{1.748198in}}{\pgfqpoint{1.850147in}{1.755040in}}{\pgfqpoint{1.850147in}{1.762173in}}%
\pgfpathcurveto{\pgfqpoint{1.850147in}{1.769306in}}{\pgfqpoint{1.847313in}{1.776147in}}{\pgfqpoint{1.842269in}{1.781191in}}%
\pgfpathcurveto{\pgfqpoint{1.837226in}{1.786235in}}{\pgfqpoint{1.830384in}{1.789068in}}{\pgfqpoint{1.823251in}{1.789068in}}%
\pgfpathcurveto{\pgfqpoint{1.816118in}{1.789068in}}{\pgfqpoint{1.809277in}{1.786235in}}{\pgfqpoint{1.804233in}{1.781191in}}%
\pgfpathcurveto{\pgfqpoint{1.799189in}{1.776147in}}{\pgfqpoint{1.796356in}{1.769306in}}{\pgfqpoint{1.796356in}{1.762173in}}%
\pgfpathcurveto{\pgfqpoint{1.796356in}{1.755040in}}{\pgfqpoint{1.799189in}{1.748198in}}{\pgfqpoint{1.804233in}{1.743155in}}%
\pgfpathcurveto{\pgfqpoint{1.809277in}{1.738111in}}{\pgfqpoint{1.816118in}{1.735277in}}{\pgfqpoint{1.823251in}{1.735277in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{1.735277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630805in}{1.793506in}}%
\pgfpathcurveto{\pgfqpoint{1.637937in}{1.793506in}}{\pgfqpoint{1.644779in}{1.796340in}}{\pgfqpoint{1.649823in}{1.801384in}}%
\pgfpathcurveto{\pgfqpoint{1.654866in}{1.806427in}}{\pgfqpoint{1.657700in}{1.813269in}}{\pgfqpoint{1.657700in}{1.820402in}}%
\pgfpathcurveto{\pgfqpoint{1.657700in}{1.827535in}}{\pgfqpoint{1.654866in}{1.834376in}}{\pgfqpoint{1.649823in}{1.839420in}}%
\pgfpathcurveto{\pgfqpoint{1.644779in}{1.844464in}}{\pgfqpoint{1.637937in}{1.847297in}}{\pgfqpoint{1.630805in}{1.847297in}}%
\pgfpathcurveto{\pgfqpoint{1.623672in}{1.847297in}}{\pgfqpoint{1.616830in}{1.844464in}}{\pgfqpoint{1.611786in}{1.839420in}}%
\pgfpathcurveto{\pgfqpoint{1.606743in}{1.834376in}}{\pgfqpoint{1.603909in}{1.827535in}}{\pgfqpoint{1.603909in}{1.820402in}}%
\pgfpathcurveto{\pgfqpoint{1.603909in}{1.813269in}}{\pgfqpoint{1.606743in}{1.806427in}}{\pgfqpoint{1.611786in}{1.801384in}}%
\pgfpathcurveto{\pgfqpoint{1.616830in}{1.796340in}}{\pgfqpoint{1.623672in}{1.793506in}}{\pgfqpoint{1.630805in}{1.793506in}}%
\pgfpathlineto{\pgfqpoint{1.630805in}{1.793506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126206in}{1.969669in}}%
\pgfpathcurveto{\pgfqpoint{1.133339in}{1.969669in}}{\pgfqpoint{1.140181in}{1.972503in}}{\pgfqpoint{1.145224in}{1.977547in}}%
\pgfpathcurveto{\pgfqpoint{1.150268in}{1.982590in}}{\pgfqpoint{1.153102in}{1.989432in}}{\pgfqpoint{1.153102in}{1.996565in}}%
\pgfpathcurveto{\pgfqpoint{1.153102in}{2.003698in}}{\pgfqpoint{1.150268in}{2.010539in}}{\pgfqpoint{1.145224in}{2.015583in}}%
\pgfpathcurveto{\pgfqpoint{1.140181in}{2.020627in}}{\pgfqpoint{1.133339in}{2.023461in}}{\pgfqpoint{1.126206in}{2.023461in}}%
\pgfpathcurveto{\pgfqpoint{1.119073in}{2.023461in}}{\pgfqpoint{1.112232in}{2.020627in}}{\pgfqpoint{1.107188in}{2.015583in}}%
\pgfpathcurveto{\pgfqpoint{1.102144in}{2.010539in}}{\pgfqpoint{1.099310in}{2.003698in}}{\pgfqpoint{1.099310in}{1.996565in}}%
\pgfpathcurveto{\pgfqpoint{1.099310in}{1.989432in}}{\pgfqpoint{1.102144in}{1.982590in}}{\pgfqpoint{1.107188in}{1.977547in}}%
\pgfpathcurveto{\pgfqpoint{1.112232in}{1.972503in}}{\pgfqpoint{1.119073in}{1.969669in}}{\pgfqpoint{1.126206in}{1.969669in}}%
\pgfpathlineto{\pgfqpoint{1.126206in}{1.969669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458926in}{1.744277in}}%
\pgfpathcurveto{\pgfqpoint{1.466059in}{1.744277in}}{\pgfqpoint{1.472901in}{1.747110in}}{\pgfqpoint{1.477944in}{1.752154in}}%
\pgfpathcurveto{\pgfqpoint{1.482988in}{1.757198in}}{\pgfqpoint{1.485822in}{1.764039in}}{\pgfqpoint{1.485822in}{1.771172in}}%
\pgfpathcurveto{\pgfqpoint{1.485822in}{1.778305in}}{\pgfqpoint{1.482988in}{1.785147in}}{\pgfqpoint{1.477944in}{1.790190in}}%
\pgfpathcurveto{\pgfqpoint{1.472901in}{1.795234in}}{\pgfqpoint{1.466059in}{1.798068in}}{\pgfqpoint{1.458926in}{1.798068in}}%
\pgfpathcurveto{\pgfqpoint{1.451793in}{1.798068in}}{\pgfqpoint{1.444952in}{1.795234in}}{\pgfqpoint{1.439908in}{1.790190in}}%
\pgfpathcurveto{\pgfqpoint{1.434864in}{1.785147in}}{\pgfqpoint{1.432030in}{1.778305in}}{\pgfqpoint{1.432030in}{1.771172in}}%
\pgfpathcurveto{\pgfqpoint{1.432030in}{1.764039in}}{\pgfqpoint{1.434864in}{1.757198in}}{\pgfqpoint{1.439908in}{1.752154in}}%
\pgfpathcurveto{\pgfqpoint{1.444952in}{1.747110in}}{\pgfqpoint{1.451793in}{1.744277in}}{\pgfqpoint{1.458926in}{1.744277in}}%
\pgfpathlineto{\pgfqpoint{1.458926in}{1.744277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825004in}{1.738468in}}%
\pgfpathcurveto{\pgfqpoint{1.832137in}{1.738468in}}{\pgfqpoint{1.838979in}{1.741302in}}{\pgfqpoint{1.844023in}{1.746345in}}%
\pgfpathcurveto{\pgfqpoint{1.849066in}{1.751389in}}{\pgfqpoint{1.851900in}{1.758231in}}{\pgfqpoint{1.851900in}{1.765363in}}%
\pgfpathcurveto{\pgfqpoint{1.851900in}{1.772496in}}{\pgfqpoint{1.849066in}{1.779338in}}{\pgfqpoint{1.844023in}{1.784381in}}%
\pgfpathcurveto{\pgfqpoint{1.838979in}{1.789425in}}{\pgfqpoint{1.832137in}{1.792259in}}{\pgfqpoint{1.825004in}{1.792259in}}%
\pgfpathcurveto{\pgfqpoint{1.817872in}{1.792259in}}{\pgfqpoint{1.811030in}{1.789425in}}{\pgfqpoint{1.805986in}{1.784381in}}%
\pgfpathcurveto{\pgfqpoint{1.800943in}{1.779338in}}{\pgfqpoint{1.798109in}{1.772496in}}{\pgfqpoint{1.798109in}{1.765363in}}%
\pgfpathcurveto{\pgfqpoint{1.798109in}{1.758231in}}{\pgfqpoint{1.800943in}{1.751389in}}{\pgfqpoint{1.805986in}{1.746345in}}%
\pgfpathcurveto{\pgfqpoint{1.811030in}{1.741302in}}{\pgfqpoint{1.817872in}{1.738468in}}{\pgfqpoint{1.825004in}{1.738468in}}%
\pgfpathlineto{\pgfqpoint{1.825004in}{1.738468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849822in}{1.772048in}}%
\pgfpathcurveto{\pgfqpoint{1.856955in}{1.772048in}}{\pgfqpoint{1.863796in}{1.774881in}}{\pgfqpoint{1.868840in}{1.779925in}}%
\pgfpathcurveto{\pgfqpoint{1.873884in}{1.784969in}}{\pgfqpoint{1.876718in}{1.791810in}}{\pgfqpoint{1.876718in}{1.798943in}}%
\pgfpathcurveto{\pgfqpoint{1.876718in}{1.806076in}}{\pgfqpoint{1.873884in}{1.812918in}}{\pgfqpoint{1.868840in}{1.817961in}}%
\pgfpathcurveto{\pgfqpoint{1.863796in}{1.823005in}}{\pgfqpoint{1.856955in}{1.825839in}}{\pgfqpoint{1.849822in}{1.825839in}}%
\pgfpathcurveto{\pgfqpoint{1.842689in}{1.825839in}}{\pgfqpoint{1.835848in}{1.823005in}}{\pgfqpoint{1.830804in}{1.817961in}}%
\pgfpathcurveto{\pgfqpoint{1.825760in}{1.812918in}}{\pgfqpoint{1.822926in}{1.806076in}}{\pgfqpoint{1.822926in}{1.798943in}}%
\pgfpathcurveto{\pgfqpoint{1.822926in}{1.791810in}}{\pgfqpoint{1.825760in}{1.784969in}}{\pgfqpoint{1.830804in}{1.779925in}}%
\pgfpathcurveto{\pgfqpoint{1.835848in}{1.774881in}}{\pgfqpoint{1.842689in}{1.772048in}}{\pgfqpoint{1.849822in}{1.772048in}}%
\pgfpathlineto{\pgfqpoint{1.849822in}{1.772048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065100in}{1.988143in}}%
\pgfpathcurveto{\pgfqpoint{1.072233in}{1.988143in}}{\pgfqpoint{1.079075in}{1.990977in}}{\pgfqpoint{1.084118in}{1.996020in}}%
\pgfpathcurveto{\pgfqpoint{1.089162in}{2.001064in}}{\pgfqpoint{1.091996in}{2.007906in}}{\pgfqpoint{1.091996in}{2.015038in}}%
\pgfpathcurveto{\pgfqpoint{1.091996in}{2.022171in}}{\pgfqpoint{1.089162in}{2.029013in}}{\pgfqpoint{1.084118in}{2.034056in}}%
\pgfpathcurveto{\pgfqpoint{1.079075in}{2.039100in}}{\pgfqpoint{1.072233in}{2.041934in}}{\pgfqpoint{1.065100in}{2.041934in}}%
\pgfpathcurveto{\pgfqpoint{1.057967in}{2.041934in}}{\pgfqpoint{1.051126in}{2.039100in}}{\pgfqpoint{1.046082in}{2.034056in}}%
\pgfpathcurveto{\pgfqpoint{1.041038in}{2.029013in}}{\pgfqpoint{1.038204in}{2.022171in}}{\pgfqpoint{1.038204in}{2.015038in}}%
\pgfpathcurveto{\pgfqpoint{1.038204in}{2.007906in}}{\pgfqpoint{1.041038in}{2.001064in}}{\pgfqpoint{1.046082in}{1.996020in}}%
\pgfpathcurveto{\pgfqpoint{1.051126in}{1.990977in}}{\pgfqpoint{1.057967in}{1.988143in}}{\pgfqpoint{1.065100in}{1.988143in}}%
\pgfpathlineto{\pgfqpoint{1.065100in}{1.988143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779109in}{2.007321in}}%
\pgfpathcurveto{\pgfqpoint{1.786241in}{2.007321in}}{\pgfqpoint{1.793083in}{2.010155in}}{\pgfqpoint{1.798127in}{2.015198in}}%
\pgfpathcurveto{\pgfqpoint{1.803170in}{2.020242in}}{\pgfqpoint{1.806004in}{2.027084in}}{\pgfqpoint{1.806004in}{2.034217in}}%
\pgfpathcurveto{\pgfqpoint{1.806004in}{2.041349in}}{\pgfqpoint{1.803170in}{2.048191in}}{\pgfqpoint{1.798127in}{2.053235in}}%
\pgfpathcurveto{\pgfqpoint{1.793083in}{2.058278in}}{\pgfqpoint{1.786241in}{2.061112in}}{\pgfqpoint{1.779109in}{2.061112in}}%
\pgfpathcurveto{\pgfqpoint{1.771976in}{2.061112in}}{\pgfqpoint{1.765134in}{2.058278in}}{\pgfqpoint{1.760090in}{2.053235in}}%
\pgfpathcurveto{\pgfqpoint{1.755047in}{2.048191in}}{\pgfqpoint{1.752213in}{2.041349in}}{\pgfqpoint{1.752213in}{2.034217in}}%
\pgfpathcurveto{\pgfqpoint{1.752213in}{2.027084in}}{\pgfqpoint{1.755047in}{2.020242in}}{\pgfqpoint{1.760090in}{2.015198in}}%
\pgfpathcurveto{\pgfqpoint{1.765134in}{2.010155in}}{\pgfqpoint{1.771976in}{2.007321in}}{\pgfqpoint{1.779109in}{2.007321in}}%
\pgfpathlineto{\pgfqpoint{1.779109in}{2.007321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473304in}{1.646232in}}%
\pgfpathcurveto{\pgfqpoint{1.480437in}{1.646232in}}{\pgfqpoint{1.487279in}{1.649066in}}{\pgfqpoint{1.492322in}{1.654110in}}%
\pgfpathcurveto{\pgfqpoint{1.497366in}{1.659154in}}{\pgfqpoint{1.500200in}{1.665995in}}{\pgfqpoint{1.500200in}{1.673128in}}%
\pgfpathcurveto{\pgfqpoint{1.500200in}{1.680261in}}{\pgfqpoint{1.497366in}{1.687103in}}{\pgfqpoint{1.492322in}{1.692146in}}%
\pgfpathcurveto{\pgfqpoint{1.487279in}{1.697190in}}{\pgfqpoint{1.480437in}{1.700024in}}{\pgfqpoint{1.473304in}{1.700024in}}%
\pgfpathcurveto{\pgfqpoint{1.466171in}{1.700024in}}{\pgfqpoint{1.459330in}{1.697190in}}{\pgfqpoint{1.454286in}{1.692146in}}%
\pgfpathcurveto{\pgfqpoint{1.449242in}{1.687103in}}{\pgfqpoint{1.446408in}{1.680261in}}{\pgfqpoint{1.446408in}{1.673128in}}%
\pgfpathcurveto{\pgfqpoint{1.446408in}{1.665995in}}{\pgfqpoint{1.449242in}{1.659154in}}{\pgfqpoint{1.454286in}{1.654110in}}%
\pgfpathcurveto{\pgfqpoint{1.459330in}{1.649066in}}{\pgfqpoint{1.466171in}{1.646232in}}{\pgfqpoint{1.473304in}{1.646232in}}%
\pgfpathlineto{\pgfqpoint{1.473304in}{1.646232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220217in}{1.824955in}}%
\pgfpathcurveto{\pgfqpoint{1.227350in}{1.824955in}}{\pgfqpoint{1.234192in}{1.827789in}}{\pgfqpoint{1.239235in}{1.832832in}}%
\pgfpathcurveto{\pgfqpoint{1.244279in}{1.837876in}}{\pgfqpoint{1.247113in}{1.844718in}}{\pgfqpoint{1.247113in}{1.851850in}}%
\pgfpathcurveto{\pgfqpoint{1.247113in}{1.858983in}}{\pgfqpoint{1.244279in}{1.865825in}}{\pgfqpoint{1.239235in}{1.870869in}}%
\pgfpathcurveto{\pgfqpoint{1.234192in}{1.875912in}}{\pgfqpoint{1.227350in}{1.878746in}}{\pgfqpoint{1.220217in}{1.878746in}}%
\pgfpathcurveto{\pgfqpoint{1.213084in}{1.878746in}}{\pgfqpoint{1.206243in}{1.875912in}}{\pgfqpoint{1.201199in}{1.870869in}}%
\pgfpathcurveto{\pgfqpoint{1.196155in}{1.865825in}}{\pgfqpoint{1.193321in}{1.858983in}}{\pgfqpoint{1.193321in}{1.851850in}}%
\pgfpathcurveto{\pgfqpoint{1.193321in}{1.844718in}}{\pgfqpoint{1.196155in}{1.837876in}}{\pgfqpoint{1.201199in}{1.832832in}}%
\pgfpathcurveto{\pgfqpoint{1.206243in}{1.827789in}}{\pgfqpoint{1.213084in}{1.824955in}}{\pgfqpoint{1.220217in}{1.824955in}}%
\pgfpathlineto{\pgfqpoint{1.220217in}{1.824955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424784in}{1.710109in}}%
\pgfpathcurveto{\pgfqpoint{1.431917in}{1.710109in}}{\pgfqpoint{1.438758in}{1.712943in}}{\pgfqpoint{1.443802in}{1.717986in}}%
\pgfpathcurveto{\pgfqpoint{1.448846in}{1.723030in}}{\pgfqpoint{1.451679in}{1.729872in}}{\pgfqpoint{1.451679in}{1.737004in}}%
\pgfpathcurveto{\pgfqpoint{1.451679in}{1.744137in}}{\pgfqpoint{1.448846in}{1.750979in}}{\pgfqpoint{1.443802in}{1.756023in}}%
\pgfpathcurveto{\pgfqpoint{1.438758in}{1.761066in}}{\pgfqpoint{1.431917in}{1.763900in}}{\pgfqpoint{1.424784in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{1.417651in}{1.763900in}}{\pgfqpoint{1.410809in}{1.761066in}}{\pgfqpoint{1.405766in}{1.756023in}}%
\pgfpathcurveto{\pgfqpoint{1.400722in}{1.750979in}}{\pgfqpoint{1.397888in}{1.744137in}}{\pgfqpoint{1.397888in}{1.737004in}}%
\pgfpathcurveto{\pgfqpoint{1.397888in}{1.729872in}}{\pgfqpoint{1.400722in}{1.723030in}}{\pgfqpoint{1.405766in}{1.717986in}}%
\pgfpathcurveto{\pgfqpoint{1.410809in}{1.712943in}}{\pgfqpoint{1.417651in}{1.710109in}}{\pgfqpoint{1.424784in}{1.710109in}}%
\pgfpathlineto{\pgfqpoint{1.424784in}{1.710109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494206in}{1.677667in}}%
\pgfpathcurveto{\pgfqpoint{1.501339in}{1.677667in}}{\pgfqpoint{1.508181in}{1.680501in}}{\pgfqpoint{1.513224in}{1.685545in}}%
\pgfpathcurveto{\pgfqpoint{1.518268in}{1.690589in}}{\pgfqpoint{1.521102in}{1.697430in}}{\pgfqpoint{1.521102in}{1.704563in}}%
\pgfpathcurveto{\pgfqpoint{1.521102in}{1.711696in}}{\pgfqpoint{1.518268in}{1.718538in}}{\pgfqpoint{1.513224in}{1.723581in}}%
\pgfpathcurveto{\pgfqpoint{1.508181in}{1.728625in}}{\pgfqpoint{1.501339in}{1.731459in}}{\pgfqpoint{1.494206in}{1.731459in}}%
\pgfpathcurveto{\pgfqpoint{1.487073in}{1.731459in}}{\pgfqpoint{1.480232in}{1.728625in}}{\pgfqpoint{1.475188in}{1.723581in}}%
\pgfpathcurveto{\pgfqpoint{1.470144in}{1.718538in}}{\pgfqpoint{1.467310in}{1.711696in}}{\pgfqpoint{1.467310in}{1.704563in}}%
\pgfpathcurveto{\pgfqpoint{1.467310in}{1.697430in}}{\pgfqpoint{1.470144in}{1.690589in}}{\pgfqpoint{1.475188in}{1.685545in}}%
\pgfpathcurveto{\pgfqpoint{1.480232in}{1.680501in}}{\pgfqpoint{1.487073in}{1.677667in}}{\pgfqpoint{1.494206in}{1.677667in}}%
\pgfpathlineto{\pgfqpoint{1.494206in}{1.677667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507062in}{1.866579in}}%
\pgfpathcurveto{\pgfqpoint{1.514195in}{1.866579in}}{\pgfqpoint{1.521037in}{1.869413in}}{\pgfqpoint{1.526080in}{1.874456in}}%
\pgfpathcurveto{\pgfqpoint{1.531124in}{1.879500in}}{\pgfqpoint{1.533958in}{1.886342in}}{\pgfqpoint{1.533958in}{1.893474in}}%
\pgfpathcurveto{\pgfqpoint{1.533958in}{1.900607in}}{\pgfqpoint{1.531124in}{1.907449in}}{\pgfqpoint{1.526080in}{1.912493in}}%
\pgfpathcurveto{\pgfqpoint{1.521037in}{1.917536in}}{\pgfqpoint{1.514195in}{1.920370in}}{\pgfqpoint{1.507062in}{1.920370in}}%
\pgfpathcurveto{\pgfqpoint{1.499929in}{1.920370in}}{\pgfqpoint{1.493088in}{1.917536in}}{\pgfqpoint{1.488044in}{1.912493in}}%
\pgfpathcurveto{\pgfqpoint{1.483000in}{1.907449in}}{\pgfqpoint{1.480167in}{1.900607in}}{\pgfqpoint{1.480167in}{1.893474in}}%
\pgfpathcurveto{\pgfqpoint{1.480167in}{1.886342in}}{\pgfqpoint{1.483000in}{1.879500in}}{\pgfqpoint{1.488044in}{1.874456in}}%
\pgfpathcurveto{\pgfqpoint{1.493088in}{1.869413in}}{\pgfqpoint{1.499929in}{1.866579in}}{\pgfqpoint{1.507062in}{1.866579in}}%
\pgfpathlineto{\pgfqpoint{1.507062in}{1.866579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357323in}{1.760331in}}%
\pgfpathcurveto{\pgfqpoint{1.364456in}{1.760331in}}{\pgfqpoint{1.371297in}{1.763164in}}{\pgfqpoint{1.376341in}{1.768208in}}%
\pgfpathcurveto{\pgfqpoint{1.381385in}{1.773252in}}{\pgfqpoint{1.384218in}{1.780093in}}{\pgfqpoint{1.384218in}{1.787226in}}%
\pgfpathcurveto{\pgfqpoint{1.384218in}{1.794359in}}{\pgfqpoint{1.381385in}{1.801201in}}{\pgfqpoint{1.376341in}{1.806244in}}%
\pgfpathcurveto{\pgfqpoint{1.371297in}{1.811288in}}{\pgfqpoint{1.364456in}{1.814122in}}{\pgfqpoint{1.357323in}{1.814122in}}%
\pgfpathcurveto{\pgfqpoint{1.350190in}{1.814122in}}{\pgfqpoint{1.343348in}{1.811288in}}{\pgfqpoint{1.338305in}{1.806244in}}%
\pgfpathcurveto{\pgfqpoint{1.333261in}{1.801201in}}{\pgfqpoint{1.330427in}{1.794359in}}{\pgfqpoint{1.330427in}{1.787226in}}%
\pgfpathcurveto{\pgfqpoint{1.330427in}{1.780093in}}{\pgfqpoint{1.333261in}{1.773252in}}{\pgfqpoint{1.338305in}{1.768208in}}%
\pgfpathcurveto{\pgfqpoint{1.343348in}{1.763164in}}{\pgfqpoint{1.350190in}{1.760331in}}{\pgfqpoint{1.357323in}{1.760331in}}%
\pgfpathlineto{\pgfqpoint{1.357323in}{1.760331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646694in}{1.751971in}}%
\pgfpathcurveto{\pgfqpoint{1.653827in}{1.751971in}}{\pgfqpoint{1.660669in}{1.754805in}}{\pgfqpoint{1.665713in}{1.759849in}}%
\pgfpathcurveto{\pgfqpoint{1.670756in}{1.764893in}}{\pgfqpoint{1.673590in}{1.771734in}}{\pgfqpoint{1.673590in}{1.778867in}}%
\pgfpathcurveto{\pgfqpoint{1.673590in}{1.786000in}}{\pgfqpoint{1.670756in}{1.792842in}}{\pgfqpoint{1.665713in}{1.797885in}}%
\pgfpathcurveto{\pgfqpoint{1.660669in}{1.802929in}}{\pgfqpoint{1.653827in}{1.805763in}}{\pgfqpoint{1.646694in}{1.805763in}}%
\pgfpathcurveto{\pgfqpoint{1.639562in}{1.805763in}}{\pgfqpoint{1.632720in}{1.802929in}}{\pgfqpoint{1.627676in}{1.797885in}}%
\pgfpathcurveto{\pgfqpoint{1.622633in}{1.792842in}}{\pgfqpoint{1.619799in}{1.786000in}}{\pgfqpoint{1.619799in}{1.778867in}}%
\pgfpathcurveto{\pgfqpoint{1.619799in}{1.771734in}}{\pgfqpoint{1.622633in}{1.764893in}}{\pgfqpoint{1.627676in}{1.759849in}}%
\pgfpathcurveto{\pgfqpoint{1.632720in}{1.754805in}}{\pgfqpoint{1.639562in}{1.751971in}}{\pgfqpoint{1.646694in}{1.751971in}}%
\pgfpathlineto{\pgfqpoint{1.646694in}{1.751971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328568in}{1.788929in}}%
\pgfpathcurveto{\pgfqpoint{1.335701in}{1.788929in}}{\pgfqpoint{1.342542in}{1.791763in}}{\pgfqpoint{1.347586in}{1.796807in}}%
\pgfpathcurveto{\pgfqpoint{1.352630in}{1.801851in}}{\pgfqpoint{1.355464in}{1.808692in}}{\pgfqpoint{1.355464in}{1.815825in}}%
\pgfpathcurveto{\pgfqpoint{1.355464in}{1.822958in}}{\pgfqpoint{1.352630in}{1.829800in}}{\pgfqpoint{1.347586in}{1.834843in}}%
\pgfpathcurveto{\pgfqpoint{1.342542in}{1.839887in}}{\pgfqpoint{1.335701in}{1.842721in}}{\pgfqpoint{1.328568in}{1.842721in}}%
\pgfpathcurveto{\pgfqpoint{1.321435in}{1.842721in}}{\pgfqpoint{1.314593in}{1.839887in}}{\pgfqpoint{1.309550in}{1.834843in}}%
\pgfpathcurveto{\pgfqpoint{1.304506in}{1.829800in}}{\pgfqpoint{1.301672in}{1.822958in}}{\pgfqpoint{1.301672in}{1.815825in}}%
\pgfpathcurveto{\pgfqpoint{1.301672in}{1.808692in}}{\pgfqpoint{1.304506in}{1.801851in}}{\pgfqpoint{1.309550in}{1.796807in}}%
\pgfpathcurveto{\pgfqpoint{1.314593in}{1.791763in}}{\pgfqpoint{1.321435in}{1.788929in}}{\pgfqpoint{1.328568in}{1.788929in}}%
\pgfpathlineto{\pgfqpoint{1.328568in}{1.788929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465912in}{1.896049in}}%
\pgfpathcurveto{\pgfqpoint{1.473045in}{1.896049in}}{\pgfqpoint{1.479886in}{1.898882in}}{\pgfqpoint{1.484930in}{1.903926in}}%
\pgfpathcurveto{\pgfqpoint{1.489974in}{1.908970in}}{\pgfqpoint{1.492808in}{1.915811in}}{\pgfqpoint{1.492808in}{1.922944in}}%
\pgfpathcurveto{\pgfqpoint{1.492808in}{1.930077in}}{\pgfqpoint{1.489974in}{1.936919in}}{\pgfqpoint{1.484930in}{1.941962in}}%
\pgfpathcurveto{\pgfqpoint{1.479886in}{1.947006in}}{\pgfqpoint{1.473045in}{1.949840in}}{\pgfqpoint{1.465912in}{1.949840in}}%
\pgfpathcurveto{\pgfqpoint{1.458779in}{1.949840in}}{\pgfqpoint{1.451937in}{1.947006in}}{\pgfqpoint{1.446894in}{1.941962in}}%
\pgfpathcurveto{\pgfqpoint{1.441850in}{1.936919in}}{\pgfqpoint{1.439016in}{1.930077in}}{\pgfqpoint{1.439016in}{1.922944in}}%
\pgfpathcurveto{\pgfqpoint{1.439016in}{1.915811in}}{\pgfqpoint{1.441850in}{1.908970in}}{\pgfqpoint{1.446894in}{1.903926in}}%
\pgfpathcurveto{\pgfqpoint{1.451937in}{1.898882in}}{\pgfqpoint{1.458779in}{1.896049in}}{\pgfqpoint{1.465912in}{1.896049in}}%
\pgfpathlineto{\pgfqpoint{1.465912in}{1.896049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468107in}{1.822037in}}%
\pgfpathcurveto{\pgfqpoint{1.475240in}{1.822037in}}{\pgfqpoint{1.482081in}{1.824871in}}{\pgfqpoint{1.487125in}{1.829915in}}%
\pgfpathcurveto{\pgfqpoint{1.492169in}{1.834958in}}{\pgfqpoint{1.495002in}{1.841800in}}{\pgfqpoint{1.495002in}{1.848933in}}%
\pgfpathcurveto{\pgfqpoint{1.495002in}{1.856066in}}{\pgfqpoint{1.492169in}{1.862907in}}{\pgfqpoint{1.487125in}{1.867951in}}%
\pgfpathcurveto{\pgfqpoint{1.482081in}{1.872995in}}{\pgfqpoint{1.475240in}{1.875829in}}{\pgfqpoint{1.468107in}{1.875829in}}%
\pgfpathcurveto{\pgfqpoint{1.460974in}{1.875829in}}{\pgfqpoint{1.454132in}{1.872995in}}{\pgfqpoint{1.449089in}{1.867951in}}%
\pgfpathcurveto{\pgfqpoint{1.444045in}{1.862907in}}{\pgfqpoint{1.441211in}{1.856066in}}{\pgfqpoint{1.441211in}{1.848933in}}%
\pgfpathcurveto{\pgfqpoint{1.441211in}{1.841800in}}{\pgfqpoint{1.444045in}{1.834958in}}{\pgfqpoint{1.449089in}{1.829915in}}%
\pgfpathcurveto{\pgfqpoint{1.454132in}{1.824871in}}{\pgfqpoint{1.460974in}{1.822037in}}{\pgfqpoint{1.468107in}{1.822037in}}%
\pgfpathlineto{\pgfqpoint{1.468107in}{1.822037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805364in}{1.711366in}}%
\pgfpathcurveto{\pgfqpoint{1.812496in}{1.711366in}}{\pgfqpoint{1.819338in}{1.714200in}}{\pgfqpoint{1.824382in}{1.719244in}}%
\pgfpathcurveto{\pgfqpoint{1.829425in}{1.724287in}}{\pgfqpoint{1.832259in}{1.731129in}}{\pgfqpoint{1.832259in}{1.738262in}}%
\pgfpathcurveto{\pgfqpoint{1.832259in}{1.745395in}}{\pgfqpoint{1.829425in}{1.752236in}}{\pgfqpoint{1.824382in}{1.757280in}}%
\pgfpathcurveto{\pgfqpoint{1.819338in}{1.762324in}}{\pgfqpoint{1.812496in}{1.765158in}}{\pgfqpoint{1.805364in}{1.765158in}}%
\pgfpathcurveto{\pgfqpoint{1.798231in}{1.765158in}}{\pgfqpoint{1.791389in}{1.762324in}}{\pgfqpoint{1.786345in}{1.757280in}}%
\pgfpathcurveto{\pgfqpoint{1.781302in}{1.752236in}}{\pgfqpoint{1.778468in}{1.745395in}}{\pgfqpoint{1.778468in}{1.738262in}}%
\pgfpathcurveto{\pgfqpoint{1.778468in}{1.731129in}}{\pgfqpoint{1.781302in}{1.724287in}}{\pgfqpoint{1.786345in}{1.719244in}}%
\pgfpathcurveto{\pgfqpoint{1.791389in}{1.714200in}}{\pgfqpoint{1.798231in}{1.711366in}}{\pgfqpoint{1.805364in}{1.711366in}}%
\pgfpathlineto{\pgfqpoint{1.805364in}{1.711366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541057in}{1.809064in}}%
\pgfpathcurveto{\pgfqpoint{1.548190in}{1.809064in}}{\pgfqpoint{1.555031in}{1.811898in}}{\pgfqpoint{1.560075in}{1.816941in}}%
\pgfpathcurveto{\pgfqpoint{1.565119in}{1.821985in}}{\pgfqpoint{1.567952in}{1.828827in}}{\pgfqpoint{1.567952in}{1.835959in}}%
\pgfpathcurveto{\pgfqpoint{1.567952in}{1.843092in}}{\pgfqpoint{1.565119in}{1.849934in}}{\pgfqpoint{1.560075in}{1.854978in}}%
\pgfpathcurveto{\pgfqpoint{1.555031in}{1.860021in}}{\pgfqpoint{1.548190in}{1.862855in}}{\pgfqpoint{1.541057in}{1.862855in}}%
\pgfpathcurveto{\pgfqpoint{1.533924in}{1.862855in}}{\pgfqpoint{1.527082in}{1.860021in}}{\pgfqpoint{1.522039in}{1.854978in}}%
\pgfpathcurveto{\pgfqpoint{1.516995in}{1.849934in}}{\pgfqpoint{1.514161in}{1.843092in}}{\pgfqpoint{1.514161in}{1.835959in}}%
\pgfpathcurveto{\pgfqpoint{1.514161in}{1.828827in}}{\pgfqpoint{1.516995in}{1.821985in}}{\pgfqpoint{1.522039in}{1.816941in}}%
\pgfpathcurveto{\pgfqpoint{1.527082in}{1.811898in}}{\pgfqpoint{1.533924in}{1.809064in}}{\pgfqpoint{1.541057in}{1.809064in}}%
\pgfpathlineto{\pgfqpoint{1.541057in}{1.809064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545857in}{1.605411in}}%
\pgfpathcurveto{\pgfqpoint{1.552990in}{1.605411in}}{\pgfqpoint{1.559831in}{1.608244in}}{\pgfqpoint{1.564875in}{1.613288in}}%
\pgfpathcurveto{\pgfqpoint{1.569919in}{1.618332in}}{\pgfqpoint{1.572753in}{1.625173in}}{\pgfqpoint{1.572753in}{1.632306in}}%
\pgfpathcurveto{\pgfqpoint{1.572753in}{1.639439in}}{\pgfqpoint{1.569919in}{1.646281in}}{\pgfqpoint{1.564875in}{1.651324in}}%
\pgfpathcurveto{\pgfqpoint{1.559831in}{1.656368in}}{\pgfqpoint{1.552990in}{1.659202in}}{\pgfqpoint{1.545857in}{1.659202in}}%
\pgfpathcurveto{\pgfqpoint{1.538724in}{1.659202in}}{\pgfqpoint{1.531882in}{1.656368in}}{\pgfqpoint{1.526839in}{1.651324in}}%
\pgfpathcurveto{\pgfqpoint{1.521795in}{1.646281in}}{\pgfqpoint{1.518961in}{1.639439in}}{\pgfqpoint{1.518961in}{1.632306in}}%
\pgfpathcurveto{\pgfqpoint{1.518961in}{1.625173in}}{\pgfqpoint{1.521795in}{1.618332in}}{\pgfqpoint{1.526839in}{1.613288in}}%
\pgfpathcurveto{\pgfqpoint{1.531882in}{1.608244in}}{\pgfqpoint{1.538724in}{1.605411in}}{\pgfqpoint{1.545857in}{1.605411in}}%
\pgfpathlineto{\pgfqpoint{1.545857in}{1.605411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513600in}{1.764753in}}%
\pgfpathcurveto{\pgfqpoint{1.520733in}{1.764753in}}{\pgfqpoint{1.527574in}{1.767587in}}{\pgfqpoint{1.532618in}{1.772631in}}%
\pgfpathcurveto{\pgfqpoint{1.537662in}{1.777674in}}{\pgfqpoint{1.540496in}{1.784516in}}{\pgfqpoint{1.540496in}{1.791649in}}%
\pgfpathcurveto{\pgfqpoint{1.540496in}{1.798782in}}{\pgfqpoint{1.537662in}{1.805623in}}{\pgfqpoint{1.532618in}{1.810667in}}%
\pgfpathcurveto{\pgfqpoint{1.527574in}{1.815711in}}{\pgfqpoint{1.520733in}{1.818545in}}{\pgfqpoint{1.513600in}{1.818545in}}%
\pgfpathcurveto{\pgfqpoint{1.506467in}{1.818545in}}{\pgfqpoint{1.499625in}{1.815711in}}{\pgfqpoint{1.494582in}{1.810667in}}%
\pgfpathcurveto{\pgfqpoint{1.489538in}{1.805623in}}{\pgfqpoint{1.486704in}{1.798782in}}{\pgfqpoint{1.486704in}{1.791649in}}%
\pgfpathcurveto{\pgfqpoint{1.486704in}{1.784516in}}{\pgfqpoint{1.489538in}{1.777674in}}{\pgfqpoint{1.494582in}{1.772631in}}%
\pgfpathcurveto{\pgfqpoint{1.499625in}{1.767587in}}{\pgfqpoint{1.506467in}{1.764753in}}{\pgfqpoint{1.513600in}{1.764753in}}%
\pgfpathlineto{\pgfqpoint{1.513600in}{1.764753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112498in}{1.833963in}}%
\pgfpathcurveto{\pgfqpoint{1.119631in}{1.833963in}}{\pgfqpoint{1.126472in}{1.836797in}}{\pgfqpoint{1.131516in}{1.841840in}}%
\pgfpathcurveto{\pgfqpoint{1.136560in}{1.846884in}}{\pgfqpoint{1.139394in}{1.853725in}}{\pgfqpoint{1.139394in}{1.860858in}}%
\pgfpathcurveto{\pgfqpoint{1.139394in}{1.867991in}}{\pgfqpoint{1.136560in}{1.874833in}}{\pgfqpoint{1.131516in}{1.879876in}}%
\pgfpathcurveto{\pgfqpoint{1.126472in}{1.884920in}}{\pgfqpoint{1.119631in}{1.887754in}}{\pgfqpoint{1.112498in}{1.887754in}}%
\pgfpathcurveto{\pgfqpoint{1.105365in}{1.887754in}}{\pgfqpoint{1.098523in}{1.884920in}}{\pgfqpoint{1.093480in}{1.879876in}}%
\pgfpathcurveto{\pgfqpoint{1.088436in}{1.874833in}}{\pgfqpoint{1.085602in}{1.867991in}}{\pgfqpoint{1.085602in}{1.860858in}}%
\pgfpathcurveto{\pgfqpoint{1.085602in}{1.853725in}}{\pgfqpoint{1.088436in}{1.846884in}}{\pgfqpoint{1.093480in}{1.841840in}}%
\pgfpathcurveto{\pgfqpoint{1.098523in}{1.836797in}}{\pgfqpoint{1.105365in}{1.833963in}}{\pgfqpoint{1.112498in}{1.833963in}}%
\pgfpathlineto{\pgfqpoint{1.112498in}{1.833963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767817in}{1.713049in}}%
\pgfpathcurveto{\pgfqpoint{1.774950in}{1.713049in}}{\pgfqpoint{1.781792in}{1.715883in}}{\pgfqpoint{1.786836in}{1.720926in}}%
\pgfpathcurveto{\pgfqpoint{1.791879in}{1.725970in}}{\pgfqpoint{1.794713in}{1.732812in}}{\pgfqpoint{1.794713in}{1.739944in}}%
\pgfpathcurveto{\pgfqpoint{1.794713in}{1.747077in}}{\pgfqpoint{1.791879in}{1.753919in}}{\pgfqpoint{1.786836in}{1.758963in}}%
\pgfpathcurveto{\pgfqpoint{1.781792in}{1.764006in}}{\pgfqpoint{1.774950in}{1.766840in}}{\pgfqpoint{1.767817in}{1.766840in}}%
\pgfpathcurveto{\pgfqpoint{1.760685in}{1.766840in}}{\pgfqpoint{1.753843in}{1.764006in}}{\pgfqpoint{1.748799in}{1.758963in}}%
\pgfpathcurveto{\pgfqpoint{1.743756in}{1.753919in}}{\pgfqpoint{1.740922in}{1.747077in}}{\pgfqpoint{1.740922in}{1.739944in}}%
\pgfpathcurveto{\pgfqpoint{1.740922in}{1.732812in}}{\pgfqpoint{1.743756in}{1.725970in}}{\pgfqpoint{1.748799in}{1.720926in}}%
\pgfpathcurveto{\pgfqpoint{1.753843in}{1.715883in}}{\pgfqpoint{1.760685in}{1.713049in}}{\pgfqpoint{1.767817in}{1.713049in}}%
\pgfpathlineto{\pgfqpoint{1.767817in}{1.713049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035574in}{1.843583in}}%
\pgfpathcurveto{\pgfqpoint{1.042707in}{1.843583in}}{\pgfqpoint{1.049549in}{1.846417in}}{\pgfqpoint{1.054592in}{1.851460in}}%
\pgfpathcurveto{\pgfqpoint{1.059636in}{1.856504in}}{\pgfqpoint{1.062470in}{1.863346in}}{\pgfqpoint{1.062470in}{1.870479in}}%
\pgfpathcurveto{\pgfqpoint{1.062470in}{1.877611in}}{\pgfqpoint{1.059636in}{1.884453in}}{\pgfqpoint{1.054592in}{1.889497in}}%
\pgfpathcurveto{\pgfqpoint{1.049549in}{1.894540in}}{\pgfqpoint{1.042707in}{1.897374in}}{\pgfqpoint{1.035574in}{1.897374in}}%
\pgfpathcurveto{\pgfqpoint{1.028441in}{1.897374in}}{\pgfqpoint{1.021600in}{1.894540in}}{\pgfqpoint{1.016556in}{1.889497in}}%
\pgfpathcurveto{\pgfqpoint{1.011512in}{1.884453in}}{\pgfqpoint{1.008679in}{1.877611in}}{\pgfqpoint{1.008679in}{1.870479in}}%
\pgfpathcurveto{\pgfqpoint{1.008679in}{1.863346in}}{\pgfqpoint{1.011512in}{1.856504in}}{\pgfqpoint{1.016556in}{1.851460in}}%
\pgfpathcurveto{\pgfqpoint{1.021600in}{1.846417in}}{\pgfqpoint{1.028441in}{1.843583in}}{\pgfqpoint{1.035574in}{1.843583in}}%
\pgfpathlineto{\pgfqpoint{1.035574in}{1.843583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364193in}{1.747287in}}%
\pgfpathcurveto{\pgfqpoint{1.371326in}{1.747287in}}{\pgfqpoint{1.378168in}{1.750121in}}{\pgfqpoint{1.383211in}{1.755164in}}%
\pgfpathcurveto{\pgfqpoint{1.388255in}{1.760208in}}{\pgfqpoint{1.391089in}{1.767050in}}{\pgfqpoint{1.391089in}{1.774183in}}%
\pgfpathcurveto{\pgfqpoint{1.391089in}{1.781315in}}{\pgfqpoint{1.388255in}{1.788157in}}{\pgfqpoint{1.383211in}{1.793201in}}%
\pgfpathcurveto{\pgfqpoint{1.378168in}{1.798244in}}{\pgfqpoint{1.371326in}{1.801078in}}{\pgfqpoint{1.364193in}{1.801078in}}%
\pgfpathcurveto{\pgfqpoint{1.357060in}{1.801078in}}{\pgfqpoint{1.350219in}{1.798244in}}{\pgfqpoint{1.345175in}{1.793201in}}%
\pgfpathcurveto{\pgfqpoint{1.340131in}{1.788157in}}{\pgfqpoint{1.337298in}{1.781315in}}{\pgfqpoint{1.337298in}{1.774183in}}%
\pgfpathcurveto{\pgfqpoint{1.337298in}{1.767050in}}{\pgfqpoint{1.340131in}{1.760208in}}{\pgfqpoint{1.345175in}{1.755164in}}%
\pgfpathcurveto{\pgfqpoint{1.350219in}{1.750121in}}{\pgfqpoint{1.357060in}{1.747287in}}{\pgfqpoint{1.364193in}{1.747287in}}%
\pgfpathlineto{\pgfqpoint{1.364193in}{1.747287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074045in}{1.875597in}}%
\pgfpathcurveto{\pgfqpoint{1.081178in}{1.875597in}}{\pgfqpoint{1.088019in}{1.878431in}}{\pgfqpoint{1.093063in}{1.883475in}}%
\pgfpathcurveto{\pgfqpoint{1.098106in}{1.888518in}}{\pgfqpoint{1.100940in}{1.895360in}}{\pgfqpoint{1.100940in}{1.902493in}}%
\pgfpathcurveto{\pgfqpoint{1.100940in}{1.909626in}}{\pgfqpoint{1.098106in}{1.916467in}}{\pgfqpoint{1.093063in}{1.921511in}}%
\pgfpathcurveto{\pgfqpoint{1.088019in}{1.926555in}}{\pgfqpoint{1.081178in}{1.929389in}}{\pgfqpoint{1.074045in}{1.929389in}}%
\pgfpathcurveto{\pgfqpoint{1.066912in}{1.929389in}}{\pgfqpoint{1.060070in}{1.926555in}}{\pgfqpoint{1.055027in}{1.921511in}}%
\pgfpathcurveto{\pgfqpoint{1.049983in}{1.916467in}}{\pgfqpoint{1.047149in}{1.909626in}}{\pgfqpoint{1.047149in}{1.902493in}}%
\pgfpathcurveto{\pgfqpoint{1.047149in}{1.895360in}}{\pgfqpoint{1.049983in}{1.888518in}}{\pgfqpoint{1.055027in}{1.883475in}}%
\pgfpathcurveto{\pgfqpoint{1.060070in}{1.878431in}}{\pgfqpoint{1.066912in}{1.875597in}}{\pgfqpoint{1.074045in}{1.875597in}}%
\pgfpathlineto{\pgfqpoint{1.074045in}{1.875597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968742in}{1.818865in}}%
\pgfpathcurveto{\pgfqpoint{1.975875in}{1.818865in}}{\pgfqpoint{1.982717in}{1.821699in}}{\pgfqpoint{1.987760in}{1.826743in}}%
\pgfpathcurveto{\pgfqpoint{1.992804in}{1.831787in}}{\pgfqpoint{1.995638in}{1.838628in}}{\pgfqpoint{1.995638in}{1.845761in}}%
\pgfpathcurveto{\pgfqpoint{1.995638in}{1.852894in}}{\pgfqpoint{1.992804in}{1.859736in}}{\pgfqpoint{1.987760in}{1.864779in}}%
\pgfpathcurveto{\pgfqpoint{1.982717in}{1.869823in}}{\pgfqpoint{1.975875in}{1.872657in}}{\pgfqpoint{1.968742in}{1.872657in}}%
\pgfpathcurveto{\pgfqpoint{1.961609in}{1.872657in}}{\pgfqpoint{1.954768in}{1.869823in}}{\pgfqpoint{1.949724in}{1.864779in}}%
\pgfpathcurveto{\pgfqpoint{1.944680in}{1.859736in}}{\pgfqpoint{1.941846in}{1.852894in}}{\pgfqpoint{1.941846in}{1.845761in}}%
\pgfpathcurveto{\pgfqpoint{1.941846in}{1.838628in}}{\pgfqpoint{1.944680in}{1.831787in}}{\pgfqpoint{1.949724in}{1.826743in}}%
\pgfpathcurveto{\pgfqpoint{1.954768in}{1.821699in}}{\pgfqpoint{1.961609in}{1.818865in}}{\pgfqpoint{1.968742in}{1.818865in}}%
\pgfpathlineto{\pgfqpoint{1.968742in}{1.818865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875799in}{1.664718in}}%
\pgfpathcurveto{\pgfqpoint{1.882932in}{1.664718in}}{\pgfqpoint{1.889774in}{1.667552in}}{\pgfqpoint{1.894817in}{1.672595in}}%
\pgfpathcurveto{\pgfqpoint{1.899861in}{1.677639in}}{\pgfqpoint{1.902695in}{1.684481in}}{\pgfqpoint{1.902695in}{1.691613in}}%
\pgfpathcurveto{\pgfqpoint{1.902695in}{1.698746in}}{\pgfqpoint{1.899861in}{1.705588in}}{\pgfqpoint{1.894817in}{1.710632in}}%
\pgfpathcurveto{\pgfqpoint{1.889774in}{1.715675in}}{\pgfqpoint{1.882932in}{1.718509in}}{\pgfqpoint{1.875799in}{1.718509in}}%
\pgfpathcurveto{\pgfqpoint{1.868666in}{1.718509in}}{\pgfqpoint{1.861825in}{1.715675in}}{\pgfqpoint{1.856781in}{1.710632in}}%
\pgfpathcurveto{\pgfqpoint{1.851737in}{1.705588in}}{\pgfqpoint{1.848903in}{1.698746in}}{\pgfqpoint{1.848903in}{1.691613in}}%
\pgfpathcurveto{\pgfqpoint{1.848903in}{1.684481in}}{\pgfqpoint{1.851737in}{1.677639in}}{\pgfqpoint{1.856781in}{1.672595in}}%
\pgfpathcurveto{\pgfqpoint{1.861825in}{1.667552in}}{\pgfqpoint{1.868666in}{1.664718in}}{\pgfqpoint{1.875799in}{1.664718in}}%
\pgfpathlineto{\pgfqpoint{1.875799in}{1.664718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763437in}{2.054461in}}%
\pgfpathcurveto{\pgfqpoint{1.770570in}{2.054461in}}{\pgfqpoint{1.777412in}{2.057295in}}{\pgfqpoint{1.782455in}{2.062339in}}%
\pgfpathcurveto{\pgfqpoint{1.787499in}{2.067382in}}{\pgfqpoint{1.790333in}{2.074224in}}{\pgfqpoint{1.790333in}{2.081357in}}%
\pgfpathcurveto{\pgfqpoint{1.790333in}{2.088490in}}{\pgfqpoint{1.787499in}{2.095331in}}{\pgfqpoint{1.782455in}{2.100375in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{2.105419in}}{\pgfqpoint{1.770570in}{2.108253in}}{\pgfqpoint{1.763437in}{2.108253in}}%
\pgfpathcurveto{\pgfqpoint{1.756304in}{2.108253in}}{\pgfqpoint{1.749463in}{2.105419in}}{\pgfqpoint{1.744419in}{2.100375in}}%
\pgfpathcurveto{\pgfqpoint{1.739375in}{2.095331in}}{\pgfqpoint{1.736541in}{2.088490in}}{\pgfqpoint{1.736541in}{2.081357in}}%
\pgfpathcurveto{\pgfqpoint{1.736541in}{2.074224in}}{\pgfqpoint{1.739375in}{2.067382in}}{\pgfqpoint{1.744419in}{2.062339in}}%
\pgfpathcurveto{\pgfqpoint{1.749463in}{2.057295in}}{\pgfqpoint{1.756304in}{2.054461in}}{\pgfqpoint{1.763437in}{2.054461in}}%
\pgfpathlineto{\pgfqpoint{1.763437in}{2.054461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379089in}{1.666670in}}%
\pgfpathcurveto{\pgfqpoint{1.386222in}{1.666670in}}{\pgfqpoint{1.393063in}{1.669504in}}{\pgfqpoint{1.398107in}{1.674547in}}%
\pgfpathcurveto{\pgfqpoint{1.403151in}{1.679591in}}{\pgfqpoint{1.405985in}{1.686433in}}{\pgfqpoint{1.405985in}{1.693566in}}%
\pgfpathcurveto{\pgfqpoint{1.405985in}{1.700698in}}{\pgfqpoint{1.403151in}{1.707540in}}{\pgfqpoint{1.398107in}{1.712584in}}%
\pgfpathcurveto{\pgfqpoint{1.393063in}{1.717627in}}{\pgfqpoint{1.386222in}{1.720461in}}{\pgfqpoint{1.379089in}{1.720461in}}%
\pgfpathcurveto{\pgfqpoint{1.371956in}{1.720461in}}{\pgfqpoint{1.365114in}{1.717627in}}{\pgfqpoint{1.360071in}{1.712584in}}%
\pgfpathcurveto{\pgfqpoint{1.355027in}{1.707540in}}{\pgfqpoint{1.352193in}{1.700698in}}{\pgfqpoint{1.352193in}{1.693566in}}%
\pgfpathcurveto{\pgfqpoint{1.352193in}{1.686433in}}{\pgfqpoint{1.355027in}{1.679591in}}{\pgfqpoint{1.360071in}{1.674547in}}%
\pgfpathcurveto{\pgfqpoint{1.365114in}{1.669504in}}{\pgfqpoint{1.371956in}{1.666670in}}{\pgfqpoint{1.379089in}{1.666670in}}%
\pgfpathlineto{\pgfqpoint{1.379089in}{1.666670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297499in}{1.609195in}}%
\pgfpathcurveto{\pgfqpoint{1.304631in}{1.609195in}}{\pgfqpoint{1.311473in}{1.612029in}}{\pgfqpoint{1.316517in}{1.617073in}}%
\pgfpathcurveto{\pgfqpoint{1.321560in}{1.622117in}}{\pgfqpoint{1.324394in}{1.628958in}}{\pgfqpoint{1.324394in}{1.636091in}}%
\pgfpathcurveto{\pgfqpoint{1.324394in}{1.643224in}}{\pgfqpoint{1.321560in}{1.650065in}}{\pgfqpoint{1.316517in}{1.655109in}}%
\pgfpathcurveto{\pgfqpoint{1.311473in}{1.660153in}}{\pgfqpoint{1.304631in}{1.662987in}}{\pgfqpoint{1.297499in}{1.662987in}}%
\pgfpathcurveto{\pgfqpoint{1.290366in}{1.662987in}}{\pgfqpoint{1.283524in}{1.660153in}}{\pgfqpoint{1.278480in}{1.655109in}}%
\pgfpathcurveto{\pgfqpoint{1.273437in}{1.650065in}}{\pgfqpoint{1.270603in}{1.643224in}}{\pgfqpoint{1.270603in}{1.636091in}}%
\pgfpathcurveto{\pgfqpoint{1.270603in}{1.628958in}}{\pgfqpoint{1.273437in}{1.622117in}}{\pgfqpoint{1.278480in}{1.617073in}}%
\pgfpathcurveto{\pgfqpoint{1.283524in}{1.612029in}}{\pgfqpoint{1.290366in}{1.609195in}}{\pgfqpoint{1.297499in}{1.609195in}}%
\pgfpathlineto{\pgfqpoint{1.297499in}{1.609195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395757in}{1.688547in}}%
\pgfpathcurveto{\pgfqpoint{1.402890in}{1.688547in}}{\pgfqpoint{1.409732in}{1.691381in}}{\pgfqpoint{1.414775in}{1.696424in}}%
\pgfpathcurveto{\pgfqpoint{1.419819in}{1.701468in}}{\pgfqpoint{1.422653in}{1.708310in}}{\pgfqpoint{1.422653in}{1.715443in}}%
\pgfpathcurveto{\pgfqpoint{1.422653in}{1.722575in}}{\pgfqpoint{1.419819in}{1.729417in}}{\pgfqpoint{1.414775in}{1.734461in}}%
\pgfpathcurveto{\pgfqpoint{1.409732in}{1.739504in}}{\pgfqpoint{1.402890in}{1.742338in}}{\pgfqpoint{1.395757in}{1.742338in}}%
\pgfpathcurveto{\pgfqpoint{1.388624in}{1.742338in}}{\pgfqpoint{1.381783in}{1.739504in}}{\pgfqpoint{1.376739in}{1.734461in}}%
\pgfpathcurveto{\pgfqpoint{1.371695in}{1.729417in}}{\pgfqpoint{1.368862in}{1.722575in}}{\pgfqpoint{1.368862in}{1.715443in}}%
\pgfpathcurveto{\pgfqpoint{1.368862in}{1.708310in}}{\pgfqpoint{1.371695in}{1.701468in}}{\pgfqpoint{1.376739in}{1.696424in}}%
\pgfpathcurveto{\pgfqpoint{1.381783in}{1.691381in}}{\pgfqpoint{1.388624in}{1.688547in}}{\pgfqpoint{1.395757in}{1.688547in}}%
\pgfpathlineto{\pgfqpoint{1.395757in}{1.688547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472833in}{1.807440in}}%
\pgfpathcurveto{\pgfqpoint{1.479966in}{1.807440in}}{\pgfqpoint{1.486808in}{1.810273in}}{\pgfqpoint{1.491851in}{1.815317in}}%
\pgfpathcurveto{\pgfqpoint{1.496895in}{1.820361in}}{\pgfqpoint{1.499729in}{1.827202in}}{\pgfqpoint{1.499729in}{1.834335in}}%
\pgfpathcurveto{\pgfqpoint{1.499729in}{1.841468in}}{\pgfqpoint{1.496895in}{1.848310in}}{\pgfqpoint{1.491851in}{1.853353in}}%
\pgfpathcurveto{\pgfqpoint{1.486808in}{1.858397in}}{\pgfqpoint{1.479966in}{1.861231in}}{\pgfqpoint{1.472833in}{1.861231in}}%
\pgfpathcurveto{\pgfqpoint{1.465700in}{1.861231in}}{\pgfqpoint{1.458859in}{1.858397in}}{\pgfqpoint{1.453815in}{1.853353in}}%
\pgfpathcurveto{\pgfqpoint{1.448771in}{1.848310in}}{\pgfqpoint{1.445938in}{1.841468in}}{\pgfqpoint{1.445938in}{1.834335in}}%
\pgfpathcurveto{\pgfqpoint{1.445938in}{1.827202in}}{\pgfqpoint{1.448771in}{1.820361in}}{\pgfqpoint{1.453815in}{1.815317in}}%
\pgfpathcurveto{\pgfqpoint{1.458859in}{1.810273in}}{\pgfqpoint{1.465700in}{1.807440in}}{\pgfqpoint{1.472833in}{1.807440in}}%
\pgfpathlineto{\pgfqpoint{1.472833in}{1.807440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912771in}{1.966710in}}%
\pgfpathcurveto{\pgfqpoint{1.919904in}{1.966710in}}{\pgfqpoint{1.926745in}{1.969544in}}{\pgfqpoint{1.931789in}{1.974588in}}%
\pgfpathcurveto{\pgfqpoint{1.936833in}{1.979631in}}{\pgfqpoint{1.939667in}{1.986473in}}{\pgfqpoint{1.939667in}{1.993606in}}%
\pgfpathcurveto{\pgfqpoint{1.939667in}{2.000739in}}{\pgfqpoint{1.936833in}{2.007580in}}{\pgfqpoint{1.931789in}{2.012624in}}%
\pgfpathcurveto{\pgfqpoint{1.926745in}{2.017667in}}{\pgfqpoint{1.919904in}{2.020501in}}{\pgfqpoint{1.912771in}{2.020501in}}%
\pgfpathcurveto{\pgfqpoint{1.905638in}{2.020501in}}{\pgfqpoint{1.898796in}{2.017667in}}{\pgfqpoint{1.893753in}{2.012624in}}%
\pgfpathcurveto{\pgfqpoint{1.888709in}{2.007580in}}{\pgfqpoint{1.885875in}{2.000739in}}{\pgfqpoint{1.885875in}{1.993606in}}%
\pgfpathcurveto{\pgfqpoint{1.885875in}{1.986473in}}{\pgfqpoint{1.888709in}{1.979631in}}{\pgfqpoint{1.893753in}{1.974588in}}%
\pgfpathcurveto{\pgfqpoint{1.898796in}{1.969544in}}{\pgfqpoint{1.905638in}{1.966710in}}{\pgfqpoint{1.912771in}{1.966710in}}%
\pgfpathlineto{\pgfqpoint{1.912771in}{1.966710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117434in}{1.796263in}}%
\pgfpathcurveto{\pgfqpoint{1.124567in}{1.796263in}}{\pgfqpoint{1.131408in}{1.799097in}}{\pgfqpoint{1.136452in}{1.804141in}}%
\pgfpathcurveto{\pgfqpoint{1.141496in}{1.809185in}}{\pgfqpoint{1.144329in}{1.816026in}}{\pgfqpoint{1.144329in}{1.823159in}}%
\pgfpathcurveto{\pgfqpoint{1.144329in}{1.830292in}}{\pgfqpoint{1.141496in}{1.837134in}}{\pgfqpoint{1.136452in}{1.842177in}}%
\pgfpathcurveto{\pgfqpoint{1.131408in}{1.847221in}}{\pgfqpoint{1.124567in}{1.850055in}}{\pgfqpoint{1.117434in}{1.850055in}}%
\pgfpathcurveto{\pgfqpoint{1.110301in}{1.850055in}}{\pgfqpoint{1.103459in}{1.847221in}}{\pgfqpoint{1.098416in}{1.842177in}}%
\pgfpathcurveto{\pgfqpoint{1.093372in}{1.837134in}}{\pgfqpoint{1.090538in}{1.830292in}}{\pgfqpoint{1.090538in}{1.823159in}}%
\pgfpathcurveto{\pgfqpoint{1.090538in}{1.816026in}}{\pgfqpoint{1.093372in}{1.809185in}}{\pgfqpoint{1.098416in}{1.804141in}}%
\pgfpathcurveto{\pgfqpoint{1.103459in}{1.799097in}}{\pgfqpoint{1.110301in}{1.796263in}}{\pgfqpoint{1.117434in}{1.796263in}}%
\pgfpathlineto{\pgfqpoint{1.117434in}{1.796263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982322in}{1.826835in}}%
\pgfpathcurveto{\pgfqpoint{0.989455in}{1.826835in}}{\pgfqpoint{0.996297in}{1.829669in}}{\pgfqpoint{1.001341in}{1.834713in}}%
\pgfpathcurveto{\pgfqpoint{1.006384in}{1.839757in}}{\pgfqpoint{1.009218in}{1.846598in}}{\pgfqpoint{1.009218in}{1.853731in}}%
\pgfpathcurveto{\pgfqpoint{1.009218in}{1.860864in}}{\pgfqpoint{1.006384in}{1.867705in}}{\pgfqpoint{1.001341in}{1.872749in}}%
\pgfpathcurveto{\pgfqpoint{0.996297in}{1.877793in}}{\pgfqpoint{0.989455in}{1.880627in}}{\pgfqpoint{0.982322in}{1.880627in}}%
\pgfpathcurveto{\pgfqpoint{0.975190in}{1.880627in}}{\pgfqpoint{0.968348in}{1.877793in}}{\pgfqpoint{0.963304in}{1.872749in}}%
\pgfpathcurveto{\pgfqpoint{0.958261in}{1.867705in}}{\pgfqpoint{0.955427in}{1.860864in}}{\pgfqpoint{0.955427in}{1.853731in}}%
\pgfpathcurveto{\pgfqpoint{0.955427in}{1.846598in}}{\pgfqpoint{0.958261in}{1.839757in}}{\pgfqpoint{0.963304in}{1.834713in}}%
\pgfpathcurveto{\pgfqpoint{0.968348in}{1.829669in}}{\pgfqpoint{0.975190in}{1.826835in}}{\pgfqpoint{0.982322in}{1.826835in}}%
\pgfpathlineto{\pgfqpoint{0.982322in}{1.826835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470096in}{1.735994in}}%
\pgfpathcurveto{\pgfqpoint{1.477229in}{1.735994in}}{\pgfqpoint{1.484071in}{1.738828in}}{\pgfqpoint{1.489115in}{1.743871in}}%
\pgfpathcurveto{\pgfqpoint{1.494158in}{1.748915in}}{\pgfqpoint{1.496992in}{1.755757in}}{\pgfqpoint{1.496992in}{1.762890in}}%
\pgfpathcurveto{\pgfqpoint{1.496992in}{1.770022in}}{\pgfqpoint{1.494158in}{1.776864in}}{\pgfqpoint{1.489115in}{1.781908in}}%
\pgfpathcurveto{\pgfqpoint{1.484071in}{1.786951in}}{\pgfqpoint{1.477229in}{1.789785in}}{\pgfqpoint{1.470096in}{1.789785in}}%
\pgfpathcurveto{\pgfqpoint{1.462964in}{1.789785in}}{\pgfqpoint{1.456122in}{1.786951in}}{\pgfqpoint{1.451078in}{1.781908in}}%
\pgfpathcurveto{\pgfqpoint{1.446035in}{1.776864in}}{\pgfqpoint{1.443201in}{1.770022in}}{\pgfqpoint{1.443201in}{1.762890in}}%
\pgfpathcurveto{\pgfqpoint{1.443201in}{1.755757in}}{\pgfqpoint{1.446035in}{1.748915in}}{\pgfqpoint{1.451078in}{1.743871in}}%
\pgfpathcurveto{\pgfqpoint{1.456122in}{1.738828in}}{\pgfqpoint{1.462964in}{1.735994in}}{\pgfqpoint{1.470096in}{1.735994in}}%
\pgfpathlineto{\pgfqpoint{1.470096in}{1.735994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266197in}{1.726328in}}%
\pgfpathcurveto{\pgfqpoint{1.273330in}{1.726328in}}{\pgfqpoint{1.280171in}{1.729162in}}{\pgfqpoint{1.285215in}{1.734206in}}%
\pgfpathcurveto{\pgfqpoint{1.290259in}{1.739250in}}{\pgfqpoint{1.293093in}{1.746091in}}{\pgfqpoint{1.293093in}{1.753224in}}%
\pgfpathcurveto{\pgfqpoint{1.293093in}{1.760357in}}{\pgfqpoint{1.290259in}{1.767198in}}{\pgfqpoint{1.285215in}{1.772242in}}%
\pgfpathcurveto{\pgfqpoint{1.280171in}{1.777286in}}{\pgfqpoint{1.273330in}{1.780120in}}{\pgfqpoint{1.266197in}{1.780120in}}%
\pgfpathcurveto{\pgfqpoint{1.259064in}{1.780120in}}{\pgfqpoint{1.252222in}{1.777286in}}{\pgfqpoint{1.247179in}{1.772242in}}%
\pgfpathcurveto{\pgfqpoint{1.242135in}{1.767198in}}{\pgfqpoint{1.239301in}{1.760357in}}{\pgfqpoint{1.239301in}{1.753224in}}%
\pgfpathcurveto{\pgfqpoint{1.239301in}{1.746091in}}{\pgfqpoint{1.242135in}{1.739250in}}{\pgfqpoint{1.247179in}{1.734206in}}%
\pgfpathcurveto{\pgfqpoint{1.252222in}{1.729162in}}{\pgfqpoint{1.259064in}{1.726328in}}{\pgfqpoint{1.266197in}{1.726328in}}%
\pgfpathlineto{\pgfqpoint{1.266197in}{1.726328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376547in}{2.060176in}}%
\pgfpathcurveto{\pgfqpoint{1.383680in}{2.060176in}}{\pgfqpoint{1.390522in}{2.063010in}}{\pgfqpoint{1.395565in}{2.068053in}}%
\pgfpathcurveto{\pgfqpoint{1.400609in}{2.073097in}}{\pgfqpoint{1.403443in}{2.079939in}}{\pgfqpoint{1.403443in}{2.087072in}}%
\pgfpathcurveto{\pgfqpoint{1.403443in}{2.094204in}}{\pgfqpoint{1.400609in}{2.101046in}}{\pgfqpoint{1.395565in}{2.106090in}}%
\pgfpathcurveto{\pgfqpoint{1.390522in}{2.111133in}}{\pgfqpoint{1.383680in}{2.113967in}}{\pgfqpoint{1.376547in}{2.113967in}}%
\pgfpathcurveto{\pgfqpoint{1.369414in}{2.113967in}}{\pgfqpoint{1.362573in}{2.111133in}}{\pgfqpoint{1.357529in}{2.106090in}}%
\pgfpathcurveto{\pgfqpoint{1.352485in}{2.101046in}}{\pgfqpoint{1.349652in}{2.094204in}}{\pgfqpoint{1.349652in}{2.087072in}}%
\pgfpathcurveto{\pgfqpoint{1.349652in}{2.079939in}}{\pgfqpoint{1.352485in}{2.073097in}}{\pgfqpoint{1.357529in}{2.068053in}}%
\pgfpathcurveto{\pgfqpoint{1.362573in}{2.063010in}}{\pgfqpoint{1.369414in}{2.060176in}}{\pgfqpoint{1.376547in}{2.060176in}}%
\pgfpathlineto{\pgfqpoint{1.376547in}{2.060176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605262in}{1.780011in}}%
\pgfpathcurveto{\pgfqpoint{1.612395in}{1.780011in}}{\pgfqpoint{1.619237in}{1.782845in}}{\pgfqpoint{1.624280in}{1.787889in}}%
\pgfpathcurveto{\pgfqpoint{1.629324in}{1.792932in}}{\pgfqpoint{1.632158in}{1.799774in}}{\pgfqpoint{1.632158in}{1.806907in}}%
\pgfpathcurveto{\pgfqpoint{1.632158in}{1.814040in}}{\pgfqpoint{1.629324in}{1.820881in}}{\pgfqpoint{1.624280in}{1.825925in}}%
\pgfpathcurveto{\pgfqpoint{1.619237in}{1.830969in}}{\pgfqpoint{1.612395in}{1.833803in}}{\pgfqpoint{1.605262in}{1.833803in}}%
\pgfpathcurveto{\pgfqpoint{1.598129in}{1.833803in}}{\pgfqpoint{1.591288in}{1.830969in}}{\pgfqpoint{1.586244in}{1.825925in}}%
\pgfpathcurveto{\pgfqpoint{1.581200in}{1.820881in}}{\pgfqpoint{1.578366in}{1.814040in}}{\pgfqpoint{1.578366in}{1.806907in}}%
\pgfpathcurveto{\pgfqpoint{1.578366in}{1.799774in}}{\pgfqpoint{1.581200in}{1.792932in}}{\pgfqpoint{1.586244in}{1.787889in}}%
\pgfpathcurveto{\pgfqpoint{1.591288in}{1.782845in}}{\pgfqpoint{1.598129in}{1.780011in}}{\pgfqpoint{1.605262in}{1.780011in}}%
\pgfpathlineto{\pgfqpoint{1.605262in}{1.780011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554911in}{1.897462in}}%
\pgfpathcurveto{\pgfqpoint{1.562044in}{1.897462in}}{\pgfqpoint{1.568885in}{1.900296in}}{\pgfqpoint{1.573929in}{1.905339in}}%
\pgfpathcurveto{\pgfqpoint{1.578973in}{1.910383in}}{\pgfqpoint{1.581806in}{1.917225in}}{\pgfqpoint{1.581806in}{1.924357in}}%
\pgfpathcurveto{\pgfqpoint{1.581806in}{1.931490in}}{\pgfqpoint{1.578973in}{1.938332in}}{\pgfqpoint{1.573929in}{1.943376in}}%
\pgfpathcurveto{\pgfqpoint{1.568885in}{1.948419in}}{\pgfqpoint{1.562044in}{1.951253in}}{\pgfqpoint{1.554911in}{1.951253in}}%
\pgfpathcurveto{\pgfqpoint{1.547778in}{1.951253in}}{\pgfqpoint{1.540936in}{1.948419in}}{\pgfqpoint{1.535893in}{1.943376in}}%
\pgfpathcurveto{\pgfqpoint{1.530849in}{1.938332in}}{\pgfqpoint{1.528015in}{1.931490in}}{\pgfqpoint{1.528015in}{1.924357in}}%
\pgfpathcurveto{\pgfqpoint{1.528015in}{1.917225in}}{\pgfqpoint{1.530849in}{1.910383in}}{\pgfqpoint{1.535893in}{1.905339in}}%
\pgfpathcurveto{\pgfqpoint{1.540936in}{1.900296in}}{\pgfqpoint{1.547778in}{1.897462in}}{\pgfqpoint{1.554911in}{1.897462in}}%
\pgfpathlineto{\pgfqpoint{1.554911in}{1.897462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691537in}{1.877106in}}%
\pgfpathcurveto{\pgfqpoint{1.698670in}{1.877106in}}{\pgfqpoint{1.705512in}{1.879940in}}{\pgfqpoint{1.710555in}{1.884984in}}%
\pgfpathcurveto{\pgfqpoint{1.715599in}{1.890028in}}{\pgfqpoint{1.718433in}{1.896869in}}{\pgfqpoint{1.718433in}{1.904002in}}%
\pgfpathcurveto{\pgfqpoint{1.718433in}{1.911135in}}{\pgfqpoint{1.715599in}{1.917976in}}{\pgfqpoint{1.710555in}{1.923020in}}%
\pgfpathcurveto{\pgfqpoint{1.705512in}{1.928064in}}{\pgfqpoint{1.698670in}{1.930898in}}{\pgfqpoint{1.691537in}{1.930898in}}%
\pgfpathcurveto{\pgfqpoint{1.684404in}{1.930898in}}{\pgfqpoint{1.677563in}{1.928064in}}{\pgfqpoint{1.672519in}{1.923020in}}%
\pgfpathcurveto{\pgfqpoint{1.667475in}{1.917976in}}{\pgfqpoint{1.664642in}{1.911135in}}{\pgfqpoint{1.664642in}{1.904002in}}%
\pgfpathcurveto{\pgfqpoint{1.664642in}{1.896869in}}{\pgfqpoint{1.667475in}{1.890028in}}{\pgfqpoint{1.672519in}{1.884984in}}%
\pgfpathcurveto{\pgfqpoint{1.677563in}{1.879940in}}{\pgfqpoint{1.684404in}{1.877106in}}{\pgfqpoint{1.691537in}{1.877106in}}%
\pgfpathlineto{\pgfqpoint{1.691537in}{1.877106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317167in}{1.797537in}}%
\pgfpathcurveto{\pgfqpoint{1.324300in}{1.797537in}}{\pgfqpoint{1.331141in}{1.800371in}}{\pgfqpoint{1.336185in}{1.805415in}}%
\pgfpathcurveto{\pgfqpoint{1.341229in}{1.810458in}}{\pgfqpoint{1.344063in}{1.817300in}}{\pgfqpoint{1.344063in}{1.824433in}}%
\pgfpathcurveto{\pgfqpoint{1.344063in}{1.831566in}}{\pgfqpoint{1.341229in}{1.838407in}}{\pgfqpoint{1.336185in}{1.843451in}}%
\pgfpathcurveto{\pgfqpoint{1.331141in}{1.848495in}}{\pgfqpoint{1.324300in}{1.851329in}}{\pgfqpoint{1.317167in}{1.851329in}}%
\pgfpathcurveto{\pgfqpoint{1.310034in}{1.851329in}}{\pgfqpoint{1.303193in}{1.848495in}}{\pgfqpoint{1.298149in}{1.843451in}}%
\pgfpathcurveto{\pgfqpoint{1.293105in}{1.838407in}}{\pgfqpoint{1.290271in}{1.831566in}}{\pgfqpoint{1.290271in}{1.824433in}}%
\pgfpathcurveto{\pgfqpoint{1.290271in}{1.817300in}}{\pgfqpoint{1.293105in}{1.810458in}}{\pgfqpoint{1.298149in}{1.805415in}}%
\pgfpathcurveto{\pgfqpoint{1.303193in}{1.800371in}}{\pgfqpoint{1.310034in}{1.797537in}}{\pgfqpoint{1.317167in}{1.797537in}}%
\pgfpathlineto{\pgfqpoint{1.317167in}{1.797537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060698in}{1.685764in}}%
\pgfpathcurveto{\pgfqpoint{1.067831in}{1.685764in}}{\pgfqpoint{1.074672in}{1.688598in}}{\pgfqpoint{1.079716in}{1.693642in}}%
\pgfpathcurveto{\pgfqpoint{1.084760in}{1.698685in}}{\pgfqpoint{1.087594in}{1.705527in}}{\pgfqpoint{1.087594in}{1.712660in}}%
\pgfpathcurveto{\pgfqpoint{1.087594in}{1.719793in}}{\pgfqpoint{1.084760in}{1.726634in}}{\pgfqpoint{1.079716in}{1.731678in}}%
\pgfpathcurveto{\pgfqpoint{1.074672in}{1.736722in}}{\pgfqpoint{1.067831in}{1.739555in}}{\pgfqpoint{1.060698in}{1.739555in}}%
\pgfpathcurveto{\pgfqpoint{1.053565in}{1.739555in}}{\pgfqpoint{1.046723in}{1.736722in}}{\pgfqpoint{1.041680in}{1.731678in}}%
\pgfpathcurveto{\pgfqpoint{1.036636in}{1.726634in}}{\pgfqpoint{1.033802in}{1.719793in}}{\pgfqpoint{1.033802in}{1.712660in}}%
\pgfpathcurveto{\pgfqpoint{1.033802in}{1.705527in}}{\pgfqpoint{1.036636in}{1.698685in}}{\pgfqpoint{1.041680in}{1.693642in}}%
\pgfpathcurveto{\pgfqpoint{1.046723in}{1.688598in}}{\pgfqpoint{1.053565in}{1.685764in}}{\pgfqpoint{1.060698in}{1.685764in}}%
\pgfpathlineto{\pgfqpoint{1.060698in}{1.685764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288788in}{1.717925in}}%
\pgfpathcurveto{\pgfqpoint{1.295921in}{1.717925in}}{\pgfqpoint{1.302763in}{1.720759in}}{\pgfqpoint{1.307807in}{1.725803in}}%
\pgfpathcurveto{\pgfqpoint{1.312850in}{1.730847in}}{\pgfqpoint{1.315684in}{1.737688in}}{\pgfqpoint{1.315684in}{1.744821in}}%
\pgfpathcurveto{\pgfqpoint{1.315684in}{1.751954in}}{\pgfqpoint{1.312850in}{1.758796in}}{\pgfqpoint{1.307807in}{1.763839in}}%
\pgfpathcurveto{\pgfqpoint{1.302763in}{1.768883in}}{\pgfqpoint{1.295921in}{1.771717in}}{\pgfqpoint{1.288788in}{1.771717in}}%
\pgfpathcurveto{\pgfqpoint{1.281656in}{1.771717in}}{\pgfqpoint{1.274814in}{1.768883in}}{\pgfqpoint{1.269770in}{1.763839in}}%
\pgfpathcurveto{\pgfqpoint{1.264727in}{1.758796in}}{\pgfqpoint{1.261893in}{1.751954in}}{\pgfqpoint{1.261893in}{1.744821in}}%
\pgfpathcurveto{\pgfqpoint{1.261893in}{1.737688in}}{\pgfqpoint{1.264727in}{1.730847in}}{\pgfqpoint{1.269770in}{1.725803in}}%
\pgfpathcurveto{\pgfqpoint{1.274814in}{1.720759in}}{\pgfqpoint{1.281656in}{1.717925in}}{\pgfqpoint{1.288788in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{1.288788in}{1.717925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151314in}{1.866581in}}%
\pgfpathcurveto{\pgfqpoint{1.158447in}{1.866581in}}{\pgfqpoint{1.165288in}{1.869415in}}{\pgfqpoint{1.170332in}{1.874458in}}%
\pgfpathcurveto{\pgfqpoint{1.175376in}{1.879502in}}{\pgfqpoint{1.178210in}{1.886344in}}{\pgfqpoint{1.178210in}{1.893477in}}%
\pgfpathcurveto{\pgfqpoint{1.178210in}{1.900609in}}{\pgfqpoint{1.175376in}{1.907451in}}{\pgfqpoint{1.170332in}{1.912495in}}%
\pgfpathcurveto{\pgfqpoint{1.165288in}{1.917538in}}{\pgfqpoint{1.158447in}{1.920372in}}{\pgfqpoint{1.151314in}{1.920372in}}%
\pgfpathcurveto{\pgfqpoint{1.144181in}{1.920372in}}{\pgfqpoint{1.137340in}{1.917538in}}{\pgfqpoint{1.132296in}{1.912495in}}%
\pgfpathcurveto{\pgfqpoint{1.127252in}{1.907451in}}{\pgfqpoint{1.124418in}{1.900609in}}{\pgfqpoint{1.124418in}{1.893477in}}%
\pgfpathcurveto{\pgfqpoint{1.124418in}{1.886344in}}{\pgfqpoint{1.127252in}{1.879502in}}{\pgfqpoint{1.132296in}{1.874458in}}%
\pgfpathcurveto{\pgfqpoint{1.137340in}{1.869415in}}{\pgfqpoint{1.144181in}{1.866581in}}{\pgfqpoint{1.151314in}{1.866581in}}%
\pgfpathlineto{\pgfqpoint{1.151314in}{1.866581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751298in}{1.738876in}}%
\pgfpathcurveto{\pgfqpoint{1.758431in}{1.738876in}}{\pgfqpoint{1.765273in}{1.741709in}}{\pgfqpoint{1.770316in}{1.746753in}}%
\pgfpathcurveto{\pgfqpoint{1.775360in}{1.751797in}}{\pgfqpoint{1.778194in}{1.758638in}}{\pgfqpoint{1.778194in}{1.765771in}}%
\pgfpathcurveto{\pgfqpoint{1.778194in}{1.772904in}}{\pgfqpoint{1.775360in}{1.779746in}}{\pgfqpoint{1.770316in}{1.784789in}}%
\pgfpathcurveto{\pgfqpoint{1.765273in}{1.789833in}}{\pgfqpoint{1.758431in}{1.792667in}}{\pgfqpoint{1.751298in}{1.792667in}}%
\pgfpathcurveto{\pgfqpoint{1.744165in}{1.792667in}}{\pgfqpoint{1.737324in}{1.789833in}}{\pgfqpoint{1.732280in}{1.784789in}}%
\pgfpathcurveto{\pgfqpoint{1.727236in}{1.779746in}}{\pgfqpoint{1.724402in}{1.772904in}}{\pgfqpoint{1.724402in}{1.765771in}}%
\pgfpathcurveto{\pgfqpoint{1.724402in}{1.758638in}}{\pgfqpoint{1.727236in}{1.751797in}}{\pgfqpoint{1.732280in}{1.746753in}}%
\pgfpathcurveto{\pgfqpoint{1.737324in}{1.741709in}}{\pgfqpoint{1.744165in}{1.738876in}}{\pgfqpoint{1.751298in}{1.738876in}}%
\pgfpathlineto{\pgfqpoint{1.751298in}{1.738876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602877in}{1.780196in}}%
\pgfpathcurveto{\pgfqpoint{1.610009in}{1.780196in}}{\pgfqpoint{1.616851in}{1.783030in}}{\pgfqpoint{1.621895in}{1.788074in}}%
\pgfpathcurveto{\pgfqpoint{1.626938in}{1.793117in}}{\pgfqpoint{1.629772in}{1.799959in}}{\pgfqpoint{1.629772in}{1.807092in}}%
\pgfpathcurveto{\pgfqpoint{1.629772in}{1.814225in}}{\pgfqpoint{1.626938in}{1.821066in}}{\pgfqpoint{1.621895in}{1.826110in}}%
\pgfpathcurveto{\pgfqpoint{1.616851in}{1.831154in}}{\pgfqpoint{1.610009in}{1.833988in}}{\pgfqpoint{1.602877in}{1.833988in}}%
\pgfpathcurveto{\pgfqpoint{1.595744in}{1.833988in}}{\pgfqpoint{1.588902in}{1.831154in}}{\pgfqpoint{1.583858in}{1.826110in}}%
\pgfpathcurveto{\pgfqpoint{1.578815in}{1.821066in}}{\pgfqpoint{1.575981in}{1.814225in}}{\pgfqpoint{1.575981in}{1.807092in}}%
\pgfpathcurveto{\pgfqpoint{1.575981in}{1.799959in}}{\pgfqpoint{1.578815in}{1.793117in}}{\pgfqpoint{1.583858in}{1.788074in}}%
\pgfpathcurveto{\pgfqpoint{1.588902in}{1.783030in}}{\pgfqpoint{1.595744in}{1.780196in}}{\pgfqpoint{1.602877in}{1.780196in}}%
\pgfpathlineto{\pgfqpoint{1.602877in}{1.780196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667980in}{1.678421in}}%
\pgfpathcurveto{\pgfqpoint{1.675113in}{1.678421in}}{\pgfqpoint{1.681955in}{1.681255in}}{\pgfqpoint{1.686998in}{1.686299in}}%
\pgfpathcurveto{\pgfqpoint{1.692042in}{1.691342in}}{\pgfqpoint{1.694876in}{1.698184in}}{\pgfqpoint{1.694876in}{1.705317in}}%
\pgfpathcurveto{\pgfqpoint{1.694876in}{1.712450in}}{\pgfqpoint{1.692042in}{1.719291in}}{\pgfqpoint{1.686998in}{1.724335in}}%
\pgfpathcurveto{\pgfqpoint{1.681955in}{1.729379in}}{\pgfqpoint{1.675113in}{1.732213in}}{\pgfqpoint{1.667980in}{1.732213in}}%
\pgfpathcurveto{\pgfqpoint{1.660847in}{1.732213in}}{\pgfqpoint{1.654006in}{1.729379in}}{\pgfqpoint{1.648962in}{1.724335in}}%
\pgfpathcurveto{\pgfqpoint{1.643918in}{1.719291in}}{\pgfqpoint{1.641084in}{1.712450in}}{\pgfqpoint{1.641084in}{1.705317in}}%
\pgfpathcurveto{\pgfqpoint{1.641084in}{1.698184in}}{\pgfqpoint{1.643918in}{1.691342in}}{\pgfqpoint{1.648962in}{1.686299in}}%
\pgfpathcurveto{\pgfqpoint{1.654006in}{1.681255in}}{\pgfqpoint{1.660847in}{1.678421in}}{\pgfqpoint{1.667980in}{1.678421in}}%
\pgfpathlineto{\pgfqpoint{1.667980in}{1.678421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735036in}{1.856700in}}%
\pgfpathcurveto{\pgfqpoint{1.742169in}{1.856700in}}{\pgfqpoint{1.749011in}{1.859533in}}{\pgfqpoint{1.754054in}{1.864577in}}%
\pgfpathcurveto{\pgfqpoint{1.759098in}{1.869621in}}{\pgfqpoint{1.761932in}{1.876462in}}{\pgfqpoint{1.761932in}{1.883595in}}%
\pgfpathcurveto{\pgfqpoint{1.761932in}{1.890728in}}{\pgfqpoint{1.759098in}{1.897570in}}{\pgfqpoint{1.754054in}{1.902613in}}%
\pgfpathcurveto{\pgfqpoint{1.749011in}{1.907657in}}{\pgfqpoint{1.742169in}{1.910491in}}{\pgfqpoint{1.735036in}{1.910491in}}%
\pgfpathcurveto{\pgfqpoint{1.727903in}{1.910491in}}{\pgfqpoint{1.721062in}{1.907657in}}{\pgfqpoint{1.716018in}{1.902613in}}%
\pgfpathcurveto{\pgfqpoint{1.710974in}{1.897570in}}{\pgfqpoint{1.708140in}{1.890728in}}{\pgfqpoint{1.708140in}{1.883595in}}%
\pgfpathcurveto{\pgfqpoint{1.708140in}{1.876462in}}{\pgfqpoint{1.710974in}{1.869621in}}{\pgfqpoint{1.716018in}{1.864577in}}%
\pgfpathcurveto{\pgfqpoint{1.721062in}{1.859533in}}{\pgfqpoint{1.727903in}{1.856700in}}{\pgfqpoint{1.735036in}{1.856700in}}%
\pgfpathlineto{\pgfqpoint{1.735036in}{1.856700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719728in}{1.760936in}}%
\pgfpathcurveto{\pgfqpoint{1.726861in}{1.760936in}}{\pgfqpoint{1.733703in}{1.763770in}}{\pgfqpoint{1.738746in}{1.768814in}}%
\pgfpathcurveto{\pgfqpoint{1.743790in}{1.773857in}}{\pgfqpoint{1.746624in}{1.780699in}}{\pgfqpoint{1.746624in}{1.787832in}}%
\pgfpathcurveto{\pgfqpoint{1.746624in}{1.794965in}}{\pgfqpoint{1.743790in}{1.801806in}}{\pgfqpoint{1.738746in}{1.806850in}}%
\pgfpathcurveto{\pgfqpoint{1.733703in}{1.811894in}}{\pgfqpoint{1.726861in}{1.814728in}}{\pgfqpoint{1.719728in}{1.814728in}}%
\pgfpathcurveto{\pgfqpoint{1.712595in}{1.814728in}}{\pgfqpoint{1.705754in}{1.811894in}}{\pgfqpoint{1.700710in}{1.806850in}}%
\pgfpathcurveto{\pgfqpoint{1.695667in}{1.801806in}}{\pgfqpoint{1.692833in}{1.794965in}}{\pgfqpoint{1.692833in}{1.787832in}}%
\pgfpathcurveto{\pgfqpoint{1.692833in}{1.780699in}}{\pgfqpoint{1.695667in}{1.773857in}}{\pgfqpoint{1.700710in}{1.768814in}}%
\pgfpathcurveto{\pgfqpoint{1.705754in}{1.763770in}}{\pgfqpoint{1.712595in}{1.760936in}}{\pgfqpoint{1.719728in}{1.760936in}}%
\pgfpathlineto{\pgfqpoint{1.719728in}{1.760936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700891in}{1.853363in}}%
\pgfpathcurveto{\pgfqpoint{1.708023in}{1.853363in}}{\pgfqpoint{1.714865in}{1.856197in}}{\pgfqpoint{1.719909in}{1.861241in}}%
\pgfpathcurveto{\pgfqpoint{1.724952in}{1.866284in}}{\pgfqpoint{1.727786in}{1.873126in}}{\pgfqpoint{1.727786in}{1.880259in}}%
\pgfpathcurveto{\pgfqpoint{1.727786in}{1.887392in}}{\pgfqpoint{1.724952in}{1.894233in}}{\pgfqpoint{1.719909in}{1.899277in}}%
\pgfpathcurveto{\pgfqpoint{1.714865in}{1.904321in}}{\pgfqpoint{1.708023in}{1.907155in}}{\pgfqpoint{1.700891in}{1.907155in}}%
\pgfpathcurveto{\pgfqpoint{1.693758in}{1.907155in}}{\pgfqpoint{1.686916in}{1.904321in}}{\pgfqpoint{1.681872in}{1.899277in}}%
\pgfpathcurveto{\pgfqpoint{1.676829in}{1.894233in}}{\pgfqpoint{1.673995in}{1.887392in}}{\pgfqpoint{1.673995in}{1.880259in}}%
\pgfpathcurveto{\pgfqpoint{1.673995in}{1.873126in}}{\pgfqpoint{1.676829in}{1.866284in}}{\pgfqpoint{1.681872in}{1.861241in}}%
\pgfpathcurveto{\pgfqpoint{1.686916in}{1.856197in}}{\pgfqpoint{1.693758in}{1.853363in}}{\pgfqpoint{1.700891in}{1.853363in}}%
\pgfpathlineto{\pgfqpoint{1.700891in}{1.853363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139829in}{1.691960in}}%
\pgfpathcurveto{\pgfqpoint{1.146961in}{1.691960in}}{\pgfqpoint{1.153803in}{1.694793in}}{\pgfqpoint{1.158847in}{1.699837in}}%
\pgfpathcurveto{\pgfqpoint{1.163890in}{1.704881in}}{\pgfqpoint{1.166724in}{1.711722in}}{\pgfqpoint{1.166724in}{1.718855in}}%
\pgfpathcurveto{\pgfqpoint{1.166724in}{1.725988in}}{\pgfqpoint{1.163890in}{1.732830in}}{\pgfqpoint{1.158847in}{1.737873in}}%
\pgfpathcurveto{\pgfqpoint{1.153803in}{1.742917in}}{\pgfqpoint{1.146961in}{1.745751in}}{\pgfqpoint{1.139829in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.132696in}{1.745751in}}{\pgfqpoint{1.125854in}{1.742917in}}{\pgfqpoint{1.120810in}{1.737873in}}%
\pgfpathcurveto{\pgfqpoint{1.115767in}{1.732830in}}{\pgfqpoint{1.112933in}{1.725988in}}{\pgfqpoint{1.112933in}{1.718855in}}%
\pgfpathcurveto{\pgfqpoint{1.112933in}{1.711722in}}{\pgfqpoint{1.115767in}{1.704881in}}{\pgfqpoint{1.120810in}{1.699837in}}%
\pgfpathcurveto{\pgfqpoint{1.125854in}{1.694793in}}{\pgfqpoint{1.132696in}{1.691960in}}{\pgfqpoint{1.139829in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{1.139829in}{1.691960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096120in}{1.804235in}}%
\pgfpathcurveto{\pgfqpoint{2.103253in}{1.804235in}}{\pgfqpoint{2.110094in}{1.807069in}}{\pgfqpoint{2.115138in}{1.812113in}}%
\pgfpathcurveto{\pgfqpoint{2.120182in}{1.817156in}}{\pgfqpoint{2.123016in}{1.823998in}}{\pgfqpoint{2.123016in}{1.831131in}}%
\pgfpathcurveto{\pgfqpoint{2.123016in}{1.838264in}}{\pgfqpoint{2.120182in}{1.845105in}}{\pgfqpoint{2.115138in}{1.850149in}}%
\pgfpathcurveto{\pgfqpoint{2.110094in}{1.855193in}}{\pgfqpoint{2.103253in}{1.858027in}}{\pgfqpoint{2.096120in}{1.858027in}}%
\pgfpathcurveto{\pgfqpoint{2.088987in}{1.858027in}}{\pgfqpoint{2.082146in}{1.855193in}}{\pgfqpoint{2.077102in}{1.850149in}}%
\pgfpathcurveto{\pgfqpoint{2.072058in}{1.845105in}}{\pgfqpoint{2.069224in}{1.838264in}}{\pgfqpoint{2.069224in}{1.831131in}}%
\pgfpathcurveto{\pgfqpoint{2.069224in}{1.823998in}}{\pgfqpoint{2.072058in}{1.817156in}}{\pgfqpoint{2.077102in}{1.812113in}}%
\pgfpathcurveto{\pgfqpoint{2.082146in}{1.807069in}}{\pgfqpoint{2.088987in}{1.804235in}}{\pgfqpoint{2.096120in}{1.804235in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{1.804235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544765in}{1.864049in}}%
\pgfpathcurveto{\pgfqpoint{1.551898in}{1.864049in}}{\pgfqpoint{1.558739in}{1.866883in}}{\pgfqpoint{1.563783in}{1.871927in}}%
\pgfpathcurveto{\pgfqpoint{1.568827in}{1.876970in}}{\pgfqpoint{1.571661in}{1.883812in}}{\pgfqpoint{1.571661in}{1.890945in}}%
\pgfpathcurveto{\pgfqpoint{1.571661in}{1.898078in}}{\pgfqpoint{1.568827in}{1.904919in}}{\pgfqpoint{1.563783in}{1.909963in}}%
\pgfpathcurveto{\pgfqpoint{1.558739in}{1.915007in}}{\pgfqpoint{1.551898in}{1.917840in}}{\pgfqpoint{1.544765in}{1.917840in}}%
\pgfpathcurveto{\pgfqpoint{1.537632in}{1.917840in}}{\pgfqpoint{1.530790in}{1.915007in}}{\pgfqpoint{1.525747in}{1.909963in}}%
\pgfpathcurveto{\pgfqpoint{1.520703in}{1.904919in}}{\pgfqpoint{1.517869in}{1.898078in}}{\pgfqpoint{1.517869in}{1.890945in}}%
\pgfpathcurveto{\pgfqpoint{1.517869in}{1.883812in}}{\pgfqpoint{1.520703in}{1.876970in}}{\pgfqpoint{1.525747in}{1.871927in}}%
\pgfpathcurveto{\pgfqpoint{1.530790in}{1.866883in}}{\pgfqpoint{1.537632in}{1.864049in}}{\pgfqpoint{1.544765in}{1.864049in}}%
\pgfpathlineto{\pgfqpoint{1.544765in}{1.864049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828899in}{1.876513in}}%
\pgfpathcurveto{\pgfqpoint{1.836032in}{1.876513in}}{\pgfqpoint{1.842874in}{1.879347in}}{\pgfqpoint{1.847917in}{1.884390in}}%
\pgfpathcurveto{\pgfqpoint{1.852961in}{1.889434in}}{\pgfqpoint{1.855795in}{1.896276in}}{\pgfqpoint{1.855795in}{1.903409in}}%
\pgfpathcurveto{\pgfqpoint{1.855795in}{1.910541in}}{\pgfqpoint{1.852961in}{1.917383in}}{\pgfqpoint{1.847917in}{1.922427in}}%
\pgfpathcurveto{\pgfqpoint{1.842874in}{1.927470in}}{\pgfqpoint{1.836032in}{1.930304in}}{\pgfqpoint{1.828899in}{1.930304in}}%
\pgfpathcurveto{\pgfqpoint{1.821766in}{1.930304in}}{\pgfqpoint{1.814925in}{1.927470in}}{\pgfqpoint{1.809881in}{1.922427in}}%
\pgfpathcurveto{\pgfqpoint{1.804837in}{1.917383in}}{\pgfqpoint{1.802003in}{1.910541in}}{\pgfqpoint{1.802003in}{1.903409in}}%
\pgfpathcurveto{\pgfqpoint{1.802003in}{1.896276in}}{\pgfqpoint{1.804837in}{1.889434in}}{\pgfqpoint{1.809881in}{1.884390in}}%
\pgfpathcurveto{\pgfqpoint{1.814925in}{1.879347in}}{\pgfqpoint{1.821766in}{1.876513in}}{\pgfqpoint{1.828899in}{1.876513in}}%
\pgfpathlineto{\pgfqpoint{1.828899in}{1.876513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752599in}{1.852415in}}%
\pgfpathcurveto{\pgfqpoint{0.759732in}{1.852415in}}{\pgfqpoint{0.766574in}{1.855249in}}{\pgfqpoint{0.771618in}{1.860293in}}%
\pgfpathcurveto{\pgfqpoint{0.776661in}{1.865336in}}{\pgfqpoint{0.779495in}{1.872178in}}{\pgfqpoint{0.779495in}{1.879311in}}%
\pgfpathcurveto{\pgfqpoint{0.779495in}{1.886444in}}{\pgfqpoint{0.776661in}{1.893285in}}{\pgfqpoint{0.771618in}{1.898329in}}%
\pgfpathcurveto{\pgfqpoint{0.766574in}{1.903373in}}{\pgfqpoint{0.759732in}{1.906207in}}{\pgfqpoint{0.752599in}{1.906207in}}%
\pgfpathcurveto{\pgfqpoint{0.745467in}{1.906207in}}{\pgfqpoint{0.738625in}{1.903373in}}{\pgfqpoint{0.733581in}{1.898329in}}%
\pgfpathcurveto{\pgfqpoint{0.728538in}{1.893285in}}{\pgfqpoint{0.725704in}{1.886444in}}{\pgfqpoint{0.725704in}{1.879311in}}%
\pgfpathcurveto{\pgfqpoint{0.725704in}{1.872178in}}{\pgfqpoint{0.728538in}{1.865336in}}{\pgfqpoint{0.733581in}{1.860293in}}%
\pgfpathcurveto{\pgfqpoint{0.738625in}{1.855249in}}{\pgfqpoint{0.745467in}{1.852415in}}{\pgfqpoint{0.752599in}{1.852415in}}%
\pgfpathlineto{\pgfqpoint{0.752599in}{1.852415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008365in}{1.979789in}}%
\pgfpathcurveto{\pgfqpoint{1.015498in}{1.979789in}}{\pgfqpoint{1.022339in}{1.982623in}}{\pgfqpoint{1.027383in}{1.987667in}}%
\pgfpathcurveto{\pgfqpoint{1.032427in}{1.992710in}}{\pgfqpoint{1.035261in}{1.999552in}}{\pgfqpoint{1.035261in}{2.006685in}}%
\pgfpathcurveto{\pgfqpoint{1.035261in}{2.013818in}}{\pgfqpoint{1.032427in}{2.020659in}}{\pgfqpoint{1.027383in}{2.025703in}}%
\pgfpathcurveto{\pgfqpoint{1.022339in}{2.030747in}}{\pgfqpoint{1.015498in}{2.033580in}}{\pgfqpoint{1.008365in}{2.033580in}}%
\pgfpathcurveto{\pgfqpoint{1.001232in}{2.033580in}}{\pgfqpoint{0.994390in}{2.030747in}}{\pgfqpoint{0.989347in}{2.025703in}}%
\pgfpathcurveto{\pgfqpoint{0.984303in}{2.020659in}}{\pgfqpoint{0.981469in}{2.013818in}}{\pgfqpoint{0.981469in}{2.006685in}}%
\pgfpathcurveto{\pgfqpoint{0.981469in}{1.999552in}}{\pgfqpoint{0.984303in}{1.992710in}}{\pgfqpoint{0.989347in}{1.987667in}}%
\pgfpathcurveto{\pgfqpoint{0.994390in}{1.982623in}}{\pgfqpoint{1.001232in}{1.979789in}}{\pgfqpoint{1.008365in}{1.979789in}}%
\pgfpathlineto{\pgfqpoint{1.008365in}{1.979789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044181in}{1.770790in}}%
\pgfpathcurveto{\pgfqpoint{2.051314in}{1.770790in}}{\pgfqpoint{2.058155in}{1.773624in}}{\pgfqpoint{2.063199in}{1.778668in}}%
\pgfpathcurveto{\pgfqpoint{2.068243in}{1.783712in}}{\pgfqpoint{2.071076in}{1.790553in}}{\pgfqpoint{2.071076in}{1.797686in}}%
\pgfpathcurveto{\pgfqpoint{2.071076in}{1.804819in}}{\pgfqpoint{2.068243in}{1.811661in}}{\pgfqpoint{2.063199in}{1.816704in}}%
\pgfpathcurveto{\pgfqpoint{2.058155in}{1.821748in}}{\pgfqpoint{2.051314in}{1.824582in}}{\pgfqpoint{2.044181in}{1.824582in}}%
\pgfpathcurveto{\pgfqpoint{2.037048in}{1.824582in}}{\pgfqpoint{2.030206in}{1.821748in}}{\pgfqpoint{2.025163in}{1.816704in}}%
\pgfpathcurveto{\pgfqpoint{2.020119in}{1.811661in}}{\pgfqpoint{2.017285in}{1.804819in}}{\pgfqpoint{2.017285in}{1.797686in}}%
\pgfpathcurveto{\pgfqpoint{2.017285in}{1.790553in}}{\pgfqpoint{2.020119in}{1.783712in}}{\pgfqpoint{2.025163in}{1.778668in}}%
\pgfpathcurveto{\pgfqpoint{2.030206in}{1.773624in}}{\pgfqpoint{2.037048in}{1.770790in}}{\pgfqpoint{2.044181in}{1.770790in}}%
\pgfpathlineto{\pgfqpoint{2.044181in}{1.770790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883411in}{1.782452in}}%
\pgfpathcurveto{\pgfqpoint{0.890544in}{1.782452in}}{\pgfqpoint{0.897385in}{1.785286in}}{\pgfqpoint{0.902429in}{1.790329in}}%
\pgfpathcurveto{\pgfqpoint{0.907473in}{1.795373in}}{\pgfqpoint{0.910306in}{1.802215in}}{\pgfqpoint{0.910306in}{1.809347in}}%
\pgfpathcurveto{\pgfqpoint{0.910306in}{1.816480in}}{\pgfqpoint{0.907473in}{1.823322in}}{\pgfqpoint{0.902429in}{1.828366in}}%
\pgfpathcurveto{\pgfqpoint{0.897385in}{1.833409in}}{\pgfqpoint{0.890544in}{1.836243in}}{\pgfqpoint{0.883411in}{1.836243in}}%
\pgfpathcurveto{\pgfqpoint{0.876278in}{1.836243in}}{\pgfqpoint{0.869436in}{1.833409in}}{\pgfqpoint{0.864393in}{1.828366in}}%
\pgfpathcurveto{\pgfqpoint{0.859349in}{1.823322in}}{\pgfqpoint{0.856515in}{1.816480in}}{\pgfqpoint{0.856515in}{1.809347in}}%
\pgfpathcurveto{\pgfqpoint{0.856515in}{1.802215in}}{\pgfqpoint{0.859349in}{1.795373in}}{\pgfqpoint{0.864393in}{1.790329in}}%
\pgfpathcurveto{\pgfqpoint{0.869436in}{1.785286in}}{\pgfqpoint{0.876278in}{1.782452in}}{\pgfqpoint{0.883411in}{1.782452in}}%
\pgfpathlineto{\pgfqpoint{0.883411in}{1.782452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561186in}{1.893873in}}%
\pgfpathcurveto{\pgfqpoint{1.568318in}{1.893873in}}{\pgfqpoint{1.575160in}{1.896706in}}{\pgfqpoint{1.580204in}{1.901750in}}%
\pgfpathcurveto{\pgfqpoint{1.585247in}{1.906794in}}{\pgfqpoint{1.588081in}{1.913635in}}{\pgfqpoint{1.588081in}{1.920768in}}%
\pgfpathcurveto{\pgfqpoint{1.588081in}{1.927901in}}{\pgfqpoint{1.585247in}{1.934743in}}{\pgfqpoint{1.580204in}{1.939786in}}%
\pgfpathcurveto{\pgfqpoint{1.575160in}{1.944830in}}{\pgfqpoint{1.568318in}{1.947664in}}{\pgfqpoint{1.561186in}{1.947664in}}%
\pgfpathcurveto{\pgfqpoint{1.554053in}{1.947664in}}{\pgfqpoint{1.547211in}{1.944830in}}{\pgfqpoint{1.542167in}{1.939786in}}%
\pgfpathcurveto{\pgfqpoint{1.537124in}{1.934743in}}{\pgfqpoint{1.534290in}{1.927901in}}{\pgfqpoint{1.534290in}{1.920768in}}%
\pgfpathcurveto{\pgfqpoint{1.534290in}{1.913635in}}{\pgfqpoint{1.537124in}{1.906794in}}{\pgfqpoint{1.542167in}{1.901750in}}%
\pgfpathcurveto{\pgfqpoint{1.547211in}{1.896706in}}{\pgfqpoint{1.554053in}{1.893873in}}{\pgfqpoint{1.561186in}{1.893873in}}%
\pgfpathlineto{\pgfqpoint{1.561186in}{1.893873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030876in}{1.690875in}}%
\pgfpathcurveto{\pgfqpoint{1.038009in}{1.690875in}}{\pgfqpoint{1.044851in}{1.693709in}}{\pgfqpoint{1.049895in}{1.698753in}}%
\pgfpathcurveto{\pgfqpoint{1.054938in}{1.703797in}}{\pgfqpoint{1.057772in}{1.710638in}}{\pgfqpoint{1.057772in}{1.717771in}}%
\pgfpathcurveto{\pgfqpoint{1.057772in}{1.724904in}}{\pgfqpoint{1.054938in}{1.731746in}}{\pgfqpoint{1.049895in}{1.736789in}}%
\pgfpathcurveto{\pgfqpoint{1.044851in}{1.741833in}}{\pgfqpoint{1.038009in}{1.744667in}}{\pgfqpoint{1.030876in}{1.744667in}}%
\pgfpathcurveto{\pgfqpoint{1.023744in}{1.744667in}}{\pgfqpoint{1.016902in}{1.741833in}}{\pgfqpoint{1.011858in}{1.736789in}}%
\pgfpathcurveto{\pgfqpoint{1.006815in}{1.731746in}}{\pgfqpoint{1.003981in}{1.724904in}}{\pgfqpoint{1.003981in}{1.717771in}}%
\pgfpathcurveto{\pgfqpoint{1.003981in}{1.710638in}}{\pgfqpoint{1.006815in}{1.703797in}}{\pgfqpoint{1.011858in}{1.698753in}}%
\pgfpathcurveto{\pgfqpoint{1.016902in}{1.693709in}}{\pgfqpoint{1.023744in}{1.690875in}}{\pgfqpoint{1.030876in}{1.690875in}}%
\pgfpathlineto{\pgfqpoint{1.030876in}{1.690875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096937in}{1.871492in}}%
\pgfpathcurveto{\pgfqpoint{1.104070in}{1.871492in}}{\pgfqpoint{1.110911in}{1.874326in}}{\pgfqpoint{1.115955in}{1.879369in}}%
\pgfpathcurveto{\pgfqpoint{1.120999in}{1.884413in}}{\pgfqpoint{1.123833in}{1.891255in}}{\pgfqpoint{1.123833in}{1.898388in}}%
\pgfpathcurveto{\pgfqpoint{1.123833in}{1.905520in}}{\pgfqpoint{1.120999in}{1.912362in}}{\pgfqpoint{1.115955in}{1.917406in}}%
\pgfpathcurveto{\pgfqpoint{1.110911in}{1.922449in}}{\pgfqpoint{1.104070in}{1.925283in}}{\pgfqpoint{1.096937in}{1.925283in}}%
\pgfpathcurveto{\pgfqpoint{1.089804in}{1.925283in}}{\pgfqpoint{1.082962in}{1.922449in}}{\pgfqpoint{1.077919in}{1.917406in}}%
\pgfpathcurveto{\pgfqpoint{1.072875in}{1.912362in}}{\pgfqpoint{1.070041in}{1.905520in}}{\pgfqpoint{1.070041in}{1.898388in}}%
\pgfpathcurveto{\pgfqpoint{1.070041in}{1.891255in}}{\pgfqpoint{1.072875in}{1.884413in}}{\pgfqpoint{1.077919in}{1.879369in}}%
\pgfpathcurveto{\pgfqpoint{1.082962in}{1.874326in}}{\pgfqpoint{1.089804in}{1.871492in}}{\pgfqpoint{1.096937in}{1.871492in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{1.871492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918156in}{1.735772in}}%
\pgfpathcurveto{\pgfqpoint{1.925289in}{1.735772in}}{\pgfqpoint{1.932131in}{1.738606in}}{\pgfqpoint{1.937174in}{1.743649in}}%
\pgfpathcurveto{\pgfqpoint{1.942218in}{1.748693in}}{\pgfqpoint{1.945052in}{1.755535in}}{\pgfqpoint{1.945052in}{1.762668in}}%
\pgfpathcurveto{\pgfqpoint{1.945052in}{1.769800in}}{\pgfqpoint{1.942218in}{1.776642in}}{\pgfqpoint{1.937174in}{1.781686in}}%
\pgfpathcurveto{\pgfqpoint{1.932131in}{1.786729in}}{\pgfqpoint{1.925289in}{1.789563in}}{\pgfqpoint{1.918156in}{1.789563in}}%
\pgfpathcurveto{\pgfqpoint{1.911023in}{1.789563in}}{\pgfqpoint{1.904182in}{1.786729in}}{\pgfqpoint{1.899138in}{1.781686in}}%
\pgfpathcurveto{\pgfqpoint{1.894095in}{1.776642in}}{\pgfqpoint{1.891261in}{1.769800in}}{\pgfqpoint{1.891261in}{1.762668in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{1.755535in}}{\pgfqpoint{1.894095in}{1.748693in}}{\pgfqpoint{1.899138in}{1.743649in}}%
\pgfpathcurveto{\pgfqpoint{1.904182in}{1.738606in}}{\pgfqpoint{1.911023in}{1.735772in}}{\pgfqpoint{1.918156in}{1.735772in}}%
\pgfpathlineto{\pgfqpoint{1.918156in}{1.735772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686872in}{1.820198in}}%
\pgfpathcurveto{\pgfqpoint{1.694005in}{1.820198in}}{\pgfqpoint{1.700846in}{1.823032in}}{\pgfqpoint{1.705890in}{1.828076in}}%
\pgfpathcurveto{\pgfqpoint{1.710934in}{1.833119in}}{\pgfqpoint{1.713768in}{1.839961in}}{\pgfqpoint{1.713768in}{1.847094in}}%
\pgfpathcurveto{\pgfqpoint{1.713768in}{1.854227in}}{\pgfqpoint{1.710934in}{1.861068in}}{\pgfqpoint{1.705890in}{1.866112in}}%
\pgfpathcurveto{\pgfqpoint{1.700846in}{1.871156in}}{\pgfqpoint{1.694005in}{1.873990in}}{\pgfqpoint{1.686872in}{1.873990in}}%
\pgfpathcurveto{\pgfqpoint{1.679739in}{1.873990in}}{\pgfqpoint{1.672897in}{1.871156in}}{\pgfqpoint{1.667854in}{1.866112in}}%
\pgfpathcurveto{\pgfqpoint{1.662810in}{1.861068in}}{\pgfqpoint{1.659976in}{1.854227in}}{\pgfqpoint{1.659976in}{1.847094in}}%
\pgfpathcurveto{\pgfqpoint{1.659976in}{1.839961in}}{\pgfqpoint{1.662810in}{1.833119in}}{\pgfqpoint{1.667854in}{1.828076in}}%
\pgfpathcurveto{\pgfqpoint{1.672897in}{1.823032in}}{\pgfqpoint{1.679739in}{1.820198in}}{\pgfqpoint{1.686872in}{1.820198in}}%
\pgfpathlineto{\pgfqpoint{1.686872in}{1.820198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396910in}{1.927722in}}%
\pgfpathcurveto{\pgfqpoint{1.404043in}{1.927722in}}{\pgfqpoint{1.410884in}{1.930555in}}{\pgfqpoint{1.415928in}{1.935599in}}%
\pgfpathcurveto{\pgfqpoint{1.420972in}{1.940643in}}{\pgfqpoint{1.423806in}{1.947484in}}{\pgfqpoint{1.423806in}{1.954617in}}%
\pgfpathcurveto{\pgfqpoint{1.423806in}{1.961750in}}{\pgfqpoint{1.420972in}{1.968592in}}{\pgfqpoint{1.415928in}{1.973635in}}%
\pgfpathcurveto{\pgfqpoint{1.410884in}{1.978679in}}{\pgfqpoint{1.404043in}{1.981513in}}{\pgfqpoint{1.396910in}{1.981513in}}%
\pgfpathcurveto{\pgfqpoint{1.389777in}{1.981513in}}{\pgfqpoint{1.382935in}{1.978679in}}{\pgfqpoint{1.377892in}{1.973635in}}%
\pgfpathcurveto{\pgfqpoint{1.372848in}{1.968592in}}{\pgfqpoint{1.370014in}{1.961750in}}{\pgfqpoint{1.370014in}{1.954617in}}%
\pgfpathcurveto{\pgfqpoint{1.370014in}{1.947484in}}{\pgfqpoint{1.372848in}{1.940643in}}{\pgfqpoint{1.377892in}{1.935599in}}%
\pgfpathcurveto{\pgfqpoint{1.382935in}{1.930555in}}{\pgfqpoint{1.389777in}{1.927722in}}{\pgfqpoint{1.396910in}{1.927722in}}%
\pgfpathlineto{\pgfqpoint{1.396910in}{1.927722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468800in}{1.702811in}}%
\pgfpathcurveto{\pgfqpoint{1.475932in}{1.702811in}}{\pgfqpoint{1.482774in}{1.705645in}}{\pgfqpoint{1.487818in}{1.710689in}}%
\pgfpathcurveto{\pgfqpoint{1.492861in}{1.715732in}}{\pgfqpoint{1.495695in}{1.722574in}}{\pgfqpoint{1.495695in}{1.729707in}}%
\pgfpathcurveto{\pgfqpoint{1.495695in}{1.736840in}}{\pgfqpoint{1.492861in}{1.743681in}}{\pgfqpoint{1.487818in}{1.748725in}}%
\pgfpathcurveto{\pgfqpoint{1.482774in}{1.753769in}}{\pgfqpoint{1.475932in}{1.756603in}}{\pgfqpoint{1.468800in}{1.756603in}}%
\pgfpathcurveto{\pgfqpoint{1.461667in}{1.756603in}}{\pgfqpoint{1.454825in}{1.753769in}}{\pgfqpoint{1.449781in}{1.748725in}}%
\pgfpathcurveto{\pgfqpoint{1.444738in}{1.743681in}}{\pgfqpoint{1.441904in}{1.736840in}}{\pgfqpoint{1.441904in}{1.729707in}}%
\pgfpathcurveto{\pgfqpoint{1.441904in}{1.722574in}}{\pgfqpoint{1.444738in}{1.715732in}}{\pgfqpoint{1.449781in}{1.710689in}}%
\pgfpathcurveto{\pgfqpoint{1.454825in}{1.705645in}}{\pgfqpoint{1.461667in}{1.702811in}}{\pgfqpoint{1.468800in}{1.702811in}}%
\pgfpathlineto{\pgfqpoint{1.468800in}{1.702811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827186in}{1.933136in}}%
\pgfpathcurveto{\pgfqpoint{0.834318in}{1.933136in}}{\pgfqpoint{0.841160in}{1.935970in}}{\pgfqpoint{0.846204in}{1.941014in}}%
\pgfpathcurveto{\pgfqpoint{0.851247in}{1.946058in}}{\pgfqpoint{0.854081in}{1.952899in}}{\pgfqpoint{0.854081in}{1.960032in}}%
\pgfpathcurveto{\pgfqpoint{0.854081in}{1.967165in}}{\pgfqpoint{0.851247in}{1.974007in}}{\pgfqpoint{0.846204in}{1.979050in}}%
\pgfpathcurveto{\pgfqpoint{0.841160in}{1.984094in}}{\pgfqpoint{0.834318in}{1.986928in}}{\pgfqpoint{0.827186in}{1.986928in}}%
\pgfpathcurveto{\pgfqpoint{0.820053in}{1.986928in}}{\pgfqpoint{0.813211in}{1.984094in}}{\pgfqpoint{0.808167in}{1.979050in}}%
\pgfpathcurveto{\pgfqpoint{0.803124in}{1.974007in}}{\pgfqpoint{0.800290in}{1.967165in}}{\pgfqpoint{0.800290in}{1.960032in}}%
\pgfpathcurveto{\pgfqpoint{0.800290in}{1.952899in}}{\pgfqpoint{0.803124in}{1.946058in}}{\pgfqpoint{0.808167in}{1.941014in}}%
\pgfpathcurveto{\pgfqpoint{0.813211in}{1.935970in}}{\pgfqpoint{0.820053in}{1.933136in}}{\pgfqpoint{0.827186in}{1.933136in}}%
\pgfpathlineto{\pgfqpoint{0.827186in}{1.933136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311911in}{1.811694in}}%
\pgfpathcurveto{\pgfqpoint{1.319044in}{1.811694in}}{\pgfqpoint{1.325885in}{1.814528in}}{\pgfqpoint{1.330929in}{1.819572in}}%
\pgfpathcurveto{\pgfqpoint{1.335973in}{1.824616in}}{\pgfqpoint{1.338807in}{1.831457in}}{\pgfqpoint{1.338807in}{1.838590in}}%
\pgfpathcurveto{\pgfqpoint{1.338807in}{1.845723in}}{\pgfqpoint{1.335973in}{1.852565in}}{\pgfqpoint{1.330929in}{1.857608in}}%
\pgfpathcurveto{\pgfqpoint{1.325885in}{1.862652in}}{\pgfqpoint{1.319044in}{1.865486in}}{\pgfqpoint{1.311911in}{1.865486in}}%
\pgfpathcurveto{\pgfqpoint{1.304778in}{1.865486in}}{\pgfqpoint{1.297936in}{1.862652in}}{\pgfqpoint{1.292893in}{1.857608in}}%
\pgfpathcurveto{\pgfqpoint{1.287849in}{1.852565in}}{\pgfqpoint{1.285015in}{1.845723in}}{\pgfqpoint{1.285015in}{1.838590in}}%
\pgfpathcurveto{\pgfqpoint{1.285015in}{1.831457in}}{\pgfqpoint{1.287849in}{1.824616in}}{\pgfqpoint{1.292893in}{1.819572in}}%
\pgfpathcurveto{\pgfqpoint{1.297936in}{1.814528in}}{\pgfqpoint{1.304778in}{1.811694in}}{\pgfqpoint{1.311911in}{1.811694in}}%
\pgfpathlineto{\pgfqpoint{1.311911in}{1.811694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088540in}{1.769300in}}%
\pgfpathcurveto{\pgfqpoint{1.095673in}{1.769300in}}{\pgfqpoint{1.102515in}{1.772133in}}{\pgfqpoint{1.107558in}{1.777177in}}%
\pgfpathcurveto{\pgfqpoint{1.112602in}{1.782221in}}{\pgfqpoint{1.115436in}{1.789062in}}{\pgfqpoint{1.115436in}{1.796195in}}%
\pgfpathcurveto{\pgfqpoint{1.115436in}{1.803328in}}{\pgfqpoint{1.112602in}{1.810170in}}{\pgfqpoint{1.107558in}{1.815213in}}%
\pgfpathcurveto{\pgfqpoint{1.102515in}{1.820257in}}{\pgfqpoint{1.095673in}{1.823091in}}{\pgfqpoint{1.088540in}{1.823091in}}%
\pgfpathcurveto{\pgfqpoint{1.081407in}{1.823091in}}{\pgfqpoint{1.074566in}{1.820257in}}{\pgfqpoint{1.069522in}{1.815213in}}%
\pgfpathcurveto{\pgfqpoint{1.064478in}{1.810170in}}{\pgfqpoint{1.061645in}{1.803328in}}{\pgfqpoint{1.061645in}{1.796195in}}%
\pgfpathcurveto{\pgfqpoint{1.061645in}{1.789062in}}{\pgfqpoint{1.064478in}{1.782221in}}{\pgfqpoint{1.069522in}{1.777177in}}%
\pgfpathcurveto{\pgfqpoint{1.074566in}{1.772133in}}{\pgfqpoint{1.081407in}{1.769300in}}{\pgfqpoint{1.088540in}{1.769300in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{1.769300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196623in}{1.903498in}}%
\pgfpathcurveto{\pgfqpoint{1.203756in}{1.903498in}}{\pgfqpoint{1.210598in}{1.906332in}}{\pgfqpoint{1.215641in}{1.911376in}}%
\pgfpathcurveto{\pgfqpoint{1.220685in}{1.916419in}}{\pgfqpoint{1.223519in}{1.923261in}}{\pgfqpoint{1.223519in}{1.930394in}}%
\pgfpathcurveto{\pgfqpoint{1.223519in}{1.937527in}}{\pgfqpoint{1.220685in}{1.944368in}}{\pgfqpoint{1.215641in}{1.949412in}}%
\pgfpathcurveto{\pgfqpoint{1.210598in}{1.954456in}}{\pgfqpoint{1.203756in}{1.957290in}}{\pgfqpoint{1.196623in}{1.957290in}}%
\pgfpathcurveto{\pgfqpoint{1.189490in}{1.957290in}}{\pgfqpoint{1.182649in}{1.954456in}}{\pgfqpoint{1.177605in}{1.949412in}}%
\pgfpathcurveto{\pgfqpoint{1.172561in}{1.944368in}}{\pgfqpoint{1.169728in}{1.937527in}}{\pgfqpoint{1.169728in}{1.930394in}}%
\pgfpathcurveto{\pgfqpoint{1.169728in}{1.923261in}}{\pgfqpoint{1.172561in}{1.916419in}}{\pgfqpoint{1.177605in}{1.911376in}}%
\pgfpathcurveto{\pgfqpoint{1.182649in}{1.906332in}}{\pgfqpoint{1.189490in}{1.903498in}}{\pgfqpoint{1.196623in}{1.903498in}}%
\pgfpathlineto{\pgfqpoint{1.196623in}{1.903498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405953in}{1.829415in}}%
\pgfpathcurveto{\pgfqpoint{1.413086in}{1.829415in}}{\pgfqpoint{1.419927in}{1.832249in}}{\pgfqpoint{1.424971in}{1.837293in}}%
\pgfpathcurveto{\pgfqpoint{1.430015in}{1.842337in}}{\pgfqpoint{1.432849in}{1.849178in}}{\pgfqpoint{1.432849in}{1.856311in}}%
\pgfpathcurveto{\pgfqpoint{1.432849in}{1.863444in}}{\pgfqpoint{1.430015in}{1.870285in}}{\pgfqpoint{1.424971in}{1.875329in}}%
\pgfpathcurveto{\pgfqpoint{1.419927in}{1.880373in}}{\pgfqpoint{1.413086in}{1.883207in}}{\pgfqpoint{1.405953in}{1.883207in}}%
\pgfpathcurveto{\pgfqpoint{1.398820in}{1.883207in}}{\pgfqpoint{1.391978in}{1.880373in}}{\pgfqpoint{1.386935in}{1.875329in}}%
\pgfpathcurveto{\pgfqpoint{1.381891in}{1.870285in}}{\pgfqpoint{1.379057in}{1.863444in}}{\pgfqpoint{1.379057in}{1.856311in}}%
\pgfpathcurveto{\pgfqpoint{1.379057in}{1.849178in}}{\pgfqpoint{1.381891in}{1.842337in}}{\pgfqpoint{1.386935in}{1.837293in}}%
\pgfpathcurveto{\pgfqpoint{1.391978in}{1.832249in}}{\pgfqpoint{1.398820in}{1.829415in}}{\pgfqpoint{1.405953in}{1.829415in}}%
\pgfpathlineto{\pgfqpoint{1.405953in}{1.829415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687438in}{1.741160in}}%
\pgfpathcurveto{\pgfqpoint{1.694571in}{1.741160in}}{\pgfqpoint{1.701412in}{1.743994in}}{\pgfqpoint{1.706456in}{1.749038in}}%
\pgfpathcurveto{\pgfqpoint{1.711500in}{1.754082in}}{\pgfqpoint{1.714334in}{1.760923in}}{\pgfqpoint{1.714334in}{1.768056in}}%
\pgfpathcurveto{\pgfqpoint{1.714334in}{1.775189in}}{\pgfqpoint{1.711500in}{1.782031in}}{\pgfqpoint{1.706456in}{1.787074in}}%
\pgfpathcurveto{\pgfqpoint{1.701412in}{1.792118in}}{\pgfqpoint{1.694571in}{1.794952in}}{\pgfqpoint{1.687438in}{1.794952in}}%
\pgfpathcurveto{\pgfqpoint{1.680305in}{1.794952in}}{\pgfqpoint{1.673463in}{1.792118in}}{\pgfqpoint{1.668420in}{1.787074in}}%
\pgfpathcurveto{\pgfqpoint{1.663376in}{1.782031in}}{\pgfqpoint{1.660542in}{1.775189in}}{\pgfqpoint{1.660542in}{1.768056in}}%
\pgfpathcurveto{\pgfqpoint{1.660542in}{1.760923in}}{\pgfqpoint{1.663376in}{1.754082in}}{\pgfqpoint{1.668420in}{1.749038in}}%
\pgfpathcurveto{\pgfqpoint{1.673463in}{1.743994in}}{\pgfqpoint{1.680305in}{1.741160in}}{\pgfqpoint{1.687438in}{1.741160in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.741160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605744in}{1.663634in}}%
\pgfpathcurveto{\pgfqpoint{1.612876in}{1.663634in}}{\pgfqpoint{1.619718in}{1.666468in}}{\pgfqpoint{1.624762in}{1.671511in}}%
\pgfpathcurveto{\pgfqpoint{1.629805in}{1.676555in}}{\pgfqpoint{1.632639in}{1.683397in}}{\pgfqpoint{1.632639in}{1.690529in}}%
\pgfpathcurveto{\pgfqpoint{1.632639in}{1.697662in}}{\pgfqpoint{1.629805in}{1.704504in}}{\pgfqpoint{1.624762in}{1.709548in}}%
\pgfpathcurveto{\pgfqpoint{1.619718in}{1.714591in}}{\pgfqpoint{1.612876in}{1.717425in}}{\pgfqpoint{1.605744in}{1.717425in}}%
\pgfpathcurveto{\pgfqpoint{1.598611in}{1.717425in}}{\pgfqpoint{1.591769in}{1.714591in}}{\pgfqpoint{1.586726in}{1.709548in}}%
\pgfpathcurveto{\pgfqpoint{1.581682in}{1.704504in}}{\pgfqpoint{1.578848in}{1.697662in}}{\pgfqpoint{1.578848in}{1.690529in}}%
\pgfpathcurveto{\pgfqpoint{1.578848in}{1.683397in}}{\pgfqpoint{1.581682in}{1.676555in}}{\pgfqpoint{1.586726in}{1.671511in}}%
\pgfpathcurveto{\pgfqpoint{1.591769in}{1.666468in}}{\pgfqpoint{1.598611in}{1.663634in}}{\pgfqpoint{1.605744in}{1.663634in}}%
\pgfpathlineto{\pgfqpoint{1.605744in}{1.663634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270066in}{1.758229in}}%
\pgfpathcurveto{\pgfqpoint{1.277199in}{1.758229in}}{\pgfqpoint{1.284040in}{1.761063in}}{\pgfqpoint{1.289084in}{1.766106in}}%
\pgfpathcurveto{\pgfqpoint{1.294128in}{1.771150in}}{\pgfqpoint{1.296961in}{1.777992in}}{\pgfqpoint{1.296961in}{1.785124in}}%
\pgfpathcurveto{\pgfqpoint{1.296961in}{1.792257in}}{\pgfqpoint{1.294128in}{1.799099in}}{\pgfqpoint{1.289084in}{1.804143in}}%
\pgfpathcurveto{\pgfqpoint{1.284040in}{1.809186in}}{\pgfqpoint{1.277199in}{1.812020in}}{\pgfqpoint{1.270066in}{1.812020in}}%
\pgfpathcurveto{\pgfqpoint{1.262933in}{1.812020in}}{\pgfqpoint{1.256091in}{1.809186in}}{\pgfqpoint{1.251048in}{1.804143in}}%
\pgfpathcurveto{\pgfqpoint{1.246004in}{1.799099in}}{\pgfqpoint{1.243170in}{1.792257in}}{\pgfqpoint{1.243170in}{1.785124in}}%
\pgfpathcurveto{\pgfqpoint{1.243170in}{1.777992in}}{\pgfqpoint{1.246004in}{1.771150in}}{\pgfqpoint{1.251048in}{1.766106in}}%
\pgfpathcurveto{\pgfqpoint{1.256091in}{1.761063in}}{\pgfqpoint{1.262933in}{1.758229in}}{\pgfqpoint{1.270066in}{1.758229in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.758229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036182in}{1.801769in}}%
\pgfpathcurveto{\pgfqpoint{2.043315in}{1.801769in}}{\pgfqpoint{2.050157in}{1.804603in}}{\pgfqpoint{2.055201in}{1.809647in}}%
\pgfpathcurveto{\pgfqpoint{2.060244in}{1.814691in}}{\pgfqpoint{2.063078in}{1.821532in}}{\pgfqpoint{2.063078in}{1.828665in}}%
\pgfpathcurveto{\pgfqpoint{2.063078in}{1.835798in}}{\pgfqpoint{2.060244in}{1.842640in}}{\pgfqpoint{2.055201in}{1.847683in}}%
\pgfpathcurveto{\pgfqpoint{2.050157in}{1.852727in}}{\pgfqpoint{2.043315in}{1.855561in}}{\pgfqpoint{2.036182in}{1.855561in}}%
\pgfpathcurveto{\pgfqpoint{2.029050in}{1.855561in}}{\pgfqpoint{2.022208in}{1.852727in}}{\pgfqpoint{2.017164in}{1.847683in}}%
\pgfpathcurveto{\pgfqpoint{2.012121in}{1.842640in}}{\pgfqpoint{2.009287in}{1.835798in}}{\pgfqpoint{2.009287in}{1.828665in}}%
\pgfpathcurveto{\pgfqpoint{2.009287in}{1.821532in}}{\pgfqpoint{2.012121in}{1.814691in}}{\pgfqpoint{2.017164in}{1.809647in}}%
\pgfpathcurveto{\pgfqpoint{2.022208in}{1.804603in}}{\pgfqpoint{2.029050in}{1.801769in}}{\pgfqpoint{2.036182in}{1.801769in}}%
\pgfpathlineto{\pgfqpoint{2.036182in}{1.801769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491186in}{1.715545in}}%
\pgfpathcurveto{\pgfqpoint{1.498318in}{1.715545in}}{\pgfqpoint{1.505160in}{1.718379in}}{\pgfqpoint{1.510204in}{1.723423in}}%
\pgfpathcurveto{\pgfqpoint{1.515247in}{1.728467in}}{\pgfqpoint{1.518081in}{1.735308in}}{\pgfqpoint{1.518081in}{1.742441in}}%
\pgfpathcurveto{\pgfqpoint{1.518081in}{1.749574in}}{\pgfqpoint{1.515247in}{1.756416in}}{\pgfqpoint{1.510204in}{1.761459in}}%
\pgfpathcurveto{\pgfqpoint{1.505160in}{1.766503in}}{\pgfqpoint{1.498318in}{1.769337in}}{\pgfqpoint{1.491186in}{1.769337in}}%
\pgfpathcurveto{\pgfqpoint{1.484053in}{1.769337in}}{\pgfqpoint{1.477211in}{1.766503in}}{\pgfqpoint{1.472167in}{1.761459in}}%
\pgfpathcurveto{\pgfqpoint{1.467124in}{1.756416in}}{\pgfqpoint{1.464290in}{1.749574in}}{\pgfqpoint{1.464290in}{1.742441in}}%
\pgfpathcurveto{\pgfqpoint{1.464290in}{1.735308in}}{\pgfqpoint{1.467124in}{1.728467in}}{\pgfqpoint{1.472167in}{1.723423in}}%
\pgfpathcurveto{\pgfqpoint{1.477211in}{1.718379in}}{\pgfqpoint{1.484053in}{1.715545in}}{\pgfqpoint{1.491186in}{1.715545in}}%
\pgfpathlineto{\pgfqpoint{1.491186in}{1.715545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751249in}{1.846878in}}%
\pgfpathcurveto{\pgfqpoint{1.758382in}{1.846878in}}{\pgfqpoint{1.765224in}{1.849712in}}{\pgfqpoint{1.770267in}{1.854756in}}%
\pgfpathcurveto{\pgfqpoint{1.775311in}{1.859799in}}{\pgfqpoint{1.778145in}{1.866641in}}{\pgfqpoint{1.778145in}{1.873774in}}%
\pgfpathcurveto{\pgfqpoint{1.778145in}{1.880907in}}{\pgfqpoint{1.775311in}{1.887748in}}{\pgfqpoint{1.770267in}{1.892792in}}%
\pgfpathcurveto{\pgfqpoint{1.765224in}{1.897836in}}{\pgfqpoint{1.758382in}{1.900669in}}{\pgfqpoint{1.751249in}{1.900669in}}%
\pgfpathcurveto{\pgfqpoint{1.744117in}{1.900669in}}{\pgfqpoint{1.737275in}{1.897836in}}{\pgfqpoint{1.732231in}{1.892792in}}%
\pgfpathcurveto{\pgfqpoint{1.727188in}{1.887748in}}{\pgfqpoint{1.724354in}{1.880907in}}{\pgfqpoint{1.724354in}{1.873774in}}%
\pgfpathcurveto{\pgfqpoint{1.724354in}{1.866641in}}{\pgfqpoint{1.727188in}{1.859799in}}{\pgfqpoint{1.732231in}{1.854756in}}%
\pgfpathcurveto{\pgfqpoint{1.737275in}{1.849712in}}{\pgfqpoint{1.744117in}{1.846878in}}{\pgfqpoint{1.751249in}{1.846878in}}%
\pgfpathlineto{\pgfqpoint{1.751249in}{1.846878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911040in}{1.731067in}}%
\pgfpathcurveto{\pgfqpoint{1.918173in}{1.731067in}}{\pgfqpoint{1.925015in}{1.733901in}}{\pgfqpoint{1.930058in}{1.738944in}}%
\pgfpathcurveto{\pgfqpoint{1.935102in}{1.743988in}}{\pgfqpoint{1.937936in}{1.750830in}}{\pgfqpoint{1.937936in}{1.757962in}}%
\pgfpathcurveto{\pgfqpoint{1.937936in}{1.765095in}}{\pgfqpoint{1.935102in}{1.771937in}}{\pgfqpoint{1.930058in}{1.776981in}}%
\pgfpathcurveto{\pgfqpoint{1.925015in}{1.782024in}}{\pgfqpoint{1.918173in}{1.784858in}}{\pgfqpoint{1.911040in}{1.784858in}}%
\pgfpathcurveto{\pgfqpoint{1.903907in}{1.784858in}}{\pgfqpoint{1.897066in}{1.782024in}}{\pgfqpoint{1.892022in}{1.776981in}}%
\pgfpathcurveto{\pgfqpoint{1.886978in}{1.771937in}}{\pgfqpoint{1.884144in}{1.765095in}}{\pgfqpoint{1.884144in}{1.757962in}}%
\pgfpathcurveto{\pgfqpoint{1.884144in}{1.750830in}}{\pgfqpoint{1.886978in}{1.743988in}}{\pgfqpoint{1.892022in}{1.738944in}}%
\pgfpathcurveto{\pgfqpoint{1.897066in}{1.733901in}}{\pgfqpoint{1.903907in}{1.731067in}}{\pgfqpoint{1.911040in}{1.731067in}}%
\pgfpathlineto{\pgfqpoint{1.911040in}{1.731067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592781in}{1.603352in}}%
\pgfpathcurveto{\pgfqpoint{1.599914in}{1.603352in}}{\pgfqpoint{1.606755in}{1.606186in}}{\pgfqpoint{1.611799in}{1.611230in}}%
\pgfpathcurveto{\pgfqpoint{1.616843in}{1.616273in}}{\pgfqpoint{1.619677in}{1.623115in}}{\pgfqpoint{1.619677in}{1.630248in}}%
\pgfpathcurveto{\pgfqpoint{1.619677in}{1.637381in}}{\pgfqpoint{1.616843in}{1.644222in}}{\pgfqpoint{1.611799in}{1.649266in}}%
\pgfpathcurveto{\pgfqpoint{1.606755in}{1.654310in}}{\pgfqpoint{1.599914in}{1.657144in}}{\pgfqpoint{1.592781in}{1.657144in}}%
\pgfpathcurveto{\pgfqpoint{1.585648in}{1.657144in}}{\pgfqpoint{1.578806in}{1.654310in}}{\pgfqpoint{1.573763in}{1.649266in}}%
\pgfpathcurveto{\pgfqpoint{1.568719in}{1.644222in}}{\pgfqpoint{1.565885in}{1.637381in}}{\pgfqpoint{1.565885in}{1.630248in}}%
\pgfpathcurveto{\pgfqpoint{1.565885in}{1.623115in}}{\pgfqpoint{1.568719in}{1.616273in}}{\pgfqpoint{1.573763in}{1.611230in}}%
\pgfpathcurveto{\pgfqpoint{1.578806in}{1.606186in}}{\pgfqpoint{1.585648in}{1.603352in}}{\pgfqpoint{1.592781in}{1.603352in}}%
\pgfpathlineto{\pgfqpoint{1.592781in}{1.603352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772901in}{1.823078in}}%
\pgfpathcurveto{\pgfqpoint{1.780034in}{1.823078in}}{\pgfqpoint{1.786875in}{1.825912in}}{\pgfqpoint{1.791919in}{1.830956in}}%
\pgfpathcurveto{\pgfqpoint{1.796963in}{1.836000in}}{\pgfqpoint{1.799797in}{1.842841in}}{\pgfqpoint{1.799797in}{1.849974in}}%
\pgfpathcurveto{\pgfqpoint{1.799797in}{1.857107in}}{\pgfqpoint{1.796963in}{1.863949in}}{\pgfqpoint{1.791919in}{1.868992in}}%
\pgfpathcurveto{\pgfqpoint{1.786875in}{1.874036in}}{\pgfqpoint{1.780034in}{1.876870in}}{\pgfqpoint{1.772901in}{1.876870in}}%
\pgfpathcurveto{\pgfqpoint{1.765768in}{1.876870in}}{\pgfqpoint{1.758926in}{1.874036in}}{\pgfqpoint{1.753883in}{1.868992in}}%
\pgfpathcurveto{\pgfqpoint{1.748839in}{1.863949in}}{\pgfqpoint{1.746005in}{1.857107in}}{\pgfqpoint{1.746005in}{1.849974in}}%
\pgfpathcurveto{\pgfqpoint{1.746005in}{1.842841in}}{\pgfqpoint{1.748839in}{1.836000in}}{\pgfqpoint{1.753883in}{1.830956in}}%
\pgfpathcurveto{\pgfqpoint{1.758926in}{1.825912in}}{\pgfqpoint{1.765768in}{1.823078in}}{\pgfqpoint{1.772901in}{1.823078in}}%
\pgfpathlineto{\pgfqpoint{1.772901in}{1.823078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387564in}{1.775249in}}%
\pgfpathcurveto{\pgfqpoint{1.394697in}{1.775249in}}{\pgfqpoint{1.401539in}{1.778083in}}{\pgfqpoint{1.406583in}{1.783127in}}%
\pgfpathcurveto{\pgfqpoint{1.411626in}{1.788171in}}{\pgfqpoint{1.414460in}{1.795012in}}{\pgfqpoint{1.414460in}{1.802145in}}%
\pgfpathcurveto{\pgfqpoint{1.414460in}{1.809278in}}{\pgfqpoint{1.411626in}{1.816119in}}{\pgfqpoint{1.406583in}{1.821163in}}%
\pgfpathcurveto{\pgfqpoint{1.401539in}{1.826207in}}{\pgfqpoint{1.394697in}{1.829041in}}{\pgfqpoint{1.387564in}{1.829041in}}%
\pgfpathcurveto{\pgfqpoint{1.380432in}{1.829041in}}{\pgfqpoint{1.373590in}{1.826207in}}{\pgfqpoint{1.368546in}{1.821163in}}%
\pgfpathcurveto{\pgfqpoint{1.363503in}{1.816119in}}{\pgfqpoint{1.360669in}{1.809278in}}{\pgfqpoint{1.360669in}{1.802145in}}%
\pgfpathcurveto{\pgfqpoint{1.360669in}{1.795012in}}{\pgfqpoint{1.363503in}{1.788171in}}{\pgfqpoint{1.368546in}{1.783127in}}%
\pgfpathcurveto{\pgfqpoint{1.373590in}{1.778083in}}{\pgfqpoint{1.380432in}{1.775249in}}{\pgfqpoint{1.387564in}{1.775249in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.775249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923188in}{1.898248in}}%
\pgfpathcurveto{\pgfqpoint{1.930321in}{1.898248in}}{\pgfqpoint{1.937162in}{1.901082in}}{\pgfqpoint{1.942206in}{1.906126in}}%
\pgfpathcurveto{\pgfqpoint{1.947250in}{1.911170in}}{\pgfqpoint{1.950084in}{1.918011in}}{\pgfqpoint{1.950084in}{1.925144in}}%
\pgfpathcurveto{\pgfqpoint{1.950084in}{1.932277in}}{\pgfqpoint{1.947250in}{1.939119in}}{\pgfqpoint{1.942206in}{1.944162in}}%
\pgfpathcurveto{\pgfqpoint{1.937162in}{1.949206in}}{\pgfqpoint{1.930321in}{1.952040in}}{\pgfqpoint{1.923188in}{1.952040in}}%
\pgfpathcurveto{\pgfqpoint{1.916055in}{1.952040in}}{\pgfqpoint{1.909214in}{1.949206in}}{\pgfqpoint{1.904170in}{1.944162in}}%
\pgfpathcurveto{\pgfqpoint{1.899126in}{1.939119in}}{\pgfqpoint{1.896292in}{1.932277in}}{\pgfqpoint{1.896292in}{1.925144in}}%
\pgfpathcurveto{\pgfqpoint{1.896292in}{1.918011in}}{\pgfqpoint{1.899126in}{1.911170in}}{\pgfqpoint{1.904170in}{1.906126in}}%
\pgfpathcurveto{\pgfqpoint{1.909214in}{1.901082in}}{\pgfqpoint{1.916055in}{1.898248in}}{\pgfqpoint{1.923188in}{1.898248in}}%
\pgfpathlineto{\pgfqpoint{1.923188in}{1.898248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672970in}{1.919531in}}%
\pgfpathcurveto{\pgfqpoint{1.680103in}{1.919531in}}{\pgfqpoint{1.686945in}{1.922365in}}{\pgfqpoint{1.691988in}{1.927409in}}%
\pgfpathcurveto{\pgfqpoint{1.697032in}{1.932452in}}{\pgfqpoint{1.699866in}{1.939294in}}{\pgfqpoint{1.699866in}{1.946427in}}%
\pgfpathcurveto{\pgfqpoint{1.699866in}{1.953559in}}{\pgfqpoint{1.697032in}{1.960401in}}{\pgfqpoint{1.691988in}{1.965445in}}%
\pgfpathcurveto{\pgfqpoint{1.686945in}{1.970488in}}{\pgfqpoint{1.680103in}{1.973322in}}{\pgfqpoint{1.672970in}{1.973322in}}%
\pgfpathcurveto{\pgfqpoint{1.665837in}{1.973322in}}{\pgfqpoint{1.658996in}{1.970488in}}{\pgfqpoint{1.653952in}{1.965445in}}%
\pgfpathcurveto{\pgfqpoint{1.648908in}{1.960401in}}{\pgfqpoint{1.646075in}{1.953559in}}{\pgfqpoint{1.646075in}{1.946427in}}%
\pgfpathcurveto{\pgfqpoint{1.646075in}{1.939294in}}{\pgfqpoint{1.648908in}{1.932452in}}{\pgfqpoint{1.653952in}{1.927409in}}%
\pgfpathcurveto{\pgfqpoint{1.658996in}{1.922365in}}{\pgfqpoint{1.665837in}{1.919531in}}{\pgfqpoint{1.672970in}{1.919531in}}%
\pgfpathlineto{\pgfqpoint{1.672970in}{1.919531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846629in}{1.722078in}}%
\pgfpathcurveto{\pgfqpoint{1.853762in}{1.722078in}}{\pgfqpoint{1.860604in}{1.724912in}}{\pgfqpoint{1.865648in}{1.729955in}}%
\pgfpathcurveto{\pgfqpoint{1.870691in}{1.734999in}}{\pgfqpoint{1.873525in}{1.741841in}}{\pgfqpoint{1.873525in}{1.748973in}}%
\pgfpathcurveto{\pgfqpoint{1.873525in}{1.756106in}}{\pgfqpoint{1.870691in}{1.762948in}}{\pgfqpoint{1.865648in}{1.767991in}}%
\pgfpathcurveto{\pgfqpoint{1.860604in}{1.773035in}}{\pgfqpoint{1.853762in}{1.775869in}}{\pgfqpoint{1.846629in}{1.775869in}}%
\pgfpathcurveto{\pgfqpoint{1.839497in}{1.775869in}}{\pgfqpoint{1.832655in}{1.773035in}}{\pgfqpoint{1.827611in}{1.767991in}}%
\pgfpathcurveto{\pgfqpoint{1.822568in}{1.762948in}}{\pgfqpoint{1.819734in}{1.756106in}}{\pgfqpoint{1.819734in}{1.748973in}}%
\pgfpathcurveto{\pgfqpoint{1.819734in}{1.741841in}}{\pgfqpoint{1.822568in}{1.734999in}}{\pgfqpoint{1.827611in}{1.729955in}}%
\pgfpathcurveto{\pgfqpoint{1.832655in}{1.724912in}}{\pgfqpoint{1.839497in}{1.722078in}}{\pgfqpoint{1.846629in}{1.722078in}}%
\pgfpathlineto{\pgfqpoint{1.846629in}{1.722078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942257in}{1.886800in}}%
\pgfpathcurveto{\pgfqpoint{1.949390in}{1.886800in}}{\pgfqpoint{1.956232in}{1.889634in}}{\pgfqpoint{1.961276in}{1.894678in}}%
\pgfpathcurveto{\pgfqpoint{1.966319in}{1.899721in}}{\pgfqpoint{1.969153in}{1.906563in}}{\pgfqpoint{1.969153in}{1.913696in}}%
\pgfpathcurveto{\pgfqpoint{1.969153in}{1.920829in}}{\pgfqpoint{1.966319in}{1.927670in}}{\pgfqpoint{1.961276in}{1.932714in}}%
\pgfpathcurveto{\pgfqpoint{1.956232in}{1.937758in}}{\pgfqpoint{1.949390in}{1.940591in}}{\pgfqpoint{1.942257in}{1.940591in}}%
\pgfpathcurveto{\pgfqpoint{1.935125in}{1.940591in}}{\pgfqpoint{1.928283in}{1.937758in}}{\pgfqpoint{1.923239in}{1.932714in}}%
\pgfpathcurveto{\pgfqpoint{1.918196in}{1.927670in}}{\pgfqpoint{1.915362in}{1.920829in}}{\pgfqpoint{1.915362in}{1.913696in}}%
\pgfpathcurveto{\pgfqpoint{1.915362in}{1.906563in}}{\pgfqpoint{1.918196in}{1.899721in}}{\pgfqpoint{1.923239in}{1.894678in}}%
\pgfpathcurveto{\pgfqpoint{1.928283in}{1.889634in}}{\pgfqpoint{1.935125in}{1.886800in}}{\pgfqpoint{1.942257in}{1.886800in}}%
\pgfpathlineto{\pgfqpoint{1.942257in}{1.886800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125268in}{1.831915in}}%
\pgfpathcurveto{\pgfqpoint{1.132400in}{1.831915in}}{\pgfqpoint{1.139242in}{1.834748in}}{\pgfqpoint{1.144286in}{1.839792in}}%
\pgfpathcurveto{\pgfqpoint{1.149329in}{1.844836in}}{\pgfqpoint{1.152163in}{1.851677in}}{\pgfqpoint{1.152163in}{1.858810in}}%
\pgfpathcurveto{\pgfqpoint{1.152163in}{1.865943in}}{\pgfqpoint{1.149329in}{1.872785in}}{\pgfqpoint{1.144286in}{1.877828in}}%
\pgfpathcurveto{\pgfqpoint{1.139242in}{1.882872in}}{\pgfqpoint{1.132400in}{1.885706in}}{\pgfqpoint{1.125268in}{1.885706in}}%
\pgfpathcurveto{\pgfqpoint{1.118135in}{1.885706in}}{\pgfqpoint{1.111293in}{1.882872in}}{\pgfqpoint{1.106250in}{1.877828in}}%
\pgfpathcurveto{\pgfqpoint{1.101206in}{1.872785in}}{\pgfqpoint{1.098372in}{1.865943in}}{\pgfqpoint{1.098372in}{1.858810in}}%
\pgfpathcurveto{\pgfqpoint{1.098372in}{1.851677in}}{\pgfqpoint{1.101206in}{1.844836in}}{\pgfqpoint{1.106250in}{1.839792in}}%
\pgfpathcurveto{\pgfqpoint{1.111293in}{1.834748in}}{\pgfqpoint{1.118135in}{1.831915in}}{\pgfqpoint{1.125268in}{1.831915in}}%
\pgfpathlineto{\pgfqpoint{1.125268in}{1.831915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664410in}{1.817219in}}%
\pgfpathcurveto{\pgfqpoint{1.671542in}{1.817219in}}{\pgfqpoint{1.678384in}{1.820053in}}{\pgfqpoint{1.683428in}{1.825097in}}%
\pgfpathcurveto{\pgfqpoint{1.688471in}{1.830141in}}{\pgfqpoint{1.691305in}{1.836982in}}{\pgfqpoint{1.691305in}{1.844115in}}%
\pgfpathcurveto{\pgfqpoint{1.691305in}{1.851248in}}{\pgfqpoint{1.688471in}{1.858090in}}{\pgfqpoint{1.683428in}{1.863133in}}%
\pgfpathcurveto{\pgfqpoint{1.678384in}{1.868177in}}{\pgfqpoint{1.671542in}{1.871011in}}{\pgfqpoint{1.664410in}{1.871011in}}%
\pgfpathcurveto{\pgfqpoint{1.657277in}{1.871011in}}{\pgfqpoint{1.650435in}{1.868177in}}{\pgfqpoint{1.645392in}{1.863133in}}%
\pgfpathcurveto{\pgfqpoint{1.640348in}{1.858090in}}{\pgfqpoint{1.637514in}{1.851248in}}{\pgfqpoint{1.637514in}{1.844115in}}%
\pgfpathcurveto{\pgfqpoint{1.637514in}{1.836982in}}{\pgfqpoint{1.640348in}{1.830141in}}{\pgfqpoint{1.645392in}{1.825097in}}%
\pgfpathcurveto{\pgfqpoint{1.650435in}{1.820053in}}{\pgfqpoint{1.657277in}{1.817219in}}{\pgfqpoint{1.664410in}{1.817219in}}%
\pgfpathlineto{\pgfqpoint{1.664410in}{1.817219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978257in}{1.926577in}}%
\pgfpathcurveto{\pgfqpoint{1.985390in}{1.926577in}}{\pgfqpoint{1.992231in}{1.929411in}}{\pgfqpoint{1.997275in}{1.934454in}}%
\pgfpathcurveto{\pgfqpoint{2.002319in}{1.939498in}}{\pgfqpoint{2.005153in}{1.946340in}}{\pgfqpoint{2.005153in}{1.953472in}}%
\pgfpathcurveto{\pgfqpoint{2.005153in}{1.960605in}}{\pgfqpoint{2.002319in}{1.967447in}}{\pgfqpoint{1.997275in}{1.972490in}}%
\pgfpathcurveto{\pgfqpoint{1.992231in}{1.977534in}}{\pgfqpoint{1.985390in}{1.980368in}}{\pgfqpoint{1.978257in}{1.980368in}}%
\pgfpathcurveto{\pgfqpoint{1.971124in}{1.980368in}}{\pgfqpoint{1.964282in}{1.977534in}}{\pgfqpoint{1.959239in}{1.972490in}}%
\pgfpathcurveto{\pgfqpoint{1.954195in}{1.967447in}}{\pgfqpoint{1.951361in}{1.960605in}}{\pgfqpoint{1.951361in}{1.953472in}}%
\pgfpathcurveto{\pgfqpoint{1.951361in}{1.946340in}}{\pgfqpoint{1.954195in}{1.939498in}}{\pgfqpoint{1.959239in}{1.934454in}}%
\pgfpathcurveto{\pgfqpoint{1.964282in}{1.929411in}}{\pgfqpoint{1.971124in}{1.926577in}}{\pgfqpoint{1.978257in}{1.926577in}}%
\pgfpathlineto{\pgfqpoint{1.978257in}{1.926577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681335in}{2.006040in}}%
\pgfpathcurveto{\pgfqpoint{1.688468in}{2.006040in}}{\pgfqpoint{1.695310in}{2.008874in}}{\pgfqpoint{1.700353in}{2.013918in}}%
\pgfpathcurveto{\pgfqpoint{1.705397in}{2.018962in}}{\pgfqpoint{1.708231in}{2.025803in}}{\pgfqpoint{1.708231in}{2.032936in}}%
\pgfpathcurveto{\pgfqpoint{1.708231in}{2.040069in}}{\pgfqpoint{1.705397in}{2.046911in}}{\pgfqpoint{1.700353in}{2.051954in}}%
\pgfpathcurveto{\pgfqpoint{1.695310in}{2.056998in}}{\pgfqpoint{1.688468in}{2.059832in}}{\pgfqpoint{1.681335in}{2.059832in}}%
\pgfpathcurveto{\pgfqpoint{1.674202in}{2.059832in}}{\pgfqpoint{1.667361in}{2.056998in}}{\pgfqpoint{1.662317in}{2.051954in}}%
\pgfpathcurveto{\pgfqpoint{1.657273in}{2.046911in}}{\pgfqpoint{1.654439in}{2.040069in}}{\pgfqpoint{1.654439in}{2.032936in}}%
\pgfpathcurveto{\pgfqpoint{1.654439in}{2.025803in}}{\pgfqpoint{1.657273in}{2.018962in}}{\pgfqpoint{1.662317in}{2.013918in}}%
\pgfpathcurveto{\pgfqpoint{1.667361in}{2.008874in}}{\pgfqpoint{1.674202in}{2.006040in}}{\pgfqpoint{1.681335in}{2.006040in}}%
\pgfpathlineto{\pgfqpoint{1.681335in}{2.006040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372424in}{1.780804in}}%
\pgfpathcurveto{\pgfqpoint{1.379557in}{1.780804in}}{\pgfqpoint{1.386398in}{1.783638in}}{\pgfqpoint{1.391442in}{1.788682in}}%
\pgfpathcurveto{\pgfqpoint{1.396486in}{1.793726in}}{\pgfqpoint{1.399319in}{1.800567in}}{\pgfqpoint{1.399319in}{1.807700in}}%
\pgfpathcurveto{\pgfqpoint{1.399319in}{1.814833in}}{\pgfqpoint{1.396486in}{1.821675in}}{\pgfqpoint{1.391442in}{1.826718in}}%
\pgfpathcurveto{\pgfqpoint{1.386398in}{1.831762in}}{\pgfqpoint{1.379557in}{1.834596in}}{\pgfqpoint{1.372424in}{1.834596in}}%
\pgfpathcurveto{\pgfqpoint{1.365291in}{1.834596in}}{\pgfqpoint{1.358449in}{1.831762in}}{\pgfqpoint{1.353406in}{1.826718in}}%
\pgfpathcurveto{\pgfqpoint{1.348362in}{1.821675in}}{\pgfqpoint{1.345528in}{1.814833in}}{\pgfqpoint{1.345528in}{1.807700in}}%
\pgfpathcurveto{\pgfqpoint{1.345528in}{1.800567in}}{\pgfqpoint{1.348362in}{1.793726in}}{\pgfqpoint{1.353406in}{1.788682in}}%
\pgfpathcurveto{\pgfqpoint{1.358449in}{1.783638in}}{\pgfqpoint{1.365291in}{1.780804in}}{\pgfqpoint{1.372424in}{1.780804in}}%
\pgfpathlineto{\pgfqpoint{1.372424in}{1.780804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229080in}{1.825077in}}%
\pgfpathcurveto{\pgfqpoint{1.236213in}{1.825077in}}{\pgfqpoint{1.243055in}{1.827911in}}{\pgfqpoint{1.248098in}{1.832955in}}%
\pgfpathcurveto{\pgfqpoint{1.253142in}{1.837998in}}{\pgfqpoint{1.255976in}{1.844840in}}{\pgfqpoint{1.255976in}{1.851973in}}%
\pgfpathcurveto{\pgfqpoint{1.255976in}{1.859106in}}{\pgfqpoint{1.253142in}{1.865947in}}{\pgfqpoint{1.248098in}{1.870991in}}%
\pgfpathcurveto{\pgfqpoint{1.243055in}{1.876035in}}{\pgfqpoint{1.236213in}{1.878869in}}{\pgfqpoint{1.229080in}{1.878869in}}%
\pgfpathcurveto{\pgfqpoint{1.221948in}{1.878869in}}{\pgfqpoint{1.215106in}{1.876035in}}{\pgfqpoint{1.210062in}{1.870991in}}%
\pgfpathcurveto{\pgfqpoint{1.205019in}{1.865947in}}{\pgfqpoint{1.202185in}{1.859106in}}{\pgfqpoint{1.202185in}{1.851973in}}%
\pgfpathcurveto{\pgfqpoint{1.202185in}{1.844840in}}{\pgfqpoint{1.205019in}{1.837998in}}{\pgfqpoint{1.210062in}{1.832955in}}%
\pgfpathcurveto{\pgfqpoint{1.215106in}{1.827911in}}{\pgfqpoint{1.221948in}{1.825077in}}{\pgfqpoint{1.229080in}{1.825077in}}%
\pgfpathlineto{\pgfqpoint{1.229080in}{1.825077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862589in}{1.600968in}}%
\pgfpathcurveto{\pgfqpoint{0.869722in}{1.600968in}}{\pgfqpoint{0.876564in}{1.603802in}}{\pgfqpoint{0.881607in}{1.608845in}}%
\pgfpathcurveto{\pgfqpoint{0.886651in}{1.613889in}}{\pgfqpoint{0.889485in}{1.620731in}}{\pgfqpoint{0.889485in}{1.627863in}}%
\pgfpathcurveto{\pgfqpoint{0.889485in}{1.634996in}}{\pgfqpoint{0.886651in}{1.641838in}}{\pgfqpoint{0.881607in}{1.646882in}}%
\pgfpathcurveto{\pgfqpoint{0.876564in}{1.651925in}}{\pgfqpoint{0.869722in}{1.654759in}}{\pgfqpoint{0.862589in}{1.654759in}}%
\pgfpathcurveto{\pgfqpoint{0.855456in}{1.654759in}}{\pgfqpoint{0.848615in}{1.651925in}}{\pgfqpoint{0.843571in}{1.646882in}}%
\pgfpathcurveto{\pgfqpoint{0.838527in}{1.641838in}}{\pgfqpoint{0.835693in}{1.634996in}}{\pgfqpoint{0.835693in}{1.627863in}}%
\pgfpathcurveto{\pgfqpoint{0.835693in}{1.620731in}}{\pgfqpoint{0.838527in}{1.613889in}}{\pgfqpoint{0.843571in}{1.608845in}}%
\pgfpathcurveto{\pgfqpoint{0.848615in}{1.603802in}}{\pgfqpoint{0.855456in}{1.600968in}}{\pgfqpoint{0.862589in}{1.600968in}}%
\pgfpathlineto{\pgfqpoint{0.862589in}{1.600968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859082in}{1.688050in}}%
\pgfpathcurveto{\pgfqpoint{1.866214in}{1.688050in}}{\pgfqpoint{1.873056in}{1.690884in}}{\pgfqpoint{1.878100in}{1.695927in}}%
\pgfpathcurveto{\pgfqpoint{1.883143in}{1.700971in}}{\pgfqpoint{1.885977in}{1.707813in}}{\pgfqpoint{1.885977in}{1.714945in}}%
\pgfpathcurveto{\pgfqpoint{1.885977in}{1.722078in}}{\pgfqpoint{1.883143in}{1.728920in}}{\pgfqpoint{1.878100in}{1.733964in}}%
\pgfpathcurveto{\pgfqpoint{1.873056in}{1.739007in}}{\pgfqpoint{1.866214in}{1.741841in}}{\pgfqpoint{1.859082in}{1.741841in}}%
\pgfpathcurveto{\pgfqpoint{1.851949in}{1.741841in}}{\pgfqpoint{1.845107in}{1.739007in}}{\pgfqpoint{1.840063in}{1.733964in}}%
\pgfpathcurveto{\pgfqpoint{1.835020in}{1.728920in}}{\pgfqpoint{1.832186in}{1.722078in}}{\pgfqpoint{1.832186in}{1.714945in}}%
\pgfpathcurveto{\pgfqpoint{1.832186in}{1.707813in}}{\pgfqpoint{1.835020in}{1.700971in}}{\pgfqpoint{1.840063in}{1.695927in}}%
\pgfpathcurveto{\pgfqpoint{1.845107in}{1.690884in}}{\pgfqpoint{1.851949in}{1.688050in}}{\pgfqpoint{1.859082in}{1.688050in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{1.688050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770615in}{1.802008in}}%
\pgfpathcurveto{\pgfqpoint{1.777748in}{1.802008in}}{\pgfqpoint{1.784589in}{1.804842in}}{\pgfqpoint{1.789633in}{1.809886in}}%
\pgfpathcurveto{\pgfqpoint{1.794677in}{1.814930in}}{\pgfqpoint{1.797511in}{1.821771in}}{\pgfqpoint{1.797511in}{1.828904in}}%
\pgfpathcurveto{\pgfqpoint{1.797511in}{1.836037in}}{\pgfqpoint{1.794677in}{1.842879in}}{\pgfqpoint{1.789633in}{1.847922in}}%
\pgfpathcurveto{\pgfqpoint{1.784589in}{1.852966in}}{\pgfqpoint{1.777748in}{1.855800in}}{\pgfqpoint{1.770615in}{1.855800in}}%
\pgfpathcurveto{\pgfqpoint{1.763482in}{1.855800in}}{\pgfqpoint{1.756640in}{1.852966in}}{\pgfqpoint{1.751597in}{1.847922in}}%
\pgfpathcurveto{\pgfqpoint{1.746553in}{1.842879in}}{\pgfqpoint{1.743719in}{1.836037in}}{\pgfqpoint{1.743719in}{1.828904in}}%
\pgfpathcurveto{\pgfqpoint{1.743719in}{1.821771in}}{\pgfqpoint{1.746553in}{1.814930in}}{\pgfqpoint{1.751597in}{1.809886in}}%
\pgfpathcurveto{\pgfqpoint{1.756640in}{1.804842in}}{\pgfqpoint{1.763482in}{1.802008in}}{\pgfqpoint{1.770615in}{1.802008in}}%
\pgfpathlineto{\pgfqpoint{1.770615in}{1.802008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335227in}{1.948258in}}%
\pgfpathcurveto{\pgfqpoint{1.342360in}{1.948258in}}{\pgfqpoint{1.349201in}{1.951092in}}{\pgfqpoint{1.354245in}{1.956135in}}%
\pgfpathcurveto{\pgfqpoint{1.359289in}{1.961179in}}{\pgfqpoint{1.362123in}{1.968021in}}{\pgfqpoint{1.362123in}{1.975154in}}%
\pgfpathcurveto{\pgfqpoint{1.362123in}{1.982286in}}{\pgfqpoint{1.359289in}{1.989128in}}{\pgfqpoint{1.354245in}{1.994172in}}%
\pgfpathcurveto{\pgfqpoint{1.349201in}{1.999215in}}{\pgfqpoint{1.342360in}{2.002049in}}{\pgfqpoint{1.335227in}{2.002049in}}%
\pgfpathcurveto{\pgfqpoint{1.328094in}{2.002049in}}{\pgfqpoint{1.321252in}{1.999215in}}{\pgfqpoint{1.316209in}{1.994172in}}%
\pgfpathcurveto{\pgfqpoint{1.311165in}{1.989128in}}{\pgfqpoint{1.308331in}{1.982286in}}{\pgfqpoint{1.308331in}{1.975154in}}%
\pgfpathcurveto{\pgfqpoint{1.308331in}{1.968021in}}{\pgfqpoint{1.311165in}{1.961179in}}{\pgfqpoint{1.316209in}{1.956135in}}%
\pgfpathcurveto{\pgfqpoint{1.321252in}{1.951092in}}{\pgfqpoint{1.328094in}{1.948258in}}{\pgfqpoint{1.335227in}{1.948258in}}%
\pgfpathlineto{\pgfqpoint{1.335227in}{1.948258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428811in}{1.825562in}}%
\pgfpathcurveto{\pgfqpoint{1.435944in}{1.825562in}}{\pgfqpoint{1.442786in}{1.828396in}}{\pgfqpoint{1.447829in}{1.833439in}}%
\pgfpathcurveto{\pgfqpoint{1.452873in}{1.838483in}}{\pgfqpoint{1.455707in}{1.845325in}}{\pgfqpoint{1.455707in}{1.852457in}}%
\pgfpathcurveto{\pgfqpoint{1.455707in}{1.859590in}}{\pgfqpoint{1.452873in}{1.866432in}}{\pgfqpoint{1.447829in}{1.871475in}}%
\pgfpathcurveto{\pgfqpoint{1.442786in}{1.876519in}}{\pgfqpoint{1.435944in}{1.879353in}}{\pgfqpoint{1.428811in}{1.879353in}}%
\pgfpathcurveto{\pgfqpoint{1.421678in}{1.879353in}}{\pgfqpoint{1.414837in}{1.876519in}}{\pgfqpoint{1.409793in}{1.871475in}}%
\pgfpathcurveto{\pgfqpoint{1.404749in}{1.866432in}}{\pgfqpoint{1.401915in}{1.859590in}}{\pgfqpoint{1.401915in}{1.852457in}}%
\pgfpathcurveto{\pgfqpoint{1.401915in}{1.845325in}}{\pgfqpoint{1.404749in}{1.838483in}}{\pgfqpoint{1.409793in}{1.833439in}}%
\pgfpathcurveto{\pgfqpoint{1.414837in}{1.828396in}}{\pgfqpoint{1.421678in}{1.825562in}}{\pgfqpoint{1.428811in}{1.825562in}}%
\pgfpathlineto{\pgfqpoint{1.428811in}{1.825562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448929in}{1.911271in}}%
\pgfpathcurveto{\pgfqpoint{1.456062in}{1.911271in}}{\pgfqpoint{1.462904in}{1.914104in}}{\pgfqpoint{1.467947in}{1.919148in}}%
\pgfpathcurveto{\pgfqpoint{1.472991in}{1.924192in}}{\pgfqpoint{1.475825in}{1.931033in}}{\pgfqpoint{1.475825in}{1.938166in}}%
\pgfpathcurveto{\pgfqpoint{1.475825in}{1.945299in}}{\pgfqpoint{1.472991in}{1.952141in}}{\pgfqpoint{1.467947in}{1.957184in}}%
\pgfpathcurveto{\pgfqpoint{1.462904in}{1.962228in}}{\pgfqpoint{1.456062in}{1.965062in}}{\pgfqpoint{1.448929in}{1.965062in}}%
\pgfpathcurveto{\pgfqpoint{1.441796in}{1.965062in}}{\pgfqpoint{1.434955in}{1.962228in}}{\pgfqpoint{1.429911in}{1.957184in}}%
\pgfpathcurveto{\pgfqpoint{1.424867in}{1.952141in}}{\pgfqpoint{1.422033in}{1.945299in}}{\pgfqpoint{1.422033in}{1.938166in}}%
\pgfpathcurveto{\pgfqpoint{1.422033in}{1.931033in}}{\pgfqpoint{1.424867in}{1.924192in}}{\pgfqpoint{1.429911in}{1.919148in}}%
\pgfpathcurveto{\pgfqpoint{1.434955in}{1.914104in}}{\pgfqpoint{1.441796in}{1.911271in}}{\pgfqpoint{1.448929in}{1.911271in}}%
\pgfpathlineto{\pgfqpoint{1.448929in}{1.911271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531252in}{1.841109in}}%
\pgfpathcurveto{\pgfqpoint{1.538385in}{1.841109in}}{\pgfqpoint{1.545226in}{1.843943in}}{\pgfqpoint{1.550270in}{1.848987in}}%
\pgfpathcurveto{\pgfqpoint{1.555314in}{1.854030in}}{\pgfqpoint{1.558147in}{1.860872in}}{\pgfqpoint{1.558147in}{1.868005in}}%
\pgfpathcurveto{\pgfqpoint{1.558147in}{1.875138in}}{\pgfqpoint{1.555314in}{1.881979in}}{\pgfqpoint{1.550270in}{1.887023in}}%
\pgfpathcurveto{\pgfqpoint{1.545226in}{1.892067in}}{\pgfqpoint{1.538385in}{1.894901in}}{\pgfqpoint{1.531252in}{1.894901in}}%
\pgfpathcurveto{\pgfqpoint{1.524119in}{1.894901in}}{\pgfqpoint{1.517277in}{1.892067in}}{\pgfqpoint{1.512234in}{1.887023in}}%
\pgfpathcurveto{\pgfqpoint{1.507190in}{1.881979in}}{\pgfqpoint{1.504356in}{1.875138in}}{\pgfqpoint{1.504356in}{1.868005in}}%
\pgfpathcurveto{\pgfqpoint{1.504356in}{1.860872in}}{\pgfqpoint{1.507190in}{1.854030in}}{\pgfqpoint{1.512234in}{1.848987in}}%
\pgfpathcurveto{\pgfqpoint{1.517277in}{1.843943in}}{\pgfqpoint{1.524119in}{1.841109in}}{\pgfqpoint{1.531252in}{1.841109in}}%
\pgfpathlineto{\pgfqpoint{1.531252in}{1.841109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370539in}{1.916025in}}%
\pgfpathcurveto{\pgfqpoint{2.377671in}{1.916025in}}{\pgfqpoint{2.384513in}{1.918859in}}{\pgfqpoint{2.389557in}{1.923902in}}%
\pgfpathcurveto{\pgfqpoint{2.394600in}{1.928946in}}{\pgfqpoint{2.397434in}{1.935788in}}{\pgfqpoint{2.397434in}{1.942921in}}%
\pgfpathcurveto{\pgfqpoint{2.397434in}{1.950053in}}{\pgfqpoint{2.394600in}{1.956895in}}{\pgfqpoint{2.389557in}{1.961939in}}%
\pgfpathcurveto{\pgfqpoint{2.384513in}{1.966982in}}{\pgfqpoint{2.377671in}{1.969816in}}{\pgfqpoint{2.370539in}{1.969816in}}%
\pgfpathcurveto{\pgfqpoint{2.363406in}{1.969816in}}{\pgfqpoint{2.356564in}{1.966982in}}{\pgfqpoint{2.351520in}{1.961939in}}%
\pgfpathcurveto{\pgfqpoint{2.346477in}{1.956895in}}{\pgfqpoint{2.343643in}{1.950053in}}{\pgfqpoint{2.343643in}{1.942921in}}%
\pgfpathcurveto{\pgfqpoint{2.343643in}{1.935788in}}{\pgfqpoint{2.346477in}{1.928946in}}{\pgfqpoint{2.351520in}{1.923902in}}%
\pgfpathcurveto{\pgfqpoint{2.356564in}{1.918859in}}{\pgfqpoint{2.363406in}{1.916025in}}{\pgfqpoint{2.370539in}{1.916025in}}%
\pgfpathlineto{\pgfqpoint{2.370539in}{1.916025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707726in}{1.557373in}}%
\pgfpathcurveto{\pgfqpoint{2.714859in}{1.557373in}}{\pgfqpoint{2.721701in}{1.560207in}}{\pgfqpoint{2.726745in}{1.565251in}}%
\pgfpathcurveto{\pgfqpoint{2.731788in}{1.570294in}}{\pgfqpoint{2.734622in}{1.577136in}}{\pgfqpoint{2.734622in}{1.584269in}}%
\pgfpathcurveto{\pgfqpoint{2.734622in}{1.591402in}}{\pgfqpoint{2.731788in}{1.598243in}}{\pgfqpoint{2.726745in}{1.603287in}}%
\pgfpathcurveto{\pgfqpoint{2.721701in}{1.608331in}}{\pgfqpoint{2.714859in}{1.611164in}}{\pgfqpoint{2.707726in}{1.611164in}}%
\pgfpathcurveto{\pgfqpoint{2.700594in}{1.611164in}}{\pgfqpoint{2.693752in}{1.608331in}}{\pgfqpoint{2.688708in}{1.603287in}}%
\pgfpathcurveto{\pgfqpoint{2.683665in}{1.598243in}}{\pgfqpoint{2.680831in}{1.591402in}}{\pgfqpoint{2.680831in}{1.584269in}}%
\pgfpathcurveto{\pgfqpoint{2.680831in}{1.577136in}}{\pgfqpoint{2.683665in}{1.570294in}}{\pgfqpoint{2.688708in}{1.565251in}}%
\pgfpathcurveto{\pgfqpoint{2.693752in}{1.560207in}}{\pgfqpoint{2.700594in}{1.557373in}}{\pgfqpoint{2.707726in}{1.557373in}}%
\pgfpathlineto{\pgfqpoint{2.707726in}{1.557373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667081in}{1.896320in}}%
\pgfpathcurveto{\pgfqpoint{2.674214in}{1.896320in}}{\pgfqpoint{2.681055in}{1.899154in}}{\pgfqpoint{2.686099in}{1.904198in}}%
\pgfpathcurveto{\pgfqpoint{2.691143in}{1.909241in}}{\pgfqpoint{2.693977in}{1.916083in}}{\pgfqpoint{2.693977in}{1.923216in}}%
\pgfpathcurveto{\pgfqpoint{2.693977in}{1.930348in}}{\pgfqpoint{2.691143in}{1.937190in}}{\pgfqpoint{2.686099in}{1.942234in}}%
\pgfpathcurveto{\pgfqpoint{2.681055in}{1.947277in}}{\pgfqpoint{2.674214in}{1.950111in}}{\pgfqpoint{2.667081in}{1.950111in}}%
\pgfpathcurveto{\pgfqpoint{2.659948in}{1.950111in}}{\pgfqpoint{2.653107in}{1.947277in}}{\pgfqpoint{2.648063in}{1.942234in}}%
\pgfpathcurveto{\pgfqpoint{2.643019in}{1.937190in}}{\pgfqpoint{2.640185in}{1.930348in}}{\pgfqpoint{2.640185in}{1.923216in}}%
\pgfpathcurveto{\pgfqpoint{2.640185in}{1.916083in}}{\pgfqpoint{2.643019in}{1.909241in}}{\pgfqpoint{2.648063in}{1.904198in}}%
\pgfpathcurveto{\pgfqpoint{2.653107in}{1.899154in}}{\pgfqpoint{2.659948in}{1.896320in}}{\pgfqpoint{2.667081in}{1.896320in}}%
\pgfpathlineto{\pgfqpoint{2.667081in}{1.896320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727660in}{1.862598in}}%
\pgfpathcurveto{\pgfqpoint{1.734793in}{1.862598in}}{\pgfqpoint{1.741635in}{1.865432in}}{\pgfqpoint{1.746679in}{1.870476in}}%
\pgfpathcurveto{\pgfqpoint{1.751722in}{1.875519in}}{\pgfqpoint{1.754556in}{1.882361in}}{\pgfqpoint{1.754556in}{1.889494in}}%
\pgfpathcurveto{\pgfqpoint{1.754556in}{1.896627in}}{\pgfqpoint{1.751722in}{1.903468in}}{\pgfqpoint{1.746679in}{1.908512in}}%
\pgfpathcurveto{\pgfqpoint{1.741635in}{1.913556in}}{\pgfqpoint{1.734793in}{1.916390in}}{\pgfqpoint{1.727660in}{1.916390in}}%
\pgfpathcurveto{\pgfqpoint{1.720528in}{1.916390in}}{\pgfqpoint{1.713686in}{1.913556in}}{\pgfqpoint{1.708642in}{1.908512in}}%
\pgfpathcurveto{\pgfqpoint{1.703599in}{1.903468in}}{\pgfqpoint{1.700765in}{1.896627in}}{\pgfqpoint{1.700765in}{1.889494in}}%
\pgfpathcurveto{\pgfqpoint{1.700765in}{1.882361in}}{\pgfqpoint{1.703599in}{1.875519in}}{\pgfqpoint{1.708642in}{1.870476in}}%
\pgfpathcurveto{\pgfqpoint{1.713686in}{1.865432in}}{\pgfqpoint{1.720528in}{1.862598in}}{\pgfqpoint{1.727660in}{1.862598in}}%
\pgfpathlineto{\pgfqpoint{1.727660in}{1.862598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710376in}{1.738423in}}%
\pgfpathcurveto{\pgfqpoint{2.717509in}{1.738423in}}{\pgfqpoint{2.724351in}{1.741257in}}{\pgfqpoint{2.729394in}{1.746301in}}%
\pgfpathcurveto{\pgfqpoint{2.734438in}{1.751344in}}{\pgfqpoint{2.737272in}{1.758186in}}{\pgfqpoint{2.737272in}{1.765319in}}%
\pgfpathcurveto{\pgfqpoint{2.737272in}{1.772452in}}{\pgfqpoint{2.734438in}{1.779293in}}{\pgfqpoint{2.729394in}{1.784337in}}%
\pgfpathcurveto{\pgfqpoint{2.724351in}{1.789381in}}{\pgfqpoint{2.717509in}{1.792215in}}{\pgfqpoint{2.710376in}{1.792215in}}%
\pgfpathcurveto{\pgfqpoint{2.703243in}{1.792215in}}{\pgfqpoint{2.696402in}{1.789381in}}{\pgfqpoint{2.691358in}{1.784337in}}%
\pgfpathcurveto{\pgfqpoint{2.686314in}{1.779293in}}{\pgfqpoint{2.683481in}{1.772452in}}{\pgfqpoint{2.683481in}{1.765319in}}%
\pgfpathcurveto{\pgfqpoint{2.683481in}{1.758186in}}{\pgfqpoint{2.686314in}{1.751344in}}{\pgfqpoint{2.691358in}{1.746301in}}%
\pgfpathcurveto{\pgfqpoint{2.696402in}{1.741257in}}{\pgfqpoint{2.703243in}{1.738423in}}{\pgfqpoint{2.710376in}{1.738423in}}%
\pgfpathlineto{\pgfqpoint{2.710376in}{1.738423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289297in}{1.819304in}}%
\pgfpathcurveto{\pgfqpoint{2.296430in}{1.819304in}}{\pgfqpoint{2.303271in}{1.822138in}}{\pgfqpoint{2.308315in}{1.827181in}}%
\pgfpathcurveto{\pgfqpoint{2.313359in}{1.832225in}}{\pgfqpoint{2.316192in}{1.839067in}}{\pgfqpoint{2.316192in}{1.846199in}}%
\pgfpathcurveto{\pgfqpoint{2.316192in}{1.853332in}}{\pgfqpoint{2.313359in}{1.860174in}}{\pgfqpoint{2.308315in}{1.865218in}}%
\pgfpathcurveto{\pgfqpoint{2.303271in}{1.870261in}}{\pgfqpoint{2.296430in}{1.873095in}}{\pgfqpoint{2.289297in}{1.873095in}}%
\pgfpathcurveto{\pgfqpoint{2.282164in}{1.873095in}}{\pgfqpoint{2.275322in}{1.870261in}}{\pgfqpoint{2.270279in}{1.865218in}}%
\pgfpathcurveto{\pgfqpoint{2.265235in}{1.860174in}}{\pgfqpoint{2.262401in}{1.853332in}}{\pgfqpoint{2.262401in}{1.846199in}}%
\pgfpathcurveto{\pgfqpoint{2.262401in}{1.839067in}}{\pgfqpoint{2.265235in}{1.832225in}}{\pgfqpoint{2.270279in}{1.827181in}}%
\pgfpathcurveto{\pgfqpoint{2.275322in}{1.822138in}}{\pgfqpoint{2.282164in}{1.819304in}}{\pgfqpoint{2.289297in}{1.819304in}}%
\pgfpathlineto{\pgfqpoint{2.289297in}{1.819304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595468in}{1.772739in}}%
\pgfpathcurveto{\pgfqpoint{2.602601in}{1.772739in}}{\pgfqpoint{2.609443in}{1.775573in}}{\pgfqpoint{2.614486in}{1.780617in}}%
\pgfpathcurveto{\pgfqpoint{2.619530in}{1.785661in}}{\pgfqpoint{2.622364in}{1.792502in}}{\pgfqpoint{2.622364in}{1.799635in}}%
\pgfpathcurveto{\pgfqpoint{2.622364in}{1.806768in}}{\pgfqpoint{2.619530in}{1.813610in}}{\pgfqpoint{2.614486in}{1.818653in}}%
\pgfpathcurveto{\pgfqpoint{2.609443in}{1.823697in}}{\pgfqpoint{2.602601in}{1.826531in}}{\pgfqpoint{2.595468in}{1.826531in}}%
\pgfpathcurveto{\pgfqpoint{2.588335in}{1.826531in}}{\pgfqpoint{2.581494in}{1.823697in}}{\pgfqpoint{2.576450in}{1.818653in}}%
\pgfpathcurveto{\pgfqpoint{2.571406in}{1.813610in}}{\pgfqpoint{2.568573in}{1.806768in}}{\pgfqpoint{2.568573in}{1.799635in}}%
\pgfpathcurveto{\pgfqpoint{2.568573in}{1.792502in}}{\pgfqpoint{2.571406in}{1.785661in}}{\pgfqpoint{2.576450in}{1.780617in}}%
\pgfpathcurveto{\pgfqpoint{2.581494in}{1.775573in}}{\pgfqpoint{2.588335in}{1.772739in}}{\pgfqpoint{2.595468in}{1.772739in}}%
\pgfpathlineto{\pgfqpoint{2.595468in}{1.772739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635341in}{1.924002in}}%
\pgfpathcurveto{\pgfqpoint{2.642474in}{1.924002in}}{\pgfqpoint{2.649316in}{1.926836in}}{\pgfqpoint{2.654359in}{1.931880in}}%
\pgfpathcurveto{\pgfqpoint{2.659403in}{1.936924in}}{\pgfqpoint{2.662237in}{1.943765in}}{\pgfqpoint{2.662237in}{1.950898in}}%
\pgfpathcurveto{\pgfqpoint{2.662237in}{1.958031in}}{\pgfqpoint{2.659403in}{1.964873in}}{\pgfqpoint{2.654359in}{1.969916in}}%
\pgfpathcurveto{\pgfqpoint{2.649316in}{1.974960in}}{\pgfqpoint{2.642474in}{1.977794in}}{\pgfqpoint{2.635341in}{1.977794in}}%
\pgfpathcurveto{\pgfqpoint{2.628208in}{1.977794in}}{\pgfqpoint{2.621367in}{1.974960in}}{\pgfqpoint{2.616323in}{1.969916in}}%
\pgfpathcurveto{\pgfqpoint{2.611279in}{1.964873in}}{\pgfqpoint{2.608445in}{1.958031in}}{\pgfqpoint{2.608445in}{1.950898in}}%
\pgfpathcurveto{\pgfqpoint{2.608445in}{1.943765in}}{\pgfqpoint{2.611279in}{1.936924in}}{\pgfqpoint{2.616323in}{1.931880in}}%
\pgfpathcurveto{\pgfqpoint{2.621367in}{1.926836in}}{\pgfqpoint{2.628208in}{1.924002in}}{\pgfqpoint{2.635341in}{1.924002in}}%
\pgfpathlineto{\pgfqpoint{2.635341in}{1.924002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642890in}{1.790227in}}%
\pgfpathcurveto{\pgfqpoint{2.650023in}{1.790227in}}{\pgfqpoint{2.656865in}{1.793061in}}{\pgfqpoint{2.661908in}{1.798105in}}%
\pgfpathcurveto{\pgfqpoint{2.666952in}{1.803148in}}{\pgfqpoint{2.669786in}{1.809990in}}{\pgfqpoint{2.669786in}{1.817123in}}%
\pgfpathcurveto{\pgfqpoint{2.669786in}{1.824256in}}{\pgfqpoint{2.666952in}{1.831097in}}{\pgfqpoint{2.661908in}{1.836141in}}%
\pgfpathcurveto{\pgfqpoint{2.656865in}{1.841185in}}{\pgfqpoint{2.650023in}{1.844019in}}{\pgfqpoint{2.642890in}{1.844019in}}%
\pgfpathcurveto{\pgfqpoint{2.635758in}{1.844019in}}{\pgfqpoint{2.628916in}{1.841185in}}{\pgfqpoint{2.623872in}{1.836141in}}%
\pgfpathcurveto{\pgfqpoint{2.618829in}{1.831097in}}{\pgfqpoint{2.615995in}{1.824256in}}{\pgfqpoint{2.615995in}{1.817123in}}%
\pgfpathcurveto{\pgfqpoint{2.615995in}{1.809990in}}{\pgfqpoint{2.618829in}{1.803148in}}{\pgfqpoint{2.623872in}{1.798105in}}%
\pgfpathcurveto{\pgfqpoint{2.628916in}{1.793061in}}{\pgfqpoint{2.635758in}{1.790227in}}{\pgfqpoint{2.642890in}{1.790227in}}%
\pgfpathlineto{\pgfqpoint{2.642890in}{1.790227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581884in}{1.852294in}}%
\pgfpathcurveto{\pgfqpoint{2.589017in}{1.852294in}}{\pgfqpoint{2.595859in}{1.855128in}}{\pgfqpoint{2.600902in}{1.860171in}}%
\pgfpathcurveto{\pgfqpoint{2.605946in}{1.865215in}}{\pgfqpoint{2.608780in}{1.872057in}}{\pgfqpoint{2.608780in}{1.879189in}}%
\pgfpathcurveto{\pgfqpoint{2.608780in}{1.886322in}}{\pgfqpoint{2.605946in}{1.893164in}}{\pgfqpoint{2.600902in}{1.898208in}}%
\pgfpathcurveto{\pgfqpoint{2.595859in}{1.903251in}}{\pgfqpoint{2.589017in}{1.906085in}}{\pgfqpoint{2.581884in}{1.906085in}}%
\pgfpathcurveto{\pgfqpoint{2.574751in}{1.906085in}}{\pgfqpoint{2.567910in}{1.903251in}}{\pgfqpoint{2.562866in}{1.898208in}}%
\pgfpathcurveto{\pgfqpoint{2.557822in}{1.893164in}}{\pgfqpoint{2.554988in}{1.886322in}}{\pgfqpoint{2.554988in}{1.879189in}}%
\pgfpathcurveto{\pgfqpoint{2.554988in}{1.872057in}}{\pgfqpoint{2.557822in}{1.865215in}}{\pgfqpoint{2.562866in}{1.860171in}}%
\pgfpathcurveto{\pgfqpoint{2.567910in}{1.855128in}}{\pgfqpoint{2.574751in}{1.852294in}}{\pgfqpoint{2.581884in}{1.852294in}}%
\pgfpathlineto{\pgfqpoint{2.581884in}{1.852294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485835in}{1.740443in}}%
\pgfpathcurveto{\pgfqpoint{2.492968in}{1.740443in}}{\pgfqpoint{2.499810in}{1.743277in}}{\pgfqpoint{2.504853in}{1.748321in}}%
\pgfpathcurveto{\pgfqpoint{2.509897in}{1.753365in}}{\pgfqpoint{2.512731in}{1.760206in}}{\pgfqpoint{2.512731in}{1.767339in}}%
\pgfpathcurveto{\pgfqpoint{2.512731in}{1.774472in}}{\pgfqpoint{2.509897in}{1.781314in}}{\pgfqpoint{2.504853in}{1.786357in}}%
\pgfpathcurveto{\pgfqpoint{2.499810in}{1.791401in}}{\pgfqpoint{2.492968in}{1.794235in}}{\pgfqpoint{2.485835in}{1.794235in}}%
\pgfpathcurveto{\pgfqpoint{2.478702in}{1.794235in}}{\pgfqpoint{2.471861in}{1.791401in}}{\pgfqpoint{2.466817in}{1.786357in}}%
\pgfpathcurveto{\pgfqpoint{2.461773in}{1.781314in}}{\pgfqpoint{2.458940in}{1.774472in}}{\pgfqpoint{2.458940in}{1.767339in}}%
\pgfpathcurveto{\pgfqpoint{2.458940in}{1.760206in}}{\pgfqpoint{2.461773in}{1.753365in}}{\pgfqpoint{2.466817in}{1.748321in}}%
\pgfpathcurveto{\pgfqpoint{2.471861in}{1.743277in}}{\pgfqpoint{2.478702in}{1.740443in}}{\pgfqpoint{2.485835in}{1.740443in}}%
\pgfpathlineto{\pgfqpoint{2.485835in}{1.740443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814435in}{1.664592in}}%
\pgfpathcurveto{\pgfqpoint{2.821568in}{1.664592in}}{\pgfqpoint{2.828409in}{1.667426in}}{\pgfqpoint{2.833453in}{1.672470in}}%
\pgfpathcurveto{\pgfqpoint{2.838497in}{1.677514in}}{\pgfqpoint{2.841331in}{1.684355in}}{\pgfqpoint{2.841331in}{1.691488in}}%
\pgfpathcurveto{\pgfqpoint{2.841331in}{1.698621in}}{\pgfqpoint{2.838497in}{1.705463in}}{\pgfqpoint{2.833453in}{1.710506in}}%
\pgfpathcurveto{\pgfqpoint{2.828409in}{1.715550in}}{\pgfqpoint{2.821568in}{1.718384in}}{\pgfqpoint{2.814435in}{1.718384in}}%
\pgfpathcurveto{\pgfqpoint{2.807302in}{1.718384in}}{\pgfqpoint{2.800460in}{1.715550in}}{\pgfqpoint{2.795417in}{1.710506in}}%
\pgfpathcurveto{\pgfqpoint{2.790373in}{1.705463in}}{\pgfqpoint{2.787539in}{1.698621in}}{\pgfqpoint{2.787539in}{1.691488in}}%
\pgfpathcurveto{\pgfqpoint{2.787539in}{1.684355in}}{\pgfqpoint{2.790373in}{1.677514in}}{\pgfqpoint{2.795417in}{1.672470in}}%
\pgfpathcurveto{\pgfqpoint{2.800460in}{1.667426in}}{\pgfqpoint{2.807302in}{1.664592in}}{\pgfqpoint{2.814435in}{1.664592in}}%
\pgfpathlineto{\pgfqpoint{2.814435in}{1.664592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627640in}{1.791265in}}%
\pgfpathcurveto{\pgfqpoint{2.634773in}{1.791265in}}{\pgfqpoint{2.641615in}{1.794099in}}{\pgfqpoint{2.646659in}{1.799142in}}%
\pgfpathcurveto{\pgfqpoint{2.651702in}{1.804186in}}{\pgfqpoint{2.654536in}{1.811028in}}{\pgfqpoint{2.654536in}{1.818160in}}%
\pgfpathcurveto{\pgfqpoint{2.654536in}{1.825293in}}{\pgfqpoint{2.651702in}{1.832135in}}{\pgfqpoint{2.646659in}{1.837179in}}%
\pgfpathcurveto{\pgfqpoint{2.641615in}{1.842222in}}{\pgfqpoint{2.634773in}{1.845056in}}{\pgfqpoint{2.627640in}{1.845056in}}%
\pgfpathcurveto{\pgfqpoint{2.620508in}{1.845056in}}{\pgfqpoint{2.613666in}{1.842222in}}{\pgfqpoint{2.608622in}{1.837179in}}%
\pgfpathcurveto{\pgfqpoint{2.603579in}{1.832135in}}{\pgfqpoint{2.600745in}{1.825293in}}{\pgfqpoint{2.600745in}{1.818160in}}%
\pgfpathcurveto{\pgfqpoint{2.600745in}{1.811028in}}{\pgfqpoint{2.603579in}{1.804186in}}{\pgfqpoint{2.608622in}{1.799142in}}%
\pgfpathcurveto{\pgfqpoint{2.613666in}{1.794099in}}{\pgfqpoint{2.620508in}{1.791265in}}{\pgfqpoint{2.627640in}{1.791265in}}%
\pgfpathlineto{\pgfqpoint{2.627640in}{1.791265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320392in}{1.801027in}}%
\pgfpathcurveto{\pgfqpoint{2.327525in}{1.801027in}}{\pgfqpoint{2.334367in}{1.803861in}}{\pgfqpoint{2.339411in}{1.808905in}}%
\pgfpathcurveto{\pgfqpoint{2.344454in}{1.813949in}}{\pgfqpoint{2.347288in}{1.820790in}}{\pgfqpoint{2.347288in}{1.827923in}}%
\pgfpathcurveto{\pgfqpoint{2.347288in}{1.835056in}}{\pgfqpoint{2.344454in}{1.841898in}}{\pgfqpoint{2.339411in}{1.846941in}}%
\pgfpathcurveto{\pgfqpoint{2.334367in}{1.851985in}}{\pgfqpoint{2.327525in}{1.854819in}}{\pgfqpoint{2.320392in}{1.854819in}}%
\pgfpathcurveto{\pgfqpoint{2.313260in}{1.854819in}}{\pgfqpoint{2.306418in}{1.851985in}}{\pgfqpoint{2.301374in}{1.846941in}}%
\pgfpathcurveto{\pgfqpoint{2.296331in}{1.841898in}}{\pgfqpoint{2.293497in}{1.835056in}}{\pgfqpoint{2.293497in}{1.827923in}}%
\pgfpathcurveto{\pgfqpoint{2.293497in}{1.820790in}}{\pgfqpoint{2.296331in}{1.813949in}}{\pgfqpoint{2.301374in}{1.808905in}}%
\pgfpathcurveto{\pgfqpoint{2.306418in}{1.803861in}}{\pgfqpoint{2.313260in}{1.801027in}}{\pgfqpoint{2.320392in}{1.801027in}}%
\pgfpathlineto{\pgfqpoint{2.320392in}{1.801027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679146in}{2.001839in}}%
\pgfpathcurveto{\pgfqpoint{2.686278in}{2.001839in}}{\pgfqpoint{2.693120in}{2.004673in}}{\pgfqpoint{2.698164in}{2.009717in}}%
\pgfpathcurveto{\pgfqpoint{2.703207in}{2.014761in}}{\pgfqpoint{2.706041in}{2.021602in}}{\pgfqpoint{2.706041in}{2.028735in}}%
\pgfpathcurveto{\pgfqpoint{2.706041in}{2.035868in}}{\pgfqpoint{2.703207in}{2.042710in}}{\pgfqpoint{2.698164in}{2.047753in}}%
\pgfpathcurveto{\pgfqpoint{2.693120in}{2.052797in}}{\pgfqpoint{2.686278in}{2.055631in}}{\pgfqpoint{2.679146in}{2.055631in}}%
\pgfpathcurveto{\pgfqpoint{2.672013in}{2.055631in}}{\pgfqpoint{2.665171in}{2.052797in}}{\pgfqpoint{2.660127in}{2.047753in}}%
\pgfpathcurveto{\pgfqpoint{2.655084in}{2.042710in}}{\pgfqpoint{2.652250in}{2.035868in}}{\pgfqpoint{2.652250in}{2.028735in}}%
\pgfpathcurveto{\pgfqpoint{2.652250in}{2.021602in}}{\pgfqpoint{2.655084in}{2.014761in}}{\pgfqpoint{2.660127in}{2.009717in}}%
\pgfpathcurveto{\pgfqpoint{2.665171in}{2.004673in}}{\pgfqpoint{2.672013in}{2.001839in}}{\pgfqpoint{2.679146in}{2.001839in}}%
\pgfpathlineto{\pgfqpoint{2.679146in}{2.001839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611416in}{1.656331in}}%
\pgfpathcurveto{\pgfqpoint{2.618548in}{1.656331in}}{\pgfqpoint{2.625390in}{1.659165in}}{\pgfqpoint{2.630434in}{1.664209in}}%
\pgfpathcurveto{\pgfqpoint{2.635477in}{1.669253in}}{\pgfqpoint{2.638311in}{1.676094in}}{\pgfqpoint{2.638311in}{1.683227in}}%
\pgfpathcurveto{\pgfqpoint{2.638311in}{1.690360in}}{\pgfqpoint{2.635477in}{1.697202in}}{\pgfqpoint{2.630434in}{1.702245in}}%
\pgfpathcurveto{\pgfqpoint{2.625390in}{1.707289in}}{\pgfqpoint{2.618548in}{1.710123in}}{\pgfqpoint{2.611416in}{1.710123in}}%
\pgfpathcurveto{\pgfqpoint{2.604283in}{1.710123in}}{\pgfqpoint{2.597441in}{1.707289in}}{\pgfqpoint{2.592398in}{1.702245in}}%
\pgfpathcurveto{\pgfqpoint{2.587354in}{1.697202in}}{\pgfqpoint{2.584520in}{1.690360in}}{\pgfqpoint{2.584520in}{1.683227in}}%
\pgfpathcurveto{\pgfqpoint{2.584520in}{1.676094in}}{\pgfqpoint{2.587354in}{1.669253in}}{\pgfqpoint{2.592398in}{1.664209in}}%
\pgfpathcurveto{\pgfqpoint{2.597441in}{1.659165in}}{\pgfqpoint{2.604283in}{1.656331in}}{\pgfqpoint{2.611416in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.611416in}{1.656331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748422in}{1.805750in}}%
\pgfpathcurveto{\pgfqpoint{2.755554in}{1.805750in}}{\pgfqpoint{2.762396in}{1.808584in}}{\pgfqpoint{2.767440in}{1.813628in}}%
\pgfpathcurveto{\pgfqpoint{2.772483in}{1.818671in}}{\pgfqpoint{2.775317in}{1.825513in}}{\pgfqpoint{2.775317in}{1.832646in}}%
\pgfpathcurveto{\pgfqpoint{2.775317in}{1.839779in}}{\pgfqpoint{2.772483in}{1.846620in}}{\pgfqpoint{2.767440in}{1.851664in}}%
\pgfpathcurveto{\pgfqpoint{2.762396in}{1.856708in}}{\pgfqpoint{2.755554in}{1.859541in}}{\pgfqpoint{2.748422in}{1.859541in}}%
\pgfpathcurveto{\pgfqpoint{2.741289in}{1.859541in}}{\pgfqpoint{2.734447in}{1.856708in}}{\pgfqpoint{2.729403in}{1.851664in}}%
\pgfpathcurveto{\pgfqpoint{2.724360in}{1.846620in}}{\pgfqpoint{2.721526in}{1.839779in}}{\pgfqpoint{2.721526in}{1.832646in}}%
\pgfpathcurveto{\pgfqpoint{2.721526in}{1.825513in}}{\pgfqpoint{2.724360in}{1.818671in}}{\pgfqpoint{2.729403in}{1.813628in}}%
\pgfpathcurveto{\pgfqpoint{2.734447in}{1.808584in}}{\pgfqpoint{2.741289in}{1.805750in}}{\pgfqpoint{2.748422in}{1.805750in}}%
\pgfpathlineto{\pgfqpoint{2.748422in}{1.805750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766563in}{1.602174in}}%
\pgfpathcurveto{\pgfqpoint{2.773696in}{1.602174in}}{\pgfqpoint{2.780538in}{1.605007in}}{\pgfqpoint{2.785581in}{1.610051in}}%
\pgfpathcurveto{\pgfqpoint{2.790625in}{1.615095in}}{\pgfqpoint{2.793459in}{1.621936in}}{\pgfqpoint{2.793459in}{1.629069in}}%
\pgfpathcurveto{\pgfqpoint{2.793459in}{1.636202in}}{\pgfqpoint{2.790625in}{1.643044in}}{\pgfqpoint{2.785581in}{1.648087in}}%
\pgfpathcurveto{\pgfqpoint{2.780538in}{1.653131in}}{\pgfqpoint{2.773696in}{1.655965in}}{\pgfqpoint{2.766563in}{1.655965in}}%
\pgfpathcurveto{\pgfqpoint{2.759430in}{1.655965in}}{\pgfqpoint{2.752589in}{1.653131in}}{\pgfqpoint{2.747545in}{1.648087in}}%
\pgfpathcurveto{\pgfqpoint{2.742501in}{1.643044in}}{\pgfqpoint{2.739667in}{1.636202in}}{\pgfqpoint{2.739667in}{1.629069in}}%
\pgfpathcurveto{\pgfqpoint{2.739667in}{1.621936in}}{\pgfqpoint{2.742501in}{1.615095in}}{\pgfqpoint{2.747545in}{1.610051in}}%
\pgfpathcurveto{\pgfqpoint{2.752589in}{1.605007in}}{\pgfqpoint{2.759430in}{1.602174in}}{\pgfqpoint{2.766563in}{1.602174in}}%
\pgfpathlineto{\pgfqpoint{2.766563in}{1.602174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340146in}{1.763985in}}%
\pgfpathcurveto{\pgfqpoint{2.347279in}{1.763985in}}{\pgfqpoint{2.354121in}{1.766819in}}{\pgfqpoint{2.359164in}{1.771863in}}%
\pgfpathcurveto{\pgfqpoint{2.364208in}{1.776906in}}{\pgfqpoint{2.367042in}{1.783748in}}{\pgfqpoint{2.367042in}{1.790881in}}%
\pgfpathcurveto{\pgfqpoint{2.367042in}{1.798013in}}{\pgfqpoint{2.364208in}{1.804855in}}{\pgfqpoint{2.359164in}{1.809899in}}%
\pgfpathcurveto{\pgfqpoint{2.354121in}{1.814942in}}{\pgfqpoint{2.347279in}{1.817776in}}{\pgfqpoint{2.340146in}{1.817776in}}%
\pgfpathcurveto{\pgfqpoint{2.333013in}{1.817776in}}{\pgfqpoint{2.326172in}{1.814942in}}{\pgfqpoint{2.321128in}{1.809899in}}%
\pgfpathcurveto{\pgfqpoint{2.316085in}{1.804855in}}{\pgfqpoint{2.313251in}{1.798013in}}{\pgfqpoint{2.313251in}{1.790881in}}%
\pgfpathcurveto{\pgfqpoint{2.313251in}{1.783748in}}{\pgfqpoint{2.316085in}{1.776906in}}{\pgfqpoint{2.321128in}{1.771863in}}%
\pgfpathcurveto{\pgfqpoint{2.326172in}{1.766819in}}{\pgfqpoint{2.333013in}{1.763985in}}{\pgfqpoint{2.340146in}{1.763985in}}%
\pgfpathlineto{\pgfqpoint{2.340146in}{1.763985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736383in}{1.757479in}}%
\pgfpathcurveto{\pgfqpoint{2.743516in}{1.757479in}}{\pgfqpoint{2.750358in}{1.760313in}}{\pgfqpoint{2.755401in}{1.765356in}}%
\pgfpathcurveto{\pgfqpoint{2.760445in}{1.770400in}}{\pgfqpoint{2.763279in}{1.777242in}}{\pgfqpoint{2.763279in}{1.784375in}}%
\pgfpathcurveto{\pgfqpoint{2.763279in}{1.791507in}}{\pgfqpoint{2.760445in}{1.798349in}}{\pgfqpoint{2.755401in}{1.803393in}}%
\pgfpathcurveto{\pgfqpoint{2.750358in}{1.808436in}}{\pgfqpoint{2.743516in}{1.811270in}}{\pgfqpoint{2.736383in}{1.811270in}}%
\pgfpathcurveto{\pgfqpoint{2.729250in}{1.811270in}}{\pgfqpoint{2.722409in}{1.808436in}}{\pgfqpoint{2.717365in}{1.803393in}}%
\pgfpathcurveto{\pgfqpoint{2.712321in}{1.798349in}}{\pgfqpoint{2.709487in}{1.791507in}}{\pgfqpoint{2.709487in}{1.784375in}}%
\pgfpathcurveto{\pgfqpoint{2.709487in}{1.777242in}}{\pgfqpoint{2.712321in}{1.770400in}}{\pgfqpoint{2.717365in}{1.765356in}}%
\pgfpathcurveto{\pgfqpoint{2.722409in}{1.760313in}}{\pgfqpoint{2.729250in}{1.757479in}}{\pgfqpoint{2.736383in}{1.757479in}}%
\pgfpathlineto{\pgfqpoint{2.736383in}{1.757479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613885in}{1.854341in}}%
\pgfpathcurveto{\pgfqpoint{2.621018in}{1.854341in}}{\pgfqpoint{2.627860in}{1.857175in}}{\pgfqpoint{2.632904in}{1.862219in}}%
\pgfpathcurveto{\pgfqpoint{2.637947in}{1.867263in}}{\pgfqpoint{2.640781in}{1.874104in}}{\pgfqpoint{2.640781in}{1.881237in}}%
\pgfpathcurveto{\pgfqpoint{2.640781in}{1.888370in}}{\pgfqpoint{2.637947in}{1.895212in}}{\pgfqpoint{2.632904in}{1.900255in}}%
\pgfpathcurveto{\pgfqpoint{2.627860in}{1.905299in}}{\pgfqpoint{2.621018in}{1.908133in}}{\pgfqpoint{2.613885in}{1.908133in}}%
\pgfpathcurveto{\pgfqpoint{2.606753in}{1.908133in}}{\pgfqpoint{2.599911in}{1.905299in}}{\pgfqpoint{2.594867in}{1.900255in}}%
\pgfpathcurveto{\pgfqpoint{2.589824in}{1.895212in}}{\pgfqpoint{2.586990in}{1.888370in}}{\pgfqpoint{2.586990in}{1.881237in}}%
\pgfpathcurveto{\pgfqpoint{2.586990in}{1.874104in}}{\pgfqpoint{2.589824in}{1.867263in}}{\pgfqpoint{2.594867in}{1.862219in}}%
\pgfpathcurveto{\pgfqpoint{2.599911in}{1.857175in}}{\pgfqpoint{2.606753in}{1.854341in}}{\pgfqpoint{2.613885in}{1.854341in}}%
\pgfpathlineto{\pgfqpoint{2.613885in}{1.854341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539454in}{1.855889in}}%
\pgfpathcurveto{\pgfqpoint{1.546587in}{1.855889in}}{\pgfqpoint{1.553428in}{1.858723in}}{\pgfqpoint{1.558472in}{1.863767in}}%
\pgfpathcurveto{\pgfqpoint{1.563516in}{1.868810in}}{\pgfqpoint{1.566350in}{1.875652in}}{\pgfqpoint{1.566350in}{1.882785in}}%
\pgfpathcurveto{\pgfqpoint{1.566350in}{1.889918in}}{\pgfqpoint{1.563516in}{1.896759in}}{\pgfqpoint{1.558472in}{1.901803in}}%
\pgfpathcurveto{\pgfqpoint{1.553428in}{1.906847in}}{\pgfqpoint{1.546587in}{1.909680in}}{\pgfqpoint{1.539454in}{1.909680in}}%
\pgfpathcurveto{\pgfqpoint{1.532321in}{1.909680in}}{\pgfqpoint{1.525479in}{1.906847in}}{\pgfqpoint{1.520436in}{1.901803in}}%
\pgfpathcurveto{\pgfqpoint{1.515392in}{1.896759in}}{\pgfqpoint{1.512558in}{1.889918in}}{\pgfqpoint{1.512558in}{1.882785in}}%
\pgfpathcurveto{\pgfqpoint{1.512558in}{1.875652in}}{\pgfqpoint{1.515392in}{1.868810in}}{\pgfqpoint{1.520436in}{1.863767in}}%
\pgfpathcurveto{\pgfqpoint{1.525479in}{1.858723in}}{\pgfqpoint{1.532321in}{1.855889in}}{\pgfqpoint{1.539454in}{1.855889in}}%
\pgfpathlineto{\pgfqpoint{1.539454in}{1.855889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759916in}{1.882904in}}%
\pgfpathcurveto{\pgfqpoint{2.767049in}{1.882904in}}{\pgfqpoint{2.773890in}{1.885738in}}{\pgfqpoint{2.778934in}{1.890782in}}%
\pgfpathcurveto{\pgfqpoint{2.783978in}{1.895825in}}{\pgfqpoint{2.786811in}{1.902667in}}{\pgfqpoint{2.786811in}{1.909800in}}%
\pgfpathcurveto{\pgfqpoint{2.786811in}{1.916933in}}{\pgfqpoint{2.783978in}{1.923774in}}{\pgfqpoint{2.778934in}{1.928818in}}%
\pgfpathcurveto{\pgfqpoint{2.773890in}{1.933862in}}{\pgfqpoint{2.767049in}{1.936696in}}{\pgfqpoint{2.759916in}{1.936696in}}%
\pgfpathcurveto{\pgfqpoint{2.752783in}{1.936696in}}{\pgfqpoint{2.745941in}{1.933862in}}{\pgfqpoint{2.740898in}{1.928818in}}%
\pgfpathcurveto{\pgfqpoint{2.735854in}{1.923774in}}{\pgfqpoint{2.733020in}{1.916933in}}{\pgfqpoint{2.733020in}{1.909800in}}%
\pgfpathcurveto{\pgfqpoint{2.733020in}{1.902667in}}{\pgfqpoint{2.735854in}{1.895825in}}{\pgfqpoint{2.740898in}{1.890782in}}%
\pgfpathcurveto{\pgfqpoint{2.745941in}{1.885738in}}{\pgfqpoint{2.752783in}{1.882904in}}{\pgfqpoint{2.759916in}{1.882904in}}%
\pgfpathlineto{\pgfqpoint{2.759916in}{1.882904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361900in}{1.965348in}}%
\pgfpathcurveto{\pgfqpoint{2.369033in}{1.965348in}}{\pgfqpoint{2.375875in}{1.968182in}}{\pgfqpoint{2.380918in}{1.973226in}}%
\pgfpathcurveto{\pgfqpoint{2.385962in}{1.978270in}}{\pgfqpoint{2.388796in}{1.985111in}}{\pgfqpoint{2.388796in}{1.992244in}}%
\pgfpathcurveto{\pgfqpoint{2.388796in}{1.999377in}}{\pgfqpoint{2.385962in}{2.006219in}}{\pgfqpoint{2.380918in}{2.011262in}}%
\pgfpathcurveto{\pgfqpoint{2.375875in}{2.016306in}}{\pgfqpoint{2.369033in}{2.019140in}}{\pgfqpoint{2.361900in}{2.019140in}}%
\pgfpathcurveto{\pgfqpoint{2.354767in}{2.019140in}}{\pgfqpoint{2.347926in}{2.016306in}}{\pgfqpoint{2.342882in}{2.011262in}}%
\pgfpathcurveto{\pgfqpoint{2.337838in}{2.006219in}}{\pgfqpoint{2.335004in}{1.999377in}}{\pgfqpoint{2.335004in}{1.992244in}}%
\pgfpathcurveto{\pgfqpoint{2.335004in}{1.985111in}}{\pgfqpoint{2.337838in}{1.978270in}}{\pgfqpoint{2.342882in}{1.973226in}}%
\pgfpathcurveto{\pgfqpoint{2.347926in}{1.968182in}}{\pgfqpoint{2.354767in}{1.965348in}}{\pgfqpoint{2.361900in}{1.965348in}}%
\pgfpathlineto{\pgfqpoint{2.361900in}{1.965348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179890in}{1.809223in}}%
\pgfpathcurveto{\pgfqpoint{2.187023in}{1.809223in}}{\pgfqpoint{2.193864in}{1.812057in}}{\pgfqpoint{2.198908in}{1.817101in}}%
\pgfpathcurveto{\pgfqpoint{2.203952in}{1.822144in}}{\pgfqpoint{2.206786in}{1.828986in}}{\pgfqpoint{2.206786in}{1.836119in}}%
\pgfpathcurveto{\pgfqpoint{2.206786in}{1.843252in}}{\pgfqpoint{2.203952in}{1.850093in}}{\pgfqpoint{2.198908in}{1.855137in}}%
\pgfpathcurveto{\pgfqpoint{2.193864in}{1.860181in}}{\pgfqpoint{2.187023in}{1.863015in}}{\pgfqpoint{2.179890in}{1.863015in}}%
\pgfpathcurveto{\pgfqpoint{2.172757in}{1.863015in}}{\pgfqpoint{2.165915in}{1.860181in}}{\pgfqpoint{2.160872in}{1.855137in}}%
\pgfpathcurveto{\pgfqpoint{2.155828in}{1.850093in}}{\pgfqpoint{2.152994in}{1.843252in}}{\pgfqpoint{2.152994in}{1.836119in}}%
\pgfpathcurveto{\pgfqpoint{2.152994in}{1.828986in}}{\pgfqpoint{2.155828in}{1.822144in}}{\pgfqpoint{2.160872in}{1.817101in}}%
\pgfpathcurveto{\pgfqpoint{2.165915in}{1.812057in}}{\pgfqpoint{2.172757in}{1.809223in}}{\pgfqpoint{2.179890in}{1.809223in}}%
\pgfpathlineto{\pgfqpoint{2.179890in}{1.809223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388657in}{1.862218in}}%
\pgfpathcurveto{\pgfqpoint{2.395790in}{1.862218in}}{\pgfqpoint{2.402632in}{1.865052in}}{\pgfqpoint{2.407675in}{1.870095in}}%
\pgfpathcurveto{\pgfqpoint{2.412719in}{1.875139in}}{\pgfqpoint{2.415553in}{1.881981in}}{\pgfqpoint{2.415553in}{1.889113in}}%
\pgfpathcurveto{\pgfqpoint{2.415553in}{1.896246in}}{\pgfqpoint{2.412719in}{1.903088in}}{\pgfqpoint{2.407675in}{1.908132in}}%
\pgfpathcurveto{\pgfqpoint{2.402632in}{1.913175in}}{\pgfqpoint{2.395790in}{1.916009in}}{\pgfqpoint{2.388657in}{1.916009in}}%
\pgfpathcurveto{\pgfqpoint{2.381524in}{1.916009in}}{\pgfqpoint{2.374683in}{1.913175in}}{\pgfqpoint{2.369639in}{1.908132in}}%
\pgfpathcurveto{\pgfqpoint{2.364595in}{1.903088in}}{\pgfqpoint{2.361762in}{1.896246in}}{\pgfqpoint{2.361762in}{1.889113in}}%
\pgfpathcurveto{\pgfqpoint{2.361762in}{1.881981in}}{\pgfqpoint{2.364595in}{1.875139in}}{\pgfqpoint{2.369639in}{1.870095in}}%
\pgfpathcurveto{\pgfqpoint{2.374683in}{1.865052in}}{\pgfqpoint{2.381524in}{1.862218in}}{\pgfqpoint{2.388657in}{1.862218in}}%
\pgfpathlineto{\pgfqpoint{2.388657in}{1.862218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238808in}{1.970712in}}%
\pgfpathcurveto{\pgfqpoint{2.245940in}{1.970712in}}{\pgfqpoint{2.252782in}{1.973546in}}{\pgfqpoint{2.257826in}{1.978590in}}%
\pgfpathcurveto{\pgfqpoint{2.262869in}{1.983633in}}{\pgfqpoint{2.265703in}{1.990475in}}{\pgfqpoint{2.265703in}{1.997608in}}%
\pgfpathcurveto{\pgfqpoint{2.265703in}{2.004741in}}{\pgfqpoint{2.262869in}{2.011582in}}{\pgfqpoint{2.257826in}{2.016626in}}%
\pgfpathcurveto{\pgfqpoint{2.252782in}{2.021670in}}{\pgfqpoint{2.245940in}{2.024504in}}{\pgfqpoint{2.238808in}{2.024504in}}%
\pgfpathcurveto{\pgfqpoint{2.231675in}{2.024504in}}{\pgfqpoint{2.224833in}{2.021670in}}{\pgfqpoint{2.219789in}{2.016626in}}%
\pgfpathcurveto{\pgfqpoint{2.214746in}{2.011582in}}{\pgfqpoint{2.211912in}{2.004741in}}{\pgfqpoint{2.211912in}{1.997608in}}%
\pgfpathcurveto{\pgfqpoint{2.211912in}{1.990475in}}{\pgfqpoint{2.214746in}{1.983633in}}{\pgfqpoint{2.219789in}{1.978590in}}%
\pgfpathcurveto{\pgfqpoint{2.224833in}{1.973546in}}{\pgfqpoint{2.231675in}{1.970712in}}{\pgfqpoint{2.238808in}{1.970712in}}%
\pgfpathlineto{\pgfqpoint{2.238808in}{1.970712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727983in}{1.826058in}}%
\pgfpathcurveto{\pgfqpoint{2.735116in}{1.826058in}}{\pgfqpoint{2.741958in}{1.828892in}}{\pgfqpoint{2.747001in}{1.833936in}}%
\pgfpathcurveto{\pgfqpoint{2.752045in}{1.838979in}}{\pgfqpoint{2.754879in}{1.845821in}}{\pgfqpoint{2.754879in}{1.852954in}}%
\pgfpathcurveto{\pgfqpoint{2.754879in}{1.860087in}}{\pgfqpoint{2.752045in}{1.866928in}}{\pgfqpoint{2.747001in}{1.871972in}}%
\pgfpathcurveto{\pgfqpoint{2.741958in}{1.877016in}}{\pgfqpoint{2.735116in}{1.879849in}}{\pgfqpoint{2.727983in}{1.879849in}}%
\pgfpathcurveto{\pgfqpoint{2.720850in}{1.879849in}}{\pgfqpoint{2.714009in}{1.877016in}}{\pgfqpoint{2.708965in}{1.871972in}}%
\pgfpathcurveto{\pgfqpoint{2.703921in}{1.866928in}}{\pgfqpoint{2.701087in}{1.860087in}}{\pgfqpoint{2.701087in}{1.852954in}}%
\pgfpathcurveto{\pgfqpoint{2.701087in}{1.845821in}}{\pgfqpoint{2.703921in}{1.838979in}}{\pgfqpoint{2.708965in}{1.833936in}}%
\pgfpathcurveto{\pgfqpoint{2.714009in}{1.828892in}}{\pgfqpoint{2.720850in}{1.826058in}}{\pgfqpoint{2.727983in}{1.826058in}}%
\pgfpathlineto{\pgfqpoint{2.727983in}{1.826058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859482in}{1.850418in}}%
\pgfpathcurveto{\pgfqpoint{1.866615in}{1.850418in}}{\pgfqpoint{1.873457in}{1.853252in}}{\pgfqpoint{1.878500in}{1.858296in}}%
\pgfpathcurveto{\pgfqpoint{1.883544in}{1.863340in}}{\pgfqpoint{1.886378in}{1.870181in}}{\pgfqpoint{1.886378in}{1.877314in}}%
\pgfpathcurveto{\pgfqpoint{1.886378in}{1.884447in}}{\pgfqpoint{1.883544in}{1.891288in}}{\pgfqpoint{1.878500in}{1.896332in}}%
\pgfpathcurveto{\pgfqpoint{1.873457in}{1.901376in}}{\pgfqpoint{1.866615in}{1.904210in}}{\pgfqpoint{1.859482in}{1.904210in}}%
\pgfpathcurveto{\pgfqpoint{1.852349in}{1.904210in}}{\pgfqpoint{1.845508in}{1.901376in}}{\pgfqpoint{1.840464in}{1.896332in}}%
\pgfpathcurveto{\pgfqpoint{1.835420in}{1.891288in}}{\pgfqpoint{1.832587in}{1.884447in}}{\pgfqpoint{1.832587in}{1.877314in}}%
\pgfpathcurveto{\pgfqpoint{1.832587in}{1.870181in}}{\pgfqpoint{1.835420in}{1.863340in}}{\pgfqpoint{1.840464in}{1.858296in}}%
\pgfpathcurveto{\pgfqpoint{1.845508in}{1.853252in}}{\pgfqpoint{1.852349in}{1.850418in}}{\pgfqpoint{1.859482in}{1.850418in}}%
\pgfpathlineto{\pgfqpoint{1.859482in}{1.850418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696218in}{1.720150in}}%
\pgfpathcurveto{\pgfqpoint{2.703350in}{1.720150in}}{\pgfqpoint{2.710192in}{1.722984in}}{\pgfqpoint{2.715236in}{1.728027in}}%
\pgfpathcurveto{\pgfqpoint{2.720279in}{1.733071in}}{\pgfqpoint{2.723113in}{1.739913in}}{\pgfqpoint{2.723113in}{1.747045in}}%
\pgfpathcurveto{\pgfqpoint{2.723113in}{1.754178in}}{\pgfqpoint{2.720279in}{1.761020in}}{\pgfqpoint{2.715236in}{1.766063in}}%
\pgfpathcurveto{\pgfqpoint{2.710192in}{1.771107in}}{\pgfqpoint{2.703350in}{1.773941in}}{\pgfqpoint{2.696218in}{1.773941in}}%
\pgfpathcurveto{\pgfqpoint{2.689085in}{1.773941in}}{\pgfqpoint{2.682243in}{1.771107in}}{\pgfqpoint{2.677199in}{1.766063in}}%
\pgfpathcurveto{\pgfqpoint{2.672156in}{1.761020in}}{\pgfqpoint{2.669322in}{1.754178in}}{\pgfqpoint{2.669322in}{1.747045in}}%
\pgfpathcurveto{\pgfqpoint{2.669322in}{1.739913in}}{\pgfqpoint{2.672156in}{1.733071in}}{\pgfqpoint{2.677199in}{1.728027in}}%
\pgfpathcurveto{\pgfqpoint{2.682243in}{1.722984in}}{\pgfqpoint{2.689085in}{1.720150in}}{\pgfqpoint{2.696218in}{1.720150in}}%
\pgfpathlineto{\pgfqpoint{2.696218in}{1.720150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362853in}{1.845835in}}%
\pgfpathcurveto{\pgfqpoint{2.369986in}{1.845835in}}{\pgfqpoint{2.376828in}{1.848669in}}{\pgfqpoint{2.381871in}{1.853713in}}%
\pgfpathcurveto{\pgfqpoint{2.386915in}{1.858756in}}{\pgfqpoint{2.389749in}{1.865598in}}{\pgfqpoint{2.389749in}{1.872731in}}%
\pgfpathcurveto{\pgfqpoint{2.389749in}{1.879864in}}{\pgfqpoint{2.386915in}{1.886705in}}{\pgfqpoint{2.381871in}{1.891749in}}%
\pgfpathcurveto{\pgfqpoint{2.376828in}{1.896793in}}{\pgfqpoint{2.369986in}{1.899627in}}{\pgfqpoint{2.362853in}{1.899627in}}%
\pgfpathcurveto{\pgfqpoint{2.355720in}{1.899627in}}{\pgfqpoint{2.348879in}{1.896793in}}{\pgfqpoint{2.343835in}{1.891749in}}%
\pgfpathcurveto{\pgfqpoint{2.338791in}{1.886705in}}{\pgfqpoint{2.335957in}{1.879864in}}{\pgfqpoint{2.335957in}{1.872731in}}%
\pgfpathcurveto{\pgfqpoint{2.335957in}{1.865598in}}{\pgfqpoint{2.338791in}{1.858756in}}{\pgfqpoint{2.343835in}{1.853713in}}%
\pgfpathcurveto{\pgfqpoint{2.348879in}{1.848669in}}{\pgfqpoint{2.355720in}{1.845835in}}{\pgfqpoint{2.362853in}{1.845835in}}%
\pgfpathlineto{\pgfqpoint{2.362853in}{1.845835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156298in}{1.796679in}}%
\pgfpathcurveto{\pgfqpoint{2.163430in}{1.796679in}}{\pgfqpoint{2.170272in}{1.799513in}}{\pgfqpoint{2.175316in}{1.804556in}}%
\pgfpathcurveto{\pgfqpoint{2.180359in}{1.809600in}}{\pgfqpoint{2.183193in}{1.816442in}}{\pgfqpoint{2.183193in}{1.823574in}}%
\pgfpathcurveto{\pgfqpoint{2.183193in}{1.830707in}}{\pgfqpoint{2.180359in}{1.837549in}}{\pgfqpoint{2.175316in}{1.842593in}}%
\pgfpathcurveto{\pgfqpoint{2.170272in}{1.847636in}}{\pgfqpoint{2.163430in}{1.850470in}}{\pgfqpoint{2.156298in}{1.850470in}}%
\pgfpathcurveto{\pgfqpoint{2.149165in}{1.850470in}}{\pgfqpoint{2.142323in}{1.847636in}}{\pgfqpoint{2.137279in}{1.842593in}}%
\pgfpathcurveto{\pgfqpoint{2.132236in}{1.837549in}}{\pgfqpoint{2.129402in}{1.830707in}}{\pgfqpoint{2.129402in}{1.823574in}}%
\pgfpathcurveto{\pgfqpoint{2.129402in}{1.816442in}}{\pgfqpoint{2.132236in}{1.809600in}}{\pgfqpoint{2.137279in}{1.804556in}}%
\pgfpathcurveto{\pgfqpoint{2.142323in}{1.799513in}}{\pgfqpoint{2.149165in}{1.796679in}}{\pgfqpoint{2.156298in}{1.796679in}}%
\pgfpathlineto{\pgfqpoint{2.156298in}{1.796679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421137in}{1.962975in}}%
\pgfpathcurveto{\pgfqpoint{2.428270in}{1.962975in}}{\pgfqpoint{2.435112in}{1.965809in}}{\pgfqpoint{2.440156in}{1.970853in}}%
\pgfpathcurveto{\pgfqpoint{2.445199in}{1.975896in}}{\pgfqpoint{2.448033in}{1.982738in}}{\pgfqpoint{2.448033in}{1.989871in}}%
\pgfpathcurveto{\pgfqpoint{2.448033in}{1.997004in}}{\pgfqpoint{2.445199in}{2.003845in}}{\pgfqpoint{2.440156in}{2.008889in}}%
\pgfpathcurveto{\pgfqpoint{2.435112in}{2.013933in}}{\pgfqpoint{2.428270in}{2.016767in}}{\pgfqpoint{2.421137in}{2.016767in}}%
\pgfpathcurveto{\pgfqpoint{2.414005in}{2.016767in}}{\pgfqpoint{2.407163in}{2.013933in}}{\pgfqpoint{2.402119in}{2.008889in}}%
\pgfpathcurveto{\pgfqpoint{2.397076in}{2.003845in}}{\pgfqpoint{2.394242in}{1.997004in}}{\pgfqpoint{2.394242in}{1.989871in}}%
\pgfpathcurveto{\pgfqpoint{2.394242in}{1.982738in}}{\pgfqpoint{2.397076in}{1.975896in}}{\pgfqpoint{2.402119in}{1.970853in}}%
\pgfpathcurveto{\pgfqpoint{2.407163in}{1.965809in}}{\pgfqpoint{2.414005in}{1.962975in}}{\pgfqpoint{2.421137in}{1.962975in}}%
\pgfpathlineto{\pgfqpoint{2.421137in}{1.962975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917925in}{1.804271in}}%
\pgfpathcurveto{\pgfqpoint{1.925057in}{1.804271in}}{\pgfqpoint{1.931899in}{1.807105in}}{\pgfqpoint{1.936943in}{1.812149in}}%
\pgfpathcurveto{\pgfqpoint{1.941986in}{1.817192in}}{\pgfqpoint{1.944820in}{1.824034in}}{\pgfqpoint{1.944820in}{1.831167in}}%
\pgfpathcurveto{\pgfqpoint{1.944820in}{1.838300in}}{\pgfqpoint{1.941986in}{1.845141in}}{\pgfqpoint{1.936943in}{1.850185in}}%
\pgfpathcurveto{\pgfqpoint{1.931899in}{1.855229in}}{\pgfqpoint{1.925057in}{1.858062in}}{\pgfqpoint{1.917925in}{1.858062in}}%
\pgfpathcurveto{\pgfqpoint{1.910792in}{1.858062in}}{\pgfqpoint{1.903950in}{1.855229in}}{\pgfqpoint{1.898906in}{1.850185in}}%
\pgfpathcurveto{\pgfqpoint{1.893863in}{1.845141in}}{\pgfqpoint{1.891029in}{1.838300in}}{\pgfqpoint{1.891029in}{1.831167in}}%
\pgfpathcurveto{\pgfqpoint{1.891029in}{1.824034in}}{\pgfqpoint{1.893863in}{1.817192in}}{\pgfqpoint{1.898906in}{1.812149in}}%
\pgfpathcurveto{\pgfqpoint{1.903950in}{1.807105in}}{\pgfqpoint{1.910792in}{1.804271in}}{\pgfqpoint{1.917925in}{1.804271in}}%
\pgfpathlineto{\pgfqpoint{1.917925in}{1.804271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015581in}{1.896283in}}%
\pgfpathcurveto{\pgfqpoint{2.022714in}{1.896283in}}{\pgfqpoint{2.029556in}{1.899117in}}{\pgfqpoint{2.034599in}{1.904160in}}%
\pgfpathcurveto{\pgfqpoint{2.039643in}{1.909204in}}{\pgfqpoint{2.042477in}{1.916046in}}{\pgfqpoint{2.042477in}{1.923178in}}%
\pgfpathcurveto{\pgfqpoint{2.042477in}{1.930311in}}{\pgfqpoint{2.039643in}{1.937153in}}{\pgfqpoint{2.034599in}{1.942197in}}%
\pgfpathcurveto{\pgfqpoint{2.029556in}{1.947240in}}{\pgfqpoint{2.022714in}{1.950074in}}{\pgfqpoint{2.015581in}{1.950074in}}%
\pgfpathcurveto{\pgfqpoint{2.008448in}{1.950074in}}{\pgfqpoint{2.001607in}{1.947240in}}{\pgfqpoint{1.996563in}{1.942197in}}%
\pgfpathcurveto{\pgfqpoint{1.991519in}{1.937153in}}{\pgfqpoint{1.988686in}{1.930311in}}{\pgfqpoint{1.988686in}{1.923178in}}%
\pgfpathcurveto{\pgfqpoint{1.988686in}{1.916046in}}{\pgfqpoint{1.991519in}{1.909204in}}{\pgfqpoint{1.996563in}{1.904160in}}%
\pgfpathcurveto{\pgfqpoint{2.001607in}{1.899117in}}{\pgfqpoint{2.008448in}{1.896283in}}{\pgfqpoint{2.015581in}{1.896283in}}%
\pgfpathlineto{\pgfqpoint{2.015581in}{1.896283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901162in}{1.860365in}}%
\pgfpathcurveto{\pgfqpoint{1.908295in}{1.860365in}}{\pgfqpoint{1.915136in}{1.863199in}}{\pgfqpoint{1.920180in}{1.868242in}}%
\pgfpathcurveto{\pgfqpoint{1.925224in}{1.873286in}}{\pgfqpoint{1.928057in}{1.880128in}}{\pgfqpoint{1.928057in}{1.887261in}}%
\pgfpathcurveto{\pgfqpoint{1.928057in}{1.894393in}}{\pgfqpoint{1.925224in}{1.901235in}}{\pgfqpoint{1.920180in}{1.906279in}}%
\pgfpathcurveto{\pgfqpoint{1.915136in}{1.911322in}}{\pgfqpoint{1.908295in}{1.914156in}}{\pgfqpoint{1.901162in}{1.914156in}}%
\pgfpathcurveto{\pgfqpoint{1.894029in}{1.914156in}}{\pgfqpoint{1.887187in}{1.911322in}}{\pgfqpoint{1.882144in}{1.906279in}}%
\pgfpathcurveto{\pgfqpoint{1.877100in}{1.901235in}}{\pgfqpoint{1.874266in}{1.894393in}}{\pgfqpoint{1.874266in}{1.887261in}}%
\pgfpathcurveto{\pgfqpoint{1.874266in}{1.880128in}}{\pgfqpoint{1.877100in}{1.873286in}}{\pgfqpoint{1.882144in}{1.868242in}}%
\pgfpathcurveto{\pgfqpoint{1.887187in}{1.863199in}}{\pgfqpoint{1.894029in}{1.860365in}}{\pgfqpoint{1.901162in}{1.860365in}}%
\pgfpathlineto{\pgfqpoint{1.901162in}{1.860365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317989in}{1.779807in}}%
\pgfpathcurveto{\pgfqpoint{2.325122in}{1.779807in}}{\pgfqpoint{2.331964in}{1.782641in}}{\pgfqpoint{2.337008in}{1.787685in}}%
\pgfpathcurveto{\pgfqpoint{2.342051in}{1.792729in}}{\pgfqpoint{2.344885in}{1.799570in}}{\pgfqpoint{2.344885in}{1.806703in}}%
\pgfpathcurveto{\pgfqpoint{2.344885in}{1.813836in}}{\pgfqpoint{2.342051in}{1.820678in}}{\pgfqpoint{2.337008in}{1.825721in}}%
\pgfpathcurveto{\pgfqpoint{2.331964in}{1.830765in}}{\pgfqpoint{2.325122in}{1.833599in}}{\pgfqpoint{2.317989in}{1.833599in}}%
\pgfpathcurveto{\pgfqpoint{2.310857in}{1.833599in}}{\pgfqpoint{2.304015in}{1.830765in}}{\pgfqpoint{2.298971in}{1.825721in}}%
\pgfpathcurveto{\pgfqpoint{2.293928in}{1.820678in}}{\pgfqpoint{2.291094in}{1.813836in}}{\pgfqpoint{2.291094in}{1.806703in}}%
\pgfpathcurveto{\pgfqpoint{2.291094in}{1.799570in}}{\pgfqpoint{2.293928in}{1.792729in}}{\pgfqpoint{2.298971in}{1.787685in}}%
\pgfpathcurveto{\pgfqpoint{2.304015in}{1.782641in}}{\pgfqpoint{2.310857in}{1.779807in}}{\pgfqpoint{2.317989in}{1.779807in}}%
\pgfpathlineto{\pgfqpoint{2.317989in}{1.779807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374776in}{1.792395in}}%
\pgfpathcurveto{\pgfqpoint{2.381909in}{1.792395in}}{\pgfqpoint{2.388750in}{1.795229in}}{\pgfqpoint{2.393794in}{1.800273in}}%
\pgfpathcurveto{\pgfqpoint{2.398838in}{1.805317in}}{\pgfqpoint{2.401672in}{1.812158in}}{\pgfqpoint{2.401672in}{1.819291in}}%
\pgfpathcurveto{\pgfqpoint{2.401672in}{1.826424in}}{\pgfqpoint{2.398838in}{1.833266in}}{\pgfqpoint{2.393794in}{1.838309in}}%
\pgfpathcurveto{\pgfqpoint{2.388750in}{1.843353in}}{\pgfqpoint{2.381909in}{1.846187in}}{\pgfqpoint{2.374776in}{1.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.367643in}{1.846187in}}{\pgfqpoint{2.360802in}{1.843353in}}{\pgfqpoint{2.355758in}{1.838309in}}%
\pgfpathcurveto{\pgfqpoint{2.350714in}{1.833266in}}{\pgfqpoint{2.347880in}{1.826424in}}{\pgfqpoint{2.347880in}{1.819291in}}%
\pgfpathcurveto{\pgfqpoint{2.347880in}{1.812158in}}{\pgfqpoint{2.350714in}{1.805317in}}{\pgfqpoint{2.355758in}{1.800273in}}%
\pgfpathcurveto{\pgfqpoint{2.360802in}{1.795229in}}{\pgfqpoint{2.367643in}{1.792395in}}{\pgfqpoint{2.374776in}{1.792395in}}%
\pgfpathlineto{\pgfqpoint{2.374776in}{1.792395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535615in}{1.767483in}}%
\pgfpathcurveto{\pgfqpoint{2.542748in}{1.767483in}}{\pgfqpoint{2.549589in}{1.770317in}}{\pgfqpoint{2.554633in}{1.775361in}}%
\pgfpathcurveto{\pgfqpoint{2.559677in}{1.780405in}}{\pgfqpoint{2.562511in}{1.787246in}}{\pgfqpoint{2.562511in}{1.794379in}}%
\pgfpathcurveto{\pgfqpoint{2.562511in}{1.801512in}}{\pgfqpoint{2.559677in}{1.808353in}}{\pgfqpoint{2.554633in}{1.813397in}}%
\pgfpathcurveto{\pgfqpoint{2.549589in}{1.818441in}}{\pgfqpoint{2.542748in}{1.821275in}}{\pgfqpoint{2.535615in}{1.821275in}}%
\pgfpathcurveto{\pgfqpoint{2.528482in}{1.821275in}}{\pgfqpoint{2.521640in}{1.818441in}}{\pgfqpoint{2.516597in}{1.813397in}}%
\pgfpathcurveto{\pgfqpoint{2.511553in}{1.808353in}}{\pgfqpoint{2.508719in}{1.801512in}}{\pgfqpoint{2.508719in}{1.794379in}}%
\pgfpathcurveto{\pgfqpoint{2.508719in}{1.787246in}}{\pgfqpoint{2.511553in}{1.780405in}}{\pgfqpoint{2.516597in}{1.775361in}}%
\pgfpathcurveto{\pgfqpoint{2.521640in}{1.770317in}}{\pgfqpoint{2.528482in}{1.767483in}}{\pgfqpoint{2.535615in}{1.767483in}}%
\pgfpathlineto{\pgfqpoint{2.535615in}{1.767483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241464in}{2.059680in}}%
\pgfpathcurveto{\pgfqpoint{2.248597in}{2.059680in}}{\pgfqpoint{2.255439in}{2.062514in}}{\pgfqpoint{2.260482in}{2.067557in}}%
\pgfpathcurveto{\pgfqpoint{2.265526in}{2.072601in}}{\pgfqpoint{2.268360in}{2.079443in}}{\pgfqpoint{2.268360in}{2.086575in}}%
\pgfpathcurveto{\pgfqpoint{2.268360in}{2.093708in}}{\pgfqpoint{2.265526in}{2.100550in}}{\pgfqpoint{2.260482in}{2.105594in}}%
\pgfpathcurveto{\pgfqpoint{2.255439in}{2.110637in}}{\pgfqpoint{2.248597in}{2.113471in}}{\pgfqpoint{2.241464in}{2.113471in}}%
\pgfpathcurveto{\pgfqpoint{2.234331in}{2.113471in}}{\pgfqpoint{2.227490in}{2.110637in}}{\pgfqpoint{2.222446in}{2.105594in}}%
\pgfpathcurveto{\pgfqpoint{2.217402in}{2.100550in}}{\pgfqpoint{2.214568in}{2.093708in}}{\pgfqpoint{2.214568in}{2.086575in}}%
\pgfpathcurveto{\pgfqpoint{2.214568in}{2.079443in}}{\pgfqpoint{2.217402in}{2.072601in}}{\pgfqpoint{2.222446in}{2.067557in}}%
\pgfpathcurveto{\pgfqpoint{2.227490in}{2.062514in}}{\pgfqpoint{2.234331in}{2.059680in}}{\pgfqpoint{2.241464in}{2.059680in}}%
\pgfpathlineto{\pgfqpoint{2.241464in}{2.059680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626318in}{1.854244in}}%
\pgfpathcurveto{\pgfqpoint{2.633451in}{1.854244in}}{\pgfqpoint{2.640293in}{1.857078in}}{\pgfqpoint{2.645336in}{1.862122in}}%
\pgfpathcurveto{\pgfqpoint{2.650380in}{1.867165in}}{\pgfqpoint{2.653214in}{1.874007in}}{\pgfqpoint{2.653214in}{1.881140in}}%
\pgfpathcurveto{\pgfqpoint{2.653214in}{1.888273in}}{\pgfqpoint{2.650380in}{1.895114in}}{\pgfqpoint{2.645336in}{1.900158in}}%
\pgfpathcurveto{\pgfqpoint{2.640293in}{1.905202in}}{\pgfqpoint{2.633451in}{1.908035in}}{\pgfqpoint{2.626318in}{1.908035in}}%
\pgfpathcurveto{\pgfqpoint{2.619185in}{1.908035in}}{\pgfqpoint{2.612344in}{1.905202in}}{\pgfqpoint{2.607300in}{1.900158in}}%
\pgfpathcurveto{\pgfqpoint{2.602256in}{1.895114in}}{\pgfqpoint{2.599422in}{1.888273in}}{\pgfqpoint{2.599422in}{1.881140in}}%
\pgfpathcurveto{\pgfqpoint{2.599422in}{1.874007in}}{\pgfqpoint{2.602256in}{1.867165in}}{\pgfqpoint{2.607300in}{1.862122in}}%
\pgfpathcurveto{\pgfqpoint{2.612344in}{1.857078in}}{\pgfqpoint{2.619185in}{1.854244in}}{\pgfqpoint{2.626318in}{1.854244in}}%
\pgfpathlineto{\pgfqpoint{2.626318in}{1.854244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687324in}{1.604885in}}%
\pgfpathcurveto{\pgfqpoint{2.694457in}{1.604885in}}{\pgfqpoint{2.701298in}{1.607719in}}{\pgfqpoint{2.706342in}{1.612763in}}%
\pgfpathcurveto{\pgfqpoint{2.711386in}{1.617806in}}{\pgfqpoint{2.714220in}{1.624648in}}{\pgfqpoint{2.714220in}{1.631781in}}%
\pgfpathcurveto{\pgfqpoint{2.714220in}{1.638914in}}{\pgfqpoint{2.711386in}{1.645755in}}{\pgfqpoint{2.706342in}{1.650799in}}%
\pgfpathcurveto{\pgfqpoint{2.701298in}{1.655843in}}{\pgfqpoint{2.694457in}{1.658677in}}{\pgfqpoint{2.687324in}{1.658677in}}%
\pgfpathcurveto{\pgfqpoint{2.680191in}{1.658677in}}{\pgfqpoint{2.673349in}{1.655843in}}{\pgfqpoint{2.668306in}{1.650799in}}%
\pgfpathcurveto{\pgfqpoint{2.663262in}{1.645755in}}{\pgfqpoint{2.660428in}{1.638914in}}{\pgfqpoint{2.660428in}{1.631781in}}%
\pgfpathcurveto{\pgfqpoint{2.660428in}{1.624648in}}{\pgfqpoint{2.663262in}{1.617806in}}{\pgfqpoint{2.668306in}{1.612763in}}%
\pgfpathcurveto{\pgfqpoint{2.673349in}{1.607719in}}{\pgfqpoint{2.680191in}{1.604885in}}{\pgfqpoint{2.687324in}{1.604885in}}%
\pgfpathlineto{\pgfqpoint{2.687324in}{1.604885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705263in}{1.852256in}}%
\pgfpathcurveto{\pgfqpoint{2.712396in}{1.852256in}}{\pgfqpoint{2.719238in}{1.855090in}}{\pgfqpoint{2.724281in}{1.860133in}}%
\pgfpathcurveto{\pgfqpoint{2.729325in}{1.865177in}}{\pgfqpoint{2.732159in}{1.872019in}}{\pgfqpoint{2.732159in}{1.879152in}}%
\pgfpathcurveto{\pgfqpoint{2.732159in}{1.886284in}}{\pgfqpoint{2.729325in}{1.893126in}}{\pgfqpoint{2.724281in}{1.898170in}}%
\pgfpathcurveto{\pgfqpoint{2.719238in}{1.903213in}}{\pgfqpoint{2.712396in}{1.906047in}}{\pgfqpoint{2.705263in}{1.906047in}}%
\pgfpathcurveto{\pgfqpoint{2.698130in}{1.906047in}}{\pgfqpoint{2.691289in}{1.903213in}}{\pgfqpoint{2.686245in}{1.898170in}}%
\pgfpathcurveto{\pgfqpoint{2.681201in}{1.893126in}}{\pgfqpoint{2.678367in}{1.886284in}}{\pgfqpoint{2.678367in}{1.879152in}}%
\pgfpathcurveto{\pgfqpoint{2.678367in}{1.872019in}}{\pgfqpoint{2.681201in}{1.865177in}}{\pgfqpoint{2.686245in}{1.860133in}}%
\pgfpathcurveto{\pgfqpoint{2.691289in}{1.855090in}}{\pgfqpoint{2.698130in}{1.852256in}}{\pgfqpoint{2.705263in}{1.852256in}}%
\pgfpathlineto{\pgfqpoint{2.705263in}{1.852256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117779in}{1.886433in}}%
\pgfpathcurveto{\pgfqpoint{2.124912in}{1.886433in}}{\pgfqpoint{2.131753in}{1.889267in}}{\pgfqpoint{2.136797in}{1.894311in}}%
\pgfpathcurveto{\pgfqpoint{2.141841in}{1.899355in}}{\pgfqpoint{2.144675in}{1.906196in}}{\pgfqpoint{2.144675in}{1.913329in}}%
\pgfpathcurveto{\pgfqpoint{2.144675in}{1.920462in}}{\pgfqpoint{2.141841in}{1.927304in}}{\pgfqpoint{2.136797in}{1.932347in}}%
\pgfpathcurveto{\pgfqpoint{2.131753in}{1.937391in}}{\pgfqpoint{2.124912in}{1.940225in}}{\pgfqpoint{2.117779in}{1.940225in}}%
\pgfpathcurveto{\pgfqpoint{2.110646in}{1.940225in}}{\pgfqpoint{2.103804in}{1.937391in}}{\pgfqpoint{2.098761in}{1.932347in}}%
\pgfpathcurveto{\pgfqpoint{2.093717in}{1.927304in}}{\pgfqpoint{2.090883in}{1.920462in}}{\pgfqpoint{2.090883in}{1.913329in}}%
\pgfpathcurveto{\pgfqpoint{2.090883in}{1.906196in}}{\pgfqpoint{2.093717in}{1.899355in}}{\pgfqpoint{2.098761in}{1.894311in}}%
\pgfpathcurveto{\pgfqpoint{2.103804in}{1.889267in}}{\pgfqpoint{2.110646in}{1.886433in}}{\pgfqpoint{2.117779in}{1.886433in}}%
\pgfpathlineto{\pgfqpoint{2.117779in}{1.886433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449135in}{1.779818in}}%
\pgfpathcurveto{\pgfqpoint{2.456268in}{1.779818in}}{\pgfqpoint{2.463109in}{1.782652in}}{\pgfqpoint{2.468153in}{1.787696in}}%
\pgfpathcurveto{\pgfqpoint{2.473197in}{1.792739in}}{\pgfqpoint{2.476031in}{1.799581in}}{\pgfqpoint{2.476031in}{1.806714in}}%
\pgfpathcurveto{\pgfqpoint{2.476031in}{1.813847in}}{\pgfqpoint{2.473197in}{1.820688in}}{\pgfqpoint{2.468153in}{1.825732in}}%
\pgfpathcurveto{\pgfqpoint{2.463109in}{1.830776in}}{\pgfqpoint{2.456268in}{1.833609in}}{\pgfqpoint{2.449135in}{1.833609in}}%
\pgfpathcurveto{\pgfqpoint{2.442002in}{1.833609in}}{\pgfqpoint{2.435160in}{1.830776in}}{\pgfqpoint{2.430117in}{1.825732in}}%
\pgfpathcurveto{\pgfqpoint{2.425073in}{1.820688in}}{\pgfqpoint{2.422239in}{1.813847in}}{\pgfqpoint{2.422239in}{1.806714in}}%
\pgfpathcurveto{\pgfqpoint{2.422239in}{1.799581in}}{\pgfqpoint{2.425073in}{1.792739in}}{\pgfqpoint{2.430117in}{1.787696in}}%
\pgfpathcurveto{\pgfqpoint{2.435160in}{1.782652in}}{\pgfqpoint{2.442002in}{1.779818in}}{\pgfqpoint{2.449135in}{1.779818in}}%
\pgfpathlineto{\pgfqpoint{2.449135in}{1.779818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681601in}{1.949750in}}%
\pgfpathcurveto{\pgfqpoint{2.688734in}{1.949750in}}{\pgfqpoint{2.695575in}{1.952584in}}{\pgfqpoint{2.700619in}{1.957628in}}%
\pgfpathcurveto{\pgfqpoint{2.705663in}{1.962672in}}{\pgfqpoint{2.708497in}{1.969513in}}{\pgfqpoint{2.708497in}{1.976646in}}%
\pgfpathcurveto{\pgfqpoint{2.708497in}{1.983779in}}{\pgfqpoint{2.705663in}{1.990620in}}{\pgfqpoint{2.700619in}{1.995664in}}%
\pgfpathcurveto{\pgfqpoint{2.695575in}{2.000708in}}{\pgfqpoint{2.688734in}{2.003542in}}{\pgfqpoint{2.681601in}{2.003542in}}%
\pgfpathcurveto{\pgfqpoint{2.674468in}{2.003542in}}{\pgfqpoint{2.667626in}{2.000708in}}{\pgfqpoint{2.662583in}{1.995664in}}%
\pgfpathcurveto{\pgfqpoint{2.657539in}{1.990620in}}{\pgfqpoint{2.654705in}{1.983779in}}{\pgfqpoint{2.654705in}{1.976646in}}%
\pgfpathcurveto{\pgfqpoint{2.654705in}{1.969513in}}{\pgfqpoint{2.657539in}{1.962672in}}{\pgfqpoint{2.662583in}{1.957628in}}%
\pgfpathcurveto{\pgfqpoint{2.667626in}{1.952584in}}{\pgfqpoint{2.674468in}{1.949750in}}{\pgfqpoint{2.681601in}{1.949750in}}%
\pgfpathlineto{\pgfqpoint{2.681601in}{1.949750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559770in}{1.814239in}}%
\pgfpathcurveto{\pgfqpoint{2.566903in}{1.814239in}}{\pgfqpoint{2.573745in}{1.817073in}}{\pgfqpoint{2.578789in}{1.822117in}}%
\pgfpathcurveto{\pgfqpoint{2.583832in}{1.827160in}}{\pgfqpoint{2.586666in}{1.834002in}}{\pgfqpoint{2.586666in}{1.841135in}}%
\pgfpathcurveto{\pgfqpoint{2.586666in}{1.848268in}}{\pgfqpoint{2.583832in}{1.855109in}}{\pgfqpoint{2.578789in}{1.860153in}}%
\pgfpathcurveto{\pgfqpoint{2.573745in}{1.865197in}}{\pgfqpoint{2.566903in}{1.868031in}}{\pgfqpoint{2.559770in}{1.868031in}}%
\pgfpathcurveto{\pgfqpoint{2.552638in}{1.868031in}}{\pgfqpoint{2.545796in}{1.865197in}}{\pgfqpoint{2.540752in}{1.860153in}}%
\pgfpathcurveto{\pgfqpoint{2.535709in}{1.855109in}}{\pgfqpoint{2.532875in}{1.848268in}}{\pgfqpoint{2.532875in}{1.841135in}}%
\pgfpathcurveto{\pgfqpoint{2.532875in}{1.834002in}}{\pgfqpoint{2.535709in}{1.827160in}}{\pgfqpoint{2.540752in}{1.822117in}}%
\pgfpathcurveto{\pgfqpoint{2.545796in}{1.817073in}}{\pgfqpoint{2.552638in}{1.814239in}}{\pgfqpoint{2.559770in}{1.814239in}}%
\pgfpathlineto{\pgfqpoint{2.559770in}{1.814239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233268in}{2.046010in}}%
\pgfpathcurveto{\pgfqpoint{2.240401in}{2.046010in}}{\pgfqpoint{2.247243in}{2.048844in}}{\pgfqpoint{2.252286in}{2.053888in}}%
\pgfpathcurveto{\pgfqpoint{2.257330in}{2.058931in}}{\pgfqpoint{2.260164in}{2.065773in}}{\pgfqpoint{2.260164in}{2.072906in}}%
\pgfpathcurveto{\pgfqpoint{2.260164in}{2.080039in}}{\pgfqpoint{2.257330in}{2.086880in}}{\pgfqpoint{2.252286in}{2.091924in}}%
\pgfpathcurveto{\pgfqpoint{2.247243in}{2.096968in}}{\pgfqpoint{2.240401in}{2.099801in}}{\pgfqpoint{2.233268in}{2.099801in}}%
\pgfpathcurveto{\pgfqpoint{2.226135in}{2.099801in}}{\pgfqpoint{2.219294in}{2.096968in}}{\pgfqpoint{2.214250in}{2.091924in}}%
\pgfpathcurveto{\pgfqpoint{2.209206in}{2.086880in}}{\pgfqpoint{2.206372in}{2.080039in}}{\pgfqpoint{2.206372in}{2.072906in}}%
\pgfpathcurveto{\pgfqpoint{2.206372in}{2.065773in}}{\pgfqpoint{2.209206in}{2.058931in}}{\pgfqpoint{2.214250in}{2.053888in}}%
\pgfpathcurveto{\pgfqpoint{2.219294in}{2.048844in}}{\pgfqpoint{2.226135in}{2.046010in}}{\pgfqpoint{2.233268in}{2.046010in}}%
\pgfpathlineto{\pgfqpoint{2.233268in}{2.046010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301681in}{1.716721in}}%
\pgfpathcurveto{\pgfqpoint{2.308814in}{1.716721in}}{\pgfqpoint{2.315655in}{1.719555in}}{\pgfqpoint{2.320699in}{1.724598in}}%
\pgfpathcurveto{\pgfqpoint{2.325743in}{1.729642in}}{\pgfqpoint{2.328577in}{1.736484in}}{\pgfqpoint{2.328577in}{1.743617in}}%
\pgfpathcurveto{\pgfqpoint{2.328577in}{1.750749in}}{\pgfqpoint{2.325743in}{1.757591in}}{\pgfqpoint{2.320699in}{1.762635in}}%
\pgfpathcurveto{\pgfqpoint{2.315655in}{1.767678in}}{\pgfqpoint{2.308814in}{1.770512in}}{\pgfqpoint{2.301681in}{1.770512in}}%
\pgfpathcurveto{\pgfqpoint{2.294548in}{1.770512in}}{\pgfqpoint{2.287707in}{1.767678in}}{\pgfqpoint{2.282663in}{1.762635in}}%
\pgfpathcurveto{\pgfqpoint{2.277619in}{1.757591in}}{\pgfqpoint{2.274785in}{1.750749in}}{\pgfqpoint{2.274785in}{1.743617in}}%
\pgfpathcurveto{\pgfqpoint{2.274785in}{1.736484in}}{\pgfqpoint{2.277619in}{1.729642in}}{\pgfqpoint{2.282663in}{1.724598in}}%
\pgfpathcurveto{\pgfqpoint{2.287707in}{1.719555in}}{\pgfqpoint{2.294548in}{1.716721in}}{\pgfqpoint{2.301681in}{1.716721in}}%
\pgfpathlineto{\pgfqpoint{2.301681in}{1.716721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801725in}{1.694170in}}%
\pgfpathcurveto{\pgfqpoint{2.808857in}{1.694170in}}{\pgfqpoint{2.815699in}{1.697003in}}{\pgfqpoint{2.820743in}{1.702047in}}%
\pgfpathcurveto{\pgfqpoint{2.825786in}{1.707091in}}{\pgfqpoint{2.828620in}{1.713932in}}{\pgfqpoint{2.828620in}{1.721065in}}%
\pgfpathcurveto{\pgfqpoint{2.828620in}{1.728198in}}{\pgfqpoint{2.825786in}{1.735040in}}{\pgfqpoint{2.820743in}{1.740083in}}%
\pgfpathcurveto{\pgfqpoint{2.815699in}{1.745127in}}{\pgfqpoint{2.808857in}{1.747961in}}{\pgfqpoint{2.801725in}{1.747961in}}%
\pgfpathcurveto{\pgfqpoint{2.794592in}{1.747961in}}{\pgfqpoint{2.787750in}{1.745127in}}{\pgfqpoint{2.782707in}{1.740083in}}%
\pgfpathcurveto{\pgfqpoint{2.777663in}{1.735040in}}{\pgfqpoint{2.774829in}{1.728198in}}{\pgfqpoint{2.774829in}{1.721065in}}%
\pgfpathcurveto{\pgfqpoint{2.774829in}{1.713932in}}{\pgfqpoint{2.777663in}{1.707091in}}{\pgfqpoint{2.782707in}{1.702047in}}%
\pgfpathcurveto{\pgfqpoint{2.787750in}{1.697003in}}{\pgfqpoint{2.794592in}{1.694170in}}{\pgfqpoint{2.801725in}{1.694170in}}%
\pgfpathlineto{\pgfqpoint{2.801725in}{1.694170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530586in}{1.851747in}}%
\pgfpathcurveto{\pgfqpoint{2.537719in}{1.851747in}}{\pgfqpoint{2.544560in}{1.854580in}}{\pgfqpoint{2.549604in}{1.859624in}}%
\pgfpathcurveto{\pgfqpoint{2.554648in}{1.864668in}}{\pgfqpoint{2.557482in}{1.871509in}}{\pgfqpoint{2.557482in}{1.878642in}}%
\pgfpathcurveto{\pgfqpoint{2.557482in}{1.885775in}}{\pgfqpoint{2.554648in}{1.892617in}}{\pgfqpoint{2.549604in}{1.897660in}}%
\pgfpathcurveto{\pgfqpoint{2.544560in}{1.902704in}}{\pgfqpoint{2.537719in}{1.905538in}}{\pgfqpoint{2.530586in}{1.905538in}}%
\pgfpathcurveto{\pgfqpoint{2.523453in}{1.905538in}}{\pgfqpoint{2.516611in}{1.902704in}}{\pgfqpoint{2.511568in}{1.897660in}}%
\pgfpathcurveto{\pgfqpoint{2.506524in}{1.892617in}}{\pgfqpoint{2.503690in}{1.885775in}}{\pgfqpoint{2.503690in}{1.878642in}}%
\pgfpathcurveto{\pgfqpoint{2.503690in}{1.871509in}}{\pgfqpoint{2.506524in}{1.864668in}}{\pgfqpoint{2.511568in}{1.859624in}}%
\pgfpathcurveto{\pgfqpoint{2.516611in}{1.854580in}}{\pgfqpoint{2.523453in}{1.851747in}}{\pgfqpoint{2.530586in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{2.530586in}{1.851747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470584in}{2.019236in}}%
\pgfpathcurveto{\pgfqpoint{2.477717in}{2.019236in}}{\pgfqpoint{2.484558in}{2.022070in}}{\pgfqpoint{2.489602in}{2.027114in}}%
\pgfpathcurveto{\pgfqpoint{2.494646in}{2.032158in}}{\pgfqpoint{2.497480in}{2.038999in}}{\pgfqpoint{2.497480in}{2.046132in}}%
\pgfpathcurveto{\pgfqpoint{2.497480in}{2.053265in}}{\pgfqpoint{2.494646in}{2.060107in}}{\pgfqpoint{2.489602in}{2.065150in}}%
\pgfpathcurveto{\pgfqpoint{2.484558in}{2.070194in}}{\pgfqpoint{2.477717in}{2.073028in}}{\pgfqpoint{2.470584in}{2.073028in}}%
\pgfpathcurveto{\pgfqpoint{2.463451in}{2.073028in}}{\pgfqpoint{2.456609in}{2.070194in}}{\pgfqpoint{2.451566in}{2.065150in}}%
\pgfpathcurveto{\pgfqpoint{2.446522in}{2.060107in}}{\pgfqpoint{2.443688in}{2.053265in}}{\pgfqpoint{2.443688in}{2.046132in}}%
\pgfpathcurveto{\pgfqpoint{2.443688in}{2.038999in}}{\pgfqpoint{2.446522in}{2.032158in}}{\pgfqpoint{2.451566in}{2.027114in}}%
\pgfpathcurveto{\pgfqpoint{2.456609in}{2.022070in}}{\pgfqpoint{2.463451in}{2.019236in}}{\pgfqpoint{2.470584in}{2.019236in}}%
\pgfpathlineto{\pgfqpoint{2.470584in}{2.019236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104305in}{1.759188in}}%
\pgfpathcurveto{\pgfqpoint{2.111437in}{1.759188in}}{\pgfqpoint{2.118279in}{1.762022in}}{\pgfqpoint{2.123323in}{1.767065in}}%
\pgfpathcurveto{\pgfqpoint{2.128366in}{1.772109in}}{\pgfqpoint{2.131200in}{1.778951in}}{\pgfqpoint{2.131200in}{1.786083in}}%
\pgfpathcurveto{\pgfqpoint{2.131200in}{1.793216in}}{\pgfqpoint{2.128366in}{1.800058in}}{\pgfqpoint{2.123323in}{1.805102in}}%
\pgfpathcurveto{\pgfqpoint{2.118279in}{1.810145in}}{\pgfqpoint{2.111437in}{1.812979in}}{\pgfqpoint{2.104305in}{1.812979in}}%
\pgfpathcurveto{\pgfqpoint{2.097172in}{1.812979in}}{\pgfqpoint{2.090330in}{1.810145in}}{\pgfqpoint{2.085287in}{1.805102in}}%
\pgfpathcurveto{\pgfqpoint{2.080243in}{1.800058in}}{\pgfqpoint{2.077409in}{1.793216in}}{\pgfqpoint{2.077409in}{1.786083in}}%
\pgfpathcurveto{\pgfqpoint{2.077409in}{1.778951in}}{\pgfqpoint{2.080243in}{1.772109in}}{\pgfqpoint{2.085287in}{1.767065in}}%
\pgfpathcurveto{\pgfqpoint{2.090330in}{1.762022in}}{\pgfqpoint{2.097172in}{1.759188in}}{\pgfqpoint{2.104305in}{1.759188in}}%
\pgfpathlineto{\pgfqpoint{2.104305in}{1.759188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576135in}{1.960412in}}%
\pgfpathcurveto{\pgfqpoint{2.583267in}{1.960412in}}{\pgfqpoint{2.590109in}{1.963246in}}{\pgfqpoint{2.595153in}{1.968289in}}%
\pgfpathcurveto{\pgfqpoint{2.600196in}{1.973333in}}{\pgfqpoint{2.603030in}{1.980175in}}{\pgfqpoint{2.603030in}{1.987307in}}%
\pgfpathcurveto{\pgfqpoint{2.603030in}{1.994440in}}{\pgfqpoint{2.600196in}{2.001282in}}{\pgfqpoint{2.595153in}{2.006326in}}%
\pgfpathcurveto{\pgfqpoint{2.590109in}{2.011369in}}{\pgfqpoint{2.583267in}{2.014203in}}{\pgfqpoint{2.576135in}{2.014203in}}%
\pgfpathcurveto{\pgfqpoint{2.569002in}{2.014203in}}{\pgfqpoint{2.562160in}{2.011369in}}{\pgfqpoint{2.557117in}{2.006326in}}%
\pgfpathcurveto{\pgfqpoint{2.552073in}{2.001282in}}{\pgfqpoint{2.549239in}{1.994440in}}{\pgfqpoint{2.549239in}{1.987307in}}%
\pgfpathcurveto{\pgfqpoint{2.549239in}{1.980175in}}{\pgfqpoint{2.552073in}{1.973333in}}{\pgfqpoint{2.557117in}{1.968289in}}%
\pgfpathcurveto{\pgfqpoint{2.562160in}{1.963246in}}{\pgfqpoint{2.569002in}{1.960412in}}{\pgfqpoint{2.576135in}{1.960412in}}%
\pgfpathlineto{\pgfqpoint{2.576135in}{1.960412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727554in}{1.744121in}}%
\pgfpathcurveto{\pgfqpoint{2.734687in}{1.744121in}}{\pgfqpoint{2.741529in}{1.746955in}}{\pgfqpoint{2.746572in}{1.751999in}}%
\pgfpathcurveto{\pgfqpoint{2.751616in}{1.757042in}}{\pgfqpoint{2.754450in}{1.763884in}}{\pgfqpoint{2.754450in}{1.771017in}}%
\pgfpathcurveto{\pgfqpoint{2.754450in}{1.778150in}}{\pgfqpoint{2.751616in}{1.784991in}}{\pgfqpoint{2.746572in}{1.790035in}}%
\pgfpathcurveto{\pgfqpoint{2.741529in}{1.795079in}}{\pgfqpoint{2.734687in}{1.797912in}}{\pgfqpoint{2.727554in}{1.797912in}}%
\pgfpathcurveto{\pgfqpoint{2.720421in}{1.797912in}}{\pgfqpoint{2.713580in}{1.795079in}}{\pgfqpoint{2.708536in}{1.790035in}}%
\pgfpathcurveto{\pgfqpoint{2.703492in}{1.784991in}}{\pgfqpoint{2.700658in}{1.778150in}}{\pgfqpoint{2.700658in}{1.771017in}}%
\pgfpathcurveto{\pgfqpoint{2.700658in}{1.763884in}}{\pgfqpoint{2.703492in}{1.757042in}}{\pgfqpoint{2.708536in}{1.751999in}}%
\pgfpathcurveto{\pgfqpoint{2.713580in}{1.746955in}}{\pgfqpoint{2.720421in}{1.744121in}}{\pgfqpoint{2.727554in}{1.744121in}}%
\pgfpathlineto{\pgfqpoint{2.727554in}{1.744121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061503in}{1.768578in}}%
\pgfpathcurveto{\pgfqpoint{2.068636in}{1.768578in}}{\pgfqpoint{2.075478in}{1.771412in}}{\pgfqpoint{2.080521in}{1.776455in}}%
\pgfpathcurveto{\pgfqpoint{2.085565in}{1.781499in}}{\pgfqpoint{2.088399in}{1.788341in}}{\pgfqpoint{2.088399in}{1.795474in}}%
\pgfpathcurveto{\pgfqpoint{2.088399in}{1.802606in}}{\pgfqpoint{2.085565in}{1.809448in}}{\pgfqpoint{2.080521in}{1.814492in}}%
\pgfpathcurveto{\pgfqpoint{2.075478in}{1.819535in}}{\pgfqpoint{2.068636in}{1.822369in}}{\pgfqpoint{2.061503in}{1.822369in}}%
\pgfpathcurveto{\pgfqpoint{2.054370in}{1.822369in}}{\pgfqpoint{2.047529in}{1.819535in}}{\pgfqpoint{2.042485in}{1.814492in}}%
\pgfpathcurveto{\pgfqpoint{2.037441in}{1.809448in}}{\pgfqpoint{2.034608in}{1.802606in}}{\pgfqpoint{2.034608in}{1.795474in}}%
\pgfpathcurveto{\pgfqpoint{2.034608in}{1.788341in}}{\pgfqpoint{2.037441in}{1.781499in}}{\pgfqpoint{2.042485in}{1.776455in}}%
\pgfpathcurveto{\pgfqpoint{2.047529in}{1.771412in}}{\pgfqpoint{2.054370in}{1.768578in}}{\pgfqpoint{2.061503in}{1.768578in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{1.768578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174305in}{2.074669in}}%
\pgfpathcurveto{\pgfqpoint{2.181438in}{2.074669in}}{\pgfqpoint{2.188280in}{2.077503in}}{\pgfqpoint{2.193323in}{2.082547in}}%
\pgfpathcurveto{\pgfqpoint{2.198367in}{2.087590in}}{\pgfqpoint{2.201201in}{2.094432in}}{\pgfqpoint{2.201201in}{2.101565in}}%
\pgfpathcurveto{\pgfqpoint{2.201201in}{2.108698in}}{\pgfqpoint{2.198367in}{2.115539in}}{\pgfqpoint{2.193323in}{2.120583in}}%
\pgfpathcurveto{\pgfqpoint{2.188280in}{2.125627in}}{\pgfqpoint{2.181438in}{2.128461in}}{\pgfqpoint{2.174305in}{2.128461in}}%
\pgfpathcurveto{\pgfqpoint{2.167173in}{2.128461in}}{\pgfqpoint{2.160331in}{2.125627in}}{\pgfqpoint{2.155287in}{2.120583in}}%
\pgfpathcurveto{\pgfqpoint{2.150244in}{2.115539in}}{\pgfqpoint{2.147410in}{2.108698in}}{\pgfqpoint{2.147410in}{2.101565in}}%
\pgfpathcurveto{\pgfqpoint{2.147410in}{2.094432in}}{\pgfqpoint{2.150244in}{2.087590in}}{\pgfqpoint{2.155287in}{2.082547in}}%
\pgfpathcurveto{\pgfqpoint{2.160331in}{2.077503in}}{\pgfqpoint{2.167173in}{2.074669in}}{\pgfqpoint{2.174305in}{2.074669in}}%
\pgfpathlineto{\pgfqpoint{2.174305in}{2.074669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519312in}{1.990450in}}%
\pgfpathcurveto{\pgfqpoint{2.526444in}{1.990450in}}{\pgfqpoint{2.533286in}{1.993284in}}{\pgfqpoint{2.538330in}{1.998328in}}%
\pgfpathcurveto{\pgfqpoint{2.543373in}{2.003371in}}{\pgfqpoint{2.546207in}{2.010213in}}{\pgfqpoint{2.546207in}{2.017346in}}%
\pgfpathcurveto{\pgfqpoint{2.546207in}{2.024479in}}{\pgfqpoint{2.543373in}{2.031320in}}{\pgfqpoint{2.538330in}{2.036364in}}%
\pgfpathcurveto{\pgfqpoint{2.533286in}{2.041408in}}{\pgfqpoint{2.526444in}{2.044241in}}{\pgfqpoint{2.519312in}{2.044241in}}%
\pgfpathcurveto{\pgfqpoint{2.512179in}{2.044241in}}{\pgfqpoint{2.505337in}{2.041408in}}{\pgfqpoint{2.500293in}{2.036364in}}%
\pgfpathcurveto{\pgfqpoint{2.495250in}{2.031320in}}{\pgfqpoint{2.492416in}{2.024479in}}{\pgfqpoint{2.492416in}{2.017346in}}%
\pgfpathcurveto{\pgfqpoint{2.492416in}{2.010213in}}{\pgfqpoint{2.495250in}{2.003371in}}{\pgfqpoint{2.500293in}{1.998328in}}%
\pgfpathcurveto{\pgfqpoint{2.505337in}{1.993284in}}{\pgfqpoint{2.512179in}{1.990450in}}{\pgfqpoint{2.519312in}{1.990450in}}%
\pgfpathlineto{\pgfqpoint{2.519312in}{1.990450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610963in}{1.900362in}}%
\pgfpathcurveto{\pgfqpoint{2.618095in}{1.900362in}}{\pgfqpoint{2.624937in}{1.903196in}}{\pgfqpoint{2.629981in}{1.908240in}}%
\pgfpathcurveto{\pgfqpoint{2.635024in}{1.913284in}}{\pgfqpoint{2.637858in}{1.920125in}}{\pgfqpoint{2.637858in}{1.927258in}}%
\pgfpathcurveto{\pgfqpoint{2.637858in}{1.934391in}}{\pgfqpoint{2.635024in}{1.941232in}}{\pgfqpoint{2.629981in}{1.946276in}}%
\pgfpathcurveto{\pgfqpoint{2.624937in}{1.951320in}}{\pgfqpoint{2.618095in}{1.954154in}}{\pgfqpoint{2.610963in}{1.954154in}}%
\pgfpathcurveto{\pgfqpoint{2.603830in}{1.954154in}}{\pgfqpoint{2.596988in}{1.951320in}}{\pgfqpoint{2.591944in}{1.946276in}}%
\pgfpathcurveto{\pgfqpoint{2.586901in}{1.941232in}}{\pgfqpoint{2.584067in}{1.934391in}}{\pgfqpoint{2.584067in}{1.927258in}}%
\pgfpathcurveto{\pgfqpoint{2.584067in}{1.920125in}}{\pgfqpoint{2.586901in}{1.913284in}}{\pgfqpoint{2.591944in}{1.908240in}}%
\pgfpathcurveto{\pgfqpoint{2.596988in}{1.903196in}}{\pgfqpoint{2.603830in}{1.900362in}}{\pgfqpoint{2.610963in}{1.900362in}}%
\pgfpathlineto{\pgfqpoint{2.610963in}{1.900362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261618in}{1.774977in}}%
\pgfpathcurveto{\pgfqpoint{2.268751in}{1.774977in}}{\pgfqpoint{2.275593in}{1.777811in}}{\pgfqpoint{2.280636in}{1.782855in}}%
\pgfpathcurveto{\pgfqpoint{2.285680in}{1.787898in}}{\pgfqpoint{2.288514in}{1.794740in}}{\pgfqpoint{2.288514in}{1.801873in}}%
\pgfpathcurveto{\pgfqpoint{2.288514in}{1.809006in}}{\pgfqpoint{2.285680in}{1.815847in}}{\pgfqpoint{2.280636in}{1.820891in}}%
\pgfpathcurveto{\pgfqpoint{2.275593in}{1.825935in}}{\pgfqpoint{2.268751in}{1.828769in}}{\pgfqpoint{2.261618in}{1.828769in}}%
\pgfpathcurveto{\pgfqpoint{2.254486in}{1.828769in}}{\pgfqpoint{2.247644in}{1.825935in}}{\pgfqpoint{2.242600in}{1.820891in}}%
\pgfpathcurveto{\pgfqpoint{2.237557in}{1.815847in}}{\pgfqpoint{2.234723in}{1.809006in}}{\pgfqpoint{2.234723in}{1.801873in}}%
\pgfpathcurveto{\pgfqpoint{2.234723in}{1.794740in}}{\pgfqpoint{2.237557in}{1.787898in}}{\pgfqpoint{2.242600in}{1.782855in}}%
\pgfpathcurveto{\pgfqpoint{2.247644in}{1.777811in}}{\pgfqpoint{2.254486in}{1.774977in}}{\pgfqpoint{2.261618in}{1.774977in}}%
\pgfpathlineto{\pgfqpoint{2.261618in}{1.774977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355749in}{1.943108in}}%
\pgfpathcurveto{\pgfqpoint{2.362882in}{1.943108in}}{\pgfqpoint{2.369724in}{1.945942in}}{\pgfqpoint{2.374767in}{1.950986in}}%
\pgfpathcurveto{\pgfqpoint{2.379811in}{1.956030in}}{\pgfqpoint{2.382645in}{1.962871in}}{\pgfqpoint{2.382645in}{1.970004in}}%
\pgfpathcurveto{\pgfqpoint{2.382645in}{1.977137in}}{\pgfqpoint{2.379811in}{1.983979in}}{\pgfqpoint{2.374767in}{1.989022in}}%
\pgfpathcurveto{\pgfqpoint{2.369724in}{1.994066in}}{\pgfqpoint{2.362882in}{1.996900in}}{\pgfqpoint{2.355749in}{1.996900in}}%
\pgfpathcurveto{\pgfqpoint{2.348616in}{1.996900in}}{\pgfqpoint{2.341775in}{1.994066in}}{\pgfqpoint{2.336731in}{1.989022in}}%
\pgfpathcurveto{\pgfqpoint{2.331687in}{1.983979in}}{\pgfqpoint{2.328854in}{1.977137in}}{\pgfqpoint{2.328854in}{1.970004in}}%
\pgfpathcurveto{\pgfqpoint{2.328854in}{1.962871in}}{\pgfqpoint{2.331687in}{1.956030in}}{\pgfqpoint{2.336731in}{1.950986in}}%
\pgfpathcurveto{\pgfqpoint{2.341775in}{1.945942in}}{\pgfqpoint{2.348616in}{1.943108in}}{\pgfqpoint{2.355749in}{1.943108in}}%
\pgfpathlineto{\pgfqpoint{2.355749in}{1.943108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815090in}{2.005385in}}%
\pgfpathcurveto{\pgfqpoint{1.822223in}{2.005385in}}{\pgfqpoint{1.829064in}{2.008219in}}{\pgfqpoint{1.834108in}{2.013262in}}%
\pgfpathcurveto{\pgfqpoint{1.839152in}{2.018306in}}{\pgfqpoint{1.841985in}{2.025148in}}{\pgfqpoint{1.841985in}{2.032281in}}%
\pgfpathcurveto{\pgfqpoint{1.841985in}{2.039413in}}{\pgfqpoint{1.839152in}{2.046255in}}{\pgfqpoint{1.834108in}{2.051299in}}%
\pgfpathcurveto{\pgfqpoint{1.829064in}{2.056342in}}{\pgfqpoint{1.822223in}{2.059176in}}{\pgfqpoint{1.815090in}{2.059176in}}%
\pgfpathcurveto{\pgfqpoint{1.807957in}{2.059176in}}{\pgfqpoint{1.801115in}{2.056342in}}{\pgfqpoint{1.796072in}{2.051299in}}%
\pgfpathcurveto{\pgfqpoint{1.791028in}{2.046255in}}{\pgfqpoint{1.788194in}{2.039413in}}{\pgfqpoint{1.788194in}{2.032281in}}%
\pgfpathcurveto{\pgfqpoint{1.788194in}{2.025148in}}{\pgfqpoint{1.791028in}{2.018306in}}{\pgfqpoint{1.796072in}{2.013262in}}%
\pgfpathcurveto{\pgfqpoint{1.801115in}{2.008219in}}{\pgfqpoint{1.807957in}{2.005385in}}{\pgfqpoint{1.815090in}{2.005385in}}%
\pgfpathlineto{\pgfqpoint{1.815090in}{2.005385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480985in}{1.884707in}}%
\pgfpathcurveto{\pgfqpoint{2.488118in}{1.884707in}}{\pgfqpoint{2.494959in}{1.887541in}}{\pgfqpoint{2.500003in}{1.892584in}}%
\pgfpathcurveto{\pgfqpoint{2.505047in}{1.897628in}}{\pgfqpoint{2.507881in}{1.904470in}}{\pgfqpoint{2.507881in}{1.911602in}}%
\pgfpathcurveto{\pgfqpoint{2.507881in}{1.918735in}}{\pgfqpoint{2.505047in}{1.925577in}}{\pgfqpoint{2.500003in}{1.930621in}}%
\pgfpathcurveto{\pgfqpoint{2.494959in}{1.935664in}}{\pgfqpoint{2.488118in}{1.938498in}}{\pgfqpoint{2.480985in}{1.938498in}}%
\pgfpathcurveto{\pgfqpoint{2.473852in}{1.938498in}}{\pgfqpoint{2.467010in}{1.935664in}}{\pgfqpoint{2.461967in}{1.930621in}}%
\pgfpathcurveto{\pgfqpoint{2.456923in}{1.925577in}}{\pgfqpoint{2.454089in}{1.918735in}}{\pgfqpoint{2.454089in}{1.911602in}}%
\pgfpathcurveto{\pgfqpoint{2.454089in}{1.904470in}}{\pgfqpoint{2.456923in}{1.897628in}}{\pgfqpoint{2.461967in}{1.892584in}}%
\pgfpathcurveto{\pgfqpoint{2.467010in}{1.887541in}}{\pgfqpoint{2.473852in}{1.884707in}}{\pgfqpoint{2.480985in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{2.480985in}{1.884707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588926in}{2.002207in}}%
\pgfpathcurveto{\pgfqpoint{2.596059in}{2.002207in}}{\pgfqpoint{2.602901in}{2.005041in}}{\pgfqpoint{2.607944in}{2.010085in}}%
\pgfpathcurveto{\pgfqpoint{2.612988in}{2.015129in}}{\pgfqpoint{2.615822in}{2.021970in}}{\pgfqpoint{2.615822in}{2.029103in}}%
\pgfpathcurveto{\pgfqpoint{2.615822in}{2.036236in}}{\pgfqpoint{2.612988in}{2.043078in}}{\pgfqpoint{2.607944in}{2.048121in}}%
\pgfpathcurveto{\pgfqpoint{2.602901in}{2.053165in}}{\pgfqpoint{2.596059in}{2.055999in}}{\pgfqpoint{2.588926in}{2.055999in}}%
\pgfpathcurveto{\pgfqpoint{2.581793in}{2.055999in}}{\pgfqpoint{2.574952in}{2.053165in}}{\pgfqpoint{2.569908in}{2.048121in}}%
\pgfpathcurveto{\pgfqpoint{2.564864in}{2.043078in}}{\pgfqpoint{2.562030in}{2.036236in}}{\pgfqpoint{2.562030in}{2.029103in}}%
\pgfpathcurveto{\pgfqpoint{2.562030in}{2.021970in}}{\pgfqpoint{2.564864in}{2.015129in}}{\pgfqpoint{2.569908in}{2.010085in}}%
\pgfpathcurveto{\pgfqpoint{2.574952in}{2.005041in}}{\pgfqpoint{2.581793in}{2.002207in}}{\pgfqpoint{2.588926in}{2.002207in}}%
\pgfpathlineto{\pgfqpoint{2.588926in}{2.002207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969049in}{1.816626in}}%
\pgfpathcurveto{\pgfqpoint{2.976182in}{1.816626in}}{\pgfqpoint{2.983024in}{1.819460in}}{\pgfqpoint{2.988067in}{1.824504in}}%
\pgfpathcurveto{\pgfqpoint{2.993111in}{1.829548in}}{\pgfqpoint{2.995945in}{1.836389in}}{\pgfqpoint{2.995945in}{1.843522in}}%
\pgfpathcurveto{\pgfqpoint{2.995945in}{1.850655in}}{\pgfqpoint{2.993111in}{1.857497in}}{\pgfqpoint{2.988067in}{1.862540in}}%
\pgfpathcurveto{\pgfqpoint{2.983024in}{1.867584in}}{\pgfqpoint{2.976182in}{1.870418in}}{\pgfqpoint{2.969049in}{1.870418in}}%
\pgfpathcurveto{\pgfqpoint{2.961916in}{1.870418in}}{\pgfqpoint{2.955075in}{1.867584in}}{\pgfqpoint{2.950031in}{1.862540in}}%
\pgfpathcurveto{\pgfqpoint{2.944987in}{1.857497in}}{\pgfqpoint{2.942153in}{1.850655in}}{\pgfqpoint{2.942153in}{1.843522in}}%
\pgfpathcurveto{\pgfqpoint{2.942153in}{1.836389in}}{\pgfqpoint{2.944987in}{1.829548in}}{\pgfqpoint{2.950031in}{1.824504in}}%
\pgfpathcurveto{\pgfqpoint{2.955075in}{1.819460in}}{\pgfqpoint{2.961916in}{1.816626in}}{\pgfqpoint{2.969049in}{1.816626in}}%
\pgfpathlineto{\pgfqpoint{2.969049in}{1.816626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487813in}{1.852386in}}%
\pgfpathcurveto{\pgfqpoint{2.494946in}{1.852386in}}{\pgfqpoint{2.501787in}{1.855220in}}{\pgfqpoint{2.506831in}{1.860263in}}%
\pgfpathcurveto{\pgfqpoint{2.511875in}{1.865307in}}{\pgfqpoint{2.514709in}{1.872149in}}{\pgfqpoint{2.514709in}{1.879282in}}%
\pgfpathcurveto{\pgfqpoint{2.514709in}{1.886414in}}{\pgfqpoint{2.511875in}{1.893256in}}{\pgfqpoint{2.506831in}{1.898300in}}%
\pgfpathcurveto{\pgfqpoint{2.501787in}{1.903343in}}{\pgfqpoint{2.494946in}{1.906177in}}{\pgfqpoint{2.487813in}{1.906177in}}%
\pgfpathcurveto{\pgfqpoint{2.480680in}{1.906177in}}{\pgfqpoint{2.473838in}{1.903343in}}{\pgfqpoint{2.468795in}{1.898300in}}%
\pgfpathcurveto{\pgfqpoint{2.463751in}{1.893256in}}{\pgfqpoint{2.460917in}{1.886414in}}{\pgfqpoint{2.460917in}{1.879282in}}%
\pgfpathcurveto{\pgfqpoint{2.460917in}{1.872149in}}{\pgfqpoint{2.463751in}{1.865307in}}{\pgfqpoint{2.468795in}{1.860263in}}%
\pgfpathcurveto{\pgfqpoint{2.473838in}{1.855220in}}{\pgfqpoint{2.480680in}{1.852386in}}{\pgfqpoint{2.487813in}{1.852386in}}%
\pgfpathlineto{\pgfqpoint{2.487813in}{1.852386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338425in}{1.895747in}}%
\pgfpathcurveto{\pgfqpoint{2.345558in}{1.895747in}}{\pgfqpoint{2.352400in}{1.898581in}}{\pgfqpoint{2.357443in}{1.903624in}}%
\pgfpathcurveto{\pgfqpoint{2.362487in}{1.908668in}}{\pgfqpoint{2.365321in}{1.915510in}}{\pgfqpoint{2.365321in}{1.922642in}}%
\pgfpathcurveto{\pgfqpoint{2.365321in}{1.929775in}}{\pgfqpoint{2.362487in}{1.936617in}}{\pgfqpoint{2.357443in}{1.941661in}}%
\pgfpathcurveto{\pgfqpoint{2.352400in}{1.946704in}}{\pgfqpoint{2.345558in}{1.949538in}}{\pgfqpoint{2.338425in}{1.949538in}}%
\pgfpathcurveto{\pgfqpoint{2.331292in}{1.949538in}}{\pgfqpoint{2.324451in}{1.946704in}}{\pgfqpoint{2.319407in}{1.941661in}}%
\pgfpathcurveto{\pgfqpoint{2.314363in}{1.936617in}}{\pgfqpoint{2.311529in}{1.929775in}}{\pgfqpoint{2.311529in}{1.922642in}}%
\pgfpathcurveto{\pgfqpoint{2.311529in}{1.915510in}}{\pgfqpoint{2.314363in}{1.908668in}}{\pgfqpoint{2.319407in}{1.903624in}}%
\pgfpathcurveto{\pgfqpoint{2.324451in}{1.898581in}}{\pgfqpoint{2.331292in}{1.895747in}}{\pgfqpoint{2.338425in}{1.895747in}}%
\pgfpathlineto{\pgfqpoint{2.338425in}{1.895747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731074in}{1.737097in}}%
\pgfpathcurveto{\pgfqpoint{2.738207in}{1.737097in}}{\pgfqpoint{2.745048in}{1.739931in}}{\pgfqpoint{2.750092in}{1.744975in}}%
\pgfpathcurveto{\pgfqpoint{2.755136in}{1.750018in}}{\pgfqpoint{2.757969in}{1.756860in}}{\pgfqpoint{2.757969in}{1.763993in}}%
\pgfpathcurveto{\pgfqpoint{2.757969in}{1.771126in}}{\pgfqpoint{2.755136in}{1.777967in}}{\pgfqpoint{2.750092in}{1.783011in}}%
\pgfpathcurveto{\pgfqpoint{2.745048in}{1.788055in}}{\pgfqpoint{2.738207in}{1.790888in}}{\pgfqpoint{2.731074in}{1.790888in}}%
\pgfpathcurveto{\pgfqpoint{2.723941in}{1.790888in}}{\pgfqpoint{2.717099in}{1.788055in}}{\pgfqpoint{2.712056in}{1.783011in}}%
\pgfpathcurveto{\pgfqpoint{2.707012in}{1.777967in}}{\pgfqpoint{2.704178in}{1.771126in}}{\pgfqpoint{2.704178in}{1.763993in}}%
\pgfpathcurveto{\pgfqpoint{2.704178in}{1.756860in}}{\pgfqpoint{2.707012in}{1.750018in}}{\pgfqpoint{2.712056in}{1.744975in}}%
\pgfpathcurveto{\pgfqpoint{2.717099in}{1.739931in}}{\pgfqpoint{2.723941in}{1.737097in}}{\pgfqpoint{2.731074in}{1.737097in}}%
\pgfpathlineto{\pgfqpoint{2.731074in}{1.737097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117438in}{1.768649in}}%
\pgfpathcurveto{\pgfqpoint{2.124571in}{1.768649in}}{\pgfqpoint{2.131412in}{1.771483in}}{\pgfqpoint{2.136456in}{1.776527in}}%
\pgfpathcurveto{\pgfqpoint{2.141500in}{1.781571in}}{\pgfqpoint{2.144334in}{1.788412in}}{\pgfqpoint{2.144334in}{1.795545in}}%
\pgfpathcurveto{\pgfqpoint{2.144334in}{1.802678in}}{\pgfqpoint{2.141500in}{1.809520in}}{\pgfqpoint{2.136456in}{1.814563in}}%
\pgfpathcurveto{\pgfqpoint{2.131412in}{1.819607in}}{\pgfqpoint{2.124571in}{1.822441in}}{\pgfqpoint{2.117438in}{1.822441in}}%
\pgfpathcurveto{\pgfqpoint{2.110305in}{1.822441in}}{\pgfqpoint{2.103464in}{1.819607in}}{\pgfqpoint{2.098420in}{1.814563in}}%
\pgfpathcurveto{\pgfqpoint{2.093376in}{1.809520in}}{\pgfqpoint{2.090542in}{1.802678in}}{\pgfqpoint{2.090542in}{1.795545in}}%
\pgfpathcurveto{\pgfqpoint{2.090542in}{1.788412in}}{\pgfqpoint{2.093376in}{1.781571in}}{\pgfqpoint{2.098420in}{1.776527in}}%
\pgfpathcurveto{\pgfqpoint{2.103464in}{1.771483in}}{\pgfqpoint{2.110305in}{1.768649in}}{\pgfqpoint{2.117438in}{1.768649in}}%
\pgfpathlineto{\pgfqpoint{2.117438in}{1.768649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560231in}{1.769214in}}%
\pgfpathcurveto{\pgfqpoint{2.567364in}{1.769214in}}{\pgfqpoint{2.574205in}{1.772047in}}{\pgfqpoint{2.579249in}{1.777091in}}%
\pgfpathcurveto{\pgfqpoint{2.584293in}{1.782135in}}{\pgfqpoint{2.587127in}{1.788976in}}{\pgfqpoint{2.587127in}{1.796109in}}%
\pgfpathcurveto{\pgfqpoint{2.587127in}{1.803242in}}{\pgfqpoint{2.584293in}{1.810084in}}{\pgfqpoint{2.579249in}{1.815127in}}%
\pgfpathcurveto{\pgfqpoint{2.574205in}{1.820171in}}{\pgfqpoint{2.567364in}{1.823005in}}{\pgfqpoint{2.560231in}{1.823005in}}%
\pgfpathcurveto{\pgfqpoint{2.553098in}{1.823005in}}{\pgfqpoint{2.546256in}{1.820171in}}{\pgfqpoint{2.541213in}{1.815127in}}%
\pgfpathcurveto{\pgfqpoint{2.536169in}{1.810084in}}{\pgfqpoint{2.533335in}{1.803242in}}{\pgfqpoint{2.533335in}{1.796109in}}%
\pgfpathcurveto{\pgfqpoint{2.533335in}{1.788976in}}{\pgfqpoint{2.536169in}{1.782135in}}{\pgfqpoint{2.541213in}{1.777091in}}%
\pgfpathcurveto{\pgfqpoint{2.546256in}{1.772047in}}{\pgfqpoint{2.553098in}{1.769214in}}{\pgfqpoint{2.560231in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{2.560231in}{1.769214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494402in}{1.812171in}}%
\pgfpathcurveto{\pgfqpoint{2.501535in}{1.812171in}}{\pgfqpoint{2.508377in}{1.815005in}}{\pgfqpoint{2.513420in}{1.820048in}}%
\pgfpathcurveto{\pgfqpoint{2.518464in}{1.825092in}}{\pgfqpoint{2.521298in}{1.831934in}}{\pgfqpoint{2.521298in}{1.839066in}}%
\pgfpathcurveto{\pgfqpoint{2.521298in}{1.846199in}}{\pgfqpoint{2.518464in}{1.853041in}}{\pgfqpoint{2.513420in}{1.858085in}}%
\pgfpathcurveto{\pgfqpoint{2.508377in}{1.863128in}}{\pgfqpoint{2.501535in}{1.865962in}}{\pgfqpoint{2.494402in}{1.865962in}}%
\pgfpathcurveto{\pgfqpoint{2.487269in}{1.865962in}}{\pgfqpoint{2.480428in}{1.863128in}}{\pgfqpoint{2.475384in}{1.858085in}}%
\pgfpathcurveto{\pgfqpoint{2.470340in}{1.853041in}}{\pgfqpoint{2.467506in}{1.846199in}}{\pgfqpoint{2.467506in}{1.839066in}}%
\pgfpathcurveto{\pgfqpoint{2.467506in}{1.831934in}}{\pgfqpoint{2.470340in}{1.825092in}}{\pgfqpoint{2.475384in}{1.820048in}}%
\pgfpathcurveto{\pgfqpoint{2.480428in}{1.815005in}}{\pgfqpoint{2.487269in}{1.812171in}}{\pgfqpoint{2.494402in}{1.812171in}}%
\pgfpathlineto{\pgfqpoint{2.494402in}{1.812171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468159in}{1.608557in}}%
\pgfpathcurveto{\pgfqpoint{2.475292in}{1.608557in}}{\pgfqpoint{2.482134in}{1.611391in}}{\pgfqpoint{2.487177in}{1.616435in}}%
\pgfpathcurveto{\pgfqpoint{2.492221in}{1.621478in}}{\pgfqpoint{2.495055in}{1.628320in}}{\pgfqpoint{2.495055in}{1.635453in}}%
\pgfpathcurveto{\pgfqpoint{2.495055in}{1.642586in}}{\pgfqpoint{2.492221in}{1.649427in}}{\pgfqpoint{2.487177in}{1.654471in}}%
\pgfpathcurveto{\pgfqpoint{2.482134in}{1.659515in}}{\pgfqpoint{2.475292in}{1.662348in}}{\pgfqpoint{2.468159in}{1.662348in}}%
\pgfpathcurveto{\pgfqpoint{2.461026in}{1.662348in}}{\pgfqpoint{2.454185in}{1.659515in}}{\pgfqpoint{2.449141in}{1.654471in}}%
\pgfpathcurveto{\pgfqpoint{2.444097in}{1.649427in}}{\pgfqpoint{2.441263in}{1.642586in}}{\pgfqpoint{2.441263in}{1.635453in}}%
\pgfpathcurveto{\pgfqpoint{2.441263in}{1.628320in}}{\pgfqpoint{2.444097in}{1.621478in}}{\pgfqpoint{2.449141in}{1.616435in}}%
\pgfpathcurveto{\pgfqpoint{2.454185in}{1.611391in}}{\pgfqpoint{2.461026in}{1.608557in}}{\pgfqpoint{2.468159in}{1.608557in}}%
\pgfpathlineto{\pgfqpoint{2.468159in}{1.608557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392621in}{1.830849in}}%
\pgfpathcurveto{\pgfqpoint{2.399754in}{1.830849in}}{\pgfqpoint{2.406595in}{1.833683in}}{\pgfqpoint{2.411639in}{1.838727in}}%
\pgfpathcurveto{\pgfqpoint{2.416682in}{1.843770in}}{\pgfqpoint{2.419516in}{1.850612in}}{\pgfqpoint{2.419516in}{1.857745in}}%
\pgfpathcurveto{\pgfqpoint{2.419516in}{1.864878in}}{\pgfqpoint{2.416682in}{1.871719in}}{\pgfqpoint{2.411639in}{1.876763in}}%
\pgfpathcurveto{\pgfqpoint{2.406595in}{1.881807in}}{\pgfqpoint{2.399754in}{1.884641in}}{\pgfqpoint{2.392621in}{1.884641in}}%
\pgfpathcurveto{\pgfqpoint{2.385488in}{1.884641in}}{\pgfqpoint{2.378646in}{1.881807in}}{\pgfqpoint{2.373603in}{1.876763in}}%
\pgfpathcurveto{\pgfqpoint{2.368559in}{1.871719in}}{\pgfqpoint{2.365725in}{1.864878in}}{\pgfqpoint{2.365725in}{1.857745in}}%
\pgfpathcurveto{\pgfqpoint{2.365725in}{1.850612in}}{\pgfqpoint{2.368559in}{1.843770in}}{\pgfqpoint{2.373603in}{1.838727in}}%
\pgfpathcurveto{\pgfqpoint{2.378646in}{1.833683in}}{\pgfqpoint{2.385488in}{1.830849in}}{\pgfqpoint{2.392621in}{1.830849in}}%
\pgfpathlineto{\pgfqpoint{2.392621in}{1.830849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078674in}{1.945455in}}%
\pgfpathcurveto{\pgfqpoint{2.085806in}{1.945455in}}{\pgfqpoint{2.092648in}{1.948289in}}{\pgfqpoint{2.097692in}{1.953333in}}%
\pgfpathcurveto{\pgfqpoint{2.102735in}{1.958376in}}{\pgfqpoint{2.105569in}{1.965218in}}{\pgfqpoint{2.105569in}{1.972351in}}%
\pgfpathcurveto{\pgfqpoint{2.105569in}{1.979484in}}{\pgfqpoint{2.102735in}{1.986325in}}{\pgfqpoint{2.097692in}{1.991369in}}%
\pgfpathcurveto{\pgfqpoint{2.092648in}{1.996413in}}{\pgfqpoint{2.085806in}{1.999247in}}{\pgfqpoint{2.078674in}{1.999247in}}%
\pgfpathcurveto{\pgfqpoint{2.071541in}{1.999247in}}{\pgfqpoint{2.064699in}{1.996413in}}{\pgfqpoint{2.059655in}{1.991369in}}%
\pgfpathcurveto{\pgfqpoint{2.054612in}{1.986325in}}{\pgfqpoint{2.051778in}{1.979484in}}{\pgfqpoint{2.051778in}{1.972351in}}%
\pgfpathcurveto{\pgfqpoint{2.051778in}{1.965218in}}{\pgfqpoint{2.054612in}{1.958376in}}{\pgfqpoint{2.059655in}{1.953333in}}%
\pgfpathcurveto{\pgfqpoint{2.064699in}{1.948289in}}{\pgfqpoint{2.071541in}{1.945455in}}{\pgfqpoint{2.078674in}{1.945455in}}%
\pgfpathlineto{\pgfqpoint{2.078674in}{1.945455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777851in}{1.836762in}}%
\pgfpathcurveto{\pgfqpoint{2.784984in}{1.836762in}}{\pgfqpoint{2.791825in}{1.839596in}}{\pgfqpoint{2.796869in}{1.844639in}}%
\pgfpathcurveto{\pgfqpoint{2.801913in}{1.849683in}}{\pgfqpoint{2.804747in}{1.856525in}}{\pgfqpoint{2.804747in}{1.863657in}}%
\pgfpathcurveto{\pgfqpoint{2.804747in}{1.870790in}}{\pgfqpoint{2.801913in}{1.877632in}}{\pgfqpoint{2.796869in}{1.882676in}}%
\pgfpathcurveto{\pgfqpoint{2.791825in}{1.887719in}}{\pgfqpoint{2.784984in}{1.890553in}}{\pgfqpoint{2.777851in}{1.890553in}}%
\pgfpathcurveto{\pgfqpoint{2.770718in}{1.890553in}}{\pgfqpoint{2.763876in}{1.887719in}}{\pgfqpoint{2.758833in}{1.882676in}}%
\pgfpathcurveto{\pgfqpoint{2.753789in}{1.877632in}}{\pgfqpoint{2.750955in}{1.870790in}}{\pgfqpoint{2.750955in}{1.863657in}}%
\pgfpathcurveto{\pgfqpoint{2.750955in}{1.856525in}}{\pgfqpoint{2.753789in}{1.849683in}}{\pgfqpoint{2.758833in}{1.844639in}}%
\pgfpathcurveto{\pgfqpoint{2.763876in}{1.839596in}}{\pgfqpoint{2.770718in}{1.836762in}}{\pgfqpoint{2.777851in}{1.836762in}}%
\pgfpathlineto{\pgfqpoint{2.777851in}{1.836762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834143in}{1.982001in}}%
\pgfpathcurveto{\pgfqpoint{2.841276in}{1.982001in}}{\pgfqpoint{2.848118in}{1.984835in}}{\pgfqpoint{2.853161in}{1.989878in}}%
\pgfpathcurveto{\pgfqpoint{2.858205in}{1.994922in}}{\pgfqpoint{2.861039in}{2.001764in}}{\pgfqpoint{2.861039in}{2.008897in}}%
\pgfpathcurveto{\pgfqpoint{2.861039in}{2.016029in}}{\pgfqpoint{2.858205in}{2.022871in}}{\pgfqpoint{2.853161in}{2.027915in}}%
\pgfpathcurveto{\pgfqpoint{2.848118in}{2.032958in}}{\pgfqpoint{2.841276in}{2.035792in}}{\pgfqpoint{2.834143in}{2.035792in}}%
\pgfpathcurveto{\pgfqpoint{2.827010in}{2.035792in}}{\pgfqpoint{2.820169in}{2.032958in}}{\pgfqpoint{2.815125in}{2.027915in}}%
\pgfpathcurveto{\pgfqpoint{2.810081in}{2.022871in}}{\pgfqpoint{2.807247in}{2.016029in}}{\pgfqpoint{2.807247in}{2.008897in}}%
\pgfpathcurveto{\pgfqpoint{2.807247in}{2.001764in}}{\pgfqpoint{2.810081in}{1.994922in}}{\pgfqpoint{2.815125in}{1.989878in}}%
\pgfpathcurveto{\pgfqpoint{2.820169in}{1.984835in}}{\pgfqpoint{2.827010in}{1.982001in}}{\pgfqpoint{2.834143in}{1.982001in}}%
\pgfpathlineto{\pgfqpoint{2.834143in}{1.982001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882661in}{1.803543in}}%
\pgfpathcurveto{\pgfqpoint{1.889794in}{1.803543in}}{\pgfqpoint{1.896635in}{1.806377in}}{\pgfqpoint{1.901679in}{1.811421in}}%
\pgfpathcurveto{\pgfqpoint{1.906723in}{1.816464in}}{\pgfqpoint{1.909557in}{1.823306in}}{\pgfqpoint{1.909557in}{1.830439in}}%
\pgfpathcurveto{\pgfqpoint{1.909557in}{1.837572in}}{\pgfqpoint{1.906723in}{1.844413in}}{\pgfqpoint{1.901679in}{1.849457in}}%
\pgfpathcurveto{\pgfqpoint{1.896635in}{1.854501in}}{\pgfqpoint{1.889794in}{1.857335in}}{\pgfqpoint{1.882661in}{1.857335in}}%
\pgfpathcurveto{\pgfqpoint{1.875528in}{1.857335in}}{\pgfqpoint{1.868686in}{1.854501in}}{\pgfqpoint{1.863643in}{1.849457in}}%
\pgfpathcurveto{\pgfqpoint{1.858599in}{1.844413in}}{\pgfqpoint{1.855765in}{1.837572in}}{\pgfqpoint{1.855765in}{1.830439in}}%
\pgfpathcurveto{\pgfqpoint{1.855765in}{1.823306in}}{\pgfqpoint{1.858599in}{1.816464in}}{\pgfqpoint{1.863643in}{1.811421in}}%
\pgfpathcurveto{\pgfqpoint{1.868686in}{1.806377in}}{\pgfqpoint{1.875528in}{1.803543in}}{\pgfqpoint{1.882661in}{1.803543in}}%
\pgfpathlineto{\pgfqpoint{1.882661in}{1.803543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456619in}{1.857737in}}%
\pgfpathcurveto{\pgfqpoint{2.463752in}{1.857737in}}{\pgfqpoint{2.470593in}{1.860571in}}{\pgfqpoint{2.475637in}{1.865615in}}%
\pgfpathcurveto{\pgfqpoint{2.480681in}{1.870658in}}{\pgfqpoint{2.483514in}{1.877500in}}{\pgfqpoint{2.483514in}{1.884633in}}%
\pgfpathcurveto{\pgfqpoint{2.483514in}{1.891766in}}{\pgfqpoint{2.480681in}{1.898607in}}{\pgfqpoint{2.475637in}{1.903651in}}%
\pgfpathcurveto{\pgfqpoint{2.470593in}{1.908695in}}{\pgfqpoint{2.463752in}{1.911529in}}{\pgfqpoint{2.456619in}{1.911529in}}%
\pgfpathcurveto{\pgfqpoint{2.449486in}{1.911529in}}{\pgfqpoint{2.442644in}{1.908695in}}{\pgfqpoint{2.437601in}{1.903651in}}%
\pgfpathcurveto{\pgfqpoint{2.432557in}{1.898607in}}{\pgfqpoint{2.429723in}{1.891766in}}{\pgfqpoint{2.429723in}{1.884633in}}%
\pgfpathcurveto{\pgfqpoint{2.429723in}{1.877500in}}{\pgfqpoint{2.432557in}{1.870658in}}{\pgfqpoint{2.437601in}{1.865615in}}%
\pgfpathcurveto{\pgfqpoint{2.442644in}{1.860571in}}{\pgfqpoint{2.449486in}{1.857737in}}{\pgfqpoint{2.456619in}{1.857737in}}%
\pgfpathlineto{\pgfqpoint{2.456619in}{1.857737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882215in}{1.740409in}}%
\pgfpathcurveto{\pgfqpoint{2.889348in}{1.740409in}}{\pgfqpoint{2.896189in}{1.743243in}}{\pgfqpoint{2.901233in}{1.748286in}}%
\pgfpathcurveto{\pgfqpoint{2.906277in}{1.753330in}}{\pgfqpoint{2.909110in}{1.760171in}}{\pgfqpoint{2.909110in}{1.767304in}}%
\pgfpathcurveto{\pgfqpoint{2.909110in}{1.774437in}}{\pgfqpoint{2.906277in}{1.781279in}}{\pgfqpoint{2.901233in}{1.786322in}}%
\pgfpathcurveto{\pgfqpoint{2.896189in}{1.791366in}}{\pgfqpoint{2.889348in}{1.794200in}}{\pgfqpoint{2.882215in}{1.794200in}}%
\pgfpathcurveto{\pgfqpoint{2.875082in}{1.794200in}}{\pgfqpoint{2.868240in}{1.791366in}}{\pgfqpoint{2.863197in}{1.786322in}}%
\pgfpathcurveto{\pgfqpoint{2.858153in}{1.781279in}}{\pgfqpoint{2.855319in}{1.774437in}}{\pgfqpoint{2.855319in}{1.767304in}}%
\pgfpathcurveto{\pgfqpoint{2.855319in}{1.760171in}}{\pgfqpoint{2.858153in}{1.753330in}}{\pgfqpoint{2.863197in}{1.748286in}}%
\pgfpathcurveto{\pgfqpoint{2.868240in}{1.743243in}}{\pgfqpoint{2.875082in}{1.740409in}}{\pgfqpoint{2.882215in}{1.740409in}}%
\pgfpathlineto{\pgfqpoint{2.882215in}{1.740409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736318in}{1.786016in}}%
\pgfpathcurveto{\pgfqpoint{2.743451in}{1.786016in}}{\pgfqpoint{2.750292in}{1.788850in}}{\pgfqpoint{2.755336in}{1.793893in}}%
\pgfpathcurveto{\pgfqpoint{2.760380in}{1.798937in}}{\pgfqpoint{2.763214in}{1.805779in}}{\pgfqpoint{2.763214in}{1.812912in}}%
\pgfpathcurveto{\pgfqpoint{2.763214in}{1.820044in}}{\pgfqpoint{2.760380in}{1.826886in}}{\pgfqpoint{2.755336in}{1.831930in}}%
\pgfpathcurveto{\pgfqpoint{2.750292in}{1.836973in}}{\pgfqpoint{2.743451in}{1.839807in}}{\pgfqpoint{2.736318in}{1.839807in}}%
\pgfpathcurveto{\pgfqpoint{2.729185in}{1.839807in}}{\pgfqpoint{2.722343in}{1.836973in}}{\pgfqpoint{2.717300in}{1.831930in}}%
\pgfpathcurveto{\pgfqpoint{2.712256in}{1.826886in}}{\pgfqpoint{2.709422in}{1.820044in}}{\pgfqpoint{2.709422in}{1.812912in}}%
\pgfpathcurveto{\pgfqpoint{2.709422in}{1.805779in}}{\pgfqpoint{2.712256in}{1.798937in}}{\pgfqpoint{2.717300in}{1.793893in}}%
\pgfpathcurveto{\pgfqpoint{2.722343in}{1.788850in}}{\pgfqpoint{2.729185in}{1.786016in}}{\pgfqpoint{2.736318in}{1.786016in}}%
\pgfpathlineto{\pgfqpoint{2.736318in}{1.786016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787274in}{1.740044in}}%
\pgfpathcurveto{\pgfqpoint{1.794407in}{1.740044in}}{\pgfqpoint{1.801249in}{1.742878in}}{\pgfqpoint{1.806292in}{1.747922in}}%
\pgfpathcurveto{\pgfqpoint{1.811336in}{1.752966in}}{\pgfqpoint{1.814170in}{1.759807in}}{\pgfqpoint{1.814170in}{1.766940in}}%
\pgfpathcurveto{\pgfqpoint{1.814170in}{1.774073in}}{\pgfqpoint{1.811336in}{1.780915in}}{\pgfqpoint{1.806292in}{1.785958in}}%
\pgfpathcurveto{\pgfqpoint{1.801249in}{1.791002in}}{\pgfqpoint{1.794407in}{1.793836in}}{\pgfqpoint{1.787274in}{1.793836in}}%
\pgfpathcurveto{\pgfqpoint{1.780141in}{1.793836in}}{\pgfqpoint{1.773300in}{1.791002in}}{\pgfqpoint{1.768256in}{1.785958in}}%
\pgfpathcurveto{\pgfqpoint{1.763212in}{1.780915in}}{\pgfqpoint{1.760378in}{1.774073in}}{\pgfqpoint{1.760378in}{1.766940in}}%
\pgfpathcurveto{\pgfqpoint{1.760378in}{1.759807in}}{\pgfqpoint{1.763212in}{1.752966in}}{\pgfqpoint{1.768256in}{1.747922in}}%
\pgfpathcurveto{\pgfqpoint{1.773300in}{1.742878in}}{\pgfqpoint{1.780141in}{1.740044in}}{\pgfqpoint{1.787274in}{1.740044in}}%
\pgfpathlineto{\pgfqpoint{1.787274in}{1.740044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326161in}{1.738953in}}%
\pgfpathcurveto{\pgfqpoint{2.333294in}{1.738953in}}{\pgfqpoint{2.340135in}{1.741787in}}{\pgfqpoint{2.345179in}{1.746831in}}%
\pgfpathcurveto{\pgfqpoint{2.350223in}{1.751874in}}{\pgfqpoint{2.353057in}{1.758716in}}{\pgfqpoint{2.353057in}{1.765849in}}%
\pgfpathcurveto{\pgfqpoint{2.353057in}{1.772982in}}{\pgfqpoint{2.350223in}{1.779823in}}{\pgfqpoint{2.345179in}{1.784867in}}%
\pgfpathcurveto{\pgfqpoint{2.340135in}{1.789910in}}{\pgfqpoint{2.333294in}{1.792744in}}{\pgfqpoint{2.326161in}{1.792744in}}%
\pgfpathcurveto{\pgfqpoint{2.319028in}{1.792744in}}{\pgfqpoint{2.312186in}{1.789910in}}{\pgfqpoint{2.307143in}{1.784867in}}%
\pgfpathcurveto{\pgfqpoint{2.302099in}{1.779823in}}{\pgfqpoint{2.299265in}{1.772982in}}{\pgfqpoint{2.299265in}{1.765849in}}%
\pgfpathcurveto{\pgfqpoint{2.299265in}{1.758716in}}{\pgfqpoint{2.302099in}{1.751874in}}{\pgfqpoint{2.307143in}{1.746831in}}%
\pgfpathcurveto{\pgfqpoint{2.312186in}{1.741787in}}{\pgfqpoint{2.319028in}{1.738953in}}{\pgfqpoint{2.326161in}{1.738953in}}%
\pgfpathlineto{\pgfqpoint{2.326161in}{1.738953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074750in}{1.806004in}}%
\pgfpathcurveto{\pgfqpoint{2.081883in}{1.806004in}}{\pgfqpoint{2.088725in}{1.808838in}}{\pgfqpoint{2.093768in}{1.813882in}}%
\pgfpathcurveto{\pgfqpoint{2.098812in}{1.818926in}}{\pgfqpoint{2.101646in}{1.825767in}}{\pgfqpoint{2.101646in}{1.832900in}}%
\pgfpathcurveto{\pgfqpoint{2.101646in}{1.840033in}}{\pgfqpoint{2.098812in}{1.846875in}}{\pgfqpoint{2.093768in}{1.851918in}}%
\pgfpathcurveto{\pgfqpoint{2.088725in}{1.856962in}}{\pgfqpoint{2.081883in}{1.859796in}}{\pgfqpoint{2.074750in}{1.859796in}}%
\pgfpathcurveto{\pgfqpoint{2.067617in}{1.859796in}}{\pgfqpoint{2.060776in}{1.856962in}}{\pgfqpoint{2.055732in}{1.851918in}}%
\pgfpathcurveto{\pgfqpoint{2.050688in}{1.846875in}}{\pgfqpoint{2.047854in}{1.840033in}}{\pgfqpoint{2.047854in}{1.832900in}}%
\pgfpathcurveto{\pgfqpoint{2.047854in}{1.825767in}}{\pgfqpoint{2.050688in}{1.818926in}}{\pgfqpoint{2.055732in}{1.813882in}}%
\pgfpathcurveto{\pgfqpoint{2.060776in}{1.808838in}}{\pgfqpoint{2.067617in}{1.806004in}}{\pgfqpoint{2.074750in}{1.806004in}}%
\pgfpathlineto{\pgfqpoint{2.074750in}{1.806004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662189in}{1.813707in}}%
\pgfpathcurveto{\pgfqpoint{2.669322in}{1.813707in}}{\pgfqpoint{2.676164in}{1.816540in}}{\pgfqpoint{2.681207in}{1.821584in}}%
\pgfpathcurveto{\pgfqpoint{2.686251in}{1.826628in}}{\pgfqpoint{2.689085in}{1.833469in}}{\pgfqpoint{2.689085in}{1.840602in}}%
\pgfpathcurveto{\pgfqpoint{2.689085in}{1.847735in}}{\pgfqpoint{2.686251in}{1.854577in}}{\pgfqpoint{2.681207in}{1.859620in}}%
\pgfpathcurveto{\pgfqpoint{2.676164in}{1.864664in}}{\pgfqpoint{2.669322in}{1.867498in}}{\pgfqpoint{2.662189in}{1.867498in}}%
\pgfpathcurveto{\pgfqpoint{2.655056in}{1.867498in}}{\pgfqpoint{2.648215in}{1.864664in}}{\pgfqpoint{2.643171in}{1.859620in}}%
\pgfpathcurveto{\pgfqpoint{2.638127in}{1.854577in}}{\pgfqpoint{2.635293in}{1.847735in}}{\pgfqpoint{2.635293in}{1.840602in}}%
\pgfpathcurveto{\pgfqpoint{2.635293in}{1.833469in}}{\pgfqpoint{2.638127in}{1.826628in}}{\pgfqpoint{2.643171in}{1.821584in}}%
\pgfpathcurveto{\pgfqpoint{2.648215in}{1.816540in}}{\pgfqpoint{2.655056in}{1.813707in}}{\pgfqpoint{2.662189in}{1.813707in}}%
\pgfpathlineto{\pgfqpoint{2.662189in}{1.813707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183346in}{1.852403in}}%
\pgfpathcurveto{\pgfqpoint{2.190479in}{1.852403in}}{\pgfqpoint{2.197321in}{1.855237in}}{\pgfqpoint{2.202364in}{1.860281in}}%
\pgfpathcurveto{\pgfqpoint{2.207408in}{1.865325in}}{\pgfqpoint{2.210242in}{1.872166in}}{\pgfqpoint{2.210242in}{1.879299in}}%
\pgfpathcurveto{\pgfqpoint{2.210242in}{1.886432in}}{\pgfqpoint{2.207408in}{1.893274in}}{\pgfqpoint{2.202364in}{1.898317in}}%
\pgfpathcurveto{\pgfqpoint{2.197321in}{1.903361in}}{\pgfqpoint{2.190479in}{1.906195in}}{\pgfqpoint{2.183346in}{1.906195in}}%
\pgfpathcurveto{\pgfqpoint{2.176213in}{1.906195in}}{\pgfqpoint{2.169372in}{1.903361in}}{\pgfqpoint{2.164328in}{1.898317in}}%
\pgfpathcurveto{\pgfqpoint{2.159284in}{1.893274in}}{\pgfqpoint{2.156450in}{1.886432in}}{\pgfqpoint{2.156450in}{1.879299in}}%
\pgfpathcurveto{\pgfqpoint{2.156450in}{1.872166in}}{\pgfqpoint{2.159284in}{1.865325in}}{\pgfqpoint{2.164328in}{1.860281in}}%
\pgfpathcurveto{\pgfqpoint{2.169372in}{1.855237in}}{\pgfqpoint{2.176213in}{1.852403in}}{\pgfqpoint{2.183346in}{1.852403in}}%
\pgfpathlineto{\pgfqpoint{2.183346in}{1.852403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629715in}{1.742565in}}%
\pgfpathcurveto{\pgfqpoint{2.636848in}{1.742565in}}{\pgfqpoint{2.643689in}{1.745399in}}{\pgfqpoint{2.648733in}{1.750443in}}%
\pgfpathcurveto{\pgfqpoint{2.653777in}{1.755487in}}{\pgfqpoint{2.656611in}{1.762328in}}{\pgfqpoint{2.656611in}{1.769461in}}%
\pgfpathcurveto{\pgfqpoint{2.656611in}{1.776594in}}{\pgfqpoint{2.653777in}{1.783436in}}{\pgfqpoint{2.648733in}{1.788479in}}%
\pgfpathcurveto{\pgfqpoint{2.643689in}{1.793523in}}{\pgfqpoint{2.636848in}{1.796357in}}{\pgfqpoint{2.629715in}{1.796357in}}%
\pgfpathcurveto{\pgfqpoint{2.622582in}{1.796357in}}{\pgfqpoint{2.615740in}{1.793523in}}{\pgfqpoint{2.610697in}{1.788479in}}%
\pgfpathcurveto{\pgfqpoint{2.605653in}{1.783436in}}{\pgfqpoint{2.602819in}{1.776594in}}{\pgfqpoint{2.602819in}{1.769461in}}%
\pgfpathcurveto{\pgfqpoint{2.602819in}{1.762328in}}{\pgfqpoint{2.605653in}{1.755487in}}{\pgfqpoint{2.610697in}{1.750443in}}%
\pgfpathcurveto{\pgfqpoint{2.615740in}{1.745399in}}{\pgfqpoint{2.622582in}{1.742565in}}{\pgfqpoint{2.629715in}{1.742565in}}%
\pgfpathlineto{\pgfqpoint{2.629715in}{1.742565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807668in}{1.818382in}}%
\pgfpathcurveto{\pgfqpoint{2.814801in}{1.818382in}}{\pgfqpoint{2.821643in}{1.821216in}}{\pgfqpoint{2.826687in}{1.826259in}}%
\pgfpathcurveto{\pgfqpoint{2.831730in}{1.831303in}}{\pgfqpoint{2.834564in}{1.838145in}}{\pgfqpoint{2.834564in}{1.845278in}}%
\pgfpathcurveto{\pgfqpoint{2.834564in}{1.852410in}}{\pgfqpoint{2.831730in}{1.859252in}}{\pgfqpoint{2.826687in}{1.864296in}}%
\pgfpathcurveto{\pgfqpoint{2.821643in}{1.869339in}}{\pgfqpoint{2.814801in}{1.872173in}}{\pgfqpoint{2.807668in}{1.872173in}}%
\pgfpathcurveto{\pgfqpoint{2.800536in}{1.872173in}}{\pgfqpoint{2.793694in}{1.869339in}}{\pgfqpoint{2.788650in}{1.864296in}}%
\pgfpathcurveto{\pgfqpoint{2.783607in}{1.859252in}}{\pgfqpoint{2.780773in}{1.852410in}}{\pgfqpoint{2.780773in}{1.845278in}}%
\pgfpathcurveto{\pgfqpoint{2.780773in}{1.838145in}}{\pgfqpoint{2.783607in}{1.831303in}}{\pgfqpoint{2.788650in}{1.826259in}}%
\pgfpathcurveto{\pgfqpoint{2.793694in}{1.821216in}}{\pgfqpoint{2.800536in}{1.818382in}}{\pgfqpoint{2.807668in}{1.818382in}}%
\pgfpathlineto{\pgfqpoint{2.807668in}{1.818382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182513in}{1.809011in}}%
\pgfpathcurveto{\pgfqpoint{2.189646in}{1.809011in}}{\pgfqpoint{2.196488in}{1.811845in}}{\pgfqpoint{2.201531in}{1.816888in}}%
\pgfpathcurveto{\pgfqpoint{2.206575in}{1.821932in}}{\pgfqpoint{2.209409in}{1.828774in}}{\pgfqpoint{2.209409in}{1.835906in}}%
\pgfpathcurveto{\pgfqpoint{2.209409in}{1.843039in}}{\pgfqpoint{2.206575in}{1.849881in}}{\pgfqpoint{2.201531in}{1.854924in}}%
\pgfpathcurveto{\pgfqpoint{2.196488in}{1.859968in}}{\pgfqpoint{2.189646in}{1.862802in}}{\pgfqpoint{2.182513in}{1.862802in}}%
\pgfpathcurveto{\pgfqpoint{2.175380in}{1.862802in}}{\pgfqpoint{2.168539in}{1.859968in}}{\pgfqpoint{2.163495in}{1.854924in}}%
\pgfpathcurveto{\pgfqpoint{2.158451in}{1.849881in}}{\pgfqpoint{2.155617in}{1.843039in}}{\pgfqpoint{2.155617in}{1.835906in}}%
\pgfpathcurveto{\pgfqpoint{2.155617in}{1.828774in}}{\pgfqpoint{2.158451in}{1.821932in}}{\pgfqpoint{2.163495in}{1.816888in}}%
\pgfpathcurveto{\pgfqpoint{2.168539in}{1.811845in}}{\pgfqpoint{2.175380in}{1.809011in}}{\pgfqpoint{2.182513in}{1.809011in}}%
\pgfpathlineto{\pgfqpoint{2.182513in}{1.809011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720051in}{1.798676in}}%
\pgfpathcurveto{\pgfqpoint{2.727184in}{1.798676in}}{\pgfqpoint{2.734026in}{1.801510in}}{\pgfqpoint{2.739070in}{1.806554in}}%
\pgfpathcurveto{\pgfqpoint{2.744113in}{1.811598in}}{\pgfqpoint{2.746947in}{1.818439in}}{\pgfqpoint{2.746947in}{1.825572in}}%
\pgfpathcurveto{\pgfqpoint{2.746947in}{1.832705in}}{\pgfqpoint{2.744113in}{1.839547in}}{\pgfqpoint{2.739070in}{1.844590in}}%
\pgfpathcurveto{\pgfqpoint{2.734026in}{1.849634in}}{\pgfqpoint{2.727184in}{1.852468in}}{\pgfqpoint{2.720051in}{1.852468in}}%
\pgfpathcurveto{\pgfqpoint{2.712919in}{1.852468in}}{\pgfqpoint{2.706077in}{1.849634in}}{\pgfqpoint{2.701033in}{1.844590in}}%
\pgfpathcurveto{\pgfqpoint{2.695990in}{1.839547in}}{\pgfqpoint{2.693156in}{1.832705in}}{\pgfqpoint{2.693156in}{1.825572in}}%
\pgfpathcurveto{\pgfqpoint{2.693156in}{1.818439in}}{\pgfqpoint{2.695990in}{1.811598in}}{\pgfqpoint{2.701033in}{1.806554in}}%
\pgfpathcurveto{\pgfqpoint{2.706077in}{1.801510in}}{\pgfqpoint{2.712919in}{1.798676in}}{\pgfqpoint{2.720051in}{1.798676in}}%
\pgfpathlineto{\pgfqpoint{2.720051in}{1.798676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162403in}{1.839786in}}%
\pgfpathcurveto{\pgfqpoint{2.169536in}{1.839786in}}{\pgfqpoint{2.176378in}{1.842620in}}{\pgfqpoint{2.181421in}{1.847664in}}%
\pgfpathcurveto{\pgfqpoint{2.186465in}{1.852707in}}{\pgfqpoint{2.189299in}{1.859549in}}{\pgfqpoint{2.189299in}{1.866682in}}%
\pgfpathcurveto{\pgfqpoint{2.189299in}{1.873815in}}{\pgfqpoint{2.186465in}{1.880656in}}{\pgfqpoint{2.181421in}{1.885700in}}%
\pgfpathcurveto{\pgfqpoint{2.176378in}{1.890744in}}{\pgfqpoint{2.169536in}{1.893578in}}{\pgfqpoint{2.162403in}{1.893578in}}%
\pgfpathcurveto{\pgfqpoint{2.155270in}{1.893578in}}{\pgfqpoint{2.148429in}{1.890744in}}{\pgfqpoint{2.143385in}{1.885700in}}%
\pgfpathcurveto{\pgfqpoint{2.138341in}{1.880656in}}{\pgfqpoint{2.135507in}{1.873815in}}{\pgfqpoint{2.135507in}{1.866682in}}%
\pgfpathcurveto{\pgfqpoint{2.135507in}{1.859549in}}{\pgfqpoint{2.138341in}{1.852707in}}{\pgfqpoint{2.143385in}{1.847664in}}%
\pgfpathcurveto{\pgfqpoint{2.148429in}{1.842620in}}{\pgfqpoint{2.155270in}{1.839786in}}{\pgfqpoint{2.162403in}{1.839786in}}%
\pgfpathlineto{\pgfqpoint{2.162403in}{1.839786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400776in}{1.843524in}}%
\pgfpathcurveto{\pgfqpoint{2.407909in}{1.843524in}}{\pgfqpoint{2.414751in}{1.846358in}}{\pgfqpoint{2.419794in}{1.851402in}}%
\pgfpathcurveto{\pgfqpoint{2.424838in}{1.856445in}}{\pgfqpoint{2.427672in}{1.863287in}}{\pgfqpoint{2.427672in}{1.870420in}}%
\pgfpathcurveto{\pgfqpoint{2.427672in}{1.877552in}}{\pgfqpoint{2.424838in}{1.884394in}}{\pgfqpoint{2.419794in}{1.889438in}}%
\pgfpathcurveto{\pgfqpoint{2.414751in}{1.894481in}}{\pgfqpoint{2.407909in}{1.897315in}}{\pgfqpoint{2.400776in}{1.897315in}}%
\pgfpathcurveto{\pgfqpoint{2.393643in}{1.897315in}}{\pgfqpoint{2.386802in}{1.894481in}}{\pgfqpoint{2.381758in}{1.889438in}}%
\pgfpathcurveto{\pgfqpoint{2.376714in}{1.884394in}}{\pgfqpoint{2.373881in}{1.877552in}}{\pgfqpoint{2.373881in}{1.870420in}}%
\pgfpathcurveto{\pgfqpoint{2.373881in}{1.863287in}}{\pgfqpoint{2.376714in}{1.856445in}}{\pgfqpoint{2.381758in}{1.851402in}}%
\pgfpathcurveto{\pgfqpoint{2.386802in}{1.846358in}}{\pgfqpoint{2.393643in}{1.843524in}}{\pgfqpoint{2.400776in}{1.843524in}}%
\pgfpathlineto{\pgfqpoint{2.400776in}{1.843524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525847in}{1.693378in}}%
\pgfpathcurveto{\pgfqpoint{2.532980in}{1.693378in}}{\pgfqpoint{2.539822in}{1.696212in}}{\pgfqpoint{2.544865in}{1.701256in}}%
\pgfpathcurveto{\pgfqpoint{2.549909in}{1.706299in}}{\pgfqpoint{2.552743in}{1.713141in}}{\pgfqpoint{2.552743in}{1.720274in}}%
\pgfpathcurveto{\pgfqpoint{2.552743in}{1.727407in}}{\pgfqpoint{2.549909in}{1.734248in}}{\pgfqpoint{2.544865in}{1.739292in}}%
\pgfpathcurveto{\pgfqpoint{2.539822in}{1.744336in}}{\pgfqpoint{2.532980in}{1.747169in}}{\pgfqpoint{2.525847in}{1.747169in}}%
\pgfpathcurveto{\pgfqpoint{2.518714in}{1.747169in}}{\pgfqpoint{2.511873in}{1.744336in}}{\pgfqpoint{2.506829in}{1.739292in}}%
\pgfpathcurveto{\pgfqpoint{2.501785in}{1.734248in}}{\pgfqpoint{2.498951in}{1.727407in}}{\pgfqpoint{2.498951in}{1.720274in}}%
\pgfpathcurveto{\pgfqpoint{2.498951in}{1.713141in}}{\pgfqpoint{2.501785in}{1.706299in}}{\pgfqpoint{2.506829in}{1.701256in}}%
\pgfpathcurveto{\pgfqpoint{2.511873in}{1.696212in}}{\pgfqpoint{2.518714in}{1.693378in}}{\pgfqpoint{2.525847in}{1.693378in}}%
\pgfpathlineto{\pgfqpoint{2.525847in}{1.693378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731288in}{1.671173in}}%
\pgfpathcurveto{\pgfqpoint{2.738421in}{1.671173in}}{\pgfqpoint{2.745262in}{1.674007in}}{\pgfqpoint{2.750306in}{1.679051in}}%
\pgfpathcurveto{\pgfqpoint{2.755350in}{1.684094in}}{\pgfqpoint{2.758183in}{1.690936in}}{\pgfqpoint{2.758183in}{1.698069in}}%
\pgfpathcurveto{\pgfqpoint{2.758183in}{1.705202in}}{\pgfqpoint{2.755350in}{1.712043in}}{\pgfqpoint{2.750306in}{1.717087in}}%
\pgfpathcurveto{\pgfqpoint{2.745262in}{1.722131in}}{\pgfqpoint{2.738421in}{1.724965in}}{\pgfqpoint{2.731288in}{1.724965in}}%
\pgfpathcurveto{\pgfqpoint{2.724155in}{1.724965in}}{\pgfqpoint{2.717313in}{1.722131in}}{\pgfqpoint{2.712270in}{1.717087in}}%
\pgfpathcurveto{\pgfqpoint{2.707226in}{1.712043in}}{\pgfqpoint{2.704392in}{1.705202in}}{\pgfqpoint{2.704392in}{1.698069in}}%
\pgfpathcurveto{\pgfqpoint{2.704392in}{1.690936in}}{\pgfqpoint{2.707226in}{1.684094in}}{\pgfqpoint{2.712270in}{1.679051in}}%
\pgfpathcurveto{\pgfqpoint{2.717313in}{1.674007in}}{\pgfqpoint{2.724155in}{1.671173in}}{\pgfqpoint{2.731288in}{1.671173in}}%
\pgfpathlineto{\pgfqpoint{2.731288in}{1.671173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122386in}{1.842857in}}%
\pgfpathcurveto{\pgfqpoint{2.129519in}{1.842857in}}{\pgfqpoint{2.136361in}{1.845691in}}{\pgfqpoint{2.141404in}{1.850734in}}%
\pgfpathcurveto{\pgfqpoint{2.146448in}{1.855778in}}{\pgfqpoint{2.149282in}{1.862620in}}{\pgfqpoint{2.149282in}{1.869753in}}%
\pgfpathcurveto{\pgfqpoint{2.149282in}{1.876885in}}{\pgfqpoint{2.146448in}{1.883727in}}{\pgfqpoint{2.141404in}{1.888771in}}%
\pgfpathcurveto{\pgfqpoint{2.136361in}{1.893814in}}{\pgfqpoint{2.129519in}{1.896648in}}{\pgfqpoint{2.122386in}{1.896648in}}%
\pgfpathcurveto{\pgfqpoint{2.115253in}{1.896648in}}{\pgfqpoint{2.108412in}{1.893814in}}{\pgfqpoint{2.103368in}{1.888771in}}%
\pgfpathcurveto{\pgfqpoint{2.098324in}{1.883727in}}{\pgfqpoint{2.095490in}{1.876885in}}{\pgfqpoint{2.095490in}{1.869753in}}%
\pgfpathcurveto{\pgfqpoint{2.095490in}{1.862620in}}{\pgfqpoint{2.098324in}{1.855778in}}{\pgfqpoint{2.103368in}{1.850734in}}%
\pgfpathcurveto{\pgfqpoint{2.108412in}{1.845691in}}{\pgfqpoint{2.115253in}{1.842857in}}{\pgfqpoint{2.122386in}{1.842857in}}%
\pgfpathlineto{\pgfqpoint{2.122386in}{1.842857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788710in}{1.932587in}}%
\pgfpathcurveto{\pgfqpoint{2.795843in}{1.932587in}}{\pgfqpoint{2.802685in}{1.935420in}}{\pgfqpoint{2.807729in}{1.940464in}}%
\pgfpathcurveto{\pgfqpoint{2.812772in}{1.945508in}}{\pgfqpoint{2.815606in}{1.952349in}}{\pgfqpoint{2.815606in}{1.959482in}}%
\pgfpathcurveto{\pgfqpoint{2.815606in}{1.966615in}}{\pgfqpoint{2.812772in}{1.973457in}}{\pgfqpoint{2.807729in}{1.978500in}}%
\pgfpathcurveto{\pgfqpoint{2.802685in}{1.983544in}}{\pgfqpoint{2.795843in}{1.986378in}}{\pgfqpoint{2.788710in}{1.986378in}}%
\pgfpathcurveto{\pgfqpoint{2.781578in}{1.986378in}}{\pgfqpoint{2.774736in}{1.983544in}}{\pgfqpoint{2.769692in}{1.978500in}}%
\pgfpathcurveto{\pgfqpoint{2.764649in}{1.973457in}}{\pgfqpoint{2.761815in}{1.966615in}}{\pgfqpoint{2.761815in}{1.959482in}}%
\pgfpathcurveto{\pgfqpoint{2.761815in}{1.952349in}}{\pgfqpoint{2.764649in}{1.945508in}}{\pgfqpoint{2.769692in}{1.940464in}}%
\pgfpathcurveto{\pgfqpoint{2.774736in}{1.935420in}}{\pgfqpoint{2.781578in}{1.932587in}}{\pgfqpoint{2.788710in}{1.932587in}}%
\pgfpathlineto{\pgfqpoint{2.788710in}{1.932587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307057in}{1.664250in}}%
\pgfpathcurveto{\pgfqpoint{2.314190in}{1.664250in}}{\pgfqpoint{2.321031in}{1.667084in}}{\pgfqpoint{2.326075in}{1.672128in}}%
\pgfpathcurveto{\pgfqpoint{2.331119in}{1.677171in}}{\pgfqpoint{2.333953in}{1.684013in}}{\pgfqpoint{2.333953in}{1.691146in}}%
\pgfpathcurveto{\pgfqpoint{2.333953in}{1.698279in}}{\pgfqpoint{2.331119in}{1.705120in}}{\pgfqpoint{2.326075in}{1.710164in}}%
\pgfpathcurveto{\pgfqpoint{2.321031in}{1.715208in}}{\pgfqpoint{2.314190in}{1.718041in}}{\pgfqpoint{2.307057in}{1.718041in}}%
\pgfpathcurveto{\pgfqpoint{2.299924in}{1.718041in}}{\pgfqpoint{2.293083in}{1.715208in}}{\pgfqpoint{2.288039in}{1.710164in}}%
\pgfpathcurveto{\pgfqpoint{2.282995in}{1.705120in}}{\pgfqpoint{2.280161in}{1.698279in}}{\pgfqpoint{2.280161in}{1.691146in}}%
\pgfpathcurveto{\pgfqpoint{2.280161in}{1.684013in}}{\pgfqpoint{2.282995in}{1.677171in}}{\pgfqpoint{2.288039in}{1.672128in}}%
\pgfpathcurveto{\pgfqpoint{2.293083in}{1.667084in}}{\pgfqpoint{2.299924in}{1.664250in}}{\pgfqpoint{2.307057in}{1.664250in}}%
\pgfpathlineto{\pgfqpoint{2.307057in}{1.664250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231371in}{1.753056in}}%
\pgfpathcurveto{\pgfqpoint{2.238504in}{1.753056in}}{\pgfqpoint{2.245345in}{1.755890in}}{\pgfqpoint{2.250389in}{1.760934in}}%
\pgfpathcurveto{\pgfqpoint{2.255433in}{1.765978in}}{\pgfqpoint{2.258267in}{1.772819in}}{\pgfqpoint{2.258267in}{1.779952in}}%
\pgfpathcurveto{\pgfqpoint{2.258267in}{1.787085in}}{\pgfqpoint{2.255433in}{1.793927in}}{\pgfqpoint{2.250389in}{1.798970in}}%
\pgfpathcurveto{\pgfqpoint{2.245345in}{1.804014in}}{\pgfqpoint{2.238504in}{1.806848in}}{\pgfqpoint{2.231371in}{1.806848in}}%
\pgfpathcurveto{\pgfqpoint{2.224238in}{1.806848in}}{\pgfqpoint{2.217396in}{1.804014in}}{\pgfqpoint{2.212353in}{1.798970in}}%
\pgfpathcurveto{\pgfqpoint{2.207309in}{1.793927in}}{\pgfqpoint{2.204475in}{1.787085in}}{\pgfqpoint{2.204475in}{1.779952in}}%
\pgfpathcurveto{\pgfqpoint{2.204475in}{1.772819in}}{\pgfqpoint{2.207309in}{1.765978in}}{\pgfqpoint{2.212353in}{1.760934in}}%
\pgfpathcurveto{\pgfqpoint{2.217396in}{1.755890in}}{\pgfqpoint{2.224238in}{1.753056in}}{\pgfqpoint{2.231371in}{1.753056in}}%
\pgfpathlineto{\pgfqpoint{2.231371in}{1.753056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740249in}{1.568877in}}%
\pgfpathcurveto{\pgfqpoint{2.747382in}{1.568877in}}{\pgfqpoint{2.754224in}{1.571711in}}{\pgfqpoint{2.759267in}{1.576755in}}%
\pgfpathcurveto{\pgfqpoint{2.764311in}{1.581798in}}{\pgfqpoint{2.767145in}{1.588640in}}{\pgfqpoint{2.767145in}{1.595773in}}%
\pgfpathcurveto{\pgfqpoint{2.767145in}{1.602906in}}{\pgfqpoint{2.764311in}{1.609747in}}{\pgfqpoint{2.759267in}{1.614791in}}%
\pgfpathcurveto{\pgfqpoint{2.754224in}{1.619835in}}{\pgfqpoint{2.747382in}{1.622669in}}{\pgfqpoint{2.740249in}{1.622669in}}%
\pgfpathcurveto{\pgfqpoint{2.733116in}{1.622669in}}{\pgfqpoint{2.726275in}{1.619835in}}{\pgfqpoint{2.721231in}{1.614791in}}%
\pgfpathcurveto{\pgfqpoint{2.716187in}{1.609747in}}{\pgfqpoint{2.713354in}{1.602906in}}{\pgfqpoint{2.713354in}{1.595773in}}%
\pgfpathcurveto{\pgfqpoint{2.713354in}{1.588640in}}{\pgfqpoint{2.716187in}{1.581798in}}{\pgfqpoint{2.721231in}{1.576755in}}%
\pgfpathcurveto{\pgfqpoint{2.726275in}{1.571711in}}{\pgfqpoint{2.733116in}{1.568877in}}{\pgfqpoint{2.740249in}{1.568877in}}%
\pgfpathlineto{\pgfqpoint{2.740249in}{1.568877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489167in}{1.940000in}}%
\pgfpathcurveto{\pgfqpoint{2.496300in}{1.940000in}}{\pgfqpoint{2.503142in}{1.942834in}}{\pgfqpoint{2.508185in}{1.947878in}}%
\pgfpathcurveto{\pgfqpoint{2.513229in}{1.952922in}}{\pgfqpoint{2.516063in}{1.959763in}}{\pgfqpoint{2.516063in}{1.966896in}}%
\pgfpathcurveto{\pgfqpoint{2.516063in}{1.974029in}}{\pgfqpoint{2.513229in}{1.980871in}}{\pgfqpoint{2.508185in}{1.985914in}}%
\pgfpathcurveto{\pgfqpoint{2.503142in}{1.990958in}}{\pgfqpoint{2.496300in}{1.993792in}}{\pgfqpoint{2.489167in}{1.993792in}}%
\pgfpathcurveto{\pgfqpoint{2.482034in}{1.993792in}}{\pgfqpoint{2.475193in}{1.990958in}}{\pgfqpoint{2.470149in}{1.985914in}}%
\pgfpathcurveto{\pgfqpoint{2.465105in}{1.980871in}}{\pgfqpoint{2.462272in}{1.974029in}}{\pgfqpoint{2.462272in}{1.966896in}}%
\pgfpathcurveto{\pgfqpoint{2.462272in}{1.959763in}}{\pgfqpoint{2.465105in}{1.952922in}}{\pgfqpoint{2.470149in}{1.947878in}}%
\pgfpathcurveto{\pgfqpoint{2.475193in}{1.942834in}}{\pgfqpoint{2.482034in}{1.940000in}}{\pgfqpoint{2.489167in}{1.940000in}}%
\pgfpathlineto{\pgfqpoint{2.489167in}{1.940000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589511in}{1.917085in}}%
\pgfpathcurveto{\pgfqpoint{2.596644in}{1.917085in}}{\pgfqpoint{2.603485in}{1.919918in}}{\pgfqpoint{2.608529in}{1.924962in}}%
\pgfpathcurveto{\pgfqpoint{2.613573in}{1.930006in}}{\pgfqpoint{2.616407in}{1.936847in}}{\pgfqpoint{2.616407in}{1.943980in}}%
\pgfpathcurveto{\pgfqpoint{2.616407in}{1.951113in}}{\pgfqpoint{2.613573in}{1.957955in}}{\pgfqpoint{2.608529in}{1.962998in}}%
\pgfpathcurveto{\pgfqpoint{2.603485in}{1.968042in}}{\pgfqpoint{2.596644in}{1.970876in}}{\pgfqpoint{2.589511in}{1.970876in}}%
\pgfpathcurveto{\pgfqpoint{2.582378in}{1.970876in}}{\pgfqpoint{2.575536in}{1.968042in}}{\pgfqpoint{2.570493in}{1.962998in}}%
\pgfpathcurveto{\pgfqpoint{2.565449in}{1.957955in}}{\pgfqpoint{2.562615in}{1.951113in}}{\pgfqpoint{2.562615in}{1.943980in}}%
\pgfpathcurveto{\pgfqpoint{2.562615in}{1.936847in}}{\pgfqpoint{2.565449in}{1.930006in}}{\pgfqpoint{2.570493in}{1.924962in}}%
\pgfpathcurveto{\pgfqpoint{2.575536in}{1.919918in}}{\pgfqpoint{2.582378in}{1.917085in}}{\pgfqpoint{2.589511in}{1.917085in}}%
\pgfpathlineto{\pgfqpoint{2.589511in}{1.917085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061334in}{1.851543in}}%
\pgfpathcurveto{\pgfqpoint{2.068467in}{1.851543in}}{\pgfqpoint{2.075309in}{1.854377in}}{\pgfqpoint{2.080352in}{1.859420in}}%
\pgfpathcurveto{\pgfqpoint{2.085396in}{1.864464in}}{\pgfqpoint{2.088230in}{1.871306in}}{\pgfqpoint{2.088230in}{1.878439in}}%
\pgfpathcurveto{\pgfqpoint{2.088230in}{1.885571in}}{\pgfqpoint{2.085396in}{1.892413in}}{\pgfqpoint{2.080352in}{1.897457in}}%
\pgfpathcurveto{\pgfqpoint{2.075309in}{1.902500in}}{\pgfqpoint{2.068467in}{1.905334in}}{\pgfqpoint{2.061334in}{1.905334in}}%
\pgfpathcurveto{\pgfqpoint{2.054201in}{1.905334in}}{\pgfqpoint{2.047360in}{1.902500in}}{\pgfqpoint{2.042316in}{1.897457in}}%
\pgfpathcurveto{\pgfqpoint{2.037272in}{1.892413in}}{\pgfqpoint{2.034439in}{1.885571in}}{\pgfqpoint{2.034439in}{1.878439in}}%
\pgfpathcurveto{\pgfqpoint{2.034439in}{1.871306in}}{\pgfqpoint{2.037272in}{1.864464in}}{\pgfqpoint{2.042316in}{1.859420in}}%
\pgfpathcurveto{\pgfqpoint{2.047360in}{1.854377in}}{\pgfqpoint{2.054201in}{1.851543in}}{\pgfqpoint{2.061334in}{1.851543in}}%
\pgfpathlineto{\pgfqpoint{2.061334in}{1.851543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693902in}{1.689310in}}%
\pgfpathcurveto{\pgfqpoint{2.701035in}{1.689310in}}{\pgfqpoint{2.707877in}{1.692144in}}{\pgfqpoint{2.712920in}{1.697187in}}%
\pgfpathcurveto{\pgfqpoint{2.717964in}{1.702231in}}{\pgfqpoint{2.720798in}{1.709073in}}{\pgfqpoint{2.720798in}{1.716205in}}%
\pgfpathcurveto{\pgfqpoint{2.720798in}{1.723338in}}{\pgfqpoint{2.717964in}{1.730180in}}{\pgfqpoint{2.712920in}{1.735223in}}%
\pgfpathcurveto{\pgfqpoint{2.707877in}{1.740267in}}{\pgfqpoint{2.701035in}{1.743101in}}{\pgfqpoint{2.693902in}{1.743101in}}%
\pgfpathcurveto{\pgfqpoint{2.686769in}{1.743101in}}{\pgfqpoint{2.679928in}{1.740267in}}{\pgfqpoint{2.674884in}{1.735223in}}%
\pgfpathcurveto{\pgfqpoint{2.669840in}{1.730180in}}{\pgfqpoint{2.667006in}{1.723338in}}{\pgfqpoint{2.667006in}{1.716205in}}%
\pgfpathcurveto{\pgfqpoint{2.667006in}{1.709073in}}{\pgfqpoint{2.669840in}{1.702231in}}{\pgfqpoint{2.674884in}{1.697187in}}%
\pgfpathcurveto{\pgfqpoint{2.679928in}{1.692144in}}{\pgfqpoint{2.686769in}{1.689310in}}{\pgfqpoint{2.693902in}{1.689310in}}%
\pgfpathlineto{\pgfqpoint{2.693902in}{1.689310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170265in}{1.582613in}}%
\pgfpathcurveto{\pgfqpoint{2.177398in}{1.582613in}}{\pgfqpoint{2.184239in}{1.585447in}}{\pgfqpoint{2.189283in}{1.590491in}}%
\pgfpathcurveto{\pgfqpoint{2.194327in}{1.595534in}}{\pgfqpoint{2.197160in}{1.602376in}}{\pgfqpoint{2.197160in}{1.609509in}}%
\pgfpathcurveto{\pgfqpoint{2.197160in}{1.616642in}}{\pgfqpoint{2.194327in}{1.623483in}}{\pgfqpoint{2.189283in}{1.628527in}}%
\pgfpathcurveto{\pgfqpoint{2.184239in}{1.633571in}}{\pgfqpoint{2.177398in}{1.636404in}}{\pgfqpoint{2.170265in}{1.636404in}}%
\pgfpathcurveto{\pgfqpoint{2.163132in}{1.636404in}}{\pgfqpoint{2.156290in}{1.633571in}}{\pgfqpoint{2.151247in}{1.628527in}}%
\pgfpathcurveto{\pgfqpoint{2.146203in}{1.623483in}}{\pgfqpoint{2.143369in}{1.616642in}}{\pgfqpoint{2.143369in}{1.609509in}}%
\pgfpathcurveto{\pgfqpoint{2.143369in}{1.602376in}}{\pgfqpoint{2.146203in}{1.595534in}}{\pgfqpoint{2.151247in}{1.590491in}}%
\pgfpathcurveto{\pgfqpoint{2.156290in}{1.585447in}}{\pgfqpoint{2.163132in}{1.582613in}}{\pgfqpoint{2.170265in}{1.582613in}}%
\pgfpathlineto{\pgfqpoint{2.170265in}{1.582613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368796in}{1.892716in}}%
\pgfpathcurveto{\pgfqpoint{2.375928in}{1.892716in}}{\pgfqpoint{2.382770in}{1.895550in}}{\pgfqpoint{2.387814in}{1.900594in}}%
\pgfpathcurveto{\pgfqpoint{2.392857in}{1.905638in}}{\pgfqpoint{2.395691in}{1.912479in}}{\pgfqpoint{2.395691in}{1.919612in}}%
\pgfpathcurveto{\pgfqpoint{2.395691in}{1.926745in}}{\pgfqpoint{2.392857in}{1.933587in}}{\pgfqpoint{2.387814in}{1.938630in}}%
\pgfpathcurveto{\pgfqpoint{2.382770in}{1.943674in}}{\pgfqpoint{2.375928in}{1.946508in}}{\pgfqpoint{2.368796in}{1.946508in}}%
\pgfpathcurveto{\pgfqpoint{2.361663in}{1.946508in}}{\pgfqpoint{2.354821in}{1.943674in}}{\pgfqpoint{2.349778in}{1.938630in}}%
\pgfpathcurveto{\pgfqpoint{2.344734in}{1.933587in}}{\pgfqpoint{2.341900in}{1.926745in}}{\pgfqpoint{2.341900in}{1.919612in}}%
\pgfpathcurveto{\pgfqpoint{2.341900in}{1.912479in}}{\pgfqpoint{2.344734in}{1.905638in}}{\pgfqpoint{2.349778in}{1.900594in}}%
\pgfpathcurveto{\pgfqpoint{2.354821in}{1.895550in}}{\pgfqpoint{2.361663in}{1.892716in}}{\pgfqpoint{2.368796in}{1.892716in}}%
\pgfpathlineto{\pgfqpoint{2.368796in}{1.892716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023762in}{1.811084in}}%
\pgfpathcurveto{\pgfqpoint{2.030895in}{1.811084in}}{\pgfqpoint{2.037737in}{1.813918in}}{\pgfqpoint{2.042780in}{1.818961in}}%
\pgfpathcurveto{\pgfqpoint{2.047824in}{1.824005in}}{\pgfqpoint{2.050658in}{1.830847in}}{\pgfqpoint{2.050658in}{1.837980in}}%
\pgfpathcurveto{\pgfqpoint{2.050658in}{1.845112in}}{\pgfqpoint{2.047824in}{1.851954in}}{\pgfqpoint{2.042780in}{1.856998in}}%
\pgfpathcurveto{\pgfqpoint{2.037737in}{1.862041in}}{\pgfqpoint{2.030895in}{1.864875in}}{\pgfqpoint{2.023762in}{1.864875in}}%
\pgfpathcurveto{\pgfqpoint{2.016629in}{1.864875in}}{\pgfqpoint{2.009788in}{1.862041in}}{\pgfqpoint{2.004744in}{1.856998in}}%
\pgfpathcurveto{\pgfqpoint{1.999700in}{1.851954in}}{\pgfqpoint{1.996866in}{1.845112in}}{\pgfqpoint{1.996866in}{1.837980in}}%
\pgfpathcurveto{\pgfqpoint{1.996866in}{1.830847in}}{\pgfqpoint{1.999700in}{1.824005in}}{\pgfqpoint{2.004744in}{1.818961in}}%
\pgfpathcurveto{\pgfqpoint{2.009788in}{1.813918in}}{\pgfqpoint{2.016629in}{1.811084in}}{\pgfqpoint{2.023762in}{1.811084in}}%
\pgfpathlineto{\pgfqpoint{2.023762in}{1.811084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447256in}{1.861377in}}%
\pgfpathcurveto{\pgfqpoint{2.454389in}{1.861377in}}{\pgfqpoint{2.461231in}{1.864211in}}{\pgfqpoint{2.466274in}{1.869254in}}%
\pgfpathcurveto{\pgfqpoint{2.471318in}{1.874298in}}{\pgfqpoint{2.474152in}{1.881140in}}{\pgfqpoint{2.474152in}{1.888273in}}%
\pgfpathcurveto{\pgfqpoint{2.474152in}{1.895405in}}{\pgfqpoint{2.471318in}{1.902247in}}{\pgfqpoint{2.466274in}{1.907291in}}%
\pgfpathcurveto{\pgfqpoint{2.461231in}{1.912334in}}{\pgfqpoint{2.454389in}{1.915168in}}{\pgfqpoint{2.447256in}{1.915168in}}%
\pgfpathcurveto{\pgfqpoint{2.440123in}{1.915168in}}{\pgfqpoint{2.433282in}{1.912334in}}{\pgfqpoint{2.428238in}{1.907291in}}%
\pgfpathcurveto{\pgfqpoint{2.423194in}{1.902247in}}{\pgfqpoint{2.420360in}{1.895405in}}{\pgfqpoint{2.420360in}{1.888273in}}%
\pgfpathcurveto{\pgfqpoint{2.420360in}{1.881140in}}{\pgfqpoint{2.423194in}{1.874298in}}{\pgfqpoint{2.428238in}{1.869254in}}%
\pgfpathcurveto{\pgfqpoint{2.433282in}{1.864211in}}{\pgfqpoint{2.440123in}{1.861377in}}{\pgfqpoint{2.447256in}{1.861377in}}%
\pgfpathlineto{\pgfqpoint{2.447256in}{1.861377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956317in}{1.725198in}}%
\pgfpathcurveto{\pgfqpoint{2.963449in}{1.725198in}}{\pgfqpoint{2.970291in}{1.728032in}}{\pgfqpoint{2.975335in}{1.733076in}}%
\pgfpathcurveto{\pgfqpoint{2.980378in}{1.738120in}}{\pgfqpoint{2.983212in}{1.744961in}}{\pgfqpoint{2.983212in}{1.752094in}}%
\pgfpathcurveto{\pgfqpoint{2.983212in}{1.759227in}}{\pgfqpoint{2.980378in}{1.766069in}}{\pgfqpoint{2.975335in}{1.771112in}}%
\pgfpathcurveto{\pgfqpoint{2.970291in}{1.776156in}}{\pgfqpoint{2.963449in}{1.778990in}}{\pgfqpoint{2.956317in}{1.778990in}}%
\pgfpathcurveto{\pgfqpoint{2.949184in}{1.778990in}}{\pgfqpoint{2.942342in}{1.776156in}}{\pgfqpoint{2.937298in}{1.771112in}}%
\pgfpathcurveto{\pgfqpoint{2.932255in}{1.766069in}}{\pgfqpoint{2.929421in}{1.759227in}}{\pgfqpoint{2.929421in}{1.752094in}}%
\pgfpathcurveto{\pgfqpoint{2.929421in}{1.744961in}}{\pgfqpoint{2.932255in}{1.738120in}}{\pgfqpoint{2.937298in}{1.733076in}}%
\pgfpathcurveto{\pgfqpoint{2.942342in}{1.728032in}}{\pgfqpoint{2.949184in}{1.725198in}}{\pgfqpoint{2.956317in}{1.725198in}}%
\pgfpathlineto{\pgfqpoint{2.956317in}{1.725198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630429in}{1.788606in}}%
\pgfpathcurveto{\pgfqpoint{2.637562in}{1.788606in}}{\pgfqpoint{2.644404in}{1.791440in}}{\pgfqpoint{2.649447in}{1.796483in}}%
\pgfpathcurveto{\pgfqpoint{2.654491in}{1.801527in}}{\pgfqpoint{2.657325in}{1.808369in}}{\pgfqpoint{2.657325in}{1.815501in}}%
\pgfpathcurveto{\pgfqpoint{2.657325in}{1.822634in}}{\pgfqpoint{2.654491in}{1.829476in}}{\pgfqpoint{2.649447in}{1.834520in}}%
\pgfpathcurveto{\pgfqpoint{2.644404in}{1.839563in}}{\pgfqpoint{2.637562in}{1.842397in}}{\pgfqpoint{2.630429in}{1.842397in}}%
\pgfpathcurveto{\pgfqpoint{2.623296in}{1.842397in}}{\pgfqpoint{2.616455in}{1.839563in}}{\pgfqpoint{2.611411in}{1.834520in}}%
\pgfpathcurveto{\pgfqpoint{2.606367in}{1.829476in}}{\pgfqpoint{2.603534in}{1.822634in}}{\pgfqpoint{2.603534in}{1.815501in}}%
\pgfpathcurveto{\pgfqpoint{2.603534in}{1.808369in}}{\pgfqpoint{2.606367in}{1.801527in}}{\pgfqpoint{2.611411in}{1.796483in}}%
\pgfpathcurveto{\pgfqpoint{2.616455in}{1.791440in}}{\pgfqpoint{2.623296in}{1.788606in}}{\pgfqpoint{2.630429in}{1.788606in}}%
\pgfpathlineto{\pgfqpoint{2.630429in}{1.788606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649355in}{1.733074in}}%
\pgfpathcurveto{\pgfqpoint{2.656488in}{1.733074in}}{\pgfqpoint{2.663329in}{1.735908in}}{\pgfqpoint{2.668373in}{1.740952in}}%
\pgfpathcurveto{\pgfqpoint{2.673417in}{1.745995in}}{\pgfqpoint{2.676251in}{1.752837in}}{\pgfqpoint{2.676251in}{1.759970in}}%
\pgfpathcurveto{\pgfqpoint{2.676251in}{1.767103in}}{\pgfqpoint{2.673417in}{1.773944in}}{\pgfqpoint{2.668373in}{1.778988in}}%
\pgfpathcurveto{\pgfqpoint{2.663329in}{1.784032in}}{\pgfqpoint{2.656488in}{1.786866in}}{\pgfqpoint{2.649355in}{1.786866in}}%
\pgfpathcurveto{\pgfqpoint{2.642222in}{1.786866in}}{\pgfqpoint{2.635380in}{1.784032in}}{\pgfqpoint{2.630337in}{1.778988in}}%
\pgfpathcurveto{\pgfqpoint{2.625293in}{1.773944in}}{\pgfqpoint{2.622459in}{1.767103in}}{\pgfqpoint{2.622459in}{1.759970in}}%
\pgfpathcurveto{\pgfqpoint{2.622459in}{1.752837in}}{\pgfqpoint{2.625293in}{1.745995in}}{\pgfqpoint{2.630337in}{1.740952in}}%
\pgfpathcurveto{\pgfqpoint{2.635380in}{1.735908in}}{\pgfqpoint{2.642222in}{1.733074in}}{\pgfqpoint{2.649355in}{1.733074in}}%
\pgfpathlineto{\pgfqpoint{2.649355in}{1.733074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498693in}{1.908037in}}%
\pgfpathcurveto{\pgfqpoint{2.505825in}{1.908037in}}{\pgfqpoint{2.512667in}{1.910871in}}{\pgfqpoint{2.517711in}{1.915915in}}%
\pgfpathcurveto{\pgfqpoint{2.522754in}{1.920959in}}{\pgfqpoint{2.525588in}{1.927800in}}{\pgfqpoint{2.525588in}{1.934933in}}%
\pgfpathcurveto{\pgfqpoint{2.525588in}{1.942066in}}{\pgfqpoint{2.522754in}{1.948908in}}{\pgfqpoint{2.517711in}{1.953951in}}%
\pgfpathcurveto{\pgfqpoint{2.512667in}{1.958995in}}{\pgfqpoint{2.505825in}{1.961829in}}{\pgfqpoint{2.498693in}{1.961829in}}%
\pgfpathcurveto{\pgfqpoint{2.491560in}{1.961829in}}{\pgfqpoint{2.484718in}{1.958995in}}{\pgfqpoint{2.479674in}{1.953951in}}%
\pgfpathcurveto{\pgfqpoint{2.474631in}{1.948908in}}{\pgfqpoint{2.471797in}{1.942066in}}{\pgfqpoint{2.471797in}{1.934933in}}%
\pgfpathcurveto{\pgfqpoint{2.471797in}{1.927800in}}{\pgfqpoint{2.474631in}{1.920959in}}{\pgfqpoint{2.479674in}{1.915915in}}%
\pgfpathcurveto{\pgfqpoint{2.484718in}{1.910871in}}{\pgfqpoint{2.491560in}{1.908037in}}{\pgfqpoint{2.498693in}{1.908037in}}%
\pgfpathlineto{\pgfqpoint{2.498693in}{1.908037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504392in}{1.810676in}}%
\pgfpathcurveto{\pgfqpoint{2.511525in}{1.810676in}}{\pgfqpoint{2.518367in}{1.813510in}}{\pgfqpoint{2.523410in}{1.818554in}}%
\pgfpathcurveto{\pgfqpoint{2.528454in}{1.823597in}}{\pgfqpoint{2.531288in}{1.830439in}}{\pgfqpoint{2.531288in}{1.837572in}}%
\pgfpathcurveto{\pgfqpoint{2.531288in}{1.844705in}}{\pgfqpoint{2.528454in}{1.851546in}}{\pgfqpoint{2.523410in}{1.856590in}}%
\pgfpathcurveto{\pgfqpoint{2.518367in}{1.861634in}}{\pgfqpoint{2.511525in}{1.864468in}}{\pgfqpoint{2.504392in}{1.864468in}}%
\pgfpathcurveto{\pgfqpoint{2.497259in}{1.864468in}}{\pgfqpoint{2.490418in}{1.861634in}}{\pgfqpoint{2.485374in}{1.856590in}}%
\pgfpathcurveto{\pgfqpoint{2.480330in}{1.851546in}}{\pgfqpoint{2.477496in}{1.844705in}}{\pgfqpoint{2.477496in}{1.837572in}}%
\pgfpathcurveto{\pgfqpoint{2.477496in}{1.830439in}}{\pgfqpoint{2.480330in}{1.823597in}}{\pgfqpoint{2.485374in}{1.818554in}}%
\pgfpathcurveto{\pgfqpoint{2.490418in}{1.813510in}}{\pgfqpoint{2.497259in}{1.810676in}}{\pgfqpoint{2.504392in}{1.810676in}}%
\pgfpathlineto{\pgfqpoint{2.504392in}{1.810676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346725in}{1.722937in}}%
\pgfpathcurveto{\pgfqpoint{2.353858in}{1.722937in}}{\pgfqpoint{2.360699in}{1.725771in}}{\pgfqpoint{2.365743in}{1.730814in}}%
\pgfpathcurveto{\pgfqpoint{2.370787in}{1.735858in}}{\pgfqpoint{2.373621in}{1.742700in}}{\pgfqpoint{2.373621in}{1.749832in}}%
\pgfpathcurveto{\pgfqpoint{2.373621in}{1.756965in}}{\pgfqpoint{2.370787in}{1.763807in}}{\pgfqpoint{2.365743in}{1.768851in}}%
\pgfpathcurveto{\pgfqpoint{2.360699in}{1.773894in}}{\pgfqpoint{2.353858in}{1.776728in}}{\pgfqpoint{2.346725in}{1.776728in}}%
\pgfpathcurveto{\pgfqpoint{2.339592in}{1.776728in}}{\pgfqpoint{2.332750in}{1.773894in}}{\pgfqpoint{2.327707in}{1.768851in}}%
\pgfpathcurveto{\pgfqpoint{2.322663in}{1.763807in}}{\pgfqpoint{2.319829in}{1.756965in}}{\pgfqpoint{2.319829in}{1.749832in}}%
\pgfpathcurveto{\pgfqpoint{2.319829in}{1.742700in}}{\pgfqpoint{2.322663in}{1.735858in}}{\pgfqpoint{2.327707in}{1.730814in}}%
\pgfpathcurveto{\pgfqpoint{2.332750in}{1.725771in}}{\pgfqpoint{2.339592in}{1.722937in}}{\pgfqpoint{2.346725in}{1.722937in}}%
\pgfpathlineto{\pgfqpoint{2.346725in}{1.722937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700499in}{1.916411in}}%
\pgfpathcurveto{\pgfqpoint{2.707632in}{1.916411in}}{\pgfqpoint{2.714473in}{1.919245in}}{\pgfqpoint{2.719517in}{1.924289in}}%
\pgfpathcurveto{\pgfqpoint{2.724561in}{1.929333in}}{\pgfqpoint{2.727395in}{1.936174in}}{\pgfqpoint{2.727395in}{1.943307in}}%
\pgfpathcurveto{\pgfqpoint{2.727395in}{1.950440in}}{\pgfqpoint{2.724561in}{1.957282in}}{\pgfqpoint{2.719517in}{1.962325in}}%
\pgfpathcurveto{\pgfqpoint{2.714473in}{1.967369in}}{\pgfqpoint{2.707632in}{1.970203in}}{\pgfqpoint{2.700499in}{1.970203in}}%
\pgfpathcurveto{\pgfqpoint{2.693366in}{1.970203in}}{\pgfqpoint{2.686525in}{1.967369in}}{\pgfqpoint{2.681481in}{1.962325in}}%
\pgfpathcurveto{\pgfqpoint{2.676437in}{1.957282in}}{\pgfqpoint{2.673603in}{1.950440in}}{\pgfqpoint{2.673603in}{1.943307in}}%
\pgfpathcurveto{\pgfqpoint{2.673603in}{1.936174in}}{\pgfqpoint{2.676437in}{1.929333in}}{\pgfqpoint{2.681481in}{1.924289in}}%
\pgfpathcurveto{\pgfqpoint{2.686525in}{1.919245in}}{\pgfqpoint{2.693366in}{1.916411in}}{\pgfqpoint{2.700499in}{1.916411in}}%
\pgfpathlineto{\pgfqpoint{2.700499in}{1.916411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637143in}{1.842270in}}%
\pgfpathcurveto{\pgfqpoint{2.644276in}{1.842270in}}{\pgfqpoint{2.651117in}{1.845104in}}{\pgfqpoint{2.656161in}{1.850148in}}%
\pgfpathcurveto{\pgfqpoint{2.661205in}{1.855192in}}{\pgfqpoint{2.664039in}{1.862033in}}{\pgfqpoint{2.664039in}{1.869166in}}%
\pgfpathcurveto{\pgfqpoint{2.664039in}{1.876299in}}{\pgfqpoint{2.661205in}{1.883141in}}{\pgfqpoint{2.656161in}{1.888184in}}%
\pgfpathcurveto{\pgfqpoint{2.651117in}{1.893228in}}{\pgfqpoint{2.644276in}{1.896062in}}{\pgfqpoint{2.637143in}{1.896062in}}%
\pgfpathcurveto{\pgfqpoint{2.630010in}{1.896062in}}{\pgfqpoint{2.623168in}{1.893228in}}{\pgfqpoint{2.618125in}{1.888184in}}%
\pgfpathcurveto{\pgfqpoint{2.613081in}{1.883141in}}{\pgfqpoint{2.610247in}{1.876299in}}{\pgfqpoint{2.610247in}{1.869166in}}%
\pgfpathcurveto{\pgfqpoint{2.610247in}{1.862033in}}{\pgfqpoint{2.613081in}{1.855192in}}{\pgfqpoint{2.618125in}{1.850148in}}%
\pgfpathcurveto{\pgfqpoint{2.623168in}{1.845104in}}{\pgfqpoint{2.630010in}{1.842270in}}{\pgfqpoint{2.637143in}{1.842270in}}%
\pgfpathlineto{\pgfqpoint{2.637143in}{1.842270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360350in}{1.934675in}}%
\pgfpathcurveto{\pgfqpoint{2.367483in}{1.934675in}}{\pgfqpoint{2.374325in}{1.937509in}}{\pgfqpoint{2.379368in}{1.942553in}}%
\pgfpathcurveto{\pgfqpoint{2.384412in}{1.947596in}}{\pgfqpoint{2.387246in}{1.954438in}}{\pgfqpoint{2.387246in}{1.961571in}}%
\pgfpathcurveto{\pgfqpoint{2.387246in}{1.968704in}}{\pgfqpoint{2.384412in}{1.975545in}}{\pgfqpoint{2.379368in}{1.980589in}}%
\pgfpathcurveto{\pgfqpoint{2.374325in}{1.985633in}}{\pgfqpoint{2.367483in}{1.988466in}}{\pgfqpoint{2.360350in}{1.988466in}}%
\pgfpathcurveto{\pgfqpoint{2.353217in}{1.988466in}}{\pgfqpoint{2.346376in}{1.985633in}}{\pgfqpoint{2.341332in}{1.980589in}}%
\pgfpathcurveto{\pgfqpoint{2.336288in}{1.975545in}}{\pgfqpoint{2.333454in}{1.968704in}}{\pgfqpoint{2.333454in}{1.961571in}}%
\pgfpathcurveto{\pgfqpoint{2.333454in}{1.954438in}}{\pgfqpoint{2.336288in}{1.947596in}}{\pgfqpoint{2.341332in}{1.942553in}}%
\pgfpathcurveto{\pgfqpoint{2.346376in}{1.937509in}}{\pgfqpoint{2.353217in}{1.934675in}}{\pgfqpoint{2.360350in}{1.934675in}}%
\pgfpathlineto{\pgfqpoint{2.360350in}{1.934675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382817in}{1.939200in}}%
\pgfpathcurveto{\pgfqpoint{2.389950in}{1.939200in}}{\pgfqpoint{2.396791in}{1.942034in}}{\pgfqpoint{2.401835in}{1.947078in}}%
\pgfpathcurveto{\pgfqpoint{2.406879in}{1.952122in}}{\pgfqpoint{2.409712in}{1.958963in}}{\pgfqpoint{2.409712in}{1.966096in}}%
\pgfpathcurveto{\pgfqpoint{2.409712in}{1.973229in}}{\pgfqpoint{2.406879in}{1.980071in}}{\pgfqpoint{2.401835in}{1.985114in}}%
\pgfpathcurveto{\pgfqpoint{2.396791in}{1.990158in}}{\pgfqpoint{2.389950in}{1.992992in}}{\pgfqpoint{2.382817in}{1.992992in}}%
\pgfpathcurveto{\pgfqpoint{2.375684in}{1.992992in}}{\pgfqpoint{2.368842in}{1.990158in}}{\pgfqpoint{2.363799in}{1.985114in}}%
\pgfpathcurveto{\pgfqpoint{2.358755in}{1.980071in}}{\pgfqpoint{2.355921in}{1.973229in}}{\pgfqpoint{2.355921in}{1.966096in}}%
\pgfpathcurveto{\pgfqpoint{2.355921in}{1.958963in}}{\pgfqpoint{2.358755in}{1.952122in}}{\pgfqpoint{2.363799in}{1.947078in}}%
\pgfpathcurveto{\pgfqpoint{2.368842in}{1.942034in}}{\pgfqpoint{2.375684in}{1.939200in}}{\pgfqpoint{2.382817in}{1.939200in}}%
\pgfpathlineto{\pgfqpoint{2.382817in}{1.939200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111185in}{1.854959in}}%
\pgfpathcurveto{\pgfqpoint{2.118318in}{1.854959in}}{\pgfqpoint{2.125159in}{1.857793in}}{\pgfqpoint{2.130203in}{1.862837in}}%
\pgfpathcurveto{\pgfqpoint{2.135247in}{1.867881in}}{\pgfqpoint{2.138080in}{1.874722in}}{\pgfqpoint{2.138080in}{1.881855in}}%
\pgfpathcurveto{\pgfqpoint{2.138080in}{1.888988in}}{\pgfqpoint{2.135247in}{1.895830in}}{\pgfqpoint{2.130203in}{1.900873in}}%
\pgfpathcurveto{\pgfqpoint{2.125159in}{1.905917in}}{\pgfqpoint{2.118318in}{1.908751in}}{\pgfqpoint{2.111185in}{1.908751in}}%
\pgfpathcurveto{\pgfqpoint{2.104052in}{1.908751in}}{\pgfqpoint{2.097210in}{1.905917in}}{\pgfqpoint{2.092167in}{1.900873in}}%
\pgfpathcurveto{\pgfqpoint{2.087123in}{1.895830in}}{\pgfqpoint{2.084289in}{1.888988in}}{\pgfqpoint{2.084289in}{1.881855in}}%
\pgfpathcurveto{\pgfqpoint{2.084289in}{1.874722in}}{\pgfqpoint{2.087123in}{1.867881in}}{\pgfqpoint{2.092167in}{1.862837in}}%
\pgfpathcurveto{\pgfqpoint{2.097210in}{1.857793in}}{\pgfqpoint{2.104052in}{1.854959in}}{\pgfqpoint{2.111185in}{1.854959in}}%
\pgfpathlineto{\pgfqpoint{2.111185in}{1.854959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586580in}{1.680530in}}%
\pgfpathcurveto{\pgfqpoint{2.593712in}{1.680530in}}{\pgfqpoint{2.600554in}{1.683364in}}{\pgfqpoint{2.605598in}{1.688408in}}%
\pgfpathcurveto{\pgfqpoint{2.610641in}{1.693452in}}{\pgfqpoint{2.613475in}{1.700293in}}{\pgfqpoint{2.613475in}{1.707426in}}%
\pgfpathcurveto{\pgfqpoint{2.613475in}{1.714559in}}{\pgfqpoint{2.610641in}{1.721401in}}{\pgfqpoint{2.605598in}{1.726444in}}%
\pgfpathcurveto{\pgfqpoint{2.600554in}{1.731488in}}{\pgfqpoint{2.593712in}{1.734322in}}{\pgfqpoint{2.586580in}{1.734322in}}%
\pgfpathcurveto{\pgfqpoint{2.579447in}{1.734322in}}{\pgfqpoint{2.572605in}{1.731488in}}{\pgfqpoint{2.567561in}{1.726444in}}%
\pgfpathcurveto{\pgfqpoint{2.562518in}{1.721401in}}{\pgfqpoint{2.559684in}{1.714559in}}{\pgfqpoint{2.559684in}{1.707426in}}%
\pgfpathcurveto{\pgfqpoint{2.559684in}{1.700293in}}{\pgfqpoint{2.562518in}{1.693452in}}{\pgfqpoint{2.567561in}{1.688408in}}%
\pgfpathcurveto{\pgfqpoint{2.572605in}{1.683364in}}{\pgfqpoint{2.579447in}{1.680530in}}{\pgfqpoint{2.586580in}{1.680530in}}%
\pgfpathlineto{\pgfqpoint{2.586580in}{1.680530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505645in}{1.670965in}}%
\pgfpathcurveto{\pgfqpoint{2.512777in}{1.670965in}}{\pgfqpoint{2.519619in}{1.673799in}}{\pgfqpoint{2.524663in}{1.678843in}}%
\pgfpathcurveto{\pgfqpoint{2.529706in}{1.683887in}}{\pgfqpoint{2.532540in}{1.690728in}}{\pgfqpoint{2.532540in}{1.697861in}}%
\pgfpathcurveto{\pgfqpoint{2.532540in}{1.704994in}}{\pgfqpoint{2.529706in}{1.711835in}}{\pgfqpoint{2.524663in}{1.716879in}}%
\pgfpathcurveto{\pgfqpoint{2.519619in}{1.721923in}}{\pgfqpoint{2.512777in}{1.724757in}}{\pgfqpoint{2.505645in}{1.724757in}}%
\pgfpathcurveto{\pgfqpoint{2.498512in}{1.724757in}}{\pgfqpoint{2.491670in}{1.721923in}}{\pgfqpoint{2.486626in}{1.716879in}}%
\pgfpathcurveto{\pgfqpoint{2.481583in}{1.711835in}}{\pgfqpoint{2.478749in}{1.704994in}}{\pgfqpoint{2.478749in}{1.697861in}}%
\pgfpathcurveto{\pgfqpoint{2.478749in}{1.690728in}}{\pgfqpoint{2.481583in}{1.683887in}}{\pgfqpoint{2.486626in}{1.678843in}}%
\pgfpathcurveto{\pgfqpoint{2.491670in}{1.673799in}}{\pgfqpoint{2.498512in}{1.670965in}}{\pgfqpoint{2.505645in}{1.670965in}}%
\pgfpathlineto{\pgfqpoint{2.505645in}{1.670965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002415in}{1.667669in}}%
\pgfpathcurveto{\pgfqpoint{2.009548in}{1.667669in}}{\pgfqpoint{2.016389in}{1.670503in}}{\pgfqpoint{2.021433in}{1.675546in}}%
\pgfpathcurveto{\pgfqpoint{2.026477in}{1.680590in}}{\pgfqpoint{2.029310in}{1.687432in}}{\pgfqpoint{2.029310in}{1.694565in}}%
\pgfpathcurveto{\pgfqpoint{2.029310in}{1.701697in}}{\pgfqpoint{2.026477in}{1.708539in}}{\pgfqpoint{2.021433in}{1.713583in}}%
\pgfpathcurveto{\pgfqpoint{2.016389in}{1.718626in}}{\pgfqpoint{2.009548in}{1.721460in}}{\pgfqpoint{2.002415in}{1.721460in}}%
\pgfpathcurveto{\pgfqpoint{1.995282in}{1.721460in}}{\pgfqpoint{1.988440in}{1.718626in}}{\pgfqpoint{1.983397in}{1.713583in}}%
\pgfpathcurveto{\pgfqpoint{1.978353in}{1.708539in}}{\pgfqpoint{1.975519in}{1.701697in}}{\pgfqpoint{1.975519in}{1.694565in}}%
\pgfpathcurveto{\pgfqpoint{1.975519in}{1.687432in}}{\pgfqpoint{1.978353in}{1.680590in}}{\pgfqpoint{1.983397in}{1.675546in}}%
\pgfpathcurveto{\pgfqpoint{1.988440in}{1.670503in}}{\pgfqpoint{1.995282in}{1.667669in}}{\pgfqpoint{2.002415in}{1.667669in}}%
\pgfpathlineto{\pgfqpoint{2.002415in}{1.667669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612702in}{2.021869in}}%
\pgfpathcurveto{\pgfqpoint{2.619835in}{2.021869in}}{\pgfqpoint{2.626677in}{2.024703in}}{\pgfqpoint{2.631721in}{2.029747in}}%
\pgfpathcurveto{\pgfqpoint{2.636764in}{2.034790in}}{\pgfqpoint{2.639598in}{2.041632in}}{\pgfqpoint{2.639598in}{2.048765in}}%
\pgfpathcurveto{\pgfqpoint{2.639598in}{2.055898in}}{\pgfqpoint{2.636764in}{2.062739in}}{\pgfqpoint{2.631721in}{2.067783in}}%
\pgfpathcurveto{\pgfqpoint{2.626677in}{2.072827in}}{\pgfqpoint{2.619835in}{2.075661in}}{\pgfqpoint{2.612702in}{2.075661in}}%
\pgfpathcurveto{\pgfqpoint{2.605570in}{2.075661in}}{\pgfqpoint{2.598728in}{2.072827in}}{\pgfqpoint{2.593684in}{2.067783in}}%
\pgfpathcurveto{\pgfqpoint{2.588641in}{2.062739in}}{\pgfqpoint{2.585807in}{2.055898in}}{\pgfqpoint{2.585807in}{2.048765in}}%
\pgfpathcurveto{\pgfqpoint{2.585807in}{2.041632in}}{\pgfqpoint{2.588641in}{2.034790in}}{\pgfqpoint{2.593684in}{2.029747in}}%
\pgfpathcurveto{\pgfqpoint{2.598728in}{2.024703in}}{\pgfqpoint{2.605570in}{2.021869in}}{\pgfqpoint{2.612702in}{2.021869in}}%
\pgfpathlineto{\pgfqpoint{2.612702in}{2.021869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623106in}{1.839691in}}%
\pgfpathcurveto{\pgfqpoint{2.630239in}{1.839691in}}{\pgfqpoint{2.637081in}{1.842525in}}{\pgfqpoint{2.642124in}{1.847569in}}%
\pgfpathcurveto{\pgfqpoint{2.647168in}{1.852612in}}{\pgfqpoint{2.650002in}{1.859454in}}{\pgfqpoint{2.650002in}{1.866587in}}%
\pgfpathcurveto{\pgfqpoint{2.650002in}{1.873720in}}{\pgfqpoint{2.647168in}{1.880561in}}{\pgfqpoint{2.642124in}{1.885605in}}%
\pgfpathcurveto{\pgfqpoint{2.637081in}{1.890649in}}{\pgfqpoint{2.630239in}{1.893482in}}{\pgfqpoint{2.623106in}{1.893482in}}%
\pgfpathcurveto{\pgfqpoint{2.615973in}{1.893482in}}{\pgfqpoint{2.609132in}{1.890649in}}{\pgfqpoint{2.604088in}{1.885605in}}%
\pgfpathcurveto{\pgfqpoint{2.599044in}{1.880561in}}{\pgfqpoint{2.596210in}{1.873720in}}{\pgfqpoint{2.596210in}{1.866587in}}%
\pgfpathcurveto{\pgfqpoint{2.596210in}{1.859454in}}{\pgfqpoint{2.599044in}{1.852612in}}{\pgfqpoint{2.604088in}{1.847569in}}%
\pgfpathcurveto{\pgfqpoint{2.609132in}{1.842525in}}{\pgfqpoint{2.615973in}{1.839691in}}{\pgfqpoint{2.623106in}{1.839691in}}%
\pgfpathlineto{\pgfqpoint{2.623106in}{1.839691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093761in}{1.766326in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{1.766326in}}{\pgfqpoint{3.107735in}{1.769160in}}{\pgfqpoint{3.112779in}{1.774204in}}%
\pgfpathcurveto{\pgfqpoint{3.117823in}{1.779247in}}{\pgfqpoint{3.120657in}{1.786089in}}{\pgfqpoint{3.120657in}{1.793222in}}%
\pgfpathcurveto{\pgfqpoint{3.120657in}{1.800355in}}{\pgfqpoint{3.117823in}{1.807196in}}{\pgfqpoint{3.112779in}{1.812240in}}%
\pgfpathcurveto{\pgfqpoint{3.107735in}{1.817284in}}{\pgfqpoint{3.100894in}{1.820118in}}{\pgfqpoint{3.093761in}{1.820118in}}%
\pgfpathcurveto{\pgfqpoint{3.086628in}{1.820118in}}{\pgfqpoint{3.079786in}{1.817284in}}{\pgfqpoint{3.074743in}{1.812240in}}%
\pgfpathcurveto{\pgfqpoint{3.069699in}{1.807196in}}{\pgfqpoint{3.066865in}{1.800355in}}{\pgfqpoint{3.066865in}{1.793222in}}%
\pgfpathcurveto{\pgfqpoint{3.066865in}{1.786089in}}{\pgfqpoint{3.069699in}{1.779247in}}{\pgfqpoint{3.074743in}{1.774204in}}%
\pgfpathcurveto{\pgfqpoint{3.079786in}{1.769160in}}{\pgfqpoint{3.086628in}{1.766326in}}{\pgfqpoint{3.093761in}{1.766326in}}%
\pgfpathlineto{\pgfqpoint{3.093761in}{1.766326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566209in}{1.698982in}}%
\pgfpathcurveto{\pgfqpoint{2.573342in}{1.698982in}}{\pgfqpoint{2.580183in}{1.701816in}}{\pgfqpoint{2.585227in}{1.706859in}}%
\pgfpathcurveto{\pgfqpoint{2.590270in}{1.711903in}}{\pgfqpoint{2.593104in}{1.718745in}}{\pgfqpoint{2.593104in}{1.725878in}}%
\pgfpathcurveto{\pgfqpoint{2.593104in}{1.733010in}}{\pgfqpoint{2.590270in}{1.739852in}}{\pgfqpoint{2.585227in}{1.744896in}}%
\pgfpathcurveto{\pgfqpoint{2.580183in}{1.749939in}}{\pgfqpoint{2.573342in}{1.752773in}}{\pgfqpoint{2.566209in}{1.752773in}}%
\pgfpathcurveto{\pgfqpoint{2.559076in}{1.752773in}}{\pgfqpoint{2.552234in}{1.749939in}}{\pgfqpoint{2.547191in}{1.744896in}}%
\pgfpathcurveto{\pgfqpoint{2.542147in}{1.739852in}}{\pgfqpoint{2.539313in}{1.733010in}}{\pgfqpoint{2.539313in}{1.725878in}}%
\pgfpathcurveto{\pgfqpoint{2.539313in}{1.718745in}}{\pgfqpoint{2.542147in}{1.711903in}}{\pgfqpoint{2.547191in}{1.706859in}}%
\pgfpathcurveto{\pgfqpoint{2.552234in}{1.701816in}}{\pgfqpoint{2.559076in}{1.698982in}}{\pgfqpoint{2.566209in}{1.698982in}}%
\pgfpathlineto{\pgfqpoint{2.566209in}{1.698982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843085in}{1.876057in}}%
\pgfpathcurveto{\pgfqpoint{1.850217in}{1.876057in}}{\pgfqpoint{1.857059in}{1.878891in}}{\pgfqpoint{1.862103in}{1.883935in}}%
\pgfpathcurveto{\pgfqpoint{1.867146in}{1.888978in}}{\pgfqpoint{1.869980in}{1.895820in}}{\pgfqpoint{1.869980in}{1.902953in}}%
\pgfpathcurveto{\pgfqpoint{1.869980in}{1.910086in}}{\pgfqpoint{1.867146in}{1.916927in}}{\pgfqpoint{1.862103in}{1.921971in}}%
\pgfpathcurveto{\pgfqpoint{1.857059in}{1.927015in}}{\pgfqpoint{1.850217in}{1.929848in}}{\pgfqpoint{1.843085in}{1.929848in}}%
\pgfpathcurveto{\pgfqpoint{1.835952in}{1.929848in}}{\pgfqpoint{1.829110in}{1.927015in}}{\pgfqpoint{1.824066in}{1.921971in}}%
\pgfpathcurveto{\pgfqpoint{1.819023in}{1.916927in}}{\pgfqpoint{1.816189in}{1.910086in}}{\pgfqpoint{1.816189in}{1.902953in}}%
\pgfpathcurveto{\pgfqpoint{1.816189in}{1.895820in}}{\pgfqpoint{1.819023in}{1.888978in}}{\pgfqpoint{1.824066in}{1.883935in}}%
\pgfpathcurveto{\pgfqpoint{1.829110in}{1.878891in}}{\pgfqpoint{1.835952in}{1.876057in}}{\pgfqpoint{1.843085in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{1.843085in}{1.876057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285055in}{1.583513in}}%
\pgfpathcurveto{\pgfqpoint{2.292187in}{1.583513in}}{\pgfqpoint{2.299029in}{1.586347in}}{\pgfqpoint{2.304073in}{1.591391in}}%
\pgfpathcurveto{\pgfqpoint{2.309116in}{1.596434in}}{\pgfqpoint{2.311950in}{1.603276in}}{\pgfqpoint{2.311950in}{1.610409in}}%
\pgfpathcurveto{\pgfqpoint{2.311950in}{1.617542in}}{\pgfqpoint{2.309116in}{1.624383in}}{\pgfqpoint{2.304073in}{1.629427in}}%
\pgfpathcurveto{\pgfqpoint{2.299029in}{1.634471in}}{\pgfqpoint{2.292187in}{1.637305in}}{\pgfqpoint{2.285055in}{1.637305in}}%
\pgfpathcurveto{\pgfqpoint{2.277922in}{1.637305in}}{\pgfqpoint{2.271080in}{1.634471in}}{\pgfqpoint{2.266036in}{1.629427in}}%
\pgfpathcurveto{\pgfqpoint{2.260993in}{1.624383in}}{\pgfqpoint{2.258159in}{1.617542in}}{\pgfqpoint{2.258159in}{1.610409in}}%
\pgfpathcurveto{\pgfqpoint{2.258159in}{1.603276in}}{\pgfqpoint{2.260993in}{1.596434in}}{\pgfqpoint{2.266036in}{1.591391in}}%
\pgfpathcurveto{\pgfqpoint{2.271080in}{1.586347in}}{\pgfqpoint{2.277922in}{1.583513in}}{\pgfqpoint{2.285055in}{1.583513in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{1.583513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625427in}{1.662965in}}%
\pgfpathcurveto{\pgfqpoint{2.632560in}{1.662965in}}{\pgfqpoint{2.639402in}{1.665799in}}{\pgfqpoint{2.644445in}{1.670843in}}%
\pgfpathcurveto{\pgfqpoint{2.649489in}{1.675886in}}{\pgfqpoint{2.652323in}{1.682728in}}{\pgfqpoint{2.652323in}{1.689861in}}%
\pgfpathcurveto{\pgfqpoint{2.652323in}{1.696994in}}{\pgfqpoint{2.649489in}{1.703835in}}{\pgfqpoint{2.644445in}{1.708879in}}%
\pgfpathcurveto{\pgfqpoint{2.639402in}{1.713923in}}{\pgfqpoint{2.632560in}{1.716757in}}{\pgfqpoint{2.625427in}{1.716757in}}%
\pgfpathcurveto{\pgfqpoint{2.618294in}{1.716757in}}{\pgfqpoint{2.611453in}{1.713923in}}{\pgfqpoint{2.606409in}{1.708879in}}%
\pgfpathcurveto{\pgfqpoint{2.601365in}{1.703835in}}{\pgfqpoint{2.598532in}{1.696994in}}{\pgfqpoint{2.598532in}{1.689861in}}%
\pgfpathcurveto{\pgfqpoint{2.598532in}{1.682728in}}{\pgfqpoint{2.601365in}{1.675886in}}{\pgfqpoint{2.606409in}{1.670843in}}%
\pgfpathcurveto{\pgfqpoint{2.611453in}{1.665799in}}{\pgfqpoint{2.618294in}{1.662965in}}{\pgfqpoint{2.625427in}{1.662965in}}%
\pgfpathlineto{\pgfqpoint{2.625427in}{1.662965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438253in}{1.747283in}}%
\pgfpathcurveto{\pgfqpoint{2.445386in}{1.747283in}}{\pgfqpoint{2.452228in}{1.750117in}}{\pgfqpoint{2.457271in}{1.755161in}}%
\pgfpathcurveto{\pgfqpoint{2.462315in}{1.760204in}}{\pgfqpoint{2.465149in}{1.767046in}}{\pgfqpoint{2.465149in}{1.774179in}}%
\pgfpathcurveto{\pgfqpoint{2.465149in}{1.781312in}}{\pgfqpoint{2.462315in}{1.788153in}}{\pgfqpoint{2.457271in}{1.793197in}}%
\pgfpathcurveto{\pgfqpoint{2.452228in}{1.798241in}}{\pgfqpoint{2.445386in}{1.801075in}}{\pgfqpoint{2.438253in}{1.801075in}}%
\pgfpathcurveto{\pgfqpoint{2.431120in}{1.801075in}}{\pgfqpoint{2.424279in}{1.798241in}}{\pgfqpoint{2.419235in}{1.793197in}}%
\pgfpathcurveto{\pgfqpoint{2.414191in}{1.788153in}}{\pgfqpoint{2.411357in}{1.781312in}}{\pgfqpoint{2.411357in}{1.774179in}}%
\pgfpathcurveto{\pgfqpoint{2.411357in}{1.767046in}}{\pgfqpoint{2.414191in}{1.760204in}}{\pgfqpoint{2.419235in}{1.755161in}}%
\pgfpathcurveto{\pgfqpoint{2.424279in}{1.750117in}}{\pgfqpoint{2.431120in}{1.747283in}}{\pgfqpoint{2.438253in}{1.747283in}}%
\pgfpathlineto{\pgfqpoint{2.438253in}{1.747283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144511in}{1.969050in}}%
\pgfpathcurveto{\pgfqpoint{2.151644in}{1.969050in}}{\pgfqpoint{2.158486in}{1.971884in}}{\pgfqpoint{2.163529in}{1.976928in}}%
\pgfpathcurveto{\pgfqpoint{2.168573in}{1.981972in}}{\pgfqpoint{2.171407in}{1.988813in}}{\pgfqpoint{2.171407in}{1.995946in}}%
\pgfpathcurveto{\pgfqpoint{2.171407in}{2.003079in}}{\pgfqpoint{2.168573in}{2.009921in}}{\pgfqpoint{2.163529in}{2.014964in}}%
\pgfpathcurveto{\pgfqpoint{2.158486in}{2.020008in}}{\pgfqpoint{2.151644in}{2.022842in}}{\pgfqpoint{2.144511in}{2.022842in}}%
\pgfpathcurveto{\pgfqpoint{2.137379in}{2.022842in}}{\pgfqpoint{2.130537in}{2.020008in}}{\pgfqpoint{2.125493in}{2.014964in}}%
\pgfpathcurveto{\pgfqpoint{2.120450in}{2.009921in}}{\pgfqpoint{2.117616in}{2.003079in}}{\pgfqpoint{2.117616in}{1.995946in}}%
\pgfpathcurveto{\pgfqpoint{2.117616in}{1.988813in}}{\pgfqpoint{2.120450in}{1.981972in}}{\pgfqpoint{2.125493in}{1.976928in}}%
\pgfpathcurveto{\pgfqpoint{2.130537in}{1.971884in}}{\pgfqpoint{2.137379in}{1.969050in}}{\pgfqpoint{2.144511in}{1.969050in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{1.969050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464742in}{1.847279in}}%
\pgfpathcurveto{\pgfqpoint{2.471875in}{1.847279in}}{\pgfqpoint{2.478716in}{1.850113in}}{\pgfqpoint{2.483760in}{1.855156in}}%
\pgfpathcurveto{\pgfqpoint{2.488804in}{1.860200in}}{\pgfqpoint{2.491637in}{1.867042in}}{\pgfqpoint{2.491637in}{1.874175in}}%
\pgfpathcurveto{\pgfqpoint{2.491637in}{1.881307in}}{\pgfqpoint{2.488804in}{1.888149in}}{\pgfqpoint{2.483760in}{1.893193in}}%
\pgfpathcurveto{\pgfqpoint{2.478716in}{1.898236in}}{\pgfqpoint{2.471875in}{1.901070in}}{\pgfqpoint{2.464742in}{1.901070in}}%
\pgfpathcurveto{\pgfqpoint{2.457609in}{1.901070in}}{\pgfqpoint{2.450767in}{1.898236in}}{\pgfqpoint{2.445724in}{1.893193in}}%
\pgfpathcurveto{\pgfqpoint{2.440680in}{1.888149in}}{\pgfqpoint{2.437846in}{1.881307in}}{\pgfqpoint{2.437846in}{1.874175in}}%
\pgfpathcurveto{\pgfqpoint{2.437846in}{1.867042in}}{\pgfqpoint{2.440680in}{1.860200in}}{\pgfqpoint{2.445724in}{1.855156in}}%
\pgfpathcurveto{\pgfqpoint{2.450767in}{1.850113in}}{\pgfqpoint{2.457609in}{1.847279in}}{\pgfqpoint{2.464742in}{1.847279in}}%
\pgfpathlineto{\pgfqpoint{2.464742in}{1.847279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339854in}{1.790997in}}%
\pgfpathcurveto{\pgfqpoint{2.346987in}{1.790997in}}{\pgfqpoint{2.353828in}{1.793831in}}{\pgfqpoint{2.358872in}{1.798874in}}%
\pgfpathcurveto{\pgfqpoint{2.363916in}{1.803918in}}{\pgfqpoint{2.366750in}{1.810760in}}{\pgfqpoint{2.366750in}{1.817893in}}%
\pgfpathcurveto{\pgfqpoint{2.366750in}{1.825025in}}{\pgfqpoint{2.363916in}{1.831867in}}{\pgfqpoint{2.358872in}{1.836911in}}%
\pgfpathcurveto{\pgfqpoint{2.353828in}{1.841954in}}{\pgfqpoint{2.346987in}{1.844788in}}{\pgfqpoint{2.339854in}{1.844788in}}%
\pgfpathcurveto{\pgfqpoint{2.332721in}{1.844788in}}{\pgfqpoint{2.325880in}{1.841954in}}{\pgfqpoint{2.320836in}{1.836911in}}%
\pgfpathcurveto{\pgfqpoint{2.315792in}{1.831867in}}{\pgfqpoint{2.312958in}{1.825025in}}{\pgfqpoint{2.312958in}{1.817893in}}%
\pgfpathcurveto{\pgfqpoint{2.312958in}{1.810760in}}{\pgfqpoint{2.315792in}{1.803918in}}{\pgfqpoint{2.320836in}{1.798874in}}%
\pgfpathcurveto{\pgfqpoint{2.325880in}{1.793831in}}{\pgfqpoint{2.332721in}{1.790997in}}{\pgfqpoint{2.339854in}{1.790997in}}%
\pgfpathlineto{\pgfqpoint{2.339854in}{1.790997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068356in}{1.984602in}}%
\pgfpathcurveto{\pgfqpoint{2.075489in}{1.984602in}}{\pgfqpoint{2.082331in}{1.987436in}}{\pgfqpoint{2.087374in}{1.992479in}}%
\pgfpathcurveto{\pgfqpoint{2.092418in}{1.997523in}}{\pgfqpoint{2.095252in}{2.004365in}}{\pgfqpoint{2.095252in}{2.011497in}}%
\pgfpathcurveto{\pgfqpoint{2.095252in}{2.018630in}}{\pgfqpoint{2.092418in}{2.025472in}}{\pgfqpoint{2.087374in}{2.030516in}}%
\pgfpathcurveto{\pgfqpoint{2.082331in}{2.035559in}}{\pgfqpoint{2.075489in}{2.038393in}}{\pgfqpoint{2.068356in}{2.038393in}}%
\pgfpathcurveto{\pgfqpoint{2.061223in}{2.038393in}}{\pgfqpoint{2.054382in}{2.035559in}}{\pgfqpoint{2.049338in}{2.030516in}}%
\pgfpathcurveto{\pgfqpoint{2.044294in}{2.025472in}}{\pgfqpoint{2.041461in}{2.018630in}}{\pgfqpoint{2.041461in}{2.011497in}}%
\pgfpathcurveto{\pgfqpoint{2.041461in}{2.004365in}}{\pgfqpoint{2.044294in}{1.997523in}}{\pgfqpoint{2.049338in}{1.992479in}}%
\pgfpathcurveto{\pgfqpoint{2.054382in}{1.987436in}}{\pgfqpoint{2.061223in}{1.984602in}}{\pgfqpoint{2.068356in}{1.984602in}}%
\pgfpathlineto{\pgfqpoint{2.068356in}{1.984602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751537in}{2.057319in}}%
\pgfpathcurveto{\pgfqpoint{2.758670in}{2.057319in}}{\pgfqpoint{2.765511in}{2.060153in}}{\pgfqpoint{2.770555in}{2.065197in}}%
\pgfpathcurveto{\pgfqpoint{2.775599in}{2.070240in}}{\pgfqpoint{2.778432in}{2.077082in}}{\pgfqpoint{2.778432in}{2.084215in}}%
\pgfpathcurveto{\pgfqpoint{2.778432in}{2.091348in}}{\pgfqpoint{2.775599in}{2.098189in}}{\pgfqpoint{2.770555in}{2.103233in}}%
\pgfpathcurveto{\pgfqpoint{2.765511in}{2.108277in}}{\pgfqpoint{2.758670in}{2.111111in}}{\pgfqpoint{2.751537in}{2.111111in}}%
\pgfpathcurveto{\pgfqpoint{2.744404in}{2.111111in}}{\pgfqpoint{2.737562in}{2.108277in}}{\pgfqpoint{2.732519in}{2.103233in}}%
\pgfpathcurveto{\pgfqpoint{2.727475in}{2.098189in}}{\pgfqpoint{2.724641in}{2.091348in}}{\pgfqpoint{2.724641in}{2.084215in}}%
\pgfpathcurveto{\pgfqpoint{2.724641in}{2.077082in}}{\pgfqpoint{2.727475in}{2.070240in}}{\pgfqpoint{2.732519in}{2.065197in}}%
\pgfpathcurveto{\pgfqpoint{2.737562in}{2.060153in}}{\pgfqpoint{2.744404in}{2.057319in}}{\pgfqpoint{2.751537in}{2.057319in}}%
\pgfpathlineto{\pgfqpoint{2.751537in}{2.057319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992799in}{1.688194in}}%
\pgfpathcurveto{\pgfqpoint{2.999932in}{1.688194in}}{\pgfqpoint{3.006773in}{1.691028in}}{\pgfqpoint{3.011817in}{1.696072in}}%
\pgfpathcurveto{\pgfqpoint{3.016861in}{1.701115in}}{\pgfqpoint{3.019695in}{1.707957in}}{\pgfqpoint{3.019695in}{1.715090in}}%
\pgfpathcurveto{\pgfqpoint{3.019695in}{1.722223in}}{\pgfqpoint{3.016861in}{1.729064in}}{\pgfqpoint{3.011817in}{1.734108in}}%
\pgfpathcurveto{\pgfqpoint{3.006773in}{1.739152in}}{\pgfqpoint{2.999932in}{1.741985in}}{\pgfqpoint{2.992799in}{1.741985in}}%
\pgfpathcurveto{\pgfqpoint{2.985666in}{1.741985in}}{\pgfqpoint{2.978824in}{1.739152in}}{\pgfqpoint{2.973781in}{1.734108in}}%
\pgfpathcurveto{\pgfqpoint{2.968737in}{1.729064in}}{\pgfqpoint{2.965903in}{1.722223in}}{\pgfqpoint{2.965903in}{1.715090in}}%
\pgfpathcurveto{\pgfqpoint{2.965903in}{1.707957in}}{\pgfqpoint{2.968737in}{1.701115in}}{\pgfqpoint{2.973781in}{1.696072in}}%
\pgfpathcurveto{\pgfqpoint{2.978824in}{1.691028in}}{\pgfqpoint{2.985666in}{1.688194in}}{\pgfqpoint{2.992799in}{1.688194in}}%
\pgfpathlineto{\pgfqpoint{2.992799in}{1.688194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342762in}{1.896140in}}%
\pgfpathcurveto{\pgfqpoint{2.349895in}{1.896140in}}{\pgfqpoint{2.356737in}{1.898974in}}{\pgfqpoint{2.361781in}{1.904017in}}%
\pgfpathcurveto{\pgfqpoint{2.366824in}{1.909061in}}{\pgfqpoint{2.369658in}{1.915903in}}{\pgfqpoint{2.369658in}{1.923035in}}%
\pgfpathcurveto{\pgfqpoint{2.369658in}{1.930168in}}{\pgfqpoint{2.366824in}{1.937010in}}{\pgfqpoint{2.361781in}{1.942054in}}%
\pgfpathcurveto{\pgfqpoint{2.356737in}{1.947097in}}{\pgfqpoint{2.349895in}{1.949931in}}{\pgfqpoint{2.342762in}{1.949931in}}%
\pgfpathcurveto{\pgfqpoint{2.335630in}{1.949931in}}{\pgfqpoint{2.328788in}{1.947097in}}{\pgfqpoint{2.323744in}{1.942054in}}%
\pgfpathcurveto{\pgfqpoint{2.318701in}{1.937010in}}{\pgfqpoint{2.315867in}{1.930168in}}{\pgfqpoint{2.315867in}{1.923035in}}%
\pgfpathcurveto{\pgfqpoint{2.315867in}{1.915903in}}{\pgfqpoint{2.318701in}{1.909061in}}{\pgfqpoint{2.323744in}{1.904017in}}%
\pgfpathcurveto{\pgfqpoint{2.328788in}{1.898974in}}{\pgfqpoint{2.335630in}{1.896140in}}{\pgfqpoint{2.342762in}{1.896140in}}%
\pgfpathlineto{\pgfqpoint{2.342762in}{1.896140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657104in}{1.991198in}}%
\pgfpathcurveto{\pgfqpoint{2.664237in}{1.991198in}}{\pgfqpoint{2.671079in}{1.994032in}}{\pgfqpoint{2.676122in}{1.999076in}}%
\pgfpathcurveto{\pgfqpoint{2.681166in}{2.004120in}}{\pgfqpoint{2.684000in}{2.010961in}}{\pgfqpoint{2.684000in}{2.018094in}}%
\pgfpathcurveto{\pgfqpoint{2.684000in}{2.025227in}}{\pgfqpoint{2.681166in}{2.032069in}}{\pgfqpoint{2.676122in}{2.037112in}}%
\pgfpathcurveto{\pgfqpoint{2.671079in}{2.042156in}}{\pgfqpoint{2.664237in}{2.044990in}}{\pgfqpoint{2.657104in}{2.044990in}}%
\pgfpathcurveto{\pgfqpoint{2.649971in}{2.044990in}}{\pgfqpoint{2.643130in}{2.042156in}}{\pgfqpoint{2.638086in}{2.037112in}}%
\pgfpathcurveto{\pgfqpoint{2.633042in}{2.032069in}}{\pgfqpoint{2.630209in}{2.025227in}}{\pgfqpoint{2.630209in}{2.018094in}}%
\pgfpathcurveto{\pgfqpoint{2.630209in}{2.010961in}}{\pgfqpoint{2.633042in}{2.004120in}}{\pgfqpoint{2.638086in}{1.999076in}}%
\pgfpathcurveto{\pgfqpoint{2.643130in}{1.994032in}}{\pgfqpoint{2.649971in}{1.991198in}}{\pgfqpoint{2.657104in}{1.991198in}}%
\pgfpathlineto{\pgfqpoint{2.657104in}{1.991198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769674in}{1.839146in}}%
\pgfpathcurveto{\pgfqpoint{2.776807in}{1.839146in}}{\pgfqpoint{2.783649in}{1.841980in}}{\pgfqpoint{2.788692in}{1.847023in}}%
\pgfpathcurveto{\pgfqpoint{2.793736in}{1.852067in}}{\pgfqpoint{2.796570in}{1.858909in}}{\pgfqpoint{2.796570in}{1.866041in}}%
\pgfpathcurveto{\pgfqpoint{2.796570in}{1.873174in}}{\pgfqpoint{2.793736in}{1.880016in}}{\pgfqpoint{2.788692in}{1.885060in}}%
\pgfpathcurveto{\pgfqpoint{2.783649in}{1.890103in}}{\pgfqpoint{2.776807in}{1.892937in}}{\pgfqpoint{2.769674in}{1.892937in}}%
\pgfpathcurveto{\pgfqpoint{2.762541in}{1.892937in}}{\pgfqpoint{2.755700in}{1.890103in}}{\pgfqpoint{2.750656in}{1.885060in}}%
\pgfpathcurveto{\pgfqpoint{2.745612in}{1.880016in}}{\pgfqpoint{2.742778in}{1.873174in}}{\pgfqpoint{2.742778in}{1.866041in}}%
\pgfpathcurveto{\pgfqpoint{2.742778in}{1.858909in}}{\pgfqpoint{2.745612in}{1.852067in}}{\pgfqpoint{2.750656in}{1.847023in}}%
\pgfpathcurveto{\pgfqpoint{2.755700in}{1.841980in}}{\pgfqpoint{2.762541in}{1.839146in}}{\pgfqpoint{2.769674in}{1.839146in}}%
\pgfpathlineto{\pgfqpoint{2.769674in}{1.839146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111658in}{1.842283in}}%
\pgfpathcurveto{\pgfqpoint{2.118791in}{1.842283in}}{\pgfqpoint{2.125633in}{1.845117in}}{\pgfqpoint{2.130677in}{1.850161in}}%
\pgfpathcurveto{\pgfqpoint{2.135720in}{1.855205in}}{\pgfqpoint{2.138554in}{1.862046in}}{\pgfqpoint{2.138554in}{1.869179in}}%
\pgfpathcurveto{\pgfqpoint{2.138554in}{1.876312in}}{\pgfqpoint{2.135720in}{1.883154in}}{\pgfqpoint{2.130677in}{1.888197in}}%
\pgfpathcurveto{\pgfqpoint{2.125633in}{1.893241in}}{\pgfqpoint{2.118791in}{1.896075in}}{\pgfqpoint{2.111658in}{1.896075in}}%
\pgfpathcurveto{\pgfqpoint{2.104526in}{1.896075in}}{\pgfqpoint{2.097684in}{1.893241in}}{\pgfqpoint{2.092640in}{1.888197in}}%
\pgfpathcurveto{\pgfqpoint{2.087597in}{1.883154in}}{\pgfqpoint{2.084763in}{1.876312in}}{\pgfqpoint{2.084763in}{1.869179in}}%
\pgfpathcurveto{\pgfqpoint{2.084763in}{1.862046in}}{\pgfqpoint{2.087597in}{1.855205in}}{\pgfqpoint{2.092640in}{1.850161in}}%
\pgfpathcurveto{\pgfqpoint{2.097684in}{1.845117in}}{\pgfqpoint{2.104526in}{1.842283in}}{\pgfqpoint{2.111658in}{1.842283in}}%
\pgfpathlineto{\pgfqpoint{2.111658in}{1.842283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589122in}{1.994203in}}%
\pgfpathcurveto{\pgfqpoint{2.596255in}{1.994203in}}{\pgfqpoint{2.603096in}{1.997037in}}{\pgfqpoint{2.608140in}{2.002081in}}%
\pgfpathcurveto{\pgfqpoint{2.613184in}{2.007124in}}{\pgfqpoint{2.616018in}{2.013966in}}{\pgfqpoint{2.616018in}{2.021099in}}%
\pgfpathcurveto{\pgfqpoint{2.616018in}{2.028232in}}{\pgfqpoint{2.613184in}{2.035073in}}{\pgfqpoint{2.608140in}{2.040117in}}%
\pgfpathcurveto{\pgfqpoint{2.603096in}{2.045161in}}{\pgfqpoint{2.596255in}{2.047994in}}{\pgfqpoint{2.589122in}{2.047994in}}%
\pgfpathcurveto{\pgfqpoint{2.581989in}{2.047994in}}{\pgfqpoint{2.575147in}{2.045161in}}{\pgfqpoint{2.570104in}{2.040117in}}%
\pgfpathcurveto{\pgfqpoint{2.565060in}{2.035073in}}{\pgfqpoint{2.562226in}{2.028232in}}{\pgfqpoint{2.562226in}{2.021099in}}%
\pgfpathcurveto{\pgfqpoint{2.562226in}{2.013966in}}{\pgfqpoint{2.565060in}{2.007124in}}{\pgfqpoint{2.570104in}{2.002081in}}%
\pgfpathcurveto{\pgfqpoint{2.575147in}{1.997037in}}{\pgfqpoint{2.581989in}{1.994203in}}{\pgfqpoint{2.589122in}{1.994203in}}%
\pgfpathlineto{\pgfqpoint{2.589122in}{1.994203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931547in}{1.946519in}}%
\pgfpathcurveto{\pgfqpoint{2.938680in}{1.946519in}}{\pgfqpoint{2.945521in}{1.949352in}}{\pgfqpoint{2.950565in}{1.954396in}}%
\pgfpathcurveto{\pgfqpoint{2.955609in}{1.959440in}}{\pgfqpoint{2.958443in}{1.966281in}}{\pgfqpoint{2.958443in}{1.973414in}}%
\pgfpathcurveto{\pgfqpoint{2.958443in}{1.980547in}}{\pgfqpoint{2.955609in}{1.987389in}}{\pgfqpoint{2.950565in}{1.992432in}}%
\pgfpathcurveto{\pgfqpoint{2.945521in}{1.997476in}}{\pgfqpoint{2.938680in}{2.000310in}}{\pgfqpoint{2.931547in}{2.000310in}}%
\pgfpathcurveto{\pgfqpoint{2.924414in}{2.000310in}}{\pgfqpoint{2.917572in}{1.997476in}}{\pgfqpoint{2.912529in}{1.992432in}}%
\pgfpathcurveto{\pgfqpoint{2.907485in}{1.987389in}}{\pgfqpoint{2.904651in}{1.980547in}}{\pgfqpoint{2.904651in}{1.973414in}}%
\pgfpathcurveto{\pgfqpoint{2.904651in}{1.966281in}}{\pgfqpoint{2.907485in}{1.959440in}}{\pgfqpoint{2.912529in}{1.954396in}}%
\pgfpathcurveto{\pgfqpoint{2.917572in}{1.949352in}}{\pgfqpoint{2.924414in}{1.946519in}}{\pgfqpoint{2.931547in}{1.946519in}}%
\pgfpathlineto{\pgfqpoint{2.931547in}{1.946519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649425in}{1.881338in}}%
\pgfpathcurveto{\pgfqpoint{2.656557in}{1.881338in}}{\pgfqpoint{2.663399in}{1.884172in}}{\pgfqpoint{2.668443in}{1.889216in}}%
\pgfpathcurveto{\pgfqpoint{2.673486in}{1.894260in}}{\pgfqpoint{2.676320in}{1.901101in}}{\pgfqpoint{2.676320in}{1.908234in}}%
\pgfpathcurveto{\pgfqpoint{2.676320in}{1.915367in}}{\pgfqpoint{2.673486in}{1.922209in}}{\pgfqpoint{2.668443in}{1.927252in}}%
\pgfpathcurveto{\pgfqpoint{2.663399in}{1.932296in}}{\pgfqpoint{2.656557in}{1.935130in}}{\pgfqpoint{2.649425in}{1.935130in}}%
\pgfpathcurveto{\pgfqpoint{2.642292in}{1.935130in}}{\pgfqpoint{2.635450in}{1.932296in}}{\pgfqpoint{2.630406in}{1.927252in}}%
\pgfpathcurveto{\pgfqpoint{2.625363in}{1.922209in}}{\pgfqpoint{2.622529in}{1.915367in}}{\pgfqpoint{2.622529in}{1.908234in}}%
\pgfpathcurveto{\pgfqpoint{2.622529in}{1.901101in}}{\pgfqpoint{2.625363in}{1.894260in}}{\pgfqpoint{2.630406in}{1.889216in}}%
\pgfpathcurveto{\pgfqpoint{2.635450in}{1.884172in}}{\pgfqpoint{2.642292in}{1.881338in}}{\pgfqpoint{2.649425in}{1.881338in}}%
\pgfpathlineto{\pgfqpoint{2.649425in}{1.881338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158054in}{1.742152in}}%
\pgfpathcurveto{\pgfqpoint{2.165187in}{1.742152in}}{\pgfqpoint{2.172029in}{1.744985in}}{\pgfqpoint{2.177073in}{1.750029in}}%
\pgfpathcurveto{\pgfqpoint{2.182116in}{1.755073in}}{\pgfqpoint{2.184950in}{1.761914in}}{\pgfqpoint{2.184950in}{1.769047in}}%
\pgfpathcurveto{\pgfqpoint{2.184950in}{1.776180in}}{\pgfqpoint{2.182116in}{1.783022in}}{\pgfqpoint{2.177073in}{1.788065in}}%
\pgfpathcurveto{\pgfqpoint{2.172029in}{1.793109in}}{\pgfqpoint{2.165187in}{1.795943in}}{\pgfqpoint{2.158054in}{1.795943in}}%
\pgfpathcurveto{\pgfqpoint{2.150922in}{1.795943in}}{\pgfqpoint{2.144080in}{1.793109in}}{\pgfqpoint{2.139036in}{1.788065in}}%
\pgfpathcurveto{\pgfqpoint{2.133993in}{1.783022in}}{\pgfqpoint{2.131159in}{1.776180in}}{\pgfqpoint{2.131159in}{1.769047in}}%
\pgfpathcurveto{\pgfqpoint{2.131159in}{1.761914in}}{\pgfqpoint{2.133993in}{1.755073in}}{\pgfqpoint{2.139036in}{1.750029in}}%
\pgfpathcurveto{\pgfqpoint{2.144080in}{1.744985in}}{\pgfqpoint{2.150922in}{1.742152in}}{\pgfqpoint{2.158054in}{1.742152in}}%
\pgfpathlineto{\pgfqpoint{2.158054in}{1.742152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009198in}{1.875993in}}%
\pgfpathcurveto{\pgfqpoint{2.016331in}{1.875993in}}{\pgfqpoint{2.023172in}{1.878827in}}{\pgfqpoint{2.028216in}{1.883871in}}%
\pgfpathcurveto{\pgfqpoint{2.033260in}{1.888914in}}{\pgfqpoint{2.036094in}{1.895756in}}{\pgfqpoint{2.036094in}{1.902889in}}%
\pgfpathcurveto{\pgfqpoint{2.036094in}{1.910022in}}{\pgfqpoint{2.033260in}{1.916863in}}{\pgfqpoint{2.028216in}{1.921907in}}%
\pgfpathcurveto{\pgfqpoint{2.023172in}{1.926951in}}{\pgfqpoint{2.016331in}{1.929784in}}{\pgfqpoint{2.009198in}{1.929784in}}%
\pgfpathcurveto{\pgfqpoint{2.002065in}{1.929784in}}{\pgfqpoint{1.995223in}{1.926951in}}{\pgfqpoint{1.990180in}{1.921907in}}%
\pgfpathcurveto{\pgfqpoint{1.985136in}{1.916863in}}{\pgfqpoint{1.982302in}{1.910022in}}{\pgfqpoint{1.982302in}{1.902889in}}%
\pgfpathcurveto{\pgfqpoint{1.982302in}{1.895756in}}{\pgfqpoint{1.985136in}{1.888914in}}{\pgfqpoint{1.990180in}{1.883871in}}%
\pgfpathcurveto{\pgfqpoint{1.995223in}{1.878827in}}{\pgfqpoint{2.002065in}{1.875993in}}{\pgfqpoint{2.009198in}{1.875993in}}%
\pgfpathlineto{\pgfqpoint{2.009198in}{1.875993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997807in}{1.851949in}}%
\pgfpathcurveto{\pgfqpoint{3.004940in}{1.851949in}}{\pgfqpoint{3.011782in}{1.854783in}}{\pgfqpoint{3.016826in}{1.859826in}}%
\pgfpathcurveto{\pgfqpoint{3.021869in}{1.864870in}}{\pgfqpoint{3.024703in}{1.871712in}}{\pgfqpoint{3.024703in}{1.878844in}}%
\pgfpathcurveto{\pgfqpoint{3.024703in}{1.885977in}}{\pgfqpoint{3.021869in}{1.892819in}}{\pgfqpoint{3.016826in}{1.897863in}}%
\pgfpathcurveto{\pgfqpoint{3.011782in}{1.902906in}}{\pgfqpoint{3.004940in}{1.905740in}}{\pgfqpoint{2.997807in}{1.905740in}}%
\pgfpathcurveto{\pgfqpoint{2.990675in}{1.905740in}}{\pgfqpoint{2.983833in}{1.902906in}}{\pgfqpoint{2.978789in}{1.897863in}}%
\pgfpathcurveto{\pgfqpoint{2.973746in}{1.892819in}}{\pgfqpoint{2.970912in}{1.885977in}}{\pgfqpoint{2.970912in}{1.878844in}}%
\pgfpathcurveto{\pgfqpoint{2.970912in}{1.871712in}}{\pgfqpoint{2.973746in}{1.864870in}}{\pgfqpoint{2.978789in}{1.859826in}}%
\pgfpathcurveto{\pgfqpoint{2.983833in}{1.854783in}}{\pgfqpoint{2.990675in}{1.851949in}}{\pgfqpoint{2.997807in}{1.851949in}}%
\pgfpathlineto{\pgfqpoint{2.997807in}{1.851949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643003in}{1.949944in}}%
\pgfpathcurveto{\pgfqpoint{2.650136in}{1.949944in}}{\pgfqpoint{2.656978in}{1.952778in}}{\pgfqpoint{2.662021in}{1.957822in}}%
\pgfpathcurveto{\pgfqpoint{2.667065in}{1.962866in}}{\pgfqpoint{2.669899in}{1.969707in}}{\pgfqpoint{2.669899in}{1.976840in}}%
\pgfpathcurveto{\pgfqpoint{2.669899in}{1.983973in}}{\pgfqpoint{2.667065in}{1.990814in}}{\pgfqpoint{2.662021in}{1.995858in}}%
\pgfpathcurveto{\pgfqpoint{2.656978in}{2.000902in}}{\pgfqpoint{2.650136in}{2.003736in}}{\pgfqpoint{2.643003in}{2.003736in}}%
\pgfpathcurveto{\pgfqpoint{2.635870in}{2.003736in}}{\pgfqpoint{2.629029in}{2.000902in}}{\pgfqpoint{2.623985in}{1.995858in}}%
\pgfpathcurveto{\pgfqpoint{2.618941in}{1.990814in}}{\pgfqpoint{2.616107in}{1.983973in}}{\pgfqpoint{2.616107in}{1.976840in}}%
\pgfpathcurveto{\pgfqpoint{2.616107in}{1.969707in}}{\pgfqpoint{2.618941in}{1.962866in}}{\pgfqpoint{2.623985in}{1.957822in}}%
\pgfpathcurveto{\pgfqpoint{2.629029in}{1.952778in}}{\pgfqpoint{2.635870in}{1.949944in}}{\pgfqpoint{2.643003in}{1.949944in}}%
\pgfpathlineto{\pgfqpoint{2.643003in}{1.949944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606682in}{1.875688in}}%
\pgfpathcurveto{\pgfqpoint{1.613815in}{1.875688in}}{\pgfqpoint{1.620656in}{1.878522in}}{\pgfqpoint{1.625700in}{1.883565in}}%
\pgfpathcurveto{\pgfqpoint{1.630744in}{1.888609in}}{\pgfqpoint{1.633578in}{1.895451in}}{\pgfqpoint{1.633578in}{1.902584in}}%
\pgfpathcurveto{\pgfqpoint{1.633578in}{1.909716in}}{\pgfqpoint{1.630744in}{1.916558in}}{\pgfqpoint{1.625700in}{1.921602in}}%
\pgfpathcurveto{\pgfqpoint{1.620656in}{1.926645in}}{\pgfqpoint{1.613815in}{1.929479in}}{\pgfqpoint{1.606682in}{1.929479in}}%
\pgfpathcurveto{\pgfqpoint{1.599549in}{1.929479in}}{\pgfqpoint{1.592707in}{1.926645in}}{\pgfqpoint{1.587664in}{1.921602in}}%
\pgfpathcurveto{\pgfqpoint{1.582620in}{1.916558in}}{\pgfqpoint{1.579786in}{1.909716in}}{\pgfqpoint{1.579786in}{1.902584in}}%
\pgfpathcurveto{\pgfqpoint{1.579786in}{1.895451in}}{\pgfqpoint{1.582620in}{1.888609in}}{\pgfqpoint{1.587664in}{1.883565in}}%
\pgfpathcurveto{\pgfqpoint{1.592707in}{1.878522in}}{\pgfqpoint{1.599549in}{1.875688in}}{\pgfqpoint{1.606682in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.606682in}{1.875688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819753in}{2.003321in}}%
\pgfpathcurveto{\pgfqpoint{1.826885in}{2.003321in}}{\pgfqpoint{1.833727in}{2.006155in}}{\pgfqpoint{1.838771in}{2.011199in}}%
\pgfpathcurveto{\pgfqpoint{1.843814in}{2.016243in}}{\pgfqpoint{1.846648in}{2.023084in}}{\pgfqpoint{1.846648in}{2.030217in}}%
\pgfpathcurveto{\pgfqpoint{1.846648in}{2.037350in}}{\pgfqpoint{1.843814in}{2.044192in}}{\pgfqpoint{1.838771in}{2.049235in}}%
\pgfpathcurveto{\pgfqpoint{1.833727in}{2.054279in}}{\pgfqpoint{1.826885in}{2.057113in}}{\pgfqpoint{1.819753in}{2.057113in}}%
\pgfpathcurveto{\pgfqpoint{1.812620in}{2.057113in}}{\pgfqpoint{1.805778in}{2.054279in}}{\pgfqpoint{1.800734in}{2.049235in}}%
\pgfpathcurveto{\pgfqpoint{1.795691in}{2.044192in}}{\pgfqpoint{1.792857in}{2.037350in}}{\pgfqpoint{1.792857in}{2.030217in}}%
\pgfpathcurveto{\pgfqpoint{1.792857in}{2.023084in}}{\pgfqpoint{1.795691in}{2.016243in}}{\pgfqpoint{1.800734in}{2.011199in}}%
\pgfpathcurveto{\pgfqpoint{1.805778in}{2.006155in}}{\pgfqpoint{1.812620in}{2.003321in}}{\pgfqpoint{1.819753in}{2.003321in}}%
\pgfpathlineto{\pgfqpoint{1.819753in}{2.003321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{1.813066in}}%
\pgfpathcurveto{\pgfqpoint{2.541153in}{1.813066in}}{\pgfqpoint{2.547994in}{1.815900in}}{\pgfqpoint{2.553038in}{1.820944in}}%
\pgfpathcurveto{\pgfqpoint{2.558082in}{1.825988in}}{\pgfqpoint{2.560916in}{1.832829in}}{\pgfqpoint{2.560916in}{1.839962in}}%
\pgfpathcurveto{\pgfqpoint{2.560916in}{1.847095in}}{\pgfqpoint{2.558082in}{1.853937in}}{\pgfqpoint{2.553038in}{1.858980in}}%
\pgfpathcurveto{\pgfqpoint{2.547994in}{1.864024in}}{\pgfqpoint{2.541153in}{1.866858in}}{\pgfqpoint{2.534020in}{1.866858in}}%
\pgfpathcurveto{\pgfqpoint{2.526887in}{1.866858in}}{\pgfqpoint{2.520045in}{1.864024in}}{\pgfqpoint{2.515002in}{1.858980in}}%
\pgfpathcurveto{\pgfqpoint{2.509958in}{1.853937in}}{\pgfqpoint{2.507124in}{1.847095in}}{\pgfqpoint{2.507124in}{1.839962in}}%
\pgfpathcurveto{\pgfqpoint{2.507124in}{1.832829in}}{\pgfqpoint{2.509958in}{1.825988in}}{\pgfqpoint{2.515002in}{1.820944in}}%
\pgfpathcurveto{\pgfqpoint{2.520045in}{1.815900in}}{\pgfqpoint{2.526887in}{1.813066in}}{\pgfqpoint{2.534020in}{1.813066in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.813066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583704in}{1.754423in}}%
\pgfpathcurveto{\pgfqpoint{2.590837in}{1.754423in}}{\pgfqpoint{2.597678in}{1.757257in}}{\pgfqpoint{2.602722in}{1.762300in}}%
\pgfpathcurveto{\pgfqpoint{2.607766in}{1.767344in}}{\pgfqpoint{2.610600in}{1.774186in}}{\pgfqpoint{2.610600in}{1.781319in}}%
\pgfpathcurveto{\pgfqpoint{2.610600in}{1.788451in}}{\pgfqpoint{2.607766in}{1.795293in}}{\pgfqpoint{2.602722in}{1.800337in}}%
\pgfpathcurveto{\pgfqpoint{2.597678in}{1.805380in}}{\pgfqpoint{2.590837in}{1.808214in}}{\pgfqpoint{2.583704in}{1.808214in}}%
\pgfpathcurveto{\pgfqpoint{2.576571in}{1.808214in}}{\pgfqpoint{2.569729in}{1.805380in}}{\pgfqpoint{2.564686in}{1.800337in}}%
\pgfpathcurveto{\pgfqpoint{2.559642in}{1.795293in}}{\pgfqpoint{2.556808in}{1.788451in}}{\pgfqpoint{2.556808in}{1.781319in}}%
\pgfpathcurveto{\pgfqpoint{2.556808in}{1.774186in}}{\pgfqpoint{2.559642in}{1.767344in}}{\pgfqpoint{2.564686in}{1.762300in}}%
\pgfpathcurveto{\pgfqpoint{2.569729in}{1.757257in}}{\pgfqpoint{2.576571in}{1.754423in}}{\pgfqpoint{2.583704in}{1.754423in}}%
\pgfpathlineto{\pgfqpoint{2.583704in}{1.754423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294318in}{1.950512in}}%
\pgfpathcurveto{\pgfqpoint{2.301450in}{1.950512in}}{\pgfqpoint{2.308292in}{1.953346in}}{\pgfqpoint{2.313336in}{1.958389in}}%
\pgfpathcurveto{\pgfqpoint{2.318379in}{1.963433in}}{\pgfqpoint{2.321213in}{1.970275in}}{\pgfqpoint{2.321213in}{1.977407in}}%
\pgfpathcurveto{\pgfqpoint{2.321213in}{1.984540in}}{\pgfqpoint{2.318379in}{1.991382in}}{\pgfqpoint{2.313336in}{1.996426in}}%
\pgfpathcurveto{\pgfqpoint{2.308292in}{2.001469in}}{\pgfqpoint{2.301450in}{2.004303in}}{\pgfqpoint{2.294318in}{2.004303in}}%
\pgfpathcurveto{\pgfqpoint{2.287185in}{2.004303in}}{\pgfqpoint{2.280343in}{2.001469in}}{\pgfqpoint{2.275300in}{1.996426in}}%
\pgfpathcurveto{\pgfqpoint{2.270256in}{1.991382in}}{\pgfqpoint{2.267422in}{1.984540in}}{\pgfqpoint{2.267422in}{1.977407in}}%
\pgfpathcurveto{\pgfqpoint{2.267422in}{1.970275in}}{\pgfqpoint{2.270256in}{1.963433in}}{\pgfqpoint{2.275300in}{1.958389in}}%
\pgfpathcurveto{\pgfqpoint{2.280343in}{1.953346in}}{\pgfqpoint{2.287185in}{1.950512in}}{\pgfqpoint{2.294318in}{1.950512in}}%
\pgfpathlineto{\pgfqpoint{2.294318in}{1.950512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379507in}{1.778634in}}%
\pgfpathcurveto{\pgfqpoint{2.386640in}{1.778634in}}{\pgfqpoint{2.393482in}{1.781468in}}{\pgfqpoint{2.398525in}{1.786512in}}%
\pgfpathcurveto{\pgfqpoint{2.403569in}{1.791555in}}{\pgfqpoint{2.406403in}{1.798397in}}{\pgfqpoint{2.406403in}{1.805530in}}%
\pgfpathcurveto{\pgfqpoint{2.406403in}{1.812663in}}{\pgfqpoint{2.403569in}{1.819504in}}{\pgfqpoint{2.398525in}{1.824548in}}%
\pgfpathcurveto{\pgfqpoint{2.393482in}{1.829592in}}{\pgfqpoint{2.386640in}{1.832426in}}{\pgfqpoint{2.379507in}{1.832426in}}%
\pgfpathcurveto{\pgfqpoint{2.372374in}{1.832426in}}{\pgfqpoint{2.365533in}{1.829592in}}{\pgfqpoint{2.360489in}{1.824548in}}%
\pgfpathcurveto{\pgfqpoint{2.355445in}{1.819504in}}{\pgfqpoint{2.352611in}{1.812663in}}{\pgfqpoint{2.352611in}{1.805530in}}%
\pgfpathcurveto{\pgfqpoint{2.352611in}{1.798397in}}{\pgfqpoint{2.355445in}{1.791555in}}{\pgfqpoint{2.360489in}{1.786512in}}%
\pgfpathcurveto{\pgfqpoint{2.365533in}{1.781468in}}{\pgfqpoint{2.372374in}{1.778634in}}{\pgfqpoint{2.379507in}{1.778634in}}%
\pgfpathlineto{\pgfqpoint{2.379507in}{1.778634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943999in}{1.928198in}}%
\pgfpathcurveto{\pgfqpoint{1.951132in}{1.928198in}}{\pgfqpoint{1.957974in}{1.931032in}}{\pgfqpoint{1.963018in}{1.936076in}}%
\pgfpathcurveto{\pgfqpoint{1.968061in}{1.941119in}}{\pgfqpoint{1.970895in}{1.947961in}}{\pgfqpoint{1.970895in}{1.955094in}}%
\pgfpathcurveto{\pgfqpoint{1.970895in}{1.962227in}}{\pgfqpoint{1.968061in}{1.969068in}}{\pgfqpoint{1.963018in}{1.974112in}}%
\pgfpathcurveto{\pgfqpoint{1.957974in}{1.979156in}}{\pgfqpoint{1.951132in}{1.981990in}}{\pgfqpoint{1.943999in}{1.981990in}}%
\pgfpathcurveto{\pgfqpoint{1.936867in}{1.981990in}}{\pgfqpoint{1.930025in}{1.979156in}}{\pgfqpoint{1.924981in}{1.974112in}}%
\pgfpathcurveto{\pgfqpoint{1.919938in}{1.969068in}}{\pgfqpoint{1.917104in}{1.962227in}}{\pgfqpoint{1.917104in}{1.955094in}}%
\pgfpathcurveto{\pgfqpoint{1.917104in}{1.947961in}}{\pgfqpoint{1.919938in}{1.941119in}}{\pgfqpoint{1.924981in}{1.936076in}}%
\pgfpathcurveto{\pgfqpoint{1.930025in}{1.931032in}}{\pgfqpoint{1.936867in}{1.928198in}}{\pgfqpoint{1.943999in}{1.928198in}}%
\pgfpathlineto{\pgfqpoint{1.943999in}{1.928198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728015in}{1.870387in}}%
\pgfpathcurveto{\pgfqpoint{2.735148in}{1.870387in}}{\pgfqpoint{2.741990in}{1.873221in}}{\pgfqpoint{2.747033in}{1.878265in}}%
\pgfpathcurveto{\pgfqpoint{2.752077in}{1.883308in}}{\pgfqpoint{2.754911in}{1.890150in}}{\pgfqpoint{2.754911in}{1.897283in}}%
\pgfpathcurveto{\pgfqpoint{2.754911in}{1.904416in}}{\pgfqpoint{2.752077in}{1.911257in}}{\pgfqpoint{2.747033in}{1.916301in}}%
\pgfpathcurveto{\pgfqpoint{2.741990in}{1.921345in}}{\pgfqpoint{2.735148in}{1.924179in}}{\pgfqpoint{2.728015in}{1.924179in}}%
\pgfpathcurveto{\pgfqpoint{2.720882in}{1.924179in}}{\pgfqpoint{2.714041in}{1.921345in}}{\pgfqpoint{2.708997in}{1.916301in}}%
\pgfpathcurveto{\pgfqpoint{2.703953in}{1.911257in}}{\pgfqpoint{2.701120in}{1.904416in}}{\pgfqpoint{2.701120in}{1.897283in}}%
\pgfpathcurveto{\pgfqpoint{2.701120in}{1.890150in}}{\pgfqpoint{2.703953in}{1.883308in}}{\pgfqpoint{2.708997in}{1.878265in}}%
\pgfpathcurveto{\pgfqpoint{2.714041in}{1.873221in}}{\pgfqpoint{2.720882in}{1.870387in}}{\pgfqpoint{2.728015in}{1.870387in}}%
\pgfpathlineto{\pgfqpoint{2.728015in}{1.870387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968340in}{1.625247in}}%
\pgfpathcurveto{\pgfqpoint{1.975473in}{1.625247in}}{\pgfqpoint{1.982315in}{1.628081in}}{\pgfqpoint{1.987358in}{1.633125in}}%
\pgfpathcurveto{\pgfqpoint{1.992402in}{1.638168in}}{\pgfqpoint{1.995236in}{1.645010in}}{\pgfqpoint{1.995236in}{1.652143in}}%
\pgfpathcurveto{\pgfqpoint{1.995236in}{1.659276in}}{\pgfqpoint{1.992402in}{1.666117in}}{\pgfqpoint{1.987358in}{1.671161in}}%
\pgfpathcurveto{\pgfqpoint{1.982315in}{1.676205in}}{\pgfqpoint{1.975473in}{1.679039in}}{\pgfqpoint{1.968340in}{1.679039in}}%
\pgfpathcurveto{\pgfqpoint{1.961207in}{1.679039in}}{\pgfqpoint{1.954366in}{1.676205in}}{\pgfqpoint{1.949322in}{1.671161in}}%
\pgfpathcurveto{\pgfqpoint{1.944278in}{1.666117in}}{\pgfqpoint{1.941444in}{1.659276in}}{\pgfqpoint{1.941444in}{1.652143in}}%
\pgfpathcurveto{\pgfqpoint{1.941444in}{1.645010in}}{\pgfqpoint{1.944278in}{1.638168in}}{\pgfqpoint{1.949322in}{1.633125in}}%
\pgfpathcurveto{\pgfqpoint{1.954366in}{1.628081in}}{\pgfqpoint{1.961207in}{1.625247in}}{\pgfqpoint{1.968340in}{1.625247in}}%
\pgfpathlineto{\pgfqpoint{1.968340in}{1.625247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119055in}{1.712669in}}%
\pgfpathcurveto{\pgfqpoint{2.126187in}{1.712669in}}{\pgfqpoint{2.133029in}{1.715503in}}{\pgfqpoint{2.138073in}{1.720547in}}%
\pgfpathcurveto{\pgfqpoint{2.143116in}{1.725591in}}{\pgfqpoint{2.145950in}{1.732432in}}{\pgfqpoint{2.145950in}{1.739565in}}%
\pgfpathcurveto{\pgfqpoint{2.145950in}{1.746698in}}{\pgfqpoint{2.143116in}{1.753540in}}{\pgfqpoint{2.138073in}{1.758583in}}%
\pgfpathcurveto{\pgfqpoint{2.133029in}{1.763627in}}{\pgfqpoint{2.126187in}{1.766461in}}{\pgfqpoint{2.119055in}{1.766461in}}%
\pgfpathcurveto{\pgfqpoint{2.111922in}{1.766461in}}{\pgfqpoint{2.105080in}{1.763627in}}{\pgfqpoint{2.100036in}{1.758583in}}%
\pgfpathcurveto{\pgfqpoint{2.094993in}{1.753540in}}{\pgfqpoint{2.092159in}{1.746698in}}{\pgfqpoint{2.092159in}{1.739565in}}%
\pgfpathcurveto{\pgfqpoint{2.092159in}{1.732432in}}{\pgfqpoint{2.094993in}{1.725591in}}{\pgfqpoint{2.100036in}{1.720547in}}%
\pgfpathcurveto{\pgfqpoint{2.105080in}{1.715503in}}{\pgfqpoint{2.111922in}{1.712669in}}{\pgfqpoint{2.119055in}{1.712669in}}%
\pgfpathlineto{\pgfqpoint{2.119055in}{1.712669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498752in}{1.874265in}}%
\pgfpathcurveto{\pgfqpoint{2.505885in}{1.874265in}}{\pgfqpoint{2.512727in}{1.877099in}}{\pgfqpoint{2.517771in}{1.882142in}}%
\pgfpathcurveto{\pgfqpoint{2.522814in}{1.887186in}}{\pgfqpoint{2.525648in}{1.894028in}}{\pgfqpoint{2.525648in}{1.901160in}}%
\pgfpathcurveto{\pgfqpoint{2.525648in}{1.908293in}}{\pgfqpoint{2.522814in}{1.915135in}}{\pgfqpoint{2.517771in}{1.920179in}}%
\pgfpathcurveto{\pgfqpoint{2.512727in}{1.925222in}}{\pgfqpoint{2.505885in}{1.928056in}}{\pgfqpoint{2.498752in}{1.928056in}}%
\pgfpathcurveto{\pgfqpoint{2.491620in}{1.928056in}}{\pgfqpoint{2.484778in}{1.925222in}}{\pgfqpoint{2.479734in}{1.920179in}}%
\pgfpathcurveto{\pgfqpoint{2.474691in}{1.915135in}}{\pgfqpoint{2.471857in}{1.908293in}}{\pgfqpoint{2.471857in}{1.901160in}}%
\pgfpathcurveto{\pgfqpoint{2.471857in}{1.894028in}}{\pgfqpoint{2.474691in}{1.887186in}}{\pgfqpoint{2.479734in}{1.882142in}}%
\pgfpathcurveto{\pgfqpoint{2.484778in}{1.877099in}}{\pgfqpoint{2.491620in}{1.874265in}}{\pgfqpoint{2.498752in}{1.874265in}}%
\pgfpathlineto{\pgfqpoint{2.498752in}{1.874265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476459in}{1.795897in}}%
\pgfpathcurveto{\pgfqpoint{2.483592in}{1.795897in}}{\pgfqpoint{2.490434in}{1.798731in}}{\pgfqpoint{2.495477in}{1.803774in}}%
\pgfpathcurveto{\pgfqpoint{2.500521in}{1.808818in}}{\pgfqpoint{2.503355in}{1.815660in}}{\pgfqpoint{2.503355in}{1.822793in}}%
\pgfpathcurveto{\pgfqpoint{2.503355in}{1.829925in}}{\pgfqpoint{2.500521in}{1.836767in}}{\pgfqpoint{2.495477in}{1.841811in}}%
\pgfpathcurveto{\pgfqpoint{2.490434in}{1.846854in}}{\pgfqpoint{2.483592in}{1.849688in}}{\pgfqpoint{2.476459in}{1.849688in}}%
\pgfpathcurveto{\pgfqpoint{2.469326in}{1.849688in}}{\pgfqpoint{2.462485in}{1.846854in}}{\pgfqpoint{2.457441in}{1.841811in}}%
\pgfpathcurveto{\pgfqpoint{2.452397in}{1.836767in}}{\pgfqpoint{2.449564in}{1.829925in}}{\pgfqpoint{2.449564in}{1.822793in}}%
\pgfpathcurveto{\pgfqpoint{2.449564in}{1.815660in}}{\pgfqpoint{2.452397in}{1.808818in}}{\pgfqpoint{2.457441in}{1.803774in}}%
\pgfpathcurveto{\pgfqpoint{2.462485in}{1.798731in}}{\pgfqpoint{2.469326in}{1.795897in}}{\pgfqpoint{2.476459in}{1.795897in}}%
\pgfpathlineto{\pgfqpoint{2.476459in}{1.795897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332939in}{1.901635in}}%
\pgfpathcurveto{\pgfqpoint{2.340072in}{1.901635in}}{\pgfqpoint{2.346914in}{1.904469in}}{\pgfqpoint{2.351957in}{1.909512in}}%
\pgfpathcurveto{\pgfqpoint{2.357001in}{1.914556in}}{\pgfqpoint{2.359835in}{1.921398in}}{\pgfqpoint{2.359835in}{1.928530in}}%
\pgfpathcurveto{\pgfqpoint{2.359835in}{1.935663in}}{\pgfqpoint{2.357001in}{1.942505in}}{\pgfqpoint{2.351957in}{1.947549in}}%
\pgfpathcurveto{\pgfqpoint{2.346914in}{1.952592in}}{\pgfqpoint{2.340072in}{1.955426in}}{\pgfqpoint{2.332939in}{1.955426in}}%
\pgfpathcurveto{\pgfqpoint{2.325806in}{1.955426in}}{\pgfqpoint{2.318965in}{1.952592in}}{\pgfqpoint{2.313921in}{1.947549in}}%
\pgfpathcurveto{\pgfqpoint{2.308878in}{1.942505in}}{\pgfqpoint{2.306044in}{1.935663in}}{\pgfqpoint{2.306044in}{1.928530in}}%
\pgfpathcurveto{\pgfqpoint{2.306044in}{1.921398in}}{\pgfqpoint{2.308878in}{1.914556in}}{\pgfqpoint{2.313921in}{1.909512in}}%
\pgfpathcurveto{\pgfqpoint{2.318965in}{1.904469in}}{\pgfqpoint{2.325806in}{1.901635in}}{\pgfqpoint{2.332939in}{1.901635in}}%
\pgfpathlineto{\pgfqpoint{2.332939in}{1.901635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850852in}{1.698824in}}%
\pgfpathcurveto{\pgfqpoint{2.857985in}{1.698824in}}{\pgfqpoint{2.864827in}{1.701658in}}{\pgfqpoint{2.869870in}{1.706702in}}%
\pgfpathcurveto{\pgfqpoint{2.874914in}{1.711746in}}{\pgfqpoint{2.877748in}{1.718587in}}{\pgfqpoint{2.877748in}{1.725720in}}%
\pgfpathcurveto{\pgfqpoint{2.877748in}{1.732853in}}{\pgfqpoint{2.874914in}{1.739695in}}{\pgfqpoint{2.869870in}{1.744738in}}%
\pgfpathcurveto{\pgfqpoint{2.864827in}{1.749782in}}{\pgfqpoint{2.857985in}{1.752616in}}{\pgfqpoint{2.850852in}{1.752616in}}%
\pgfpathcurveto{\pgfqpoint{2.843719in}{1.752616in}}{\pgfqpoint{2.836878in}{1.749782in}}{\pgfqpoint{2.831834in}{1.744738in}}%
\pgfpathcurveto{\pgfqpoint{2.826790in}{1.739695in}}{\pgfqpoint{2.823956in}{1.732853in}}{\pgfqpoint{2.823956in}{1.725720in}}%
\pgfpathcurveto{\pgfqpoint{2.823956in}{1.718587in}}{\pgfqpoint{2.826790in}{1.711746in}}{\pgfqpoint{2.831834in}{1.706702in}}%
\pgfpathcurveto{\pgfqpoint{2.836878in}{1.701658in}}{\pgfqpoint{2.843719in}{1.698824in}}{\pgfqpoint{2.850852in}{1.698824in}}%
\pgfpathlineto{\pgfqpoint{2.850852in}{1.698824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427910in}{1.916288in}}%
\pgfpathcurveto{\pgfqpoint{2.435042in}{1.916288in}}{\pgfqpoint{2.441884in}{1.919122in}}{\pgfqpoint{2.446928in}{1.924165in}}%
\pgfpathcurveto{\pgfqpoint{2.451971in}{1.929209in}}{\pgfqpoint{2.454805in}{1.936051in}}{\pgfqpoint{2.454805in}{1.943183in}}%
\pgfpathcurveto{\pgfqpoint{2.454805in}{1.950316in}}{\pgfqpoint{2.451971in}{1.957158in}}{\pgfqpoint{2.446928in}{1.962202in}}%
\pgfpathcurveto{\pgfqpoint{2.441884in}{1.967245in}}{\pgfqpoint{2.435042in}{1.970079in}}{\pgfqpoint{2.427910in}{1.970079in}}%
\pgfpathcurveto{\pgfqpoint{2.420777in}{1.970079in}}{\pgfqpoint{2.413935in}{1.967245in}}{\pgfqpoint{2.408891in}{1.962202in}}%
\pgfpathcurveto{\pgfqpoint{2.403848in}{1.957158in}}{\pgfqpoint{2.401014in}{1.950316in}}{\pgfqpoint{2.401014in}{1.943183in}}%
\pgfpathcurveto{\pgfqpoint{2.401014in}{1.936051in}}{\pgfqpoint{2.403848in}{1.929209in}}{\pgfqpoint{2.408891in}{1.924165in}}%
\pgfpathcurveto{\pgfqpoint{2.413935in}{1.919122in}}{\pgfqpoint{2.420777in}{1.916288in}}{\pgfqpoint{2.427910in}{1.916288in}}%
\pgfpathlineto{\pgfqpoint{2.427910in}{1.916288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374806in}{1.823786in}}%
\pgfpathcurveto{\pgfqpoint{2.381938in}{1.823786in}}{\pgfqpoint{2.388780in}{1.826620in}}{\pgfqpoint{2.393824in}{1.831664in}}%
\pgfpathcurveto{\pgfqpoint{2.398867in}{1.836708in}}{\pgfqpoint{2.401701in}{1.843549in}}{\pgfqpoint{2.401701in}{1.850682in}}%
\pgfpathcurveto{\pgfqpoint{2.401701in}{1.857815in}}{\pgfqpoint{2.398867in}{1.864657in}}{\pgfqpoint{2.393824in}{1.869700in}}%
\pgfpathcurveto{\pgfqpoint{2.388780in}{1.874744in}}{\pgfqpoint{2.381938in}{1.877578in}}{\pgfqpoint{2.374806in}{1.877578in}}%
\pgfpathcurveto{\pgfqpoint{2.367673in}{1.877578in}}{\pgfqpoint{2.360831in}{1.874744in}}{\pgfqpoint{2.355788in}{1.869700in}}%
\pgfpathcurveto{\pgfqpoint{2.350744in}{1.864657in}}{\pgfqpoint{2.347910in}{1.857815in}}{\pgfqpoint{2.347910in}{1.850682in}}%
\pgfpathcurveto{\pgfqpoint{2.347910in}{1.843549in}}{\pgfqpoint{2.350744in}{1.836708in}}{\pgfqpoint{2.355788in}{1.831664in}}%
\pgfpathcurveto{\pgfqpoint{2.360831in}{1.826620in}}{\pgfqpoint{2.367673in}{1.823786in}}{\pgfqpoint{2.374806in}{1.823786in}}%
\pgfpathlineto{\pgfqpoint{2.374806in}{1.823786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592542in}{1.791391in}}%
\pgfpathcurveto{\pgfqpoint{2.599675in}{1.791391in}}{\pgfqpoint{2.606517in}{1.794225in}}{\pgfqpoint{2.611561in}{1.799269in}}%
\pgfpathcurveto{\pgfqpoint{2.616604in}{1.804312in}}{\pgfqpoint{2.619438in}{1.811154in}}{\pgfqpoint{2.619438in}{1.818287in}}%
\pgfpathcurveto{\pgfqpoint{2.619438in}{1.825420in}}{\pgfqpoint{2.616604in}{1.832261in}}{\pgfqpoint{2.611561in}{1.837305in}}%
\pgfpathcurveto{\pgfqpoint{2.606517in}{1.842349in}}{\pgfqpoint{2.599675in}{1.845182in}}{\pgfqpoint{2.592542in}{1.845182in}}%
\pgfpathcurveto{\pgfqpoint{2.585410in}{1.845182in}}{\pgfqpoint{2.578568in}{1.842349in}}{\pgfqpoint{2.573524in}{1.837305in}}%
\pgfpathcurveto{\pgfqpoint{2.568481in}{1.832261in}}{\pgfqpoint{2.565647in}{1.825420in}}{\pgfqpoint{2.565647in}{1.818287in}}%
\pgfpathcurveto{\pgfqpoint{2.565647in}{1.811154in}}{\pgfqpoint{2.568481in}{1.804312in}}{\pgfqpoint{2.573524in}{1.799269in}}%
\pgfpathcurveto{\pgfqpoint{2.578568in}{1.794225in}}{\pgfqpoint{2.585410in}{1.791391in}}{\pgfqpoint{2.592542in}{1.791391in}}%
\pgfpathlineto{\pgfqpoint{2.592542in}{1.791391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247184in}{1.700731in}}%
\pgfpathcurveto{\pgfqpoint{2.254317in}{1.700731in}}{\pgfqpoint{2.261159in}{1.703565in}}{\pgfqpoint{2.266202in}{1.708608in}}%
\pgfpathcurveto{\pgfqpoint{2.271246in}{1.713652in}}{\pgfqpoint{2.274080in}{1.720494in}}{\pgfqpoint{2.274080in}{1.727627in}}%
\pgfpathcurveto{\pgfqpoint{2.274080in}{1.734759in}}{\pgfqpoint{2.271246in}{1.741601in}}{\pgfqpoint{2.266202in}{1.746645in}}%
\pgfpathcurveto{\pgfqpoint{2.261159in}{1.751688in}}{\pgfqpoint{2.254317in}{1.754522in}}{\pgfqpoint{2.247184in}{1.754522in}}%
\pgfpathcurveto{\pgfqpoint{2.240052in}{1.754522in}}{\pgfqpoint{2.233210in}{1.751688in}}{\pgfqpoint{2.228166in}{1.746645in}}%
\pgfpathcurveto{\pgfqpoint{2.223123in}{1.741601in}}{\pgfqpoint{2.220289in}{1.734759in}}{\pgfqpoint{2.220289in}{1.727627in}}%
\pgfpathcurveto{\pgfqpoint{2.220289in}{1.720494in}}{\pgfqpoint{2.223123in}{1.713652in}}{\pgfqpoint{2.228166in}{1.708608in}}%
\pgfpathcurveto{\pgfqpoint{2.233210in}{1.703565in}}{\pgfqpoint{2.240052in}{1.700731in}}{\pgfqpoint{2.247184in}{1.700731in}}%
\pgfpathlineto{\pgfqpoint{2.247184in}{1.700731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785203in}{1.873133in}}%
\pgfpathcurveto{\pgfqpoint{2.792336in}{1.873133in}}{\pgfqpoint{2.799178in}{1.875967in}}{\pgfqpoint{2.804222in}{1.881011in}}%
\pgfpathcurveto{\pgfqpoint{2.809265in}{1.886055in}}{\pgfqpoint{2.812099in}{1.892896in}}{\pgfqpoint{2.812099in}{1.900029in}}%
\pgfpathcurveto{\pgfqpoint{2.812099in}{1.907162in}}{\pgfqpoint{2.809265in}{1.914004in}}{\pgfqpoint{2.804222in}{1.919047in}}%
\pgfpathcurveto{\pgfqpoint{2.799178in}{1.924091in}}{\pgfqpoint{2.792336in}{1.926925in}}{\pgfqpoint{2.785203in}{1.926925in}}%
\pgfpathcurveto{\pgfqpoint{2.778071in}{1.926925in}}{\pgfqpoint{2.771229in}{1.924091in}}{\pgfqpoint{2.766185in}{1.919047in}}%
\pgfpathcurveto{\pgfqpoint{2.761142in}{1.914004in}}{\pgfqpoint{2.758308in}{1.907162in}}{\pgfqpoint{2.758308in}{1.900029in}}%
\pgfpathcurveto{\pgfqpoint{2.758308in}{1.892896in}}{\pgfqpoint{2.761142in}{1.886055in}}{\pgfqpoint{2.766185in}{1.881011in}}%
\pgfpathcurveto{\pgfqpoint{2.771229in}{1.875967in}}{\pgfqpoint{2.778071in}{1.873133in}}{\pgfqpoint{2.785203in}{1.873133in}}%
\pgfpathlineto{\pgfqpoint{2.785203in}{1.873133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383814in}{1.852005in}}%
\pgfpathcurveto{\pgfqpoint{2.390947in}{1.852005in}}{\pgfqpoint{2.397789in}{1.854839in}}{\pgfqpoint{2.402832in}{1.859883in}}%
\pgfpathcurveto{\pgfqpoint{2.407876in}{1.864926in}}{\pgfqpoint{2.410710in}{1.871768in}}{\pgfqpoint{2.410710in}{1.878901in}}%
\pgfpathcurveto{\pgfqpoint{2.410710in}{1.886033in}}{\pgfqpoint{2.407876in}{1.892875in}}{\pgfqpoint{2.402832in}{1.897919in}}%
\pgfpathcurveto{\pgfqpoint{2.397789in}{1.902962in}}{\pgfqpoint{2.390947in}{1.905796in}}{\pgfqpoint{2.383814in}{1.905796in}}%
\pgfpathcurveto{\pgfqpoint{2.376682in}{1.905796in}}{\pgfqpoint{2.369840in}{1.902962in}}{\pgfqpoint{2.364796in}{1.897919in}}%
\pgfpathcurveto{\pgfqpoint{2.359753in}{1.892875in}}{\pgfqpoint{2.356919in}{1.886033in}}{\pgfqpoint{2.356919in}{1.878901in}}%
\pgfpathcurveto{\pgfqpoint{2.356919in}{1.871768in}}{\pgfqpoint{2.359753in}{1.864926in}}{\pgfqpoint{2.364796in}{1.859883in}}%
\pgfpathcurveto{\pgfqpoint{2.369840in}{1.854839in}}{\pgfqpoint{2.376682in}{1.852005in}}{\pgfqpoint{2.383814in}{1.852005in}}%
\pgfpathlineto{\pgfqpoint{2.383814in}{1.852005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957244in}{1.988289in}}%
\pgfpathcurveto{\pgfqpoint{2.964377in}{1.988289in}}{\pgfqpoint{2.971218in}{1.991123in}}{\pgfqpoint{2.976262in}{1.996166in}}%
\pgfpathcurveto{\pgfqpoint{2.981306in}{2.001210in}}{\pgfqpoint{2.984140in}{2.008052in}}{\pgfqpoint{2.984140in}{2.015184in}}%
\pgfpathcurveto{\pgfqpoint{2.984140in}{2.022317in}}{\pgfqpoint{2.981306in}{2.029159in}}{\pgfqpoint{2.976262in}{2.034203in}}%
\pgfpathcurveto{\pgfqpoint{2.971218in}{2.039246in}}{\pgfqpoint{2.964377in}{2.042080in}}{\pgfqpoint{2.957244in}{2.042080in}}%
\pgfpathcurveto{\pgfqpoint{2.950111in}{2.042080in}}{\pgfqpoint{2.943269in}{2.039246in}}{\pgfqpoint{2.938226in}{2.034203in}}%
\pgfpathcurveto{\pgfqpoint{2.933182in}{2.029159in}}{\pgfqpoint{2.930348in}{2.022317in}}{\pgfqpoint{2.930348in}{2.015184in}}%
\pgfpathcurveto{\pgfqpoint{2.930348in}{2.008052in}}{\pgfqpoint{2.933182in}{2.001210in}}{\pgfqpoint{2.938226in}{1.996166in}}%
\pgfpathcurveto{\pgfqpoint{2.943269in}{1.991123in}}{\pgfqpoint{2.950111in}{1.988289in}}{\pgfqpoint{2.957244in}{1.988289in}}%
\pgfpathlineto{\pgfqpoint{2.957244in}{1.988289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452127in}{2.063779in}}%
\pgfpathcurveto{\pgfqpoint{2.459260in}{2.063779in}}{\pgfqpoint{2.466102in}{2.066613in}}{\pgfqpoint{2.471145in}{2.071657in}}%
\pgfpathcurveto{\pgfqpoint{2.476189in}{2.076701in}}{\pgfqpoint{2.479023in}{2.083542in}}{\pgfqpoint{2.479023in}{2.090675in}}%
\pgfpathcurveto{\pgfqpoint{2.479023in}{2.097808in}}{\pgfqpoint{2.476189in}{2.104650in}}{\pgfqpoint{2.471145in}{2.109693in}}%
\pgfpathcurveto{\pgfqpoint{2.466102in}{2.114737in}}{\pgfqpoint{2.459260in}{2.117571in}}{\pgfqpoint{2.452127in}{2.117571in}}%
\pgfpathcurveto{\pgfqpoint{2.444994in}{2.117571in}}{\pgfqpoint{2.438153in}{2.114737in}}{\pgfqpoint{2.433109in}{2.109693in}}%
\pgfpathcurveto{\pgfqpoint{2.428065in}{2.104650in}}{\pgfqpoint{2.425231in}{2.097808in}}{\pgfqpoint{2.425231in}{2.090675in}}%
\pgfpathcurveto{\pgfqpoint{2.425231in}{2.083542in}}{\pgfqpoint{2.428065in}{2.076701in}}{\pgfqpoint{2.433109in}{2.071657in}}%
\pgfpathcurveto{\pgfqpoint{2.438153in}{2.066613in}}{\pgfqpoint{2.444994in}{2.063779in}}{\pgfqpoint{2.452127in}{2.063779in}}%
\pgfpathlineto{\pgfqpoint{2.452127in}{2.063779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318760in}{1.672059in}}%
\pgfpathcurveto{\pgfqpoint{3.325893in}{1.672059in}}{\pgfqpoint{3.332735in}{1.674893in}}{\pgfqpoint{3.337778in}{1.679936in}}%
\pgfpathcurveto{\pgfqpoint{3.342822in}{1.684980in}}{\pgfqpoint{3.345656in}{1.691822in}}{\pgfqpoint{3.345656in}{1.698955in}}%
\pgfpathcurveto{\pgfqpoint{3.345656in}{1.706087in}}{\pgfqpoint{3.342822in}{1.712929in}}{\pgfqpoint{3.337778in}{1.717973in}}%
\pgfpathcurveto{\pgfqpoint{3.332735in}{1.723016in}}{\pgfqpoint{3.325893in}{1.725850in}}{\pgfqpoint{3.318760in}{1.725850in}}%
\pgfpathcurveto{\pgfqpoint{3.311627in}{1.725850in}}{\pgfqpoint{3.304786in}{1.723016in}}{\pgfqpoint{3.299742in}{1.717973in}}%
\pgfpathcurveto{\pgfqpoint{3.294698in}{1.712929in}}{\pgfqpoint{3.291864in}{1.706087in}}{\pgfqpoint{3.291864in}{1.698955in}}%
\pgfpathcurveto{\pgfqpoint{3.291864in}{1.691822in}}{\pgfqpoint{3.294698in}{1.684980in}}{\pgfqpoint{3.299742in}{1.679936in}}%
\pgfpathcurveto{\pgfqpoint{3.304786in}{1.674893in}}{\pgfqpoint{3.311627in}{1.672059in}}{\pgfqpoint{3.318760in}{1.672059in}}%
\pgfpathlineto{\pgfqpoint{3.318760in}{1.672059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549528in}{1.748929in}}%
\pgfpathcurveto{\pgfqpoint{2.556661in}{1.748929in}}{\pgfqpoint{2.563502in}{1.751763in}}{\pgfqpoint{2.568546in}{1.756807in}}%
\pgfpathcurveto{\pgfqpoint{2.573590in}{1.761851in}}{\pgfqpoint{2.576423in}{1.768692in}}{\pgfqpoint{2.576423in}{1.775825in}}%
\pgfpathcurveto{\pgfqpoint{2.576423in}{1.782958in}}{\pgfqpoint{2.573590in}{1.789800in}}{\pgfqpoint{2.568546in}{1.794843in}}%
\pgfpathcurveto{\pgfqpoint{2.563502in}{1.799887in}}{\pgfqpoint{2.556661in}{1.802721in}}{\pgfqpoint{2.549528in}{1.802721in}}%
\pgfpathcurveto{\pgfqpoint{2.542395in}{1.802721in}}{\pgfqpoint{2.535553in}{1.799887in}}{\pgfqpoint{2.530510in}{1.794843in}}%
\pgfpathcurveto{\pgfqpoint{2.525466in}{1.789800in}}{\pgfqpoint{2.522632in}{1.782958in}}{\pgfqpoint{2.522632in}{1.775825in}}%
\pgfpathcurveto{\pgfqpoint{2.522632in}{1.768692in}}{\pgfqpoint{2.525466in}{1.761851in}}{\pgfqpoint{2.530510in}{1.756807in}}%
\pgfpathcurveto{\pgfqpoint{2.535553in}{1.751763in}}{\pgfqpoint{2.542395in}{1.748929in}}{\pgfqpoint{2.549528in}{1.748929in}}%
\pgfpathlineto{\pgfqpoint{2.549528in}{1.748929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270025in}{1.928730in}}%
\pgfpathcurveto{\pgfqpoint{2.277158in}{1.928730in}}{\pgfqpoint{2.284000in}{1.931564in}}{\pgfqpoint{2.289044in}{1.936607in}}%
\pgfpathcurveto{\pgfqpoint{2.294087in}{1.941651in}}{\pgfqpoint{2.296921in}{1.948493in}}{\pgfqpoint{2.296921in}{1.955626in}}%
\pgfpathcurveto{\pgfqpoint{2.296921in}{1.962758in}}{\pgfqpoint{2.294087in}{1.969600in}}{\pgfqpoint{2.289044in}{1.974644in}}%
\pgfpathcurveto{\pgfqpoint{2.284000in}{1.979687in}}{\pgfqpoint{2.277158in}{1.982521in}}{\pgfqpoint{2.270025in}{1.982521in}}%
\pgfpathcurveto{\pgfqpoint{2.262893in}{1.982521in}}{\pgfqpoint{2.256051in}{1.979687in}}{\pgfqpoint{2.251007in}{1.974644in}}%
\pgfpathcurveto{\pgfqpoint{2.245964in}{1.969600in}}{\pgfqpoint{2.243130in}{1.962758in}}{\pgfqpoint{2.243130in}{1.955626in}}%
\pgfpathcurveto{\pgfqpoint{2.243130in}{1.948493in}}{\pgfqpoint{2.245964in}{1.941651in}}{\pgfqpoint{2.251007in}{1.936607in}}%
\pgfpathcurveto{\pgfqpoint{2.256051in}{1.931564in}}{\pgfqpoint{2.262893in}{1.928730in}}{\pgfqpoint{2.270025in}{1.928730in}}%
\pgfpathlineto{\pgfqpoint{2.270025in}{1.928730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285619in}{1.765276in}}%
\pgfpathcurveto{\pgfqpoint{2.292752in}{1.765276in}}{\pgfqpoint{2.299594in}{1.768110in}}{\pgfqpoint{2.304638in}{1.773153in}}%
\pgfpathcurveto{\pgfqpoint{2.309681in}{1.778197in}}{\pgfqpoint{2.312515in}{1.785039in}}{\pgfqpoint{2.312515in}{1.792172in}}%
\pgfpathcurveto{\pgfqpoint{2.312515in}{1.799304in}}{\pgfqpoint{2.309681in}{1.806146in}}{\pgfqpoint{2.304638in}{1.811190in}}%
\pgfpathcurveto{\pgfqpoint{2.299594in}{1.816233in}}{\pgfqpoint{2.292752in}{1.819067in}}{\pgfqpoint{2.285619in}{1.819067in}}%
\pgfpathcurveto{\pgfqpoint{2.278487in}{1.819067in}}{\pgfqpoint{2.271645in}{1.816233in}}{\pgfqpoint{2.266601in}{1.811190in}}%
\pgfpathcurveto{\pgfqpoint{2.261558in}{1.806146in}}{\pgfqpoint{2.258724in}{1.799304in}}{\pgfqpoint{2.258724in}{1.792172in}}%
\pgfpathcurveto{\pgfqpoint{2.258724in}{1.785039in}}{\pgfqpoint{2.261558in}{1.778197in}}{\pgfqpoint{2.266601in}{1.773153in}}%
\pgfpathcurveto{\pgfqpoint{2.271645in}{1.768110in}}{\pgfqpoint{2.278487in}{1.765276in}}{\pgfqpoint{2.285619in}{1.765276in}}%
\pgfpathlineto{\pgfqpoint{2.285619in}{1.765276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675887in}{1.546566in}}%
\pgfpathcurveto{\pgfqpoint{2.683020in}{1.546566in}}{\pgfqpoint{2.689861in}{1.549400in}}{\pgfqpoint{2.694905in}{1.554444in}}%
\pgfpathcurveto{\pgfqpoint{2.699949in}{1.559488in}}{\pgfqpoint{2.702783in}{1.566329in}}{\pgfqpoint{2.702783in}{1.573462in}}%
\pgfpathcurveto{\pgfqpoint{2.702783in}{1.580595in}}{\pgfqpoint{2.699949in}{1.587436in}}{\pgfqpoint{2.694905in}{1.592480in}}%
\pgfpathcurveto{\pgfqpoint{2.689861in}{1.597524in}}{\pgfqpoint{2.683020in}{1.600358in}}{\pgfqpoint{2.675887in}{1.600358in}}%
\pgfpathcurveto{\pgfqpoint{2.668754in}{1.600358in}}{\pgfqpoint{2.661912in}{1.597524in}}{\pgfqpoint{2.656869in}{1.592480in}}%
\pgfpathcurveto{\pgfqpoint{2.651825in}{1.587436in}}{\pgfqpoint{2.648991in}{1.580595in}}{\pgfqpoint{2.648991in}{1.573462in}}%
\pgfpathcurveto{\pgfqpoint{2.648991in}{1.566329in}}{\pgfqpoint{2.651825in}{1.559488in}}{\pgfqpoint{2.656869in}{1.554444in}}%
\pgfpathcurveto{\pgfqpoint{2.661912in}{1.549400in}}{\pgfqpoint{2.668754in}{1.546566in}}{\pgfqpoint{2.675887in}{1.546566in}}%
\pgfpathlineto{\pgfqpoint{2.675887in}{1.546566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172965in}{1.756406in}}%
\pgfpathcurveto{\pgfqpoint{2.180098in}{1.756406in}}{\pgfqpoint{2.186940in}{1.759240in}}{\pgfqpoint{2.191983in}{1.764284in}}%
\pgfpathcurveto{\pgfqpoint{2.197027in}{1.769328in}}{\pgfqpoint{2.199861in}{1.776169in}}{\pgfqpoint{2.199861in}{1.783302in}}%
\pgfpathcurveto{\pgfqpoint{2.199861in}{1.790435in}}{\pgfqpoint{2.197027in}{1.797276in}}{\pgfqpoint{2.191983in}{1.802320in}}%
\pgfpathcurveto{\pgfqpoint{2.186940in}{1.807364in}}{\pgfqpoint{2.180098in}{1.810198in}}{\pgfqpoint{2.172965in}{1.810198in}}%
\pgfpathcurveto{\pgfqpoint{2.165832in}{1.810198in}}{\pgfqpoint{2.158991in}{1.807364in}}{\pgfqpoint{2.153947in}{1.802320in}}%
\pgfpathcurveto{\pgfqpoint{2.148903in}{1.797276in}}{\pgfqpoint{2.146070in}{1.790435in}}{\pgfqpoint{2.146070in}{1.783302in}}%
\pgfpathcurveto{\pgfqpoint{2.146070in}{1.776169in}}{\pgfqpoint{2.148903in}{1.769328in}}{\pgfqpoint{2.153947in}{1.764284in}}%
\pgfpathcurveto{\pgfqpoint{2.158991in}{1.759240in}}{\pgfqpoint{2.165832in}{1.756406in}}{\pgfqpoint{2.172965in}{1.756406in}}%
\pgfpathlineto{\pgfqpoint{2.172965in}{1.756406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626756in}{1.828727in}}%
\pgfpathcurveto{\pgfqpoint{2.633889in}{1.828727in}}{\pgfqpoint{2.640731in}{1.831561in}}{\pgfqpoint{2.645774in}{1.836605in}}%
\pgfpathcurveto{\pgfqpoint{2.650818in}{1.841649in}}{\pgfqpoint{2.653652in}{1.848490in}}{\pgfqpoint{2.653652in}{1.855623in}}%
\pgfpathcurveto{\pgfqpoint{2.653652in}{1.862756in}}{\pgfqpoint{2.650818in}{1.869597in}}{\pgfqpoint{2.645774in}{1.874641in}}%
\pgfpathcurveto{\pgfqpoint{2.640731in}{1.879685in}}{\pgfqpoint{2.633889in}{1.882519in}}{\pgfqpoint{2.626756in}{1.882519in}}%
\pgfpathcurveto{\pgfqpoint{2.619623in}{1.882519in}}{\pgfqpoint{2.612782in}{1.879685in}}{\pgfqpoint{2.607738in}{1.874641in}}%
\pgfpathcurveto{\pgfqpoint{2.602694in}{1.869597in}}{\pgfqpoint{2.599860in}{1.862756in}}{\pgfqpoint{2.599860in}{1.855623in}}%
\pgfpathcurveto{\pgfqpoint{2.599860in}{1.848490in}}{\pgfqpoint{2.602694in}{1.841649in}}{\pgfqpoint{2.607738in}{1.836605in}}%
\pgfpathcurveto{\pgfqpoint{2.612782in}{1.831561in}}{\pgfqpoint{2.619623in}{1.828727in}}{\pgfqpoint{2.626756in}{1.828727in}}%
\pgfpathlineto{\pgfqpoint{2.626756in}{1.828727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129654in}{1.890157in}}%
\pgfpathcurveto{\pgfqpoint{3.136787in}{1.890157in}}{\pgfqpoint{3.143629in}{1.892991in}}{\pgfqpoint{3.148672in}{1.898035in}}%
\pgfpathcurveto{\pgfqpoint{3.153716in}{1.903078in}}{\pgfqpoint{3.156550in}{1.909920in}}{\pgfqpoint{3.156550in}{1.917053in}}%
\pgfpathcurveto{\pgfqpoint{3.156550in}{1.924186in}}{\pgfqpoint{3.153716in}{1.931027in}}{\pgfqpoint{3.148672in}{1.936071in}}%
\pgfpathcurveto{\pgfqpoint{3.143629in}{1.941115in}}{\pgfqpoint{3.136787in}{1.943948in}}{\pgfqpoint{3.129654in}{1.943948in}}%
\pgfpathcurveto{\pgfqpoint{3.122521in}{1.943948in}}{\pgfqpoint{3.115680in}{1.941115in}}{\pgfqpoint{3.110636in}{1.936071in}}%
\pgfpathcurveto{\pgfqpoint{3.105592in}{1.931027in}}{\pgfqpoint{3.102758in}{1.924186in}}{\pgfqpoint{3.102758in}{1.917053in}}%
\pgfpathcurveto{\pgfqpoint{3.102758in}{1.909920in}}{\pgfqpoint{3.105592in}{1.903078in}}{\pgfqpoint{3.110636in}{1.898035in}}%
\pgfpathcurveto{\pgfqpoint{3.115680in}{1.892991in}}{\pgfqpoint{3.122521in}{1.890157in}}{\pgfqpoint{3.129654in}{1.890157in}}%
\pgfpathlineto{\pgfqpoint{3.129654in}{1.890157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387801in}{1.961249in}}%
\pgfpathcurveto{\pgfqpoint{2.394934in}{1.961249in}}{\pgfqpoint{2.401775in}{1.964083in}}{\pgfqpoint{2.406819in}{1.969127in}}%
\pgfpathcurveto{\pgfqpoint{2.411863in}{1.974171in}}{\pgfqpoint{2.414697in}{1.981012in}}{\pgfqpoint{2.414697in}{1.988145in}}%
\pgfpathcurveto{\pgfqpoint{2.414697in}{1.995278in}}{\pgfqpoint{2.411863in}{2.002120in}}{\pgfqpoint{2.406819in}{2.007163in}}%
\pgfpathcurveto{\pgfqpoint{2.401775in}{2.012207in}}{\pgfqpoint{2.394934in}{2.015041in}}{\pgfqpoint{2.387801in}{2.015041in}}%
\pgfpathcurveto{\pgfqpoint{2.380668in}{2.015041in}}{\pgfqpoint{2.373826in}{2.012207in}}{\pgfqpoint{2.368783in}{2.007163in}}%
\pgfpathcurveto{\pgfqpoint{2.363739in}{2.002120in}}{\pgfqpoint{2.360905in}{1.995278in}}{\pgfqpoint{2.360905in}{1.988145in}}%
\pgfpathcurveto{\pgfqpoint{2.360905in}{1.981012in}}{\pgfqpoint{2.363739in}{1.974171in}}{\pgfqpoint{2.368783in}{1.969127in}}%
\pgfpathcurveto{\pgfqpoint{2.373826in}{1.964083in}}{\pgfqpoint{2.380668in}{1.961249in}}{\pgfqpoint{2.387801in}{1.961249in}}%
\pgfpathlineto{\pgfqpoint{2.387801in}{1.961249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916689in}{2.079322in}}%
\pgfpathcurveto{\pgfqpoint{2.923822in}{2.079322in}}{\pgfqpoint{2.930663in}{2.082156in}}{\pgfqpoint{2.935707in}{2.087200in}}%
\pgfpathcurveto{\pgfqpoint{2.940751in}{2.092243in}}{\pgfqpoint{2.943584in}{2.099085in}}{\pgfqpoint{2.943584in}{2.106218in}}%
\pgfpathcurveto{\pgfqpoint{2.943584in}{2.113351in}}{\pgfqpoint{2.940751in}{2.120192in}}{\pgfqpoint{2.935707in}{2.125236in}}%
\pgfpathcurveto{\pgfqpoint{2.930663in}{2.130280in}}{\pgfqpoint{2.923822in}{2.133114in}}{\pgfqpoint{2.916689in}{2.133114in}}%
\pgfpathcurveto{\pgfqpoint{2.909556in}{2.133114in}}{\pgfqpoint{2.902714in}{2.130280in}}{\pgfqpoint{2.897671in}{2.125236in}}%
\pgfpathcurveto{\pgfqpoint{2.892627in}{2.120192in}}{\pgfqpoint{2.889793in}{2.113351in}}{\pgfqpoint{2.889793in}{2.106218in}}%
\pgfpathcurveto{\pgfqpoint{2.889793in}{2.099085in}}{\pgfqpoint{2.892627in}{2.092243in}}{\pgfqpoint{2.897671in}{2.087200in}}%
\pgfpathcurveto{\pgfqpoint{2.902714in}{2.082156in}}{\pgfqpoint{2.909556in}{2.079322in}}{\pgfqpoint{2.916689in}{2.079322in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{2.079322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260669in}{1.961192in}}%
\pgfpathcurveto{\pgfqpoint{2.267802in}{1.961192in}}{\pgfqpoint{2.274644in}{1.964025in}}{\pgfqpoint{2.279688in}{1.969069in}}%
\pgfpathcurveto{\pgfqpoint{2.284731in}{1.974113in}}{\pgfqpoint{2.287565in}{1.980954in}}{\pgfqpoint{2.287565in}{1.988087in}}%
\pgfpathcurveto{\pgfqpoint{2.287565in}{1.995220in}}{\pgfqpoint{2.284731in}{2.002062in}}{\pgfqpoint{2.279688in}{2.007105in}}%
\pgfpathcurveto{\pgfqpoint{2.274644in}{2.012149in}}{\pgfqpoint{2.267802in}{2.014983in}}{\pgfqpoint{2.260669in}{2.014983in}}%
\pgfpathcurveto{\pgfqpoint{2.253537in}{2.014983in}}{\pgfqpoint{2.246695in}{2.012149in}}{\pgfqpoint{2.241651in}{2.007105in}}%
\pgfpathcurveto{\pgfqpoint{2.236608in}{2.002062in}}{\pgfqpoint{2.233774in}{1.995220in}}{\pgfqpoint{2.233774in}{1.988087in}}%
\pgfpathcurveto{\pgfqpoint{2.233774in}{1.980954in}}{\pgfqpoint{2.236608in}{1.974113in}}{\pgfqpoint{2.241651in}{1.969069in}}%
\pgfpathcurveto{\pgfqpoint{2.246695in}{1.964025in}}{\pgfqpoint{2.253537in}{1.961192in}}{\pgfqpoint{2.260669in}{1.961192in}}%
\pgfpathlineto{\pgfqpoint{2.260669in}{1.961192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717823in}{2.044212in}}%
\pgfpathcurveto{\pgfqpoint{2.724956in}{2.044212in}}{\pgfqpoint{2.731797in}{2.047046in}}{\pgfqpoint{2.736841in}{2.052090in}}%
\pgfpathcurveto{\pgfqpoint{2.741885in}{2.057134in}}{\pgfqpoint{2.744719in}{2.063975in}}{\pgfqpoint{2.744719in}{2.071108in}}%
\pgfpathcurveto{\pgfqpoint{2.744719in}{2.078241in}}{\pgfqpoint{2.741885in}{2.085083in}}{\pgfqpoint{2.736841in}{2.090126in}}%
\pgfpathcurveto{\pgfqpoint{2.731797in}{2.095170in}}{\pgfqpoint{2.724956in}{2.098004in}}{\pgfqpoint{2.717823in}{2.098004in}}%
\pgfpathcurveto{\pgfqpoint{2.710690in}{2.098004in}}{\pgfqpoint{2.703848in}{2.095170in}}{\pgfqpoint{2.698805in}{2.090126in}}%
\pgfpathcurveto{\pgfqpoint{2.693761in}{2.085083in}}{\pgfqpoint{2.690927in}{2.078241in}}{\pgfqpoint{2.690927in}{2.071108in}}%
\pgfpathcurveto{\pgfqpoint{2.690927in}{2.063975in}}{\pgfqpoint{2.693761in}{2.057134in}}{\pgfqpoint{2.698805in}{2.052090in}}%
\pgfpathcurveto{\pgfqpoint{2.703848in}{2.047046in}}{\pgfqpoint{2.710690in}{2.044212in}}{\pgfqpoint{2.717823in}{2.044212in}}%
\pgfpathlineto{\pgfqpoint{2.717823in}{2.044212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676805in}{1.697398in}}%
\pgfpathcurveto{\pgfqpoint{2.683937in}{1.697398in}}{\pgfqpoint{2.690779in}{1.700232in}}{\pgfqpoint{2.695823in}{1.705276in}}%
\pgfpathcurveto{\pgfqpoint{2.700866in}{1.710320in}}{\pgfqpoint{2.703700in}{1.717161in}}{\pgfqpoint{2.703700in}{1.724294in}}%
\pgfpathcurveto{\pgfqpoint{2.703700in}{1.731427in}}{\pgfqpoint{2.700866in}{1.738269in}}{\pgfqpoint{2.695823in}{1.743312in}}%
\pgfpathcurveto{\pgfqpoint{2.690779in}{1.748356in}}{\pgfqpoint{2.683937in}{1.751190in}}{\pgfqpoint{2.676805in}{1.751190in}}%
\pgfpathcurveto{\pgfqpoint{2.669672in}{1.751190in}}{\pgfqpoint{2.662830in}{1.748356in}}{\pgfqpoint{2.657786in}{1.743312in}}%
\pgfpathcurveto{\pgfqpoint{2.652743in}{1.738269in}}{\pgfqpoint{2.649909in}{1.731427in}}{\pgfqpoint{2.649909in}{1.724294in}}%
\pgfpathcurveto{\pgfqpoint{2.649909in}{1.717161in}}{\pgfqpoint{2.652743in}{1.710320in}}{\pgfqpoint{2.657786in}{1.705276in}}%
\pgfpathcurveto{\pgfqpoint{2.662830in}{1.700232in}}{\pgfqpoint{2.669672in}{1.697398in}}{\pgfqpoint{2.676805in}{1.697398in}}%
\pgfpathlineto{\pgfqpoint{2.676805in}{1.697398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651313in}{1.860972in}}%
\pgfpathcurveto{\pgfqpoint{2.658446in}{1.860972in}}{\pgfqpoint{2.665287in}{1.863806in}}{\pgfqpoint{2.670331in}{1.868849in}}%
\pgfpathcurveto{\pgfqpoint{2.675375in}{1.873893in}}{\pgfqpoint{2.678208in}{1.880735in}}{\pgfqpoint{2.678208in}{1.887867in}}%
\pgfpathcurveto{\pgfqpoint{2.678208in}{1.895000in}}{\pgfqpoint{2.675375in}{1.901842in}}{\pgfqpoint{2.670331in}{1.906886in}}%
\pgfpathcurveto{\pgfqpoint{2.665287in}{1.911929in}}{\pgfqpoint{2.658446in}{1.914763in}}{\pgfqpoint{2.651313in}{1.914763in}}%
\pgfpathcurveto{\pgfqpoint{2.644180in}{1.914763in}}{\pgfqpoint{2.637338in}{1.911929in}}{\pgfqpoint{2.632295in}{1.906886in}}%
\pgfpathcurveto{\pgfqpoint{2.627251in}{1.901842in}}{\pgfqpoint{2.624417in}{1.895000in}}{\pgfqpoint{2.624417in}{1.887867in}}%
\pgfpathcurveto{\pgfqpoint{2.624417in}{1.880735in}}{\pgfqpoint{2.627251in}{1.873893in}}{\pgfqpoint{2.632295in}{1.868849in}}%
\pgfpathcurveto{\pgfqpoint{2.637338in}{1.863806in}}{\pgfqpoint{2.644180in}{1.860972in}}{\pgfqpoint{2.651313in}{1.860972in}}%
\pgfpathlineto{\pgfqpoint{2.651313in}{1.860972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455251in}{1.771684in}}%
\pgfpathcurveto{\pgfqpoint{2.462383in}{1.771684in}}{\pgfqpoint{2.469225in}{1.774518in}}{\pgfqpoint{2.474269in}{1.779562in}}%
\pgfpathcurveto{\pgfqpoint{2.479312in}{1.784606in}}{\pgfqpoint{2.482146in}{1.791447in}}{\pgfqpoint{2.482146in}{1.798580in}}%
\pgfpathcurveto{\pgfqpoint{2.482146in}{1.805713in}}{\pgfqpoint{2.479312in}{1.812555in}}{\pgfqpoint{2.474269in}{1.817598in}}%
\pgfpathcurveto{\pgfqpoint{2.469225in}{1.822642in}}{\pgfqpoint{2.462383in}{1.825476in}}{\pgfqpoint{2.455251in}{1.825476in}}%
\pgfpathcurveto{\pgfqpoint{2.448118in}{1.825476in}}{\pgfqpoint{2.441276in}{1.822642in}}{\pgfqpoint{2.436232in}{1.817598in}}%
\pgfpathcurveto{\pgfqpoint{2.431189in}{1.812555in}}{\pgfqpoint{2.428355in}{1.805713in}}{\pgfqpoint{2.428355in}{1.798580in}}%
\pgfpathcurveto{\pgfqpoint{2.428355in}{1.791447in}}{\pgfqpoint{2.431189in}{1.784606in}}{\pgfqpoint{2.436232in}{1.779562in}}%
\pgfpathcurveto{\pgfqpoint{2.441276in}{1.774518in}}{\pgfqpoint{2.448118in}{1.771684in}}{\pgfqpoint{2.455251in}{1.771684in}}%
\pgfpathlineto{\pgfqpoint{2.455251in}{1.771684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806599in}{1.989820in}}%
\pgfpathcurveto{\pgfqpoint{2.813732in}{1.989820in}}{\pgfqpoint{2.820574in}{1.992654in}}{\pgfqpoint{2.825618in}{1.997697in}}%
\pgfpathcurveto{\pgfqpoint{2.830661in}{2.002741in}}{\pgfqpoint{2.833495in}{2.009583in}}{\pgfqpoint{2.833495in}{2.016716in}}%
\pgfpathcurveto{\pgfqpoint{2.833495in}{2.023848in}}{\pgfqpoint{2.830661in}{2.030690in}}{\pgfqpoint{2.825618in}{2.035734in}}%
\pgfpathcurveto{\pgfqpoint{2.820574in}{2.040777in}}{\pgfqpoint{2.813732in}{2.043611in}}{\pgfqpoint{2.806599in}{2.043611in}}%
\pgfpathcurveto{\pgfqpoint{2.799467in}{2.043611in}}{\pgfqpoint{2.792625in}{2.040777in}}{\pgfqpoint{2.787581in}{2.035734in}}%
\pgfpathcurveto{\pgfqpoint{2.782538in}{2.030690in}}{\pgfqpoint{2.779704in}{2.023848in}}{\pgfqpoint{2.779704in}{2.016716in}}%
\pgfpathcurveto{\pgfqpoint{2.779704in}{2.009583in}}{\pgfqpoint{2.782538in}{2.002741in}}{\pgfqpoint{2.787581in}{1.997697in}}%
\pgfpathcurveto{\pgfqpoint{2.792625in}{1.992654in}}{\pgfqpoint{2.799467in}{1.989820in}}{\pgfqpoint{2.806599in}{1.989820in}}%
\pgfpathlineto{\pgfqpoint{2.806599in}{1.989820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003702in}{1.985679in}}%
\pgfpathcurveto{\pgfqpoint{2.010835in}{1.985679in}}{\pgfqpoint{2.017676in}{1.988513in}}{\pgfqpoint{2.022720in}{1.993557in}}%
\pgfpathcurveto{\pgfqpoint{2.027764in}{1.998601in}}{\pgfqpoint{2.030597in}{2.005442in}}{\pgfqpoint{2.030597in}{2.012575in}}%
\pgfpathcurveto{\pgfqpoint{2.030597in}{2.019708in}}{\pgfqpoint{2.027764in}{2.026550in}}{\pgfqpoint{2.022720in}{2.031593in}}%
\pgfpathcurveto{\pgfqpoint{2.017676in}{2.036637in}}{\pgfqpoint{2.010835in}{2.039471in}}{\pgfqpoint{2.003702in}{2.039471in}}%
\pgfpathcurveto{\pgfqpoint{1.996569in}{2.039471in}}{\pgfqpoint{1.989727in}{2.036637in}}{\pgfqpoint{1.984684in}{2.031593in}}%
\pgfpathcurveto{\pgfqpoint{1.979640in}{2.026550in}}{\pgfqpoint{1.976806in}{2.019708in}}{\pgfqpoint{1.976806in}{2.012575in}}%
\pgfpathcurveto{\pgfqpoint{1.976806in}{2.005442in}}{\pgfqpoint{1.979640in}{1.998601in}}{\pgfqpoint{1.984684in}{1.993557in}}%
\pgfpathcurveto{\pgfqpoint{1.989727in}{1.988513in}}{\pgfqpoint{1.996569in}{1.985679in}}{\pgfqpoint{2.003702in}{1.985679in}}%
\pgfpathlineto{\pgfqpoint{2.003702in}{1.985679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691063in}{1.822977in}}%
\pgfpathcurveto{\pgfqpoint{2.698196in}{1.822977in}}{\pgfqpoint{2.705037in}{1.825811in}}{\pgfqpoint{2.710081in}{1.830855in}}%
\pgfpathcurveto{\pgfqpoint{2.715125in}{1.835898in}}{\pgfqpoint{2.717959in}{1.842740in}}{\pgfqpoint{2.717959in}{1.849873in}}%
\pgfpathcurveto{\pgfqpoint{2.717959in}{1.857006in}}{\pgfqpoint{2.715125in}{1.863847in}}{\pgfqpoint{2.710081in}{1.868891in}}%
\pgfpathcurveto{\pgfqpoint{2.705037in}{1.873935in}}{\pgfqpoint{2.698196in}{1.876768in}}{\pgfqpoint{2.691063in}{1.876768in}}%
\pgfpathcurveto{\pgfqpoint{2.683930in}{1.876768in}}{\pgfqpoint{2.677088in}{1.873935in}}{\pgfqpoint{2.672045in}{1.868891in}}%
\pgfpathcurveto{\pgfqpoint{2.667001in}{1.863847in}}{\pgfqpoint{2.664167in}{1.857006in}}{\pgfqpoint{2.664167in}{1.849873in}}%
\pgfpathcurveto{\pgfqpoint{2.664167in}{1.842740in}}{\pgfqpoint{2.667001in}{1.835898in}}{\pgfqpoint{2.672045in}{1.830855in}}%
\pgfpathcurveto{\pgfqpoint{2.677088in}{1.825811in}}{\pgfqpoint{2.683930in}{1.822977in}}{\pgfqpoint{2.691063in}{1.822977in}}%
\pgfpathlineto{\pgfqpoint{2.691063in}{1.822977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170155in}{1.715219in}}%
\pgfpathcurveto{\pgfqpoint{2.177288in}{1.715219in}}{\pgfqpoint{2.184129in}{1.718053in}}{\pgfqpoint{2.189173in}{1.723097in}}%
\pgfpathcurveto{\pgfqpoint{2.194217in}{1.728140in}}{\pgfqpoint{2.197051in}{1.734982in}}{\pgfqpoint{2.197051in}{1.742115in}}%
\pgfpathcurveto{\pgfqpoint{2.197051in}{1.749248in}}{\pgfqpoint{2.194217in}{1.756089in}}{\pgfqpoint{2.189173in}{1.761133in}}%
\pgfpathcurveto{\pgfqpoint{2.184129in}{1.766177in}}{\pgfqpoint{2.177288in}{1.769011in}}{\pgfqpoint{2.170155in}{1.769011in}}%
\pgfpathcurveto{\pgfqpoint{2.163022in}{1.769011in}}{\pgfqpoint{2.156180in}{1.766177in}}{\pgfqpoint{2.151137in}{1.761133in}}%
\pgfpathcurveto{\pgfqpoint{2.146093in}{1.756089in}}{\pgfqpoint{2.143259in}{1.749248in}}{\pgfqpoint{2.143259in}{1.742115in}}%
\pgfpathcurveto{\pgfqpoint{2.143259in}{1.734982in}}{\pgfqpoint{2.146093in}{1.728140in}}{\pgfqpoint{2.151137in}{1.723097in}}%
\pgfpathcurveto{\pgfqpoint{2.156180in}{1.718053in}}{\pgfqpoint{2.163022in}{1.715219in}}{\pgfqpoint{2.170155in}{1.715219in}}%
\pgfpathlineto{\pgfqpoint{2.170155in}{1.715219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216302in}{1.821520in}}%
\pgfpathcurveto{\pgfqpoint{2.223435in}{1.821520in}}{\pgfqpoint{2.230276in}{1.824354in}}{\pgfqpoint{2.235320in}{1.829397in}}%
\pgfpathcurveto{\pgfqpoint{2.240364in}{1.834441in}}{\pgfqpoint{2.243198in}{1.841283in}}{\pgfqpoint{2.243198in}{1.848416in}}%
\pgfpathcurveto{\pgfqpoint{2.243198in}{1.855548in}}{\pgfqpoint{2.240364in}{1.862390in}}{\pgfqpoint{2.235320in}{1.867434in}}%
\pgfpathcurveto{\pgfqpoint{2.230276in}{1.872477in}}{\pgfqpoint{2.223435in}{1.875311in}}{\pgfqpoint{2.216302in}{1.875311in}}%
\pgfpathcurveto{\pgfqpoint{2.209169in}{1.875311in}}{\pgfqpoint{2.202328in}{1.872477in}}{\pgfqpoint{2.197284in}{1.867434in}}%
\pgfpathcurveto{\pgfqpoint{2.192240in}{1.862390in}}{\pgfqpoint{2.189406in}{1.855548in}}{\pgfqpoint{2.189406in}{1.848416in}}%
\pgfpathcurveto{\pgfqpoint{2.189406in}{1.841283in}}{\pgfqpoint{2.192240in}{1.834441in}}{\pgfqpoint{2.197284in}{1.829397in}}%
\pgfpathcurveto{\pgfqpoint{2.202328in}{1.824354in}}{\pgfqpoint{2.209169in}{1.821520in}}{\pgfqpoint{2.216302in}{1.821520in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.821520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389344in}{1.634251in}}%
\pgfpathcurveto{\pgfqpoint{2.396477in}{1.634251in}}{\pgfqpoint{2.403319in}{1.637085in}}{\pgfqpoint{2.408362in}{1.642129in}}%
\pgfpathcurveto{\pgfqpoint{2.413406in}{1.647172in}}{\pgfqpoint{2.416240in}{1.654014in}}{\pgfqpoint{2.416240in}{1.661147in}}%
\pgfpathcurveto{\pgfqpoint{2.416240in}{1.668280in}}{\pgfqpoint{2.413406in}{1.675121in}}{\pgfqpoint{2.408362in}{1.680165in}}%
\pgfpathcurveto{\pgfqpoint{2.403319in}{1.685209in}}{\pgfqpoint{2.396477in}{1.688042in}}{\pgfqpoint{2.389344in}{1.688042in}}%
\pgfpathcurveto{\pgfqpoint{2.382212in}{1.688042in}}{\pgfqpoint{2.375370in}{1.685209in}}{\pgfqpoint{2.370326in}{1.680165in}}%
\pgfpathcurveto{\pgfqpoint{2.365283in}{1.675121in}}{\pgfqpoint{2.362449in}{1.668280in}}{\pgfqpoint{2.362449in}{1.661147in}}%
\pgfpathcurveto{\pgfqpoint{2.362449in}{1.654014in}}{\pgfqpoint{2.365283in}{1.647172in}}{\pgfqpoint{2.370326in}{1.642129in}}%
\pgfpathcurveto{\pgfqpoint{2.375370in}{1.637085in}}{\pgfqpoint{2.382212in}{1.634251in}}{\pgfqpoint{2.389344in}{1.634251in}}%
\pgfpathlineto{\pgfqpoint{2.389344in}{1.634251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446501in}{1.773703in}}%
\pgfpathcurveto{\pgfqpoint{2.453633in}{1.773703in}}{\pgfqpoint{2.460475in}{1.776537in}}{\pgfqpoint{2.465519in}{1.781581in}}%
\pgfpathcurveto{\pgfqpoint{2.470562in}{1.786625in}}{\pgfqpoint{2.473396in}{1.793466in}}{\pgfqpoint{2.473396in}{1.800599in}}%
\pgfpathcurveto{\pgfqpoint{2.473396in}{1.807732in}}{\pgfqpoint{2.470562in}{1.814574in}}{\pgfqpoint{2.465519in}{1.819617in}}%
\pgfpathcurveto{\pgfqpoint{2.460475in}{1.824661in}}{\pgfqpoint{2.453633in}{1.827495in}}{\pgfqpoint{2.446501in}{1.827495in}}%
\pgfpathcurveto{\pgfqpoint{2.439368in}{1.827495in}}{\pgfqpoint{2.432526in}{1.824661in}}{\pgfqpoint{2.427482in}{1.819617in}}%
\pgfpathcurveto{\pgfqpoint{2.422439in}{1.814574in}}{\pgfqpoint{2.419605in}{1.807732in}}{\pgfqpoint{2.419605in}{1.800599in}}%
\pgfpathcurveto{\pgfqpoint{2.419605in}{1.793466in}}{\pgfqpoint{2.422439in}{1.786625in}}{\pgfqpoint{2.427482in}{1.781581in}}%
\pgfpathcurveto{\pgfqpoint{2.432526in}{1.776537in}}{\pgfqpoint{2.439368in}{1.773703in}}{\pgfqpoint{2.446501in}{1.773703in}}%
\pgfpathlineto{\pgfqpoint{2.446501in}{1.773703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602972in}{1.954142in}}%
\pgfpathcurveto{\pgfqpoint{2.610104in}{1.954142in}}{\pgfqpoint{2.616946in}{1.956976in}}{\pgfqpoint{2.621990in}{1.962019in}}%
\pgfpathcurveto{\pgfqpoint{2.627033in}{1.967063in}}{\pgfqpoint{2.629867in}{1.973905in}}{\pgfqpoint{2.629867in}{1.981038in}}%
\pgfpathcurveto{\pgfqpoint{2.629867in}{1.988170in}}{\pgfqpoint{2.627033in}{1.995012in}}{\pgfqpoint{2.621990in}{2.000056in}}%
\pgfpathcurveto{\pgfqpoint{2.616946in}{2.005099in}}{\pgfqpoint{2.610104in}{2.007933in}}{\pgfqpoint{2.602972in}{2.007933in}}%
\pgfpathcurveto{\pgfqpoint{2.595839in}{2.007933in}}{\pgfqpoint{2.588997in}{2.005099in}}{\pgfqpoint{2.583953in}{2.000056in}}%
\pgfpathcurveto{\pgfqpoint{2.578910in}{1.995012in}}{\pgfqpoint{2.576076in}{1.988170in}}{\pgfqpoint{2.576076in}{1.981038in}}%
\pgfpathcurveto{\pgfqpoint{2.576076in}{1.973905in}}{\pgfqpoint{2.578910in}{1.967063in}}{\pgfqpoint{2.583953in}{1.962019in}}%
\pgfpathcurveto{\pgfqpoint{2.588997in}{1.956976in}}{\pgfqpoint{2.595839in}{1.954142in}}{\pgfqpoint{2.602972in}{1.954142in}}%
\pgfpathlineto{\pgfqpoint{2.602972in}{1.954142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295622in}{1.678133in}}%
\pgfpathcurveto{\pgfqpoint{2.302754in}{1.678133in}}{\pgfqpoint{2.309596in}{1.680967in}}{\pgfqpoint{2.314640in}{1.686011in}}%
\pgfpathcurveto{\pgfqpoint{2.319683in}{1.691054in}}{\pgfqpoint{2.322517in}{1.697896in}}{\pgfqpoint{2.322517in}{1.705029in}}%
\pgfpathcurveto{\pgfqpoint{2.322517in}{1.712162in}}{\pgfqpoint{2.319683in}{1.719003in}}{\pgfqpoint{2.314640in}{1.724047in}}%
\pgfpathcurveto{\pgfqpoint{2.309596in}{1.729091in}}{\pgfqpoint{2.302754in}{1.731925in}}{\pgfqpoint{2.295622in}{1.731925in}}%
\pgfpathcurveto{\pgfqpoint{2.288489in}{1.731925in}}{\pgfqpoint{2.281647in}{1.729091in}}{\pgfqpoint{2.276603in}{1.724047in}}%
\pgfpathcurveto{\pgfqpoint{2.271560in}{1.719003in}}{\pgfqpoint{2.268726in}{1.712162in}}{\pgfqpoint{2.268726in}{1.705029in}}%
\pgfpathcurveto{\pgfqpoint{2.268726in}{1.697896in}}{\pgfqpoint{2.271560in}{1.691054in}}{\pgfqpoint{2.276603in}{1.686011in}}%
\pgfpathcurveto{\pgfqpoint{2.281647in}{1.680967in}}{\pgfqpoint{2.288489in}{1.678133in}}{\pgfqpoint{2.295622in}{1.678133in}}%
\pgfpathlineto{\pgfqpoint{2.295622in}{1.678133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253250in}{1.810293in}}%
\pgfpathcurveto{\pgfqpoint{2.260382in}{1.810293in}}{\pgfqpoint{2.267224in}{1.813127in}}{\pgfqpoint{2.272268in}{1.818171in}}%
\pgfpathcurveto{\pgfqpoint{2.277311in}{1.823215in}}{\pgfqpoint{2.280145in}{1.830056in}}{\pgfqpoint{2.280145in}{1.837189in}}%
\pgfpathcurveto{\pgfqpoint{2.280145in}{1.844322in}}{\pgfqpoint{2.277311in}{1.851164in}}{\pgfqpoint{2.272268in}{1.856207in}}%
\pgfpathcurveto{\pgfqpoint{2.267224in}{1.861251in}}{\pgfqpoint{2.260382in}{1.864085in}}{\pgfqpoint{2.253250in}{1.864085in}}%
\pgfpathcurveto{\pgfqpoint{2.246117in}{1.864085in}}{\pgfqpoint{2.239275in}{1.861251in}}{\pgfqpoint{2.234232in}{1.856207in}}%
\pgfpathcurveto{\pgfqpoint{2.229188in}{1.851164in}}{\pgfqpoint{2.226354in}{1.844322in}}{\pgfqpoint{2.226354in}{1.837189in}}%
\pgfpathcurveto{\pgfqpoint{2.226354in}{1.830056in}}{\pgfqpoint{2.229188in}{1.823215in}}{\pgfqpoint{2.234232in}{1.818171in}}%
\pgfpathcurveto{\pgfqpoint{2.239275in}{1.813127in}}{\pgfqpoint{2.246117in}{1.810293in}}{\pgfqpoint{2.253250in}{1.810293in}}%
\pgfpathlineto{\pgfqpoint{2.253250in}{1.810293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385377in}{1.615086in}}%
\pgfpathcurveto{\pgfqpoint{2.392510in}{1.615086in}}{\pgfqpoint{2.399352in}{1.617920in}}{\pgfqpoint{2.404395in}{1.622963in}}%
\pgfpathcurveto{\pgfqpoint{2.409439in}{1.628007in}}{\pgfqpoint{2.412273in}{1.634849in}}{\pgfqpoint{2.412273in}{1.641982in}}%
\pgfpathcurveto{\pgfqpoint{2.412273in}{1.649114in}}{\pgfqpoint{2.409439in}{1.655956in}}{\pgfqpoint{2.404395in}{1.661000in}}%
\pgfpathcurveto{\pgfqpoint{2.399352in}{1.666043in}}{\pgfqpoint{2.392510in}{1.668877in}}{\pgfqpoint{2.385377in}{1.668877in}}%
\pgfpathcurveto{\pgfqpoint{2.378244in}{1.668877in}}{\pgfqpoint{2.371403in}{1.666043in}}{\pgfqpoint{2.366359in}{1.661000in}}%
\pgfpathcurveto{\pgfqpoint{2.361315in}{1.655956in}}{\pgfqpoint{2.358481in}{1.649114in}}{\pgfqpoint{2.358481in}{1.641982in}}%
\pgfpathcurveto{\pgfqpoint{2.358481in}{1.634849in}}{\pgfqpoint{2.361315in}{1.628007in}}{\pgfqpoint{2.366359in}{1.622963in}}%
\pgfpathcurveto{\pgfqpoint{2.371403in}{1.617920in}}{\pgfqpoint{2.378244in}{1.615086in}}{\pgfqpoint{2.385377in}{1.615086in}}%
\pgfpathlineto{\pgfqpoint{2.385377in}{1.615086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020930in}{1.978358in}}%
\pgfpathcurveto{\pgfqpoint{3.028063in}{1.978358in}}{\pgfqpoint{3.034905in}{1.981192in}}{\pgfqpoint{3.039949in}{1.986236in}}%
\pgfpathcurveto{\pgfqpoint{3.044992in}{1.991280in}}{\pgfqpoint{3.047826in}{1.998121in}}{\pgfqpoint{3.047826in}{2.005254in}}%
\pgfpathcurveto{\pgfqpoint{3.047826in}{2.012387in}}{\pgfqpoint{3.044992in}{2.019229in}}{\pgfqpoint{3.039949in}{2.024272in}}%
\pgfpathcurveto{\pgfqpoint{3.034905in}{2.029316in}}{\pgfqpoint{3.028063in}{2.032150in}}{\pgfqpoint{3.020930in}{2.032150in}}%
\pgfpathcurveto{\pgfqpoint{3.013798in}{2.032150in}}{\pgfqpoint{3.006956in}{2.029316in}}{\pgfqpoint{3.001912in}{2.024272in}}%
\pgfpathcurveto{\pgfqpoint{2.996869in}{2.019229in}}{\pgfqpoint{2.994035in}{2.012387in}}{\pgfqpoint{2.994035in}{2.005254in}}%
\pgfpathcurveto{\pgfqpoint{2.994035in}{1.998121in}}{\pgfqpoint{2.996869in}{1.991280in}}{\pgfqpoint{3.001912in}{1.986236in}}%
\pgfpathcurveto{\pgfqpoint{3.006956in}{1.981192in}}{\pgfqpoint{3.013798in}{1.978358in}}{\pgfqpoint{3.020930in}{1.978358in}}%
\pgfpathlineto{\pgfqpoint{3.020930in}{1.978358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570876in}{1.717311in}}%
\pgfpathcurveto{\pgfqpoint{2.578009in}{1.717311in}}{\pgfqpoint{2.584851in}{1.720145in}}{\pgfqpoint{2.589895in}{1.725189in}}%
\pgfpathcurveto{\pgfqpoint{2.594938in}{1.730232in}}{\pgfqpoint{2.597772in}{1.737074in}}{\pgfqpoint{2.597772in}{1.744207in}}%
\pgfpathcurveto{\pgfqpoint{2.597772in}{1.751340in}}{\pgfqpoint{2.594938in}{1.758181in}}{\pgfqpoint{2.589895in}{1.763225in}}%
\pgfpathcurveto{\pgfqpoint{2.584851in}{1.768269in}}{\pgfqpoint{2.578009in}{1.771103in}}{\pgfqpoint{2.570876in}{1.771103in}}%
\pgfpathcurveto{\pgfqpoint{2.563744in}{1.771103in}}{\pgfqpoint{2.556902in}{1.768269in}}{\pgfqpoint{2.551858in}{1.763225in}}%
\pgfpathcurveto{\pgfqpoint{2.546815in}{1.758181in}}{\pgfqpoint{2.543981in}{1.751340in}}{\pgfqpoint{2.543981in}{1.744207in}}%
\pgfpathcurveto{\pgfqpoint{2.543981in}{1.737074in}}{\pgfqpoint{2.546815in}{1.730232in}}{\pgfqpoint{2.551858in}{1.725189in}}%
\pgfpathcurveto{\pgfqpoint{2.556902in}{1.720145in}}{\pgfqpoint{2.563744in}{1.717311in}}{\pgfqpoint{2.570876in}{1.717311in}}%
\pgfpathlineto{\pgfqpoint{2.570876in}{1.717311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642782in}{1.792479in}}%
\pgfpathcurveto{\pgfqpoint{2.649914in}{1.792479in}}{\pgfqpoint{2.656756in}{1.795313in}}{\pgfqpoint{2.661800in}{1.800357in}}%
\pgfpathcurveto{\pgfqpoint{2.666843in}{1.805401in}}{\pgfqpoint{2.669677in}{1.812242in}}{\pgfqpoint{2.669677in}{1.819375in}}%
\pgfpathcurveto{\pgfqpoint{2.669677in}{1.826508in}}{\pgfqpoint{2.666843in}{1.833350in}}{\pgfqpoint{2.661800in}{1.838393in}}%
\pgfpathcurveto{\pgfqpoint{2.656756in}{1.843437in}}{\pgfqpoint{2.649914in}{1.846271in}}{\pgfqpoint{2.642782in}{1.846271in}}%
\pgfpathcurveto{\pgfqpoint{2.635649in}{1.846271in}}{\pgfqpoint{2.628807in}{1.843437in}}{\pgfqpoint{2.623763in}{1.838393in}}%
\pgfpathcurveto{\pgfqpoint{2.618720in}{1.833350in}}{\pgfqpoint{2.615886in}{1.826508in}}{\pgfqpoint{2.615886in}{1.819375in}}%
\pgfpathcurveto{\pgfqpoint{2.615886in}{1.812242in}}{\pgfqpoint{2.618720in}{1.805401in}}{\pgfqpoint{2.623763in}{1.800357in}}%
\pgfpathcurveto{\pgfqpoint{2.628807in}{1.795313in}}{\pgfqpoint{2.635649in}{1.792479in}}{\pgfqpoint{2.642782in}{1.792479in}}%
\pgfpathlineto{\pgfqpoint{2.642782in}{1.792479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089204in}{1.776346in}}%
\pgfpathcurveto{\pgfqpoint{2.096336in}{1.776346in}}{\pgfqpoint{2.103178in}{1.779180in}}{\pgfqpoint{2.108222in}{1.784224in}}%
\pgfpathcurveto{\pgfqpoint{2.113265in}{1.789267in}}{\pgfqpoint{2.116099in}{1.796109in}}{\pgfqpoint{2.116099in}{1.803242in}}%
\pgfpathcurveto{\pgfqpoint{2.116099in}{1.810375in}}{\pgfqpoint{2.113265in}{1.817216in}}{\pgfqpoint{2.108222in}{1.822260in}}%
\pgfpathcurveto{\pgfqpoint{2.103178in}{1.827304in}}{\pgfqpoint{2.096336in}{1.830138in}}{\pgfqpoint{2.089204in}{1.830138in}}%
\pgfpathcurveto{\pgfqpoint{2.082071in}{1.830138in}}{\pgfqpoint{2.075229in}{1.827304in}}{\pgfqpoint{2.070185in}{1.822260in}}%
\pgfpathcurveto{\pgfqpoint{2.065142in}{1.817216in}}{\pgfqpoint{2.062308in}{1.810375in}}{\pgfqpoint{2.062308in}{1.803242in}}%
\pgfpathcurveto{\pgfqpoint{2.062308in}{1.796109in}}{\pgfqpoint{2.065142in}{1.789267in}}{\pgfqpoint{2.070185in}{1.784224in}}%
\pgfpathcurveto{\pgfqpoint{2.075229in}{1.779180in}}{\pgfqpoint{2.082071in}{1.776346in}}{\pgfqpoint{2.089204in}{1.776346in}}%
\pgfpathlineto{\pgfqpoint{2.089204in}{1.776346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323708in}{1.733587in}}%
\pgfpathcurveto{\pgfqpoint{2.330841in}{1.733587in}}{\pgfqpoint{2.337683in}{1.736421in}}{\pgfqpoint{2.342726in}{1.741464in}}%
\pgfpathcurveto{\pgfqpoint{2.347770in}{1.746508in}}{\pgfqpoint{2.350604in}{1.753350in}}{\pgfqpoint{2.350604in}{1.760483in}}%
\pgfpathcurveto{\pgfqpoint{2.350604in}{1.767615in}}{\pgfqpoint{2.347770in}{1.774457in}}{\pgfqpoint{2.342726in}{1.779501in}}%
\pgfpathcurveto{\pgfqpoint{2.337683in}{1.784544in}}{\pgfqpoint{2.330841in}{1.787378in}}{\pgfqpoint{2.323708in}{1.787378in}}%
\pgfpathcurveto{\pgfqpoint{2.316575in}{1.787378in}}{\pgfqpoint{2.309734in}{1.784544in}}{\pgfqpoint{2.304690in}{1.779501in}}%
\pgfpathcurveto{\pgfqpoint{2.299646in}{1.774457in}}{\pgfqpoint{2.296813in}{1.767615in}}{\pgfqpoint{2.296813in}{1.760483in}}%
\pgfpathcurveto{\pgfqpoint{2.296813in}{1.753350in}}{\pgfqpoint{2.299646in}{1.746508in}}{\pgfqpoint{2.304690in}{1.741464in}}%
\pgfpathcurveto{\pgfqpoint{2.309734in}{1.736421in}}{\pgfqpoint{2.316575in}{1.733587in}}{\pgfqpoint{2.323708in}{1.733587in}}%
\pgfpathlineto{\pgfqpoint{2.323708in}{1.733587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430371in}{1.679441in}}%
\pgfpathcurveto{\pgfqpoint{2.437504in}{1.679441in}}{\pgfqpoint{2.444346in}{1.682275in}}{\pgfqpoint{2.449389in}{1.687318in}}%
\pgfpathcurveto{\pgfqpoint{2.454433in}{1.692362in}}{\pgfqpoint{2.457267in}{1.699203in}}{\pgfqpoint{2.457267in}{1.706336in}}%
\pgfpathcurveto{\pgfqpoint{2.457267in}{1.713469in}}{\pgfqpoint{2.454433in}{1.720311in}}{\pgfqpoint{2.449389in}{1.725354in}}%
\pgfpathcurveto{\pgfqpoint{2.444346in}{1.730398in}}{\pgfqpoint{2.437504in}{1.733232in}}{\pgfqpoint{2.430371in}{1.733232in}}%
\pgfpathcurveto{\pgfqpoint{2.423238in}{1.733232in}}{\pgfqpoint{2.416397in}{1.730398in}}{\pgfqpoint{2.411353in}{1.725354in}}%
\pgfpathcurveto{\pgfqpoint{2.406309in}{1.720311in}}{\pgfqpoint{2.403476in}{1.713469in}}{\pgfqpoint{2.403476in}{1.706336in}}%
\pgfpathcurveto{\pgfqpoint{2.403476in}{1.699203in}}{\pgfqpoint{2.406309in}{1.692362in}}{\pgfqpoint{2.411353in}{1.687318in}}%
\pgfpathcurveto{\pgfqpoint{2.416397in}{1.682275in}}{\pgfqpoint{2.423238in}{1.679441in}}{\pgfqpoint{2.430371in}{1.679441in}}%
\pgfpathlineto{\pgfqpoint{2.430371in}{1.679441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396343in}{1.971930in}}%
\pgfpathcurveto{\pgfqpoint{2.403476in}{1.971930in}}{\pgfqpoint{2.410318in}{1.974764in}}{\pgfqpoint{2.415361in}{1.979807in}}%
\pgfpathcurveto{\pgfqpoint{2.420405in}{1.984851in}}{\pgfqpoint{2.423239in}{1.991693in}}{\pgfqpoint{2.423239in}{1.998825in}}%
\pgfpathcurveto{\pgfqpoint{2.423239in}{2.005958in}}{\pgfqpoint{2.420405in}{2.012800in}}{\pgfqpoint{2.415361in}{2.017844in}}%
\pgfpathcurveto{\pgfqpoint{2.410318in}{2.022887in}}{\pgfqpoint{2.403476in}{2.025721in}}{\pgfqpoint{2.396343in}{2.025721in}}%
\pgfpathcurveto{\pgfqpoint{2.389210in}{2.025721in}}{\pgfqpoint{2.382369in}{2.022887in}}{\pgfqpoint{2.377325in}{2.017844in}}%
\pgfpathcurveto{\pgfqpoint{2.372281in}{2.012800in}}{\pgfqpoint{2.369447in}{2.005958in}}{\pgfqpoint{2.369447in}{1.998825in}}%
\pgfpathcurveto{\pgfqpoint{2.369447in}{1.991693in}}{\pgfqpoint{2.372281in}{1.984851in}}{\pgfqpoint{2.377325in}{1.979807in}}%
\pgfpathcurveto{\pgfqpoint{2.382369in}{1.974764in}}{\pgfqpoint{2.389210in}{1.971930in}}{\pgfqpoint{2.396343in}{1.971930in}}%
\pgfpathlineto{\pgfqpoint{2.396343in}{1.971930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157992in}{1.701076in}}%
\pgfpathcurveto{\pgfqpoint{2.165125in}{1.701076in}}{\pgfqpoint{2.171966in}{1.703910in}}{\pgfqpoint{2.177010in}{1.708954in}}%
\pgfpathcurveto{\pgfqpoint{2.182054in}{1.713997in}}{\pgfqpoint{2.184888in}{1.720839in}}{\pgfqpoint{2.184888in}{1.727972in}}%
\pgfpathcurveto{\pgfqpoint{2.184888in}{1.735105in}}{\pgfqpoint{2.182054in}{1.741946in}}{\pgfqpoint{2.177010in}{1.746990in}}%
\pgfpathcurveto{\pgfqpoint{2.171966in}{1.752034in}}{\pgfqpoint{2.165125in}{1.754867in}}{\pgfqpoint{2.157992in}{1.754867in}}%
\pgfpathcurveto{\pgfqpoint{2.150859in}{1.754867in}}{\pgfqpoint{2.144018in}{1.752034in}}{\pgfqpoint{2.138974in}{1.746990in}}%
\pgfpathcurveto{\pgfqpoint{2.133930in}{1.741946in}}{\pgfqpoint{2.131096in}{1.735105in}}{\pgfqpoint{2.131096in}{1.727972in}}%
\pgfpathcurveto{\pgfqpoint{2.131096in}{1.720839in}}{\pgfqpoint{2.133930in}{1.713997in}}{\pgfqpoint{2.138974in}{1.708954in}}%
\pgfpathcurveto{\pgfqpoint{2.144018in}{1.703910in}}{\pgfqpoint{2.150859in}{1.701076in}}{\pgfqpoint{2.157992in}{1.701076in}}%
\pgfpathlineto{\pgfqpoint{2.157992in}{1.701076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478994in}{1.715181in}}%
\pgfpathcurveto{\pgfqpoint{2.486127in}{1.715181in}}{\pgfqpoint{2.492968in}{1.718015in}}{\pgfqpoint{2.498012in}{1.723059in}}%
\pgfpathcurveto{\pgfqpoint{2.503056in}{1.728102in}}{\pgfqpoint{2.505889in}{1.734944in}}{\pgfqpoint{2.505889in}{1.742077in}}%
\pgfpathcurveto{\pgfqpoint{2.505889in}{1.749210in}}{\pgfqpoint{2.503056in}{1.756051in}}{\pgfqpoint{2.498012in}{1.761095in}}%
\pgfpathcurveto{\pgfqpoint{2.492968in}{1.766139in}}{\pgfqpoint{2.486127in}{1.768972in}}{\pgfqpoint{2.478994in}{1.768972in}}%
\pgfpathcurveto{\pgfqpoint{2.471861in}{1.768972in}}{\pgfqpoint{2.465019in}{1.766139in}}{\pgfqpoint{2.459976in}{1.761095in}}%
\pgfpathcurveto{\pgfqpoint{2.454932in}{1.756051in}}{\pgfqpoint{2.452098in}{1.749210in}}{\pgfqpoint{2.452098in}{1.742077in}}%
\pgfpathcurveto{\pgfqpoint{2.452098in}{1.734944in}}{\pgfqpoint{2.454932in}{1.728102in}}{\pgfqpoint{2.459976in}{1.723059in}}%
\pgfpathcurveto{\pgfqpoint{2.465019in}{1.718015in}}{\pgfqpoint{2.471861in}{1.715181in}}{\pgfqpoint{2.478994in}{1.715181in}}%
\pgfpathlineto{\pgfqpoint{2.478994in}{1.715181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462615in}{1.822541in}}%
\pgfpathcurveto{\pgfqpoint{2.469748in}{1.822541in}}{\pgfqpoint{2.476590in}{1.825375in}}{\pgfqpoint{2.481633in}{1.830419in}}%
\pgfpathcurveto{\pgfqpoint{2.486677in}{1.835463in}}{\pgfqpoint{2.489511in}{1.842304in}}{\pgfqpoint{2.489511in}{1.849437in}}%
\pgfpathcurveto{\pgfqpoint{2.489511in}{1.856570in}}{\pgfqpoint{2.486677in}{1.863412in}}{\pgfqpoint{2.481633in}{1.868455in}}%
\pgfpathcurveto{\pgfqpoint{2.476590in}{1.873499in}}{\pgfqpoint{2.469748in}{1.876333in}}{\pgfqpoint{2.462615in}{1.876333in}}%
\pgfpathcurveto{\pgfqpoint{2.455482in}{1.876333in}}{\pgfqpoint{2.448641in}{1.873499in}}{\pgfqpoint{2.443597in}{1.868455in}}%
\pgfpathcurveto{\pgfqpoint{2.438553in}{1.863412in}}{\pgfqpoint{2.435720in}{1.856570in}}{\pgfqpoint{2.435720in}{1.849437in}}%
\pgfpathcurveto{\pgfqpoint{2.435720in}{1.842304in}}{\pgfqpoint{2.438553in}{1.835463in}}{\pgfqpoint{2.443597in}{1.830419in}}%
\pgfpathcurveto{\pgfqpoint{2.448641in}{1.825375in}}{\pgfqpoint{2.455482in}{1.822541in}}{\pgfqpoint{2.462615in}{1.822541in}}%
\pgfpathlineto{\pgfqpoint{2.462615in}{1.822541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346443in}{1.811250in}}%
\pgfpathcurveto{\pgfqpoint{2.353576in}{1.811250in}}{\pgfqpoint{2.360418in}{1.814084in}}{\pgfqpoint{2.365461in}{1.819128in}}%
\pgfpathcurveto{\pgfqpoint{2.370505in}{1.824172in}}{\pgfqpoint{2.373339in}{1.831013in}}{\pgfqpoint{2.373339in}{1.838146in}}%
\pgfpathcurveto{\pgfqpoint{2.373339in}{1.845279in}}{\pgfqpoint{2.370505in}{1.852121in}}{\pgfqpoint{2.365461in}{1.857164in}}%
\pgfpathcurveto{\pgfqpoint{2.360418in}{1.862208in}}{\pgfqpoint{2.353576in}{1.865042in}}{\pgfqpoint{2.346443in}{1.865042in}}%
\pgfpathcurveto{\pgfqpoint{2.339310in}{1.865042in}}{\pgfqpoint{2.332469in}{1.862208in}}{\pgfqpoint{2.327425in}{1.857164in}}%
\pgfpathcurveto{\pgfqpoint{2.322381in}{1.852121in}}{\pgfqpoint{2.319547in}{1.845279in}}{\pgfqpoint{2.319547in}{1.838146in}}%
\pgfpathcurveto{\pgfqpoint{2.319547in}{1.831013in}}{\pgfqpoint{2.322381in}{1.824172in}}{\pgfqpoint{2.327425in}{1.819128in}}%
\pgfpathcurveto{\pgfqpoint{2.332469in}{1.814084in}}{\pgfqpoint{2.339310in}{1.811250in}}{\pgfqpoint{2.346443in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{2.346443in}{1.811250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214883in}{1.664886in}}%
\pgfpathcurveto{\pgfqpoint{2.222016in}{1.664886in}}{\pgfqpoint{2.228858in}{1.667720in}}{\pgfqpoint{2.233902in}{1.672764in}}%
\pgfpathcurveto{\pgfqpoint{2.238945in}{1.677808in}}{\pgfqpoint{2.241779in}{1.684649in}}{\pgfqpoint{2.241779in}{1.691782in}}%
\pgfpathcurveto{\pgfqpoint{2.241779in}{1.698915in}}{\pgfqpoint{2.238945in}{1.705757in}}{\pgfqpoint{2.233902in}{1.710800in}}%
\pgfpathcurveto{\pgfqpoint{2.228858in}{1.715844in}}{\pgfqpoint{2.222016in}{1.718678in}}{\pgfqpoint{2.214883in}{1.718678in}}%
\pgfpathcurveto{\pgfqpoint{2.207751in}{1.718678in}}{\pgfqpoint{2.200909in}{1.715844in}}{\pgfqpoint{2.195865in}{1.710800in}}%
\pgfpathcurveto{\pgfqpoint{2.190822in}{1.705757in}}{\pgfqpoint{2.187988in}{1.698915in}}{\pgfqpoint{2.187988in}{1.691782in}}%
\pgfpathcurveto{\pgfqpoint{2.187988in}{1.684649in}}{\pgfqpoint{2.190822in}{1.677808in}}{\pgfqpoint{2.195865in}{1.672764in}}%
\pgfpathcurveto{\pgfqpoint{2.200909in}{1.667720in}}{\pgfqpoint{2.207751in}{1.664886in}}{\pgfqpoint{2.214883in}{1.664886in}}%
\pgfpathlineto{\pgfqpoint{2.214883in}{1.664886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562796in}{1.862152in}}%
\pgfpathcurveto{\pgfqpoint{2.569928in}{1.862152in}}{\pgfqpoint{2.576770in}{1.864986in}}{\pgfqpoint{2.581814in}{1.870030in}}%
\pgfpathcurveto{\pgfqpoint{2.586857in}{1.875074in}}{\pgfqpoint{2.589691in}{1.881915in}}{\pgfqpoint{2.589691in}{1.889048in}}%
\pgfpathcurveto{\pgfqpoint{2.589691in}{1.896181in}}{\pgfqpoint{2.586857in}{1.903023in}}{\pgfqpoint{2.581814in}{1.908066in}}%
\pgfpathcurveto{\pgfqpoint{2.576770in}{1.913110in}}{\pgfqpoint{2.569928in}{1.915944in}}{\pgfqpoint{2.562796in}{1.915944in}}%
\pgfpathcurveto{\pgfqpoint{2.555663in}{1.915944in}}{\pgfqpoint{2.548821in}{1.913110in}}{\pgfqpoint{2.543777in}{1.908066in}}%
\pgfpathcurveto{\pgfqpoint{2.538734in}{1.903023in}}{\pgfqpoint{2.535900in}{1.896181in}}{\pgfqpoint{2.535900in}{1.889048in}}%
\pgfpathcurveto{\pgfqpoint{2.535900in}{1.881915in}}{\pgfqpoint{2.538734in}{1.875074in}}{\pgfqpoint{2.543777in}{1.870030in}}%
\pgfpathcurveto{\pgfqpoint{2.548821in}{1.864986in}}{\pgfqpoint{2.555663in}{1.862152in}}{\pgfqpoint{2.562796in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{2.562796in}{1.862152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375892in}{1.840173in}}%
\pgfpathcurveto{\pgfqpoint{3.383025in}{1.840173in}}{\pgfqpoint{3.389866in}{1.843006in}}{\pgfqpoint{3.394910in}{1.848050in}}%
\pgfpathcurveto{\pgfqpoint{3.399954in}{1.853094in}}{\pgfqpoint{3.402787in}{1.859935in}}{\pgfqpoint{3.402787in}{1.867068in}}%
\pgfpathcurveto{\pgfqpoint{3.402787in}{1.874201in}}{\pgfqpoint{3.399954in}{1.881043in}}{\pgfqpoint{3.394910in}{1.886086in}}%
\pgfpathcurveto{\pgfqpoint{3.389866in}{1.891130in}}{\pgfqpoint{3.383025in}{1.893964in}}{\pgfqpoint{3.375892in}{1.893964in}}%
\pgfpathcurveto{\pgfqpoint{3.368759in}{1.893964in}}{\pgfqpoint{3.361917in}{1.891130in}}{\pgfqpoint{3.356874in}{1.886086in}}%
\pgfpathcurveto{\pgfqpoint{3.351830in}{1.881043in}}{\pgfqpoint{3.348996in}{1.874201in}}{\pgfqpoint{3.348996in}{1.867068in}}%
\pgfpathcurveto{\pgfqpoint{3.348996in}{1.859935in}}{\pgfqpoint{3.351830in}{1.853094in}}{\pgfqpoint{3.356874in}{1.848050in}}%
\pgfpathcurveto{\pgfqpoint{3.361917in}{1.843006in}}{\pgfqpoint{3.368759in}{1.840173in}}{\pgfqpoint{3.375892in}{1.840173in}}%
\pgfpathlineto{\pgfqpoint{3.375892in}{1.840173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316700in}{1.791409in}}%
\pgfpathcurveto{\pgfqpoint{2.323833in}{1.791409in}}{\pgfqpoint{2.330674in}{1.794243in}}{\pgfqpoint{2.335718in}{1.799287in}}%
\pgfpathcurveto{\pgfqpoint{2.340762in}{1.804330in}}{\pgfqpoint{2.343596in}{1.811172in}}{\pgfqpoint{2.343596in}{1.818305in}}%
\pgfpathcurveto{\pgfqpoint{2.343596in}{1.825438in}}{\pgfqpoint{2.340762in}{1.832279in}}{\pgfqpoint{2.335718in}{1.837323in}}%
\pgfpathcurveto{\pgfqpoint{2.330674in}{1.842367in}}{\pgfqpoint{2.323833in}{1.845201in}}{\pgfqpoint{2.316700in}{1.845201in}}%
\pgfpathcurveto{\pgfqpoint{2.309567in}{1.845201in}}{\pgfqpoint{2.302725in}{1.842367in}}{\pgfqpoint{2.297682in}{1.837323in}}%
\pgfpathcurveto{\pgfqpoint{2.292638in}{1.832279in}}{\pgfqpoint{2.289804in}{1.825438in}}{\pgfqpoint{2.289804in}{1.818305in}}%
\pgfpathcurveto{\pgfqpoint{2.289804in}{1.811172in}}{\pgfqpoint{2.292638in}{1.804330in}}{\pgfqpoint{2.297682in}{1.799287in}}%
\pgfpathcurveto{\pgfqpoint{2.302725in}{1.794243in}}{\pgfqpoint{2.309567in}{1.791409in}}{\pgfqpoint{2.316700in}{1.791409in}}%
\pgfpathlineto{\pgfqpoint{2.316700in}{1.791409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662489in}{1.709051in}}%
\pgfpathcurveto{\pgfqpoint{2.669622in}{1.709051in}}{\pgfqpoint{2.676464in}{1.711885in}}{\pgfqpoint{2.681507in}{1.716929in}}%
\pgfpathcurveto{\pgfqpoint{2.686551in}{1.721973in}}{\pgfqpoint{2.689385in}{1.728814in}}{\pgfqpoint{2.689385in}{1.735947in}}%
\pgfpathcurveto{\pgfqpoint{2.689385in}{1.743080in}}{\pgfqpoint{2.686551in}{1.749921in}}{\pgfqpoint{2.681507in}{1.754965in}}%
\pgfpathcurveto{\pgfqpoint{2.676464in}{1.760009in}}{\pgfqpoint{2.669622in}{1.762843in}}{\pgfqpoint{2.662489in}{1.762843in}}%
\pgfpathcurveto{\pgfqpoint{2.655356in}{1.762843in}}{\pgfqpoint{2.648515in}{1.760009in}}{\pgfqpoint{2.643471in}{1.754965in}}%
\pgfpathcurveto{\pgfqpoint{2.638427in}{1.749921in}}{\pgfqpoint{2.635594in}{1.743080in}}{\pgfqpoint{2.635594in}{1.735947in}}%
\pgfpathcurveto{\pgfqpoint{2.635594in}{1.728814in}}{\pgfqpoint{2.638427in}{1.721973in}}{\pgfqpoint{2.643471in}{1.716929in}}%
\pgfpathcurveto{\pgfqpoint{2.648515in}{1.711885in}}{\pgfqpoint{2.655356in}{1.709051in}}{\pgfqpoint{2.662489in}{1.709051in}}%
\pgfpathlineto{\pgfqpoint{2.662489in}{1.709051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129567in}{1.914623in}}%
\pgfpathcurveto{\pgfqpoint{2.136699in}{1.914623in}}{\pgfqpoint{2.143541in}{1.917457in}}{\pgfqpoint{2.148585in}{1.922500in}}%
\pgfpathcurveto{\pgfqpoint{2.153628in}{1.927544in}}{\pgfqpoint{2.156462in}{1.934386in}}{\pgfqpoint{2.156462in}{1.941518in}}%
\pgfpathcurveto{\pgfqpoint{2.156462in}{1.948651in}}{\pgfqpoint{2.153628in}{1.955493in}}{\pgfqpoint{2.148585in}{1.960537in}}%
\pgfpathcurveto{\pgfqpoint{2.143541in}{1.965580in}}{\pgfqpoint{2.136699in}{1.968414in}}{\pgfqpoint{2.129567in}{1.968414in}}%
\pgfpathcurveto{\pgfqpoint{2.122434in}{1.968414in}}{\pgfqpoint{2.115592in}{1.965580in}}{\pgfqpoint{2.110548in}{1.960537in}}%
\pgfpathcurveto{\pgfqpoint{2.105505in}{1.955493in}}{\pgfqpoint{2.102671in}{1.948651in}}{\pgfqpoint{2.102671in}{1.941518in}}%
\pgfpathcurveto{\pgfqpoint{2.102671in}{1.934386in}}{\pgfqpoint{2.105505in}{1.927544in}}{\pgfqpoint{2.110548in}{1.922500in}}%
\pgfpathcurveto{\pgfqpoint{2.115592in}{1.917457in}}{\pgfqpoint{2.122434in}{1.914623in}}{\pgfqpoint{2.129567in}{1.914623in}}%
\pgfpathlineto{\pgfqpoint{2.129567in}{1.914623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732512in}{1.737158in}}%
\pgfpathcurveto{\pgfqpoint{2.739645in}{1.737158in}}{\pgfqpoint{2.746487in}{1.739992in}}{\pgfqpoint{2.751530in}{1.745036in}}%
\pgfpathcurveto{\pgfqpoint{2.756574in}{1.750079in}}{\pgfqpoint{2.759408in}{1.756921in}}{\pgfqpoint{2.759408in}{1.764054in}}%
\pgfpathcurveto{\pgfqpoint{2.759408in}{1.771187in}}{\pgfqpoint{2.756574in}{1.778028in}}{\pgfqpoint{2.751530in}{1.783072in}}%
\pgfpathcurveto{\pgfqpoint{2.746487in}{1.788116in}}{\pgfqpoint{2.739645in}{1.790950in}}{\pgfqpoint{2.732512in}{1.790950in}}%
\pgfpathcurveto{\pgfqpoint{2.725379in}{1.790950in}}{\pgfqpoint{2.718538in}{1.788116in}}{\pgfqpoint{2.713494in}{1.783072in}}%
\pgfpathcurveto{\pgfqpoint{2.708450in}{1.778028in}}{\pgfqpoint{2.705616in}{1.771187in}}{\pgfqpoint{2.705616in}{1.764054in}}%
\pgfpathcurveto{\pgfqpoint{2.705616in}{1.756921in}}{\pgfqpoint{2.708450in}{1.750079in}}{\pgfqpoint{2.713494in}{1.745036in}}%
\pgfpathcurveto{\pgfqpoint{2.718538in}{1.739992in}}{\pgfqpoint{2.725379in}{1.737158in}}{\pgfqpoint{2.732512in}{1.737158in}}%
\pgfpathlineto{\pgfqpoint{2.732512in}{1.737158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133828in}{1.728715in}}%
\pgfpathcurveto{\pgfqpoint{3.140961in}{1.728715in}}{\pgfqpoint{3.147803in}{1.731549in}}{\pgfqpoint{3.152847in}{1.736592in}}%
\pgfpathcurveto{\pgfqpoint{3.157890in}{1.741636in}}{\pgfqpoint{3.160724in}{1.748478in}}{\pgfqpoint{3.160724in}{1.755611in}}%
\pgfpathcurveto{\pgfqpoint{3.160724in}{1.762743in}}{\pgfqpoint{3.157890in}{1.769585in}}{\pgfqpoint{3.152847in}{1.774629in}}%
\pgfpathcurveto{\pgfqpoint{3.147803in}{1.779672in}}{\pgfqpoint{3.140961in}{1.782506in}}{\pgfqpoint{3.133828in}{1.782506in}}%
\pgfpathcurveto{\pgfqpoint{3.126696in}{1.782506in}}{\pgfqpoint{3.119854in}{1.779672in}}{\pgfqpoint{3.114810in}{1.774629in}}%
\pgfpathcurveto{\pgfqpoint{3.109767in}{1.769585in}}{\pgfqpoint{3.106933in}{1.762743in}}{\pgfqpoint{3.106933in}{1.755611in}}%
\pgfpathcurveto{\pgfqpoint{3.106933in}{1.748478in}}{\pgfqpoint{3.109767in}{1.741636in}}{\pgfqpoint{3.114810in}{1.736592in}}%
\pgfpathcurveto{\pgfqpoint{3.119854in}{1.731549in}}{\pgfqpoint{3.126696in}{1.728715in}}{\pgfqpoint{3.133828in}{1.728715in}}%
\pgfpathlineto{\pgfqpoint{3.133828in}{1.728715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459435in}{2.052850in}}%
\pgfpathcurveto{\pgfqpoint{2.466567in}{2.052850in}}{\pgfqpoint{2.473409in}{2.055684in}}{\pgfqpoint{2.478453in}{2.060727in}}%
\pgfpathcurveto{\pgfqpoint{2.483496in}{2.065771in}}{\pgfqpoint{2.486330in}{2.072613in}}{\pgfqpoint{2.486330in}{2.079745in}}%
\pgfpathcurveto{\pgfqpoint{2.486330in}{2.086878in}}{\pgfqpoint{2.483496in}{2.093720in}}{\pgfqpoint{2.478453in}{2.098764in}}%
\pgfpathcurveto{\pgfqpoint{2.473409in}{2.103807in}}{\pgfqpoint{2.466567in}{2.106641in}}{\pgfqpoint{2.459435in}{2.106641in}}%
\pgfpathcurveto{\pgfqpoint{2.452302in}{2.106641in}}{\pgfqpoint{2.445460in}{2.103807in}}{\pgfqpoint{2.440416in}{2.098764in}}%
\pgfpathcurveto{\pgfqpoint{2.435373in}{2.093720in}}{\pgfqpoint{2.432539in}{2.086878in}}{\pgfqpoint{2.432539in}{2.079745in}}%
\pgfpathcurveto{\pgfqpoint{2.432539in}{2.072613in}}{\pgfqpoint{2.435373in}{2.065771in}}{\pgfqpoint{2.440416in}{2.060727in}}%
\pgfpathcurveto{\pgfqpoint{2.445460in}{2.055684in}}{\pgfqpoint{2.452302in}{2.052850in}}{\pgfqpoint{2.459435in}{2.052850in}}%
\pgfpathlineto{\pgfqpoint{2.459435in}{2.052850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512161in}{1.918001in}}%
\pgfpathcurveto{\pgfqpoint{2.519294in}{1.918001in}}{\pgfqpoint{2.526136in}{1.920834in}}{\pgfqpoint{2.531180in}{1.925878in}}%
\pgfpathcurveto{\pgfqpoint{2.536223in}{1.930922in}}{\pgfqpoint{2.539057in}{1.937763in}}{\pgfqpoint{2.539057in}{1.944896in}}%
\pgfpathcurveto{\pgfqpoint{2.539057in}{1.952029in}}{\pgfqpoint{2.536223in}{1.958871in}}{\pgfqpoint{2.531180in}{1.963914in}}%
\pgfpathcurveto{\pgfqpoint{2.526136in}{1.968958in}}{\pgfqpoint{2.519294in}{1.971792in}}{\pgfqpoint{2.512161in}{1.971792in}}%
\pgfpathcurveto{\pgfqpoint{2.505029in}{1.971792in}}{\pgfqpoint{2.498187in}{1.968958in}}{\pgfqpoint{2.493143in}{1.963914in}}%
\pgfpathcurveto{\pgfqpoint{2.488100in}{1.958871in}}{\pgfqpoint{2.485266in}{1.952029in}}{\pgfqpoint{2.485266in}{1.944896in}}%
\pgfpathcurveto{\pgfqpoint{2.485266in}{1.937763in}}{\pgfqpoint{2.488100in}{1.930922in}}{\pgfqpoint{2.493143in}{1.925878in}}%
\pgfpathcurveto{\pgfqpoint{2.498187in}{1.920834in}}{\pgfqpoint{2.505029in}{1.918001in}}{\pgfqpoint{2.512161in}{1.918001in}}%
\pgfpathlineto{\pgfqpoint{2.512161in}{1.918001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708603in}{1.869506in}}%
\pgfpathcurveto{\pgfqpoint{2.715736in}{1.869506in}}{\pgfqpoint{2.722578in}{1.872340in}}{\pgfqpoint{2.727621in}{1.877383in}}%
\pgfpathcurveto{\pgfqpoint{2.732665in}{1.882427in}}{\pgfqpoint{2.735499in}{1.889269in}}{\pgfqpoint{2.735499in}{1.896402in}}%
\pgfpathcurveto{\pgfqpoint{2.735499in}{1.903534in}}{\pgfqpoint{2.732665in}{1.910376in}}{\pgfqpoint{2.727621in}{1.915420in}}%
\pgfpathcurveto{\pgfqpoint{2.722578in}{1.920463in}}{\pgfqpoint{2.715736in}{1.923297in}}{\pgfqpoint{2.708603in}{1.923297in}}%
\pgfpathcurveto{\pgfqpoint{2.701470in}{1.923297in}}{\pgfqpoint{2.694629in}{1.920463in}}{\pgfqpoint{2.689585in}{1.915420in}}%
\pgfpathcurveto{\pgfqpoint{2.684541in}{1.910376in}}{\pgfqpoint{2.681707in}{1.903534in}}{\pgfqpoint{2.681707in}{1.896402in}}%
\pgfpathcurveto{\pgfqpoint{2.681707in}{1.889269in}}{\pgfqpoint{2.684541in}{1.882427in}}{\pgfqpoint{2.689585in}{1.877383in}}%
\pgfpathcurveto{\pgfqpoint{2.694629in}{1.872340in}}{\pgfqpoint{2.701470in}{1.869506in}}{\pgfqpoint{2.708603in}{1.869506in}}%
\pgfpathlineto{\pgfqpoint{2.708603in}{1.869506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606402in}{1.786380in}}%
\pgfpathcurveto{\pgfqpoint{2.613535in}{1.786380in}}{\pgfqpoint{2.620377in}{1.789214in}}{\pgfqpoint{2.625421in}{1.794257in}}%
\pgfpathcurveto{\pgfqpoint{2.630464in}{1.799301in}}{\pgfqpoint{2.633298in}{1.806143in}}{\pgfqpoint{2.633298in}{1.813275in}}%
\pgfpathcurveto{\pgfqpoint{2.633298in}{1.820408in}}{\pgfqpoint{2.630464in}{1.827250in}}{\pgfqpoint{2.625421in}{1.832294in}}%
\pgfpathcurveto{\pgfqpoint{2.620377in}{1.837337in}}{\pgfqpoint{2.613535in}{1.840171in}}{\pgfqpoint{2.606402in}{1.840171in}}%
\pgfpathcurveto{\pgfqpoint{2.599270in}{1.840171in}}{\pgfqpoint{2.592428in}{1.837337in}}{\pgfqpoint{2.587384in}{1.832294in}}%
\pgfpathcurveto{\pgfqpoint{2.582341in}{1.827250in}}{\pgfqpoint{2.579507in}{1.820408in}}{\pgfqpoint{2.579507in}{1.813275in}}%
\pgfpathcurveto{\pgfqpoint{2.579507in}{1.806143in}}{\pgfqpoint{2.582341in}{1.799301in}}{\pgfqpoint{2.587384in}{1.794257in}}%
\pgfpathcurveto{\pgfqpoint{2.592428in}{1.789214in}}{\pgfqpoint{2.599270in}{1.786380in}}{\pgfqpoint{2.606402in}{1.786380in}}%
\pgfpathlineto{\pgfqpoint{2.606402in}{1.786380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279744in}{1.858001in}}%
\pgfpathcurveto{\pgfqpoint{2.286877in}{1.858001in}}{\pgfqpoint{2.293719in}{1.860834in}}{\pgfqpoint{2.298763in}{1.865878in}}%
\pgfpathcurveto{\pgfqpoint{2.303806in}{1.870922in}}{\pgfqpoint{2.306640in}{1.877763in}}{\pgfqpoint{2.306640in}{1.884896in}}%
\pgfpathcurveto{\pgfqpoint{2.306640in}{1.892029in}}{\pgfqpoint{2.303806in}{1.898871in}}{\pgfqpoint{2.298763in}{1.903914in}}%
\pgfpathcurveto{\pgfqpoint{2.293719in}{1.908958in}}{\pgfqpoint{2.286877in}{1.911792in}}{\pgfqpoint{2.279744in}{1.911792in}}%
\pgfpathcurveto{\pgfqpoint{2.272612in}{1.911792in}}{\pgfqpoint{2.265770in}{1.908958in}}{\pgfqpoint{2.260726in}{1.903914in}}%
\pgfpathcurveto{\pgfqpoint{2.255683in}{1.898871in}}{\pgfqpoint{2.252849in}{1.892029in}}{\pgfqpoint{2.252849in}{1.884896in}}%
\pgfpathcurveto{\pgfqpoint{2.252849in}{1.877763in}}{\pgfqpoint{2.255683in}{1.870922in}}{\pgfqpoint{2.260726in}{1.865878in}}%
\pgfpathcurveto{\pgfqpoint{2.265770in}{1.860834in}}{\pgfqpoint{2.272612in}{1.858001in}}{\pgfqpoint{2.279744in}{1.858001in}}%
\pgfpathlineto{\pgfqpoint{2.279744in}{1.858001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413909in}{1.746217in}}%
\pgfpathcurveto{\pgfqpoint{2.421042in}{1.746217in}}{\pgfqpoint{2.427884in}{1.749051in}}{\pgfqpoint{2.432928in}{1.754094in}}%
\pgfpathcurveto{\pgfqpoint{2.437971in}{1.759138in}}{\pgfqpoint{2.440805in}{1.765980in}}{\pgfqpoint{2.440805in}{1.773112in}}%
\pgfpathcurveto{\pgfqpoint{2.440805in}{1.780245in}}{\pgfqpoint{2.437971in}{1.787087in}}{\pgfqpoint{2.432928in}{1.792131in}}%
\pgfpathcurveto{\pgfqpoint{2.427884in}{1.797174in}}{\pgfqpoint{2.421042in}{1.800008in}}{\pgfqpoint{2.413909in}{1.800008in}}%
\pgfpathcurveto{\pgfqpoint{2.406777in}{1.800008in}}{\pgfqpoint{2.399935in}{1.797174in}}{\pgfqpoint{2.394891in}{1.792131in}}%
\pgfpathcurveto{\pgfqpoint{2.389848in}{1.787087in}}{\pgfqpoint{2.387014in}{1.780245in}}{\pgfqpoint{2.387014in}{1.773112in}}%
\pgfpathcurveto{\pgfqpoint{2.387014in}{1.765980in}}{\pgfqpoint{2.389848in}{1.759138in}}{\pgfqpoint{2.394891in}{1.754094in}}%
\pgfpathcurveto{\pgfqpoint{2.399935in}{1.749051in}}{\pgfqpoint{2.406777in}{1.746217in}}{\pgfqpoint{2.413909in}{1.746217in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.746217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204712in}{1.862980in}}%
\pgfpathcurveto{\pgfqpoint{2.211845in}{1.862980in}}{\pgfqpoint{2.218687in}{1.865814in}}{\pgfqpoint{2.223731in}{1.870858in}}%
\pgfpathcurveto{\pgfqpoint{2.228774in}{1.875901in}}{\pgfqpoint{2.231608in}{1.882743in}}{\pgfqpoint{2.231608in}{1.889876in}}%
\pgfpathcurveto{\pgfqpoint{2.231608in}{1.897009in}}{\pgfqpoint{2.228774in}{1.903850in}}{\pgfqpoint{2.223731in}{1.908894in}}%
\pgfpathcurveto{\pgfqpoint{2.218687in}{1.913938in}}{\pgfqpoint{2.211845in}{1.916771in}}{\pgfqpoint{2.204712in}{1.916771in}}%
\pgfpathcurveto{\pgfqpoint{2.197580in}{1.916771in}}{\pgfqpoint{2.190738in}{1.913938in}}{\pgfqpoint{2.185694in}{1.908894in}}%
\pgfpathcurveto{\pgfqpoint{2.180651in}{1.903850in}}{\pgfqpoint{2.177817in}{1.897009in}}{\pgfqpoint{2.177817in}{1.889876in}}%
\pgfpathcurveto{\pgfqpoint{2.177817in}{1.882743in}}{\pgfqpoint{2.180651in}{1.875901in}}{\pgfqpoint{2.185694in}{1.870858in}}%
\pgfpathcurveto{\pgfqpoint{2.190738in}{1.865814in}}{\pgfqpoint{2.197580in}{1.862980in}}{\pgfqpoint{2.204712in}{1.862980in}}%
\pgfpathlineto{\pgfqpoint{2.204712in}{1.862980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272737in}{1.870831in}}%
\pgfpathcurveto{\pgfqpoint{2.279870in}{1.870831in}}{\pgfqpoint{2.286712in}{1.873665in}}{\pgfqpoint{2.291755in}{1.878709in}}%
\pgfpathcurveto{\pgfqpoint{2.296799in}{1.883753in}}{\pgfqpoint{2.299633in}{1.890594in}}{\pgfqpoint{2.299633in}{1.897727in}}%
\pgfpathcurveto{\pgfqpoint{2.299633in}{1.904860in}}{\pgfqpoint{2.296799in}{1.911701in}}{\pgfqpoint{2.291755in}{1.916745in}}%
\pgfpathcurveto{\pgfqpoint{2.286712in}{1.921789in}}{\pgfqpoint{2.279870in}{1.924623in}}{\pgfqpoint{2.272737in}{1.924623in}}%
\pgfpathcurveto{\pgfqpoint{2.265604in}{1.924623in}}{\pgfqpoint{2.258763in}{1.921789in}}{\pgfqpoint{2.253719in}{1.916745in}}%
\pgfpathcurveto{\pgfqpoint{2.248675in}{1.911701in}}{\pgfqpoint{2.245841in}{1.904860in}}{\pgfqpoint{2.245841in}{1.897727in}}%
\pgfpathcurveto{\pgfqpoint{2.245841in}{1.890594in}}{\pgfqpoint{2.248675in}{1.883753in}}{\pgfqpoint{2.253719in}{1.878709in}}%
\pgfpathcurveto{\pgfqpoint{2.258763in}{1.873665in}}{\pgfqpoint{2.265604in}{1.870831in}}{\pgfqpoint{2.272737in}{1.870831in}}%
\pgfpathlineto{\pgfqpoint{2.272737in}{1.870831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146494in}{1.855313in}}%
\pgfpathcurveto{\pgfqpoint{2.153627in}{1.855313in}}{\pgfqpoint{2.160469in}{1.858147in}}{\pgfqpoint{2.165512in}{1.863190in}}%
\pgfpathcurveto{\pgfqpoint{2.170556in}{1.868234in}}{\pgfqpoint{2.173390in}{1.875076in}}{\pgfqpoint{2.173390in}{1.882209in}}%
\pgfpathcurveto{\pgfqpoint{2.173390in}{1.889341in}}{\pgfqpoint{2.170556in}{1.896183in}}{\pgfqpoint{2.165512in}{1.901227in}}%
\pgfpathcurveto{\pgfqpoint{2.160469in}{1.906270in}}{\pgfqpoint{2.153627in}{1.909104in}}{\pgfqpoint{2.146494in}{1.909104in}}%
\pgfpathcurveto{\pgfqpoint{2.139361in}{1.909104in}}{\pgfqpoint{2.132520in}{1.906270in}}{\pgfqpoint{2.127476in}{1.901227in}}%
\pgfpathcurveto{\pgfqpoint{2.122432in}{1.896183in}}{\pgfqpoint{2.119598in}{1.889341in}}{\pgfqpoint{2.119598in}{1.882209in}}%
\pgfpathcurveto{\pgfqpoint{2.119598in}{1.875076in}}{\pgfqpoint{2.122432in}{1.868234in}}{\pgfqpoint{2.127476in}{1.863190in}}%
\pgfpathcurveto{\pgfqpoint{2.132520in}{1.858147in}}{\pgfqpoint{2.139361in}{1.855313in}}{\pgfqpoint{2.146494in}{1.855313in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{1.855313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127663in}{1.997647in}}%
\pgfpathcurveto{\pgfqpoint{3.134796in}{1.997647in}}{\pgfqpoint{3.141637in}{2.000481in}}{\pgfqpoint{3.146681in}{2.005525in}}%
\pgfpathcurveto{\pgfqpoint{3.151724in}{2.010569in}}{\pgfqpoint{3.154558in}{2.017410in}}{\pgfqpoint{3.154558in}{2.024543in}}%
\pgfpathcurveto{\pgfqpoint{3.154558in}{2.031676in}}{\pgfqpoint{3.151724in}{2.038518in}}{\pgfqpoint{3.146681in}{2.043561in}}%
\pgfpathcurveto{\pgfqpoint{3.141637in}{2.048605in}}{\pgfqpoint{3.134796in}{2.051439in}}{\pgfqpoint{3.127663in}{2.051439in}}%
\pgfpathcurveto{\pgfqpoint{3.120530in}{2.051439in}}{\pgfqpoint{3.113688in}{2.048605in}}{\pgfqpoint{3.108645in}{2.043561in}}%
\pgfpathcurveto{\pgfqpoint{3.103601in}{2.038518in}}{\pgfqpoint{3.100767in}{2.031676in}}{\pgfqpoint{3.100767in}{2.024543in}}%
\pgfpathcurveto{\pgfqpoint{3.100767in}{2.017410in}}{\pgfqpoint{3.103601in}{2.010569in}}{\pgfqpoint{3.108645in}{2.005525in}}%
\pgfpathcurveto{\pgfqpoint{3.113688in}{2.000481in}}{\pgfqpoint{3.120530in}{1.997647in}}{\pgfqpoint{3.127663in}{1.997647in}}%
\pgfpathlineto{\pgfqpoint{3.127663in}{1.997647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291522in}{1.795879in}}%
\pgfpathcurveto{\pgfqpoint{2.298655in}{1.795879in}}{\pgfqpoint{2.305497in}{1.798713in}}{\pgfqpoint{2.310541in}{1.803756in}}%
\pgfpathcurveto{\pgfqpoint{2.315584in}{1.808800in}}{\pgfqpoint{2.318418in}{1.815642in}}{\pgfqpoint{2.318418in}{1.822774in}}%
\pgfpathcurveto{\pgfqpoint{2.318418in}{1.829907in}}{\pgfqpoint{2.315584in}{1.836749in}}{\pgfqpoint{2.310541in}{1.841793in}}%
\pgfpathcurveto{\pgfqpoint{2.305497in}{1.846836in}}{\pgfqpoint{2.298655in}{1.849670in}}{\pgfqpoint{2.291522in}{1.849670in}}%
\pgfpathcurveto{\pgfqpoint{2.284390in}{1.849670in}}{\pgfqpoint{2.277548in}{1.846836in}}{\pgfqpoint{2.272504in}{1.841793in}}%
\pgfpathcurveto{\pgfqpoint{2.267461in}{1.836749in}}{\pgfqpoint{2.264627in}{1.829907in}}{\pgfqpoint{2.264627in}{1.822774in}}%
\pgfpathcurveto{\pgfqpoint{2.264627in}{1.815642in}}{\pgfqpoint{2.267461in}{1.808800in}}{\pgfqpoint{2.272504in}{1.803756in}}%
\pgfpathcurveto{\pgfqpoint{2.277548in}{1.798713in}}{\pgfqpoint{2.284390in}{1.795879in}}{\pgfqpoint{2.291522in}{1.795879in}}%
\pgfpathlineto{\pgfqpoint{2.291522in}{1.795879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944787in}{1.761356in}}%
\pgfpathcurveto{\pgfqpoint{1.951920in}{1.761356in}}{\pgfqpoint{1.958761in}{1.764190in}}{\pgfqpoint{1.963805in}{1.769233in}}%
\pgfpathcurveto{\pgfqpoint{1.968849in}{1.774277in}}{\pgfqpoint{1.971682in}{1.781119in}}{\pgfqpoint{1.971682in}{1.788252in}}%
\pgfpathcurveto{\pgfqpoint{1.971682in}{1.795384in}}{\pgfqpoint{1.968849in}{1.802226in}}{\pgfqpoint{1.963805in}{1.807270in}}%
\pgfpathcurveto{\pgfqpoint{1.958761in}{1.812313in}}{\pgfqpoint{1.951920in}{1.815147in}}{\pgfqpoint{1.944787in}{1.815147in}}%
\pgfpathcurveto{\pgfqpoint{1.937654in}{1.815147in}}{\pgfqpoint{1.930812in}{1.812313in}}{\pgfqpoint{1.925769in}{1.807270in}}%
\pgfpathcurveto{\pgfqpoint{1.920725in}{1.802226in}}{\pgfqpoint{1.917891in}{1.795384in}}{\pgfqpoint{1.917891in}{1.788252in}}%
\pgfpathcurveto{\pgfqpoint{1.917891in}{1.781119in}}{\pgfqpoint{1.920725in}{1.774277in}}{\pgfqpoint{1.925769in}{1.769233in}}%
\pgfpathcurveto{\pgfqpoint{1.930812in}{1.764190in}}{\pgfqpoint{1.937654in}{1.761356in}}{\pgfqpoint{1.944787in}{1.761356in}}%
\pgfpathlineto{\pgfqpoint{1.944787in}{1.761356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409370in}{1.941950in}}%
\pgfpathcurveto{\pgfqpoint{2.416503in}{1.941950in}}{\pgfqpoint{2.423345in}{1.944784in}}{\pgfqpoint{2.428388in}{1.949828in}}%
\pgfpathcurveto{\pgfqpoint{2.433432in}{1.954872in}}{\pgfqpoint{2.436266in}{1.961713in}}{\pgfqpoint{2.436266in}{1.968846in}}%
\pgfpathcurveto{\pgfqpoint{2.436266in}{1.975979in}}{\pgfqpoint{2.433432in}{1.982821in}}{\pgfqpoint{2.428388in}{1.987864in}}%
\pgfpathcurveto{\pgfqpoint{2.423345in}{1.992908in}}{\pgfqpoint{2.416503in}{1.995742in}}{\pgfqpoint{2.409370in}{1.995742in}}%
\pgfpathcurveto{\pgfqpoint{2.402238in}{1.995742in}}{\pgfqpoint{2.395396in}{1.992908in}}{\pgfqpoint{2.390352in}{1.987864in}}%
\pgfpathcurveto{\pgfqpoint{2.385309in}{1.982821in}}{\pgfqpoint{2.382475in}{1.975979in}}{\pgfqpoint{2.382475in}{1.968846in}}%
\pgfpathcurveto{\pgfqpoint{2.382475in}{1.961713in}}{\pgfqpoint{2.385309in}{1.954872in}}{\pgfqpoint{2.390352in}{1.949828in}}%
\pgfpathcurveto{\pgfqpoint{2.395396in}{1.944784in}}{\pgfqpoint{2.402238in}{1.941950in}}{\pgfqpoint{2.409370in}{1.941950in}}%
\pgfpathlineto{\pgfqpoint{2.409370in}{1.941950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475961in}{1.950685in}}%
\pgfpathcurveto{\pgfqpoint{2.483094in}{1.950685in}}{\pgfqpoint{2.489935in}{1.953519in}}{\pgfqpoint{2.494979in}{1.958562in}}%
\pgfpathcurveto{\pgfqpoint{2.500023in}{1.963606in}}{\pgfqpoint{2.502857in}{1.970448in}}{\pgfqpoint{2.502857in}{1.977581in}}%
\pgfpathcurveto{\pgfqpoint{2.502857in}{1.984713in}}{\pgfqpoint{2.500023in}{1.991555in}}{\pgfqpoint{2.494979in}{1.996599in}}%
\pgfpathcurveto{\pgfqpoint{2.489935in}{2.001642in}}{\pgfqpoint{2.483094in}{2.004476in}}{\pgfqpoint{2.475961in}{2.004476in}}%
\pgfpathcurveto{\pgfqpoint{2.468828in}{2.004476in}}{\pgfqpoint{2.461986in}{2.001642in}}{\pgfqpoint{2.456943in}{1.996599in}}%
\pgfpathcurveto{\pgfqpoint{2.451899in}{1.991555in}}{\pgfqpoint{2.449065in}{1.984713in}}{\pgfqpoint{2.449065in}{1.977581in}}%
\pgfpathcurveto{\pgfqpoint{2.449065in}{1.970448in}}{\pgfqpoint{2.451899in}{1.963606in}}{\pgfqpoint{2.456943in}{1.958562in}}%
\pgfpathcurveto{\pgfqpoint{2.461986in}{1.953519in}}{\pgfqpoint{2.468828in}{1.950685in}}{\pgfqpoint{2.475961in}{1.950685in}}%
\pgfpathlineto{\pgfqpoint{2.475961in}{1.950685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416267in}{1.841077in}}%
\pgfpathcurveto{\pgfqpoint{2.423400in}{1.841077in}}{\pgfqpoint{2.430241in}{1.843911in}}{\pgfqpoint{2.435285in}{1.848955in}}%
\pgfpathcurveto{\pgfqpoint{2.440329in}{1.853998in}}{\pgfqpoint{2.443163in}{1.860840in}}{\pgfqpoint{2.443163in}{1.867973in}}%
\pgfpathcurveto{\pgfqpoint{2.443163in}{1.875106in}}{\pgfqpoint{2.440329in}{1.881947in}}{\pgfqpoint{2.435285in}{1.886991in}}%
\pgfpathcurveto{\pgfqpoint{2.430241in}{1.892035in}}{\pgfqpoint{2.423400in}{1.894869in}}{\pgfqpoint{2.416267in}{1.894869in}}%
\pgfpathcurveto{\pgfqpoint{2.409134in}{1.894869in}}{\pgfqpoint{2.402292in}{1.892035in}}{\pgfqpoint{2.397249in}{1.886991in}}%
\pgfpathcurveto{\pgfqpoint{2.392205in}{1.881947in}}{\pgfqpoint{2.389371in}{1.875106in}}{\pgfqpoint{2.389371in}{1.867973in}}%
\pgfpathcurveto{\pgfqpoint{2.389371in}{1.860840in}}{\pgfqpoint{2.392205in}{1.853998in}}{\pgfqpoint{2.397249in}{1.848955in}}%
\pgfpathcurveto{\pgfqpoint{2.402292in}{1.843911in}}{\pgfqpoint{2.409134in}{1.841077in}}{\pgfqpoint{2.416267in}{1.841077in}}%
\pgfpathlineto{\pgfqpoint{2.416267in}{1.841077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881264in}{1.949388in}}%
\pgfpathcurveto{\pgfqpoint{2.888397in}{1.949388in}}{\pgfqpoint{2.895239in}{1.952222in}}{\pgfqpoint{2.900282in}{1.957265in}}%
\pgfpathcurveto{\pgfqpoint{2.905326in}{1.962309in}}{\pgfqpoint{2.908160in}{1.969151in}}{\pgfqpoint{2.908160in}{1.976283in}}%
\pgfpathcurveto{\pgfqpoint{2.908160in}{1.983416in}}{\pgfqpoint{2.905326in}{1.990258in}}{\pgfqpoint{2.900282in}{1.995302in}}%
\pgfpathcurveto{\pgfqpoint{2.895239in}{2.000345in}}{\pgfqpoint{2.888397in}{2.003179in}}{\pgfqpoint{2.881264in}{2.003179in}}%
\pgfpathcurveto{\pgfqpoint{2.874131in}{2.003179in}}{\pgfqpoint{2.867290in}{2.000345in}}{\pgfqpoint{2.862246in}{1.995302in}}%
\pgfpathcurveto{\pgfqpoint{2.857202in}{1.990258in}}{\pgfqpoint{2.854369in}{1.983416in}}{\pgfqpoint{2.854369in}{1.976283in}}%
\pgfpathcurveto{\pgfqpoint{2.854369in}{1.969151in}}{\pgfqpoint{2.857202in}{1.962309in}}{\pgfqpoint{2.862246in}{1.957265in}}%
\pgfpathcurveto{\pgfqpoint{2.867290in}{1.952222in}}{\pgfqpoint{2.874131in}{1.949388in}}{\pgfqpoint{2.881264in}{1.949388in}}%
\pgfpathlineto{\pgfqpoint{2.881264in}{1.949388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721250in}{1.757758in}}%
\pgfpathcurveto{\pgfqpoint{2.728383in}{1.757758in}}{\pgfqpoint{2.735224in}{1.760592in}}{\pgfqpoint{2.740268in}{1.765636in}}%
\pgfpathcurveto{\pgfqpoint{2.745312in}{1.770679in}}{\pgfqpoint{2.748146in}{1.777521in}}{\pgfqpoint{2.748146in}{1.784654in}}%
\pgfpathcurveto{\pgfqpoint{2.748146in}{1.791787in}}{\pgfqpoint{2.745312in}{1.798628in}}{\pgfqpoint{2.740268in}{1.803672in}}%
\pgfpathcurveto{\pgfqpoint{2.735224in}{1.808716in}}{\pgfqpoint{2.728383in}{1.811549in}}{\pgfqpoint{2.721250in}{1.811549in}}%
\pgfpathcurveto{\pgfqpoint{2.714117in}{1.811549in}}{\pgfqpoint{2.707276in}{1.808716in}}{\pgfqpoint{2.702232in}{1.803672in}}%
\pgfpathcurveto{\pgfqpoint{2.697188in}{1.798628in}}{\pgfqpoint{2.694354in}{1.791787in}}{\pgfqpoint{2.694354in}{1.784654in}}%
\pgfpathcurveto{\pgfqpoint{2.694354in}{1.777521in}}{\pgfqpoint{2.697188in}{1.770679in}}{\pgfqpoint{2.702232in}{1.765636in}}%
\pgfpathcurveto{\pgfqpoint{2.707276in}{1.760592in}}{\pgfqpoint{2.714117in}{1.757758in}}{\pgfqpoint{2.721250in}{1.757758in}}%
\pgfpathlineto{\pgfqpoint{2.721250in}{1.757758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519957in}{1.924498in}}%
\pgfpathcurveto{\pgfqpoint{2.527090in}{1.924498in}}{\pgfqpoint{2.533931in}{1.927332in}}{\pgfqpoint{2.538975in}{1.932376in}}%
\pgfpathcurveto{\pgfqpoint{2.544019in}{1.937419in}}{\pgfqpoint{2.546853in}{1.944261in}}{\pgfqpoint{2.546853in}{1.951394in}}%
\pgfpathcurveto{\pgfqpoint{2.546853in}{1.958527in}}{\pgfqpoint{2.544019in}{1.965368in}}{\pgfqpoint{2.538975in}{1.970412in}}%
\pgfpathcurveto{\pgfqpoint{2.533931in}{1.975456in}}{\pgfqpoint{2.527090in}{1.978290in}}{\pgfqpoint{2.519957in}{1.978290in}}%
\pgfpathcurveto{\pgfqpoint{2.512824in}{1.978290in}}{\pgfqpoint{2.505983in}{1.975456in}}{\pgfqpoint{2.500939in}{1.970412in}}%
\pgfpathcurveto{\pgfqpoint{2.495895in}{1.965368in}}{\pgfqpoint{2.493061in}{1.958527in}}{\pgfqpoint{2.493061in}{1.951394in}}%
\pgfpathcurveto{\pgfqpoint{2.493061in}{1.944261in}}{\pgfqpoint{2.495895in}{1.937419in}}{\pgfqpoint{2.500939in}{1.932376in}}%
\pgfpathcurveto{\pgfqpoint{2.505983in}{1.927332in}}{\pgfqpoint{2.512824in}{1.924498in}}{\pgfqpoint{2.519957in}{1.924498in}}%
\pgfpathlineto{\pgfqpoint{2.519957in}{1.924498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374744in}{1.832927in}}%
\pgfpathcurveto{\pgfqpoint{2.381877in}{1.832927in}}{\pgfqpoint{2.388719in}{1.835760in}}{\pgfqpoint{2.393762in}{1.840804in}}%
\pgfpathcurveto{\pgfqpoint{2.398806in}{1.845848in}}{\pgfqpoint{2.401640in}{1.852689in}}{\pgfqpoint{2.401640in}{1.859822in}}%
\pgfpathcurveto{\pgfqpoint{2.401640in}{1.866955in}}{\pgfqpoint{2.398806in}{1.873797in}}{\pgfqpoint{2.393762in}{1.878840in}}%
\pgfpathcurveto{\pgfqpoint{2.388719in}{1.883884in}}{\pgfqpoint{2.381877in}{1.886718in}}{\pgfqpoint{2.374744in}{1.886718in}}%
\pgfpathcurveto{\pgfqpoint{2.367611in}{1.886718in}}{\pgfqpoint{2.360770in}{1.883884in}}{\pgfqpoint{2.355726in}{1.878840in}}%
\pgfpathcurveto{\pgfqpoint{2.350682in}{1.873797in}}{\pgfqpoint{2.347848in}{1.866955in}}{\pgfqpoint{2.347848in}{1.859822in}}%
\pgfpathcurveto{\pgfqpoint{2.347848in}{1.852689in}}{\pgfqpoint{2.350682in}{1.845848in}}{\pgfqpoint{2.355726in}{1.840804in}}%
\pgfpathcurveto{\pgfqpoint{2.360770in}{1.835760in}}{\pgfqpoint{2.367611in}{1.832927in}}{\pgfqpoint{2.374744in}{1.832927in}}%
\pgfpathlineto{\pgfqpoint{2.374744in}{1.832927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326275in}{1.731025in}}%
\pgfpathcurveto{\pgfqpoint{2.333408in}{1.731025in}}{\pgfqpoint{2.340249in}{1.733859in}}{\pgfqpoint{2.345293in}{1.738903in}}%
\pgfpathcurveto{\pgfqpoint{2.350337in}{1.743946in}}{\pgfqpoint{2.353171in}{1.750788in}}{\pgfqpoint{2.353171in}{1.757921in}}%
\pgfpathcurveto{\pgfqpoint{2.353171in}{1.765054in}}{\pgfqpoint{2.350337in}{1.771895in}}{\pgfqpoint{2.345293in}{1.776939in}}%
\pgfpathcurveto{\pgfqpoint{2.340249in}{1.781983in}}{\pgfqpoint{2.333408in}{1.784816in}}{\pgfqpoint{2.326275in}{1.784816in}}%
\pgfpathcurveto{\pgfqpoint{2.319142in}{1.784816in}}{\pgfqpoint{2.312300in}{1.781983in}}{\pgfqpoint{2.307257in}{1.776939in}}%
\pgfpathcurveto{\pgfqpoint{2.302213in}{1.771895in}}{\pgfqpoint{2.299379in}{1.765054in}}{\pgfqpoint{2.299379in}{1.757921in}}%
\pgfpathcurveto{\pgfqpoint{2.299379in}{1.750788in}}{\pgfqpoint{2.302213in}{1.743946in}}{\pgfqpoint{2.307257in}{1.738903in}}%
\pgfpathcurveto{\pgfqpoint{2.312300in}{1.733859in}}{\pgfqpoint{2.319142in}{1.731025in}}{\pgfqpoint{2.326275in}{1.731025in}}%
\pgfpathlineto{\pgfqpoint{2.326275in}{1.731025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718458in}{1.944125in}}%
\pgfpathcurveto{\pgfqpoint{2.725590in}{1.944125in}}{\pgfqpoint{2.732432in}{1.946959in}}{\pgfqpoint{2.737476in}{1.952003in}}%
\pgfpathcurveto{\pgfqpoint{2.742519in}{1.957046in}}{\pgfqpoint{2.745353in}{1.963888in}}{\pgfqpoint{2.745353in}{1.971021in}}%
\pgfpathcurveto{\pgfqpoint{2.745353in}{1.978154in}}{\pgfqpoint{2.742519in}{1.984995in}}{\pgfqpoint{2.737476in}{1.990039in}}%
\pgfpathcurveto{\pgfqpoint{2.732432in}{1.995083in}}{\pgfqpoint{2.725590in}{1.997917in}}{\pgfqpoint{2.718458in}{1.997917in}}%
\pgfpathcurveto{\pgfqpoint{2.711325in}{1.997917in}}{\pgfqpoint{2.704483in}{1.995083in}}{\pgfqpoint{2.699439in}{1.990039in}}%
\pgfpathcurveto{\pgfqpoint{2.694396in}{1.984995in}}{\pgfqpoint{2.691562in}{1.978154in}}{\pgfqpoint{2.691562in}{1.971021in}}%
\pgfpathcurveto{\pgfqpoint{2.691562in}{1.963888in}}{\pgfqpoint{2.694396in}{1.957046in}}{\pgfqpoint{2.699439in}{1.952003in}}%
\pgfpathcurveto{\pgfqpoint{2.704483in}{1.946959in}}{\pgfqpoint{2.711325in}{1.944125in}}{\pgfqpoint{2.718458in}{1.944125in}}%
\pgfpathlineto{\pgfqpoint{2.718458in}{1.944125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711914in}{1.770337in}}%
\pgfpathcurveto{\pgfqpoint{2.719047in}{1.770337in}}{\pgfqpoint{2.725889in}{1.773170in}}{\pgfqpoint{2.730932in}{1.778214in}}%
\pgfpathcurveto{\pgfqpoint{2.735976in}{1.783258in}}{\pgfqpoint{2.738810in}{1.790099in}}{\pgfqpoint{2.738810in}{1.797232in}}%
\pgfpathcurveto{\pgfqpoint{2.738810in}{1.804365in}}{\pgfqpoint{2.735976in}{1.811207in}}{\pgfqpoint{2.730932in}{1.816250in}}%
\pgfpathcurveto{\pgfqpoint{2.725889in}{1.821294in}}{\pgfqpoint{2.719047in}{1.824128in}}{\pgfqpoint{2.711914in}{1.824128in}}%
\pgfpathcurveto{\pgfqpoint{2.704781in}{1.824128in}}{\pgfqpoint{2.697940in}{1.821294in}}{\pgfqpoint{2.692896in}{1.816250in}}%
\pgfpathcurveto{\pgfqpoint{2.687853in}{1.811207in}}{\pgfqpoint{2.685019in}{1.804365in}}{\pgfqpoint{2.685019in}{1.797232in}}%
\pgfpathcurveto{\pgfqpoint{2.685019in}{1.790099in}}{\pgfqpoint{2.687853in}{1.783258in}}{\pgfqpoint{2.692896in}{1.778214in}}%
\pgfpathcurveto{\pgfqpoint{2.697940in}{1.773170in}}{\pgfqpoint{2.704781in}{1.770337in}}{\pgfqpoint{2.711914in}{1.770337in}}%
\pgfpathlineto{\pgfqpoint{2.711914in}{1.770337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451480in}{1.996217in}}%
\pgfpathcurveto{\pgfqpoint{2.458612in}{1.996217in}}{\pgfqpoint{2.465454in}{1.999051in}}{\pgfqpoint{2.470498in}{2.004094in}}%
\pgfpathcurveto{\pgfqpoint{2.475541in}{2.009138in}}{\pgfqpoint{2.478375in}{2.015980in}}{\pgfqpoint{2.478375in}{2.023113in}}%
\pgfpathcurveto{\pgfqpoint{2.478375in}{2.030245in}}{\pgfqpoint{2.475541in}{2.037087in}}{\pgfqpoint{2.470498in}{2.042131in}}%
\pgfpathcurveto{\pgfqpoint{2.465454in}{2.047174in}}{\pgfqpoint{2.458612in}{2.050008in}}{\pgfqpoint{2.451480in}{2.050008in}}%
\pgfpathcurveto{\pgfqpoint{2.444347in}{2.050008in}}{\pgfqpoint{2.437505in}{2.047174in}}{\pgfqpoint{2.432461in}{2.042131in}}%
\pgfpathcurveto{\pgfqpoint{2.427418in}{2.037087in}}{\pgfqpoint{2.424584in}{2.030245in}}{\pgfqpoint{2.424584in}{2.023113in}}%
\pgfpathcurveto{\pgfqpoint{2.424584in}{2.015980in}}{\pgfqpoint{2.427418in}{2.009138in}}{\pgfqpoint{2.432461in}{2.004094in}}%
\pgfpathcurveto{\pgfqpoint{2.437505in}{1.999051in}}{\pgfqpoint{2.444347in}{1.996217in}}{\pgfqpoint{2.451480in}{1.996217in}}%
\pgfpathlineto{\pgfqpoint{2.451480in}{1.996217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606246in}{1.935064in}}%
\pgfpathcurveto{\pgfqpoint{2.613379in}{1.935064in}}{\pgfqpoint{2.620221in}{1.937898in}}{\pgfqpoint{2.625265in}{1.942941in}}%
\pgfpathcurveto{\pgfqpoint{2.630308in}{1.947985in}}{\pgfqpoint{2.633142in}{1.954827in}}{\pgfqpoint{2.633142in}{1.961960in}}%
\pgfpathcurveto{\pgfqpoint{2.633142in}{1.969092in}}{\pgfqpoint{2.630308in}{1.975934in}}{\pgfqpoint{2.625265in}{1.980978in}}%
\pgfpathcurveto{\pgfqpoint{2.620221in}{1.986021in}}{\pgfqpoint{2.613379in}{1.988855in}}{\pgfqpoint{2.606246in}{1.988855in}}%
\pgfpathcurveto{\pgfqpoint{2.599114in}{1.988855in}}{\pgfqpoint{2.592272in}{1.986021in}}{\pgfqpoint{2.587228in}{1.980978in}}%
\pgfpathcurveto{\pgfqpoint{2.582185in}{1.975934in}}{\pgfqpoint{2.579351in}{1.969092in}}{\pgfqpoint{2.579351in}{1.961960in}}%
\pgfpathcurveto{\pgfqpoint{2.579351in}{1.954827in}}{\pgfqpoint{2.582185in}{1.947985in}}{\pgfqpoint{2.587228in}{1.942941in}}%
\pgfpathcurveto{\pgfqpoint{2.592272in}{1.937898in}}{\pgfqpoint{2.599114in}{1.935064in}}{\pgfqpoint{2.606246in}{1.935064in}}%
\pgfpathlineto{\pgfqpoint{2.606246in}{1.935064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553240in}{1.714197in}}%
\pgfpathcurveto{\pgfqpoint{2.560373in}{1.714197in}}{\pgfqpoint{2.567214in}{1.717030in}}{\pgfqpoint{2.572258in}{1.722074in}}%
\pgfpathcurveto{\pgfqpoint{2.577302in}{1.727118in}}{\pgfqpoint{2.580136in}{1.733959in}}{\pgfqpoint{2.580136in}{1.741092in}}%
\pgfpathcurveto{\pgfqpoint{2.580136in}{1.748225in}}{\pgfqpoint{2.577302in}{1.755067in}}{\pgfqpoint{2.572258in}{1.760110in}}%
\pgfpathcurveto{\pgfqpoint{2.567214in}{1.765154in}}{\pgfqpoint{2.560373in}{1.767988in}}{\pgfqpoint{2.553240in}{1.767988in}}%
\pgfpathcurveto{\pgfqpoint{2.546107in}{1.767988in}}{\pgfqpoint{2.539265in}{1.765154in}}{\pgfqpoint{2.534222in}{1.760110in}}%
\pgfpathcurveto{\pgfqpoint{2.529178in}{1.755067in}}{\pgfqpoint{2.526344in}{1.748225in}}{\pgfqpoint{2.526344in}{1.741092in}}%
\pgfpathcurveto{\pgfqpoint{2.526344in}{1.733959in}}{\pgfqpoint{2.529178in}{1.727118in}}{\pgfqpoint{2.534222in}{1.722074in}}%
\pgfpathcurveto{\pgfqpoint{2.539265in}{1.717030in}}{\pgfqpoint{2.546107in}{1.714197in}}{\pgfqpoint{2.553240in}{1.714197in}}%
\pgfpathlineto{\pgfqpoint{2.553240in}{1.714197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553875in}{1.791062in}}%
\pgfpathcurveto{\pgfqpoint{2.561007in}{1.791062in}}{\pgfqpoint{2.567849in}{1.793896in}}{\pgfqpoint{2.572893in}{1.798939in}}%
\pgfpathcurveto{\pgfqpoint{2.577936in}{1.803983in}}{\pgfqpoint{2.580770in}{1.810825in}}{\pgfqpoint{2.580770in}{1.817957in}}%
\pgfpathcurveto{\pgfqpoint{2.580770in}{1.825090in}}{\pgfqpoint{2.577936in}{1.831932in}}{\pgfqpoint{2.572893in}{1.836976in}}%
\pgfpathcurveto{\pgfqpoint{2.567849in}{1.842019in}}{\pgfqpoint{2.561007in}{1.844853in}}{\pgfqpoint{2.553875in}{1.844853in}}%
\pgfpathcurveto{\pgfqpoint{2.546742in}{1.844853in}}{\pgfqpoint{2.539900in}{1.842019in}}{\pgfqpoint{2.534856in}{1.836976in}}%
\pgfpathcurveto{\pgfqpoint{2.529813in}{1.831932in}}{\pgfqpoint{2.526979in}{1.825090in}}{\pgfqpoint{2.526979in}{1.817957in}}%
\pgfpathcurveto{\pgfqpoint{2.526979in}{1.810825in}}{\pgfqpoint{2.529813in}{1.803983in}}{\pgfqpoint{2.534856in}{1.798939in}}%
\pgfpathcurveto{\pgfqpoint{2.539900in}{1.793896in}}{\pgfqpoint{2.546742in}{1.791062in}}{\pgfqpoint{2.553875in}{1.791062in}}%
\pgfpathlineto{\pgfqpoint{2.553875in}{1.791062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207357in}{1.777576in}}%
\pgfpathcurveto{\pgfqpoint{2.214490in}{1.777576in}}{\pgfqpoint{2.221332in}{1.780410in}}{\pgfqpoint{2.226375in}{1.785454in}}%
\pgfpathcurveto{\pgfqpoint{2.231419in}{1.790497in}}{\pgfqpoint{2.234253in}{1.797339in}}{\pgfqpoint{2.234253in}{1.804472in}}%
\pgfpathcurveto{\pgfqpoint{2.234253in}{1.811605in}}{\pgfqpoint{2.231419in}{1.818446in}}{\pgfqpoint{2.226375in}{1.823490in}}%
\pgfpathcurveto{\pgfqpoint{2.221332in}{1.828534in}}{\pgfqpoint{2.214490in}{1.831367in}}{\pgfqpoint{2.207357in}{1.831367in}}%
\pgfpathcurveto{\pgfqpoint{2.200224in}{1.831367in}}{\pgfqpoint{2.193383in}{1.828534in}}{\pgfqpoint{2.188339in}{1.823490in}}%
\pgfpathcurveto{\pgfqpoint{2.183295in}{1.818446in}}{\pgfqpoint{2.180462in}{1.811605in}}{\pgfqpoint{2.180462in}{1.804472in}}%
\pgfpathcurveto{\pgfqpoint{2.180462in}{1.797339in}}{\pgfqpoint{2.183295in}{1.790497in}}{\pgfqpoint{2.188339in}{1.785454in}}%
\pgfpathcurveto{\pgfqpoint{2.193383in}{1.780410in}}{\pgfqpoint{2.200224in}{1.777576in}}{\pgfqpoint{2.207357in}{1.777576in}}%
\pgfpathlineto{\pgfqpoint{2.207357in}{1.777576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590756in}{1.896020in}}%
\pgfpathcurveto{\pgfqpoint{2.597889in}{1.896020in}}{\pgfqpoint{2.604730in}{1.898854in}}{\pgfqpoint{2.609774in}{1.903898in}}%
\pgfpathcurveto{\pgfqpoint{2.614818in}{1.908941in}}{\pgfqpoint{2.617652in}{1.915783in}}{\pgfqpoint{2.617652in}{1.922916in}}%
\pgfpathcurveto{\pgfqpoint{2.617652in}{1.930049in}}{\pgfqpoint{2.614818in}{1.936890in}}{\pgfqpoint{2.609774in}{1.941934in}}%
\pgfpathcurveto{\pgfqpoint{2.604730in}{1.946978in}}{\pgfqpoint{2.597889in}{1.949812in}}{\pgfqpoint{2.590756in}{1.949812in}}%
\pgfpathcurveto{\pgfqpoint{2.583623in}{1.949812in}}{\pgfqpoint{2.576781in}{1.946978in}}{\pgfqpoint{2.571738in}{1.941934in}}%
\pgfpathcurveto{\pgfqpoint{2.566694in}{1.936890in}}{\pgfqpoint{2.563860in}{1.930049in}}{\pgfqpoint{2.563860in}{1.922916in}}%
\pgfpathcurveto{\pgfqpoint{2.563860in}{1.915783in}}{\pgfqpoint{2.566694in}{1.908941in}}{\pgfqpoint{2.571738in}{1.903898in}}%
\pgfpathcurveto{\pgfqpoint{2.576781in}{1.898854in}}{\pgfqpoint{2.583623in}{1.896020in}}{\pgfqpoint{2.590756in}{1.896020in}}%
\pgfpathlineto{\pgfqpoint{2.590756in}{1.896020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287329in}{1.773725in}}%
\pgfpathcurveto{\pgfqpoint{2.294461in}{1.773725in}}{\pgfqpoint{2.301303in}{1.776558in}}{\pgfqpoint{2.306347in}{1.781602in}}%
\pgfpathcurveto{\pgfqpoint{2.311390in}{1.786646in}}{\pgfqpoint{2.314224in}{1.793487in}}{\pgfqpoint{2.314224in}{1.800620in}}%
\pgfpathcurveto{\pgfqpoint{2.314224in}{1.807753in}}{\pgfqpoint{2.311390in}{1.814595in}}{\pgfqpoint{2.306347in}{1.819638in}}%
\pgfpathcurveto{\pgfqpoint{2.301303in}{1.824682in}}{\pgfqpoint{2.294461in}{1.827516in}}{\pgfqpoint{2.287329in}{1.827516in}}%
\pgfpathcurveto{\pgfqpoint{2.280196in}{1.827516in}}{\pgfqpoint{2.273354in}{1.824682in}}{\pgfqpoint{2.268310in}{1.819638in}}%
\pgfpathcurveto{\pgfqpoint{2.263267in}{1.814595in}}{\pgfqpoint{2.260433in}{1.807753in}}{\pgfqpoint{2.260433in}{1.800620in}}%
\pgfpathcurveto{\pgfqpoint{2.260433in}{1.793487in}}{\pgfqpoint{2.263267in}{1.786646in}}{\pgfqpoint{2.268310in}{1.781602in}}%
\pgfpathcurveto{\pgfqpoint{2.273354in}{1.776558in}}{\pgfqpoint{2.280196in}{1.773725in}}{\pgfqpoint{2.287329in}{1.773725in}}%
\pgfpathlineto{\pgfqpoint{2.287329in}{1.773725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406567in}{1.718892in}}%
\pgfpathcurveto{\pgfqpoint{3.413700in}{1.718892in}}{\pgfqpoint{3.420541in}{1.721726in}}{\pgfqpoint{3.425585in}{1.726770in}}%
\pgfpathcurveto{\pgfqpoint{3.430629in}{1.731813in}}{\pgfqpoint{3.433463in}{1.738655in}}{\pgfqpoint{3.433463in}{1.745788in}}%
\pgfpathcurveto{\pgfqpoint{3.433463in}{1.752921in}}{\pgfqpoint{3.430629in}{1.759762in}}{\pgfqpoint{3.425585in}{1.764806in}}%
\pgfpathcurveto{\pgfqpoint{3.420541in}{1.769850in}}{\pgfqpoint{3.413700in}{1.772684in}}{\pgfqpoint{3.406567in}{1.772684in}}%
\pgfpathcurveto{\pgfqpoint{3.399434in}{1.772684in}}{\pgfqpoint{3.392592in}{1.769850in}}{\pgfqpoint{3.387549in}{1.764806in}}%
\pgfpathcurveto{\pgfqpoint{3.382505in}{1.759762in}}{\pgfqpoint{3.379671in}{1.752921in}}{\pgfqpoint{3.379671in}{1.745788in}}%
\pgfpathcurveto{\pgfqpoint{3.379671in}{1.738655in}}{\pgfqpoint{3.382505in}{1.731813in}}{\pgfqpoint{3.387549in}{1.726770in}}%
\pgfpathcurveto{\pgfqpoint{3.392592in}{1.721726in}}{\pgfqpoint{3.399434in}{1.718892in}}{\pgfqpoint{3.406567in}{1.718892in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{1.718892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895463in}{1.842479in}}%
\pgfpathcurveto{\pgfqpoint{2.902596in}{1.842479in}}{\pgfqpoint{2.909438in}{1.845313in}}{\pgfqpoint{2.914482in}{1.850357in}}%
\pgfpathcurveto{\pgfqpoint{2.919525in}{1.855401in}}{\pgfqpoint{2.922359in}{1.862242in}}{\pgfqpoint{2.922359in}{1.869375in}}%
\pgfpathcurveto{\pgfqpoint{2.922359in}{1.876508in}}{\pgfqpoint{2.919525in}{1.883350in}}{\pgfqpoint{2.914482in}{1.888393in}}%
\pgfpathcurveto{\pgfqpoint{2.909438in}{1.893437in}}{\pgfqpoint{2.902596in}{1.896271in}}{\pgfqpoint{2.895463in}{1.896271in}}%
\pgfpathcurveto{\pgfqpoint{2.888331in}{1.896271in}}{\pgfqpoint{2.881489in}{1.893437in}}{\pgfqpoint{2.876445in}{1.888393in}}%
\pgfpathcurveto{\pgfqpoint{2.871402in}{1.883350in}}{\pgfqpoint{2.868568in}{1.876508in}}{\pgfqpoint{2.868568in}{1.869375in}}%
\pgfpathcurveto{\pgfqpoint{2.868568in}{1.862242in}}{\pgfqpoint{2.871402in}{1.855401in}}{\pgfqpoint{2.876445in}{1.850357in}}%
\pgfpathcurveto{\pgfqpoint{2.881489in}{1.845313in}}{\pgfqpoint{2.888331in}{1.842479in}}{\pgfqpoint{2.895463in}{1.842479in}}%
\pgfpathlineto{\pgfqpoint{2.895463in}{1.842479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762882in}{2.037752in}}%
\pgfpathcurveto{\pgfqpoint{2.770015in}{2.037752in}}{\pgfqpoint{2.776857in}{2.040585in}}{\pgfqpoint{2.781900in}{2.045629in}}%
\pgfpathcurveto{\pgfqpoint{2.786944in}{2.050673in}}{\pgfqpoint{2.789778in}{2.057514in}}{\pgfqpoint{2.789778in}{2.064647in}}%
\pgfpathcurveto{\pgfqpoint{2.789778in}{2.071780in}}{\pgfqpoint{2.786944in}{2.078622in}}{\pgfqpoint{2.781900in}{2.083665in}}%
\pgfpathcurveto{\pgfqpoint{2.776857in}{2.088709in}}{\pgfqpoint{2.770015in}{2.091543in}}{\pgfqpoint{2.762882in}{2.091543in}}%
\pgfpathcurveto{\pgfqpoint{2.755749in}{2.091543in}}{\pgfqpoint{2.748908in}{2.088709in}}{\pgfqpoint{2.743864in}{2.083665in}}%
\pgfpathcurveto{\pgfqpoint{2.738820in}{2.078622in}}{\pgfqpoint{2.735986in}{2.071780in}}{\pgfqpoint{2.735986in}{2.064647in}}%
\pgfpathcurveto{\pgfqpoint{2.735986in}{2.057514in}}{\pgfqpoint{2.738820in}{2.050673in}}{\pgfqpoint{2.743864in}{2.045629in}}%
\pgfpathcurveto{\pgfqpoint{2.748908in}{2.040585in}}{\pgfqpoint{2.755749in}{2.037752in}}{\pgfqpoint{2.762882in}{2.037752in}}%
\pgfpathlineto{\pgfqpoint{2.762882in}{2.037752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473761in}{1.966079in}}%
\pgfpathcurveto{\pgfqpoint{2.480894in}{1.966079in}}{\pgfqpoint{2.487735in}{1.968913in}}{\pgfqpoint{2.492779in}{1.973956in}}%
\pgfpathcurveto{\pgfqpoint{2.497823in}{1.979000in}}{\pgfqpoint{2.500657in}{1.985842in}}{\pgfqpoint{2.500657in}{1.992975in}}%
\pgfpathcurveto{\pgfqpoint{2.500657in}{2.000107in}}{\pgfqpoint{2.497823in}{2.006949in}}{\pgfqpoint{2.492779in}{2.011993in}}%
\pgfpathcurveto{\pgfqpoint{2.487735in}{2.017036in}}{\pgfqpoint{2.480894in}{2.019870in}}{\pgfqpoint{2.473761in}{2.019870in}}%
\pgfpathcurveto{\pgfqpoint{2.466628in}{2.019870in}}{\pgfqpoint{2.459786in}{2.017036in}}{\pgfqpoint{2.454743in}{2.011993in}}%
\pgfpathcurveto{\pgfqpoint{2.449699in}{2.006949in}}{\pgfqpoint{2.446865in}{2.000107in}}{\pgfqpoint{2.446865in}{1.992975in}}%
\pgfpathcurveto{\pgfqpoint{2.446865in}{1.985842in}}{\pgfqpoint{2.449699in}{1.979000in}}{\pgfqpoint{2.454743in}{1.973956in}}%
\pgfpathcurveto{\pgfqpoint{2.459786in}{1.968913in}}{\pgfqpoint{2.466628in}{1.966079in}}{\pgfqpoint{2.473761in}{1.966079in}}%
\pgfpathlineto{\pgfqpoint{2.473761in}{1.966079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378647in}{1.952499in}}%
\pgfpathcurveto{\pgfqpoint{2.385780in}{1.952499in}}{\pgfqpoint{2.392622in}{1.955333in}}{\pgfqpoint{2.397665in}{1.960377in}}%
\pgfpathcurveto{\pgfqpoint{2.402709in}{1.965421in}}{\pgfqpoint{2.405543in}{1.972262in}}{\pgfqpoint{2.405543in}{1.979395in}}%
\pgfpathcurveto{\pgfqpoint{2.405543in}{1.986528in}}{\pgfqpoint{2.402709in}{1.993370in}}{\pgfqpoint{2.397665in}{1.998413in}}%
\pgfpathcurveto{\pgfqpoint{2.392622in}{2.003457in}}{\pgfqpoint{2.385780in}{2.006291in}}{\pgfqpoint{2.378647in}{2.006291in}}%
\pgfpathcurveto{\pgfqpoint{2.371514in}{2.006291in}}{\pgfqpoint{2.364673in}{2.003457in}}{\pgfqpoint{2.359629in}{1.998413in}}%
\pgfpathcurveto{\pgfqpoint{2.354585in}{1.993370in}}{\pgfqpoint{2.351752in}{1.986528in}}{\pgfqpoint{2.351752in}{1.979395in}}%
\pgfpathcurveto{\pgfqpoint{2.351752in}{1.972262in}}{\pgfqpoint{2.354585in}{1.965421in}}{\pgfqpoint{2.359629in}{1.960377in}}%
\pgfpathcurveto{\pgfqpoint{2.364673in}{1.955333in}}{\pgfqpoint{2.371514in}{1.952499in}}{\pgfqpoint{2.378647in}{1.952499in}}%
\pgfpathlineto{\pgfqpoint{2.378647in}{1.952499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412931in}{1.835452in}}%
\pgfpathcurveto{\pgfqpoint{2.420064in}{1.835452in}}{\pgfqpoint{2.426905in}{1.838285in}}{\pgfqpoint{2.431949in}{1.843329in}}%
\pgfpathcurveto{\pgfqpoint{2.436993in}{1.848373in}}{\pgfqpoint{2.439826in}{1.855214in}}{\pgfqpoint{2.439826in}{1.862347in}}%
\pgfpathcurveto{\pgfqpoint{2.439826in}{1.869480in}}{\pgfqpoint{2.436993in}{1.876322in}}{\pgfqpoint{2.431949in}{1.881365in}}%
\pgfpathcurveto{\pgfqpoint{2.426905in}{1.886409in}}{\pgfqpoint{2.420064in}{1.889243in}}{\pgfqpoint{2.412931in}{1.889243in}}%
\pgfpathcurveto{\pgfqpoint{2.405798in}{1.889243in}}{\pgfqpoint{2.398956in}{1.886409in}}{\pgfqpoint{2.393913in}{1.881365in}}%
\pgfpathcurveto{\pgfqpoint{2.388869in}{1.876322in}}{\pgfqpoint{2.386035in}{1.869480in}}{\pgfqpoint{2.386035in}{1.862347in}}%
\pgfpathcurveto{\pgfqpoint{2.386035in}{1.855214in}}{\pgfqpoint{2.388869in}{1.848373in}}{\pgfqpoint{2.393913in}{1.843329in}}%
\pgfpathcurveto{\pgfqpoint{2.398956in}{1.838285in}}{\pgfqpoint{2.405798in}{1.835452in}}{\pgfqpoint{2.412931in}{1.835452in}}%
\pgfpathlineto{\pgfqpoint{2.412931in}{1.835452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463382in}{1.840317in}}%
\pgfpathcurveto{\pgfqpoint{2.470515in}{1.840317in}}{\pgfqpoint{2.477357in}{1.843151in}}{\pgfqpoint{2.482401in}{1.848194in}}%
\pgfpathcurveto{\pgfqpoint{2.487444in}{1.853238in}}{\pgfqpoint{2.490278in}{1.860080in}}{\pgfqpoint{2.490278in}{1.867213in}}%
\pgfpathcurveto{\pgfqpoint{2.490278in}{1.874345in}}{\pgfqpoint{2.487444in}{1.881187in}}{\pgfqpoint{2.482401in}{1.886231in}}%
\pgfpathcurveto{\pgfqpoint{2.477357in}{1.891274in}}{\pgfqpoint{2.470515in}{1.894108in}}{\pgfqpoint{2.463382in}{1.894108in}}%
\pgfpathcurveto{\pgfqpoint{2.456250in}{1.894108in}}{\pgfqpoint{2.449408in}{1.891274in}}{\pgfqpoint{2.444364in}{1.886231in}}%
\pgfpathcurveto{\pgfqpoint{2.439321in}{1.881187in}}{\pgfqpoint{2.436487in}{1.874345in}}{\pgfqpoint{2.436487in}{1.867213in}}%
\pgfpathcurveto{\pgfqpoint{2.436487in}{1.860080in}}{\pgfqpoint{2.439321in}{1.853238in}}{\pgfqpoint{2.444364in}{1.848194in}}%
\pgfpathcurveto{\pgfqpoint{2.449408in}{1.843151in}}{\pgfqpoint{2.456250in}{1.840317in}}{\pgfqpoint{2.463382in}{1.840317in}}%
\pgfpathlineto{\pgfqpoint{2.463382in}{1.840317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551220in}{1.822473in}}%
\pgfpathcurveto{\pgfqpoint{2.558353in}{1.822473in}}{\pgfqpoint{2.565194in}{1.825307in}}{\pgfqpoint{2.570238in}{1.830350in}}%
\pgfpathcurveto{\pgfqpoint{2.575282in}{1.835394in}}{\pgfqpoint{2.578116in}{1.842236in}}{\pgfqpoint{2.578116in}{1.849369in}}%
\pgfpathcurveto{\pgfqpoint{2.578116in}{1.856501in}}{\pgfqpoint{2.575282in}{1.863343in}}{\pgfqpoint{2.570238in}{1.868387in}}%
\pgfpathcurveto{\pgfqpoint{2.565194in}{1.873430in}}{\pgfqpoint{2.558353in}{1.876264in}}{\pgfqpoint{2.551220in}{1.876264in}}%
\pgfpathcurveto{\pgfqpoint{2.544087in}{1.876264in}}{\pgfqpoint{2.537245in}{1.873430in}}{\pgfqpoint{2.532202in}{1.868387in}}%
\pgfpathcurveto{\pgfqpoint{2.527158in}{1.863343in}}{\pgfqpoint{2.524324in}{1.856501in}}{\pgfqpoint{2.524324in}{1.849369in}}%
\pgfpathcurveto{\pgfqpoint{2.524324in}{1.842236in}}{\pgfqpoint{2.527158in}{1.835394in}}{\pgfqpoint{2.532202in}{1.830350in}}%
\pgfpathcurveto{\pgfqpoint{2.537245in}{1.825307in}}{\pgfqpoint{2.544087in}{1.822473in}}{\pgfqpoint{2.551220in}{1.822473in}}%
\pgfpathlineto{\pgfqpoint{2.551220in}{1.822473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833873in}{2.006000in}}%
\pgfpathcurveto{\pgfqpoint{1.841006in}{2.006000in}}{\pgfqpoint{1.847847in}{2.008834in}}{\pgfqpoint{1.852891in}{2.013877in}}%
\pgfpathcurveto{\pgfqpoint{1.857935in}{2.018921in}}{\pgfqpoint{1.860769in}{2.025763in}}{\pgfqpoint{1.860769in}{2.032896in}}%
\pgfpathcurveto{\pgfqpoint{1.860769in}{2.040028in}}{\pgfqpoint{1.857935in}{2.046870in}}{\pgfqpoint{1.852891in}{2.051914in}}%
\pgfpathcurveto{\pgfqpoint{1.847847in}{2.056957in}}{\pgfqpoint{1.841006in}{2.059791in}}{\pgfqpoint{1.833873in}{2.059791in}}%
\pgfpathcurveto{\pgfqpoint{1.826740in}{2.059791in}}{\pgfqpoint{1.819898in}{2.056957in}}{\pgfqpoint{1.814855in}{2.051914in}}%
\pgfpathcurveto{\pgfqpoint{1.809811in}{2.046870in}}{\pgfqpoint{1.806977in}{2.040028in}}{\pgfqpoint{1.806977in}{2.032896in}}%
\pgfpathcurveto{\pgfqpoint{1.806977in}{2.025763in}}{\pgfqpoint{1.809811in}{2.018921in}}{\pgfqpoint{1.814855in}{2.013877in}}%
\pgfpathcurveto{\pgfqpoint{1.819898in}{2.008834in}}{\pgfqpoint{1.826740in}{2.006000in}}{\pgfqpoint{1.833873in}{2.006000in}}%
\pgfpathlineto{\pgfqpoint{1.833873in}{2.006000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347582in}{2.019450in}}%
\pgfpathcurveto{\pgfqpoint{2.354715in}{2.019450in}}{\pgfqpoint{2.361556in}{2.022284in}}{\pgfqpoint{2.366600in}{2.027328in}}%
\pgfpathcurveto{\pgfqpoint{2.371644in}{2.032372in}}{\pgfqpoint{2.374477in}{2.039213in}}{\pgfqpoint{2.374477in}{2.046346in}}%
\pgfpathcurveto{\pgfqpoint{2.374477in}{2.053479in}}{\pgfqpoint{2.371644in}{2.060321in}}{\pgfqpoint{2.366600in}{2.065364in}}%
\pgfpathcurveto{\pgfqpoint{2.361556in}{2.070408in}}{\pgfqpoint{2.354715in}{2.073242in}}{\pgfqpoint{2.347582in}{2.073242in}}%
\pgfpathcurveto{\pgfqpoint{2.340449in}{2.073242in}}{\pgfqpoint{2.333607in}{2.070408in}}{\pgfqpoint{2.328564in}{2.065364in}}%
\pgfpathcurveto{\pgfqpoint{2.323520in}{2.060321in}}{\pgfqpoint{2.320686in}{2.053479in}}{\pgfqpoint{2.320686in}{2.046346in}}%
\pgfpathcurveto{\pgfqpoint{2.320686in}{2.039213in}}{\pgfqpoint{2.323520in}{2.032372in}}{\pgfqpoint{2.328564in}{2.027328in}}%
\pgfpathcurveto{\pgfqpoint{2.333607in}{2.022284in}}{\pgfqpoint{2.340449in}{2.019450in}}{\pgfqpoint{2.347582in}{2.019450in}}%
\pgfpathlineto{\pgfqpoint{2.347582in}{2.019450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-14.056835in}{195.141011in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{171.969755in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{-122.806642in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{-99.635385in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{-99.635385in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{195.141011in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{195.141011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-14.056835in}{171.969755in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{148.798498in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{-145.977898in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{-122.806642in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{-122.806642in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{171.969755in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{171.969755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-14.056835in}{195.165926in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{171.994669in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{-122.824728in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{-99.653472in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{-99.653472in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{195.165926in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{195.165926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-14.056835in}{171.994669in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{148.823413in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{-145.995985in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{-122.824728in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{-122.824728in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{171.994669in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{171.994669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199233in}{1.444216in}}%
\pgfpathlineto{\pgfqpoint{2.280395in}{1.387382in}}%
\pgfpathlineto{\pgfqpoint{2.205004in}{1.386330in}}%
\pgfpathlineto{\pgfqpoint{2.199767in}{1.441272in}}%
\pgfpathlineto{\pgfqpoint{2.199262in}{1.441265in}}%
\pgfpathlineto{\pgfqpoint{2.204500in}{1.386323in}}%
\pgfpathlineto{\pgfqpoint{2.129109in}{1.385271in}}%
\pgfpathlineto{\pgfqpoint{2.199233in}{1.444216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113251in}{2.346339in}}%
\pgfpathlineto{\pgfqpoint{2.299205in}{0.395401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448448in}{0.830353in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{1.324027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448448in}{1.214222in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{1.059599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.113235in}{2.346339in}}%
\pgfpathlineto{\pgfqpoint{2.299216in}{0.395401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544003in}{0.466512in}}%
\pgfpathlineto{\pgfqpoint{1.788349in}{0.466512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.812793in}{0.466512in}}{\pgfqpoint{1.812793in}{0.490957in}}%
\pgfpathlineto{\pgfqpoint{1.812793in}{1.167623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.812793in}{1.192068in}}{\pgfqpoint{1.788349in}{1.192068in}}%
\pgfpathlineto{\pgfqpoint{0.544003in}{1.192068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.519559in}{1.192068in}}{\pgfqpoint{0.519559in}{1.167623in}}%
\pgfpathlineto{\pgfqpoint{0.519559in}{0.490957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.519559in}{0.466512in}}{\pgfqpoint{0.544003in}{0.466512in}}%
\pgfpathlineto{\pgfqpoint{0.544003in}{0.466512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568448in}{1.099151in}}%
\pgfpathlineto{\pgfqpoint{0.690670in}{1.099151in}}%
\pgfpathlineto{\pgfqpoint{0.812892in}{1.099151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910670in,y=1.056373in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Central SVM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568448in}{0.926929in}}%
\pgfpathlineto{\pgfqpoint{0.690670in}{0.926929in}}%
\pgfpathlineto{\pgfqpoint{0.812892in}{0.926929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910670in,y=0.884151in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont User 1 SVM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568448in}{0.754707in}}%
\pgfpathlineto{\pgfqpoint{0.690670in}{0.754707in}}%
\pgfpathlineto{\pgfqpoint{0.812892in}{0.754707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910670in,y=0.711929in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont User 2 SVM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568448in}{0.582484in}}%
\pgfpathlineto{\pgfqpoint{0.690670in}{0.582484in}}%
\pgfpathlineto{\pgfqpoint{0.812892in}{0.582484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910670in,y=0.539707in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Averaged SVM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gen_convergance_intuition_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486194in}{2.379742in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.594057in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.594057in}{0.405401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.594057in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594057in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293002in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293002in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991948in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.991948in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991948in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690894in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.690894in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690894in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389840in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389840in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804460in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927538in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.927538in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014864in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.014864in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082599in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.082599in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137942in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.137942in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184734in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.184734in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225268in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.225268in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261020in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.261020in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503406in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.503406in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626484in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.626484in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713810in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.713810in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781545in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.781545in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836888in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.836888in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883680in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.883680in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924213in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.924213in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959966in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.959966in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202352in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.202352in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325430in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.325430in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412756in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.412756in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480490in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.480490in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535834in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.535834in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582626in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.582626in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623159in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.623159in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658912in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.658912in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901298in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.901298in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024376in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.024376in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111701in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.111701in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179436in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.179436in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234780in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.234780in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281572in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.281572in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322105in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.322105in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357858in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.357858in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991948in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont regularization parameter \(\displaystyle \Lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243248in, y=0.361998in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{0.791589in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{0.791589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243248in, y=0.748186in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{1.177776in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{1.177776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243248in, y=1.134374in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{1.563964in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{1.563964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243248in, y=1.520561in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{1.950152in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{1.950152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243248in, y=1.906749in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.292936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.370870in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{0.622297in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{0.650537in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{0.678777in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{0.707017in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{0.735258in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{0.763498in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{0.791738in}{2.066008in}}%
\pgfpathlineto{\pgfqpoint{0.819978in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{0.848219in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{0.876459in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{0.904699in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{0.932939in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{0.961180in}{2.066008in}}%
\pgfpathlineto{\pgfqpoint{0.989420in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.017660in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.074141in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.102381in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.130621in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{1.158861in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.187102in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.215342in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.243582in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.271822in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.300062in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.328303in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.356543in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.384783in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.413023in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.469504in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.497744in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.525984in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.554225in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.582465in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.610705in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.638945in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.667186in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.695426in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.723666in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.751906in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.780146in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.808387in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.836627in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.864867in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{1.893107in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{1.921348in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{1.949588in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{1.977828in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{2.006068in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{2.034309in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{2.062549in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{2.090789in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{2.119029in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{2.147270in}{1.950152in}}%
\pgfpathlineto{\pgfqpoint{2.175510in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{2.203750in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{2.231990in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{2.260231in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{2.288471in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.316711in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.344951in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.373191in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.401432in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.429672in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.457912in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.514393in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.542633in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.570873in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.599113in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.627354in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.655594in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.683834in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.712074in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.740315in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.768555in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.796795in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.825035in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.853276in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.881516in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.909756in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.937996in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.966236in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.994477in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.022717in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.050957in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.079197in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.107438in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.135678in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.163918in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.192158in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.220399in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.248639in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.305119in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.333360in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.361600in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{1.911533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.795783in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{0.622297in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{0.650537in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{0.678777in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{0.707017in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{0.735258in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{0.763498in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{0.791738in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{0.819978in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{0.848219in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{0.876459in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{0.904699in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{0.932939in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{0.961180in}{1.370870in}}%
\pgfpathlineto{\pgfqpoint{0.989420in}{1.409489in}}%
\pgfpathlineto{\pgfqpoint{1.017660in}{1.409489in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{1.409489in}}%
\pgfpathlineto{\pgfqpoint{1.074141in}{1.563964in}}%
\pgfpathlineto{\pgfqpoint{1.102381in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{1.130621in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{1.158861in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{1.187102in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{1.215342in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{1.243582in}{1.602583in}}%
\pgfpathlineto{\pgfqpoint{1.271822in}{1.718439in}}%
\pgfpathlineto{\pgfqpoint{1.300062in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{1.328303in}{1.679820in}}%
\pgfpathlineto{\pgfqpoint{1.356543in}{1.679820in}}%
\pgfpathlineto{\pgfqpoint{1.384783in}{1.679820in}}%
\pgfpathlineto{\pgfqpoint{1.413023in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{1.469504in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{1.497744in}{1.757058in}}%
\pgfpathlineto{\pgfqpoint{1.525984in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{1.554225in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{1.582465in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{1.610705in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{1.638945in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{1.667186in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{1.695426in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{1.723666in}{1.757058in}}%
\pgfpathlineto{\pgfqpoint{1.751906in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{1.780146in}{1.757058in}}%
\pgfpathlineto{\pgfqpoint{1.808387in}{1.757058in}}%
\pgfpathlineto{\pgfqpoint{1.836627in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{1.864867in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{1.893107in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{1.921348in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{1.949588in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{1.977828in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{2.006068in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{2.034309in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{2.062549in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{2.090789in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{2.119029in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{2.147270in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{2.175510in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{2.203750in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{2.231990in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{2.260231in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{2.288471in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{2.316711in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{2.344951in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{2.373191in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{2.401432in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{2.429672in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{2.457912in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{2.514393in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{2.542633in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{2.570873in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{2.599113in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{2.627354in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{2.655594in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{2.683834in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{2.712074in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.740315in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{2.768555in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{2.796795in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{2.825035in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{2.853276in}{2.027389in}}%
\pgfpathlineto{\pgfqpoint{2.881516in}{1.872914in}}%
\pgfpathlineto{\pgfqpoint{2.909756in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.937996in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.966236in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{2.994477in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.022717in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.050957in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.079197in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.107438in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.135678in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.163918in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.192158in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.220399in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.248639in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.305119in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.333360in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.361600in}{1.911533in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{1.911533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.594057in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679612in}{0.466512in}}%
\pgfpathlineto{\pgfqpoint{1.788070in}{0.466512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.812514in}{0.466512in}}{\pgfqpoint{1.812514in}{0.490957in}}%
\pgfpathlineto{\pgfqpoint{1.812514in}{0.823179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.812514in}{0.847623in}}{\pgfqpoint{1.788070in}{0.847623in}}%
\pgfpathlineto{\pgfqpoint{0.679612in}{0.847623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.655168in}{0.847623in}}{\pgfqpoint{0.655168in}{0.823179in}}%
\pgfpathlineto{\pgfqpoint{0.655168in}{0.490957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.655168in}{0.466512in}}{\pgfqpoint{0.679612in}{0.466512in}}%
\pgfpathlineto{\pgfqpoint{0.679612in}{0.466512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704057in}{0.754707in}}%
\pgfpathlineto{\pgfqpoint{0.826279in}{0.754707in}}%
\pgfpathlineto{\pgfqpoint{0.948501in}{0.754707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.046279in,y=0.711929in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont global model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704057in}{0.582484in}}%
\pgfpathlineto{\pgfqpoint{0.826279in}{0.582484in}}%
\pgfpathlineto{\pgfqpoint{0.948501in}{0.582484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.046279in,y=0.539707in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont avg'd model}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gen_convergance_intuition_CIFAR10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486194in}{2.379742in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.311306in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.311306in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.594057in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.594057in}{0.405401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.717249in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.594057in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594057in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.717249in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137506in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.137506in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137506in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.717249in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680956in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.680956in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680956in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.717249in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224406in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.224406in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224406in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.717249in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767856in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.767856in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767856in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1e+06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.717249in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311306in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.311306in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311306in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1e+08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952681in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont regularization parameter \(\displaystyle \Lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.717249in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.311306in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243248in, y=0.361998in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.717249in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{0.888136in}}%
\pgfpathlineto{\pgfqpoint{3.311306in}{0.888136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243248in, y=0.844733in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 85\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.717249in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{1.370870in}}%
\pgfpathlineto{\pgfqpoint{3.311306in}{1.370870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243248in, y=1.327467in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.717249in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{1.853605in}}%
\pgfpathlineto{\pgfqpoint{3.311306in}{1.853605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243248in, y=1.810202in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.717249in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{3.311306in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.292936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.370870in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.717249in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{1.883534in}}%
\pgfpathlineto{\pgfqpoint{0.648402in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{0.702746in}{1.826572in}}%
\pgfpathlineto{\pgfqpoint{0.757091in}{1.813055in}}%
\pgfpathlineto{\pgfqpoint{0.811436in}{1.792780in}}%
\pgfpathlineto{\pgfqpoint{0.865781in}{1.762851in}}%
\pgfpathlineto{\pgfqpoint{0.920126in}{1.730025in}}%
\pgfpathlineto{\pgfqpoint{0.974471in}{1.703957in}}%
\pgfpathlineto{\pgfqpoint{1.028816in}{1.656649in}}%
\pgfpathlineto{\pgfqpoint{1.083161in}{1.624788in}}%
\pgfpathlineto{\pgfqpoint{1.137506in}{1.582308in}}%
\pgfpathlineto{\pgfqpoint{1.191851in}{1.541758in}}%
\pgfpathlineto{\pgfqpoint{1.246196in}{1.388249in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.213499in}}%
\pgfpathlineto{\pgfqpoint{1.354886in}{1.145916in}}%
\pgfpathlineto{\pgfqpoint{1.409231in}{1.111159in}}%
\pgfpathlineto{\pgfqpoint{1.463576in}{1.108263in}}%
\pgfpathlineto{\pgfqpoint{1.517921in}{1.117917in}}%
\pgfpathlineto{\pgfqpoint{1.572266in}{1.154605in}}%
\pgfpathlineto{\pgfqpoint{1.626611in}{1.188396in}}%
\pgfpathlineto{\pgfqpoint{1.680956in}{1.218326in}}%
\pgfpathlineto{\pgfqpoint{1.735301in}{1.213499in}}%
\pgfpathlineto{\pgfqpoint{1.789646in}{1.181638in}}%
\pgfpathlineto{\pgfqpoint{1.843991in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{1.898336in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{1.952681in}{1.172949in}}%
\pgfpathlineto{\pgfqpoint{2.007026in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{2.061371in}{1.182604in}}%
\pgfpathlineto{\pgfqpoint{2.115716in}{1.168122in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{1.155571in}}%
\pgfpathlineto{\pgfqpoint{2.224406in}{1.171984in}}%
\pgfpathlineto{\pgfqpoint{2.292337in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{2.360268in}{1.169087in}}%
\pgfpathlineto{\pgfqpoint{2.428200in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{2.496131in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{2.564062in}{0.610081in}}%
\pgfpathlineto{\pgfqpoint{2.631993in}{0.528016in}}%
\pgfpathlineto{\pgfqpoint{2.699925in}{0.634217in}}%
\pgfpathlineto{\pgfqpoint{2.767856in}{0.680560in}}%
\pgfpathlineto{\pgfqpoint{3.039581in}{0.527050in}}%
\pgfpathlineto{\pgfqpoint{3.311306in}{0.595599in}}%
\pgfpathlineto{\pgfqpoint{3.321306in}{0.598299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.717249in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{1.865190in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.828502in}}%
\pgfpathlineto{\pgfqpoint{0.729919in}{1.789884in}}%
\pgfpathlineto{\pgfqpoint{0.797850in}{1.750299in}}%
\pgfpathlineto{\pgfqpoint{0.865781in}{1.709750in}}%
\pgfpathlineto{\pgfqpoint{0.933713in}{1.664373in}}%
\pgfpathlineto{\pgfqpoint{1.001644in}{1.621892in}}%
\pgfpathlineto{\pgfqpoint{1.069575in}{1.574584in}}%
\pgfpathlineto{\pgfqpoint{1.137506in}{1.537896in}}%
\pgfpathlineto{\pgfqpoint{1.205438in}{1.504105in}}%
\pgfpathlineto{\pgfqpoint{1.273369in}{1.445211in}}%
\pgfpathlineto{\pgfqpoint{1.341300in}{1.399834in}}%
\pgfpathlineto{\pgfqpoint{1.409231in}{1.304253in}}%
\pgfpathlineto{\pgfqpoint{1.477163in}{1.222188in}}%
\pgfpathlineto{\pgfqpoint{1.545094in}{1.108263in}}%
\pgfpathlineto{\pgfqpoint{1.613025in}{1.002061in}}%
\pgfpathlineto{\pgfqpoint{1.680956in}{0.863033in}}%
\pgfpathlineto{\pgfqpoint{1.748887in}{0.774210in}}%
\pgfpathlineto{\pgfqpoint{1.816819in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{1.884750in}{0.652561in}}%
\pgfpathlineto{\pgfqpoint{1.952681in}{0.615873in}}%
\pgfpathlineto{\pgfqpoint{2.020612in}{0.591737in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{0.582082in}}%
\pgfpathlineto{\pgfqpoint{2.156475in}{0.575324in}}%
\pgfpathlineto{\pgfqpoint{2.224406in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.496131in}{0.564703in}}%
\pgfpathlineto{\pgfqpoint{2.767856in}{0.564703in}}%
\pgfpathlineto{\pgfqpoint{3.039581in}{0.564703in}}%
\pgfpathlineto{\pgfqpoint{3.311306in}{0.563738in}}%
\pgfpathlineto{\pgfqpoint{3.321306in}{0.563774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.717249in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{1.288805in}}%
\pgfpathlineto{\pgfqpoint{0.648402in}{1.286874in}}%
\pgfpathlineto{\pgfqpoint{0.702746in}{1.287840in}}%
\pgfpathlineto{\pgfqpoint{0.757091in}{1.289771in}}%
\pgfpathlineto{\pgfqpoint{0.811436in}{1.287840in}}%
\pgfpathlineto{\pgfqpoint{0.865781in}{1.287840in}}%
\pgfpathlineto{\pgfqpoint{0.920126in}{1.287840in}}%
\pgfpathlineto{\pgfqpoint{0.974471in}{1.288805in}}%
\pgfpathlineto{\pgfqpoint{1.028816in}{1.287840in}}%
\pgfpathlineto{\pgfqpoint{1.083161in}{1.287840in}}%
\pgfpathlineto{\pgfqpoint{1.137506in}{1.289771in}}%
\pgfpathlineto{\pgfqpoint{1.191851in}{1.287840in}}%
\pgfpathlineto{\pgfqpoint{1.246196in}{1.289771in}}%
\pgfpathlineto{\pgfqpoint{1.300541in}{1.307149in}}%
\pgfpathlineto{\pgfqpoint{1.354886in}{1.303287in}}%
\pgfpathlineto{\pgfqpoint{1.409231in}{1.299425in}}%
\pgfpathlineto{\pgfqpoint{1.463576in}{1.283978in}}%
\pgfpathlineto{\pgfqpoint{1.517921in}{1.266599in}}%
\pgfpathlineto{\pgfqpoint{1.572266in}{1.262738in}}%
\pgfpathlineto{\pgfqpoint{1.626611in}{1.256945in}}%
\pgfpathlineto{\pgfqpoint{1.680956in}{1.240532in}}%
\pgfpathlineto{\pgfqpoint{1.735301in}{0.757797in}}%
\pgfpathlineto{\pgfqpoint{1.789646in}{0.566634in}}%
\pgfpathlineto{\pgfqpoint{1.843991in}{0.562773in}}%
\pgfpathlineto{\pgfqpoint{1.898336in}{0.565669in}}%
\pgfpathlineto{\pgfqpoint{1.952681in}{0.564703in}}%
\pgfpathlineto{\pgfqpoint{2.007026in}{0.568565in}}%
\pgfpathlineto{\pgfqpoint{2.061371in}{0.568565in}}%
\pgfpathlineto{\pgfqpoint{2.115716in}{0.568565in}}%
\pgfpathlineto{\pgfqpoint{2.170061in}{0.564703in}}%
\pgfpathlineto{\pgfqpoint{2.224406in}{0.562773in}}%
\pgfpathlineto{\pgfqpoint{2.292337in}{0.566634in}}%
\pgfpathlineto{\pgfqpoint{2.360268in}{0.558911in}}%
\pgfpathlineto{\pgfqpoint{2.428200in}{0.566634in}}%
\pgfpathlineto{\pgfqpoint{2.496131in}{0.564703in}}%
\pgfpathlineto{\pgfqpoint{2.564062in}{0.562773in}}%
\pgfpathlineto{\pgfqpoint{2.631993in}{0.565669in}}%
\pgfpathlineto{\pgfqpoint{2.699925in}{0.562773in}}%
\pgfpathlineto{\pgfqpoint{2.767856in}{0.567600in}}%
\pgfpathlineto{\pgfqpoint{3.039581in}{0.563738in}}%
\pgfpathlineto{\pgfqpoint{3.311306in}{0.560842in}}%
\pgfpathlineto{\pgfqpoint{3.321306in}{0.561090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594057in}{0.405401in}}{\pgfqpoint{2.717249in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{1.450039in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.450039in}}%
\pgfpathlineto{\pgfqpoint{0.729919in}{1.451004in}}%
\pgfpathlineto{\pgfqpoint{0.797850in}{1.451004in}}%
\pgfpathlineto{\pgfqpoint{0.865781in}{1.450039in}}%
\pgfpathlineto{\pgfqpoint{0.933713in}{1.451004in}}%
\pgfpathlineto{\pgfqpoint{1.001644in}{1.447142in}}%
\pgfpathlineto{\pgfqpoint{1.069575in}{1.444246in}}%
\pgfpathlineto{\pgfqpoint{1.137506in}{1.429764in}}%
\pgfpathlineto{\pgfqpoint{1.205438in}{1.420109in}}%
\pgfpathlineto{\pgfqpoint{1.273369in}{1.389214in}}%
\pgfpathlineto{\pgfqpoint{1.341300in}{1.357354in}}%
\pgfpathlineto{\pgfqpoint{1.409231in}{1.305218in}}%
\pgfpathlineto{\pgfqpoint{1.477163in}{1.228946in}}%
\pgfpathlineto{\pgfqpoint{1.545094in}{1.145916in}}%
\pgfpathlineto{\pgfqpoint{1.613025in}{1.021370in}}%
\pgfpathlineto{\pgfqpoint{1.680956in}{0.883308in}}%
\pgfpathlineto{\pgfqpoint{1.748887in}{0.781934in}}%
\pgfpathlineto{\pgfqpoint{1.816819in}{0.696973in}}%
\pgfpathlineto{\pgfqpoint{1.884750in}{0.654492in}}%
\pgfpathlineto{\pgfqpoint{1.952681in}{0.617804in}}%
\pgfpathlineto{\pgfqpoint{2.020612in}{0.590771in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{0.586909in}}%
\pgfpathlineto{\pgfqpoint{2.156475in}{0.574358in}}%
\pgfpathlineto{\pgfqpoint{2.224406in}{0.570496in}}%
\pgfpathlineto{\pgfqpoint{2.496131in}{0.566634in}}%
\pgfpathlineto{\pgfqpoint{2.767856in}{0.563738in}}%
\pgfpathlineto{\pgfqpoint{3.039581in}{0.564703in}}%
\pgfpathlineto{\pgfqpoint{3.311306in}{0.566634in}}%
\pgfpathlineto{\pgfqpoint{3.321306in}{0.566563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.594057in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594057in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.311306in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117292in}{1.205228in}}%
\pgfpathlineto{\pgfqpoint{3.225750in}{1.205228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.250195in}{1.205228in}}{\pgfqpoint{3.250195in}{1.229672in}}%
\pgfpathlineto{\pgfqpoint{3.250195in}{2.250784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.250195in}{2.275228in}}{\pgfqpoint{3.225750in}{2.275228in}}%
\pgfpathlineto{\pgfqpoint{2.117292in}{2.275228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.092848in}{2.275228in}}{\pgfqpoint{2.092848in}{2.250784in}}%
\pgfpathlineto{\pgfqpoint{2.092848in}{1.229672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.092848in}{1.205228in}}{\pgfqpoint{2.117292in}{1.205228in}}%
\pgfpathlineto{\pgfqpoint{2.117292in}{1.205228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483959in,y=2.139534in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont variant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141737in}{2.010089in}}%
\pgfpathlineto{\pgfqpoint{2.263959in}{2.010089in}}%
\pgfpathlineto{\pgfqpoint{2.386181in}{2.010089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483959in,y=1.967311in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont global model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141737in}{1.837867in}}%
\pgfpathlineto{\pgfqpoint{2.263959in}{1.837867in}}%
\pgfpathlineto{\pgfqpoint{2.386181in}{1.837867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483959in,y=1.795089in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont avg'd model}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483959in,y=1.622867in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont learner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141737in}{1.493422in}}%
\pgfpathlineto{\pgfqpoint{2.263959in}{1.493422in}}%
\pgfpathlineto{\pgfqpoint{2.386181in}{1.493422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483959in,y=1.450645in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SVM-SGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.141737in}{1.321200in}}%
\pgfpathlineto{\pgfqpoint{2.263959in}{1.321200in}}%
\pgfpathlineto{\pgfqpoint{2.386181in}{1.321200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483959in,y=1.278422in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SoftmaxReg.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gen_convergance_intuition_CIFAR100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486194in}{2.379742in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{0.405401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{2.956373in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529821in,y=0.290123in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{2.956373in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186793in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.186793in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186793in,y=0.290123in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{2.956373in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843764in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.843764in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843764in,y=0.290123in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{2.956373in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500736in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.500736in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500736in,y=0.290123in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{2.956373in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157708in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.157708in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157708in,y=0.290123in,,top]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e+06}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008007in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}regularization parameter $\Lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{2.956373in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.361998in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{2.956373in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.681249in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.681249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.637847in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{2.956373in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.957098in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.957098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.913695in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}55%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{2.956373in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.232946in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.232946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.189543in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{2.956373in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.508794in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.508794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.465392in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}65%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{2.956373in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.784643in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.784643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.741240in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{2.956373in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.060491in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.060491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.017088in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{2.956373in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.292936in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.370870in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}test accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{2.956373in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.300253in}}%
\pgfpathlineto{\pgfqpoint{0.858307in}{1.108263in}}%
\pgfpathlineto{\pgfqpoint{1.186793in}{1.043162in}}%
\pgfpathlineto{\pgfqpoint{1.515278in}{1.139158in}}%
\pgfpathlineto{\pgfqpoint{1.843764in}{1.137502in}}%
\pgfpathlineto{\pgfqpoint{2.172250in}{1.130882in}}%
\pgfpathlineto{\pgfqpoint{2.500736in}{1.109366in}}%
\pgfpathlineto{\pgfqpoint{2.829222in}{0.873240in}}%
\pgfpathlineto{\pgfqpoint{3.157708in}{0.672974in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.742488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{2.956373in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{2.110144in}}%
\pgfpathlineto{\pgfqpoint{0.858307in}{1.967254in}}%
\pgfpathlineto{\pgfqpoint{1.186793in}{1.333355in}}%
\pgfpathlineto{\pgfqpoint{1.515278in}{1.034887in}}%
\pgfpathlineto{\pgfqpoint{1.843764in}{0.914617in}}%
\pgfpathlineto{\pgfqpoint{2.172250in}{0.901928in}}%
\pgfpathlineto{\pgfqpoint{2.500736in}{0.900273in}}%
\pgfpathlineto{\pgfqpoint{2.829222in}{0.901928in}}%
\pgfpathlineto{\pgfqpoint{3.157708in}{0.900273in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.900273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{2.956373in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.055851in}}%
\pgfpathlineto{\pgfqpoint{0.858307in}{1.056403in}}%
\pgfpathlineto{\pgfqpoint{1.186793in}{1.101091in}}%
\pgfpathlineto{\pgfqpoint{1.515278in}{1.149640in}}%
\pgfpathlineto{\pgfqpoint{1.843764in}{1.131986in}}%
\pgfpathlineto{\pgfqpoint{2.172250in}{0.898618in}}%
\pgfpathlineto{\pgfqpoint{2.500736in}{0.899170in}}%
\pgfpathlineto{\pgfqpoint{2.829222in}{0.903583in}}%
\pgfpathlineto{\pgfqpoint{3.157708in}{0.899721in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.900825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529821in}{0.405401in}}{\pgfqpoint{2.956373in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{1.816641in}}%
\pgfpathlineto{\pgfqpoint{0.858307in}{1.776367in}}%
\pgfpathlineto{\pgfqpoint{1.186793in}{1.387973in}}%
\pgfpathlineto{\pgfqpoint{1.515278in}{1.048128in}}%
\pgfpathlineto{\pgfqpoint{1.843764in}{0.915169in}}%
\pgfpathlineto{\pgfqpoint{2.172250in}{0.903031in}}%
\pgfpathlineto{\pgfqpoint{2.500736in}{0.903031in}}%
\pgfpathlineto{\pgfqpoint{2.829222in}{0.902480in}}%
\pgfpathlineto{\pgfqpoint{3.157708in}{0.902480in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.902480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.529821in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529821in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292180in}{1.205228in}}%
\pgfpathlineto{\pgfqpoint{3.400638in}{1.205228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.425082in}{1.205228in}}{\pgfqpoint{3.425082in}{1.229672in}}%
\pgfpathlineto{\pgfqpoint{3.425082in}{2.250784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.425082in}{2.275228in}}{\pgfqpoint{3.400638in}{2.275228in}}%
\pgfpathlineto{\pgfqpoint{2.292180in}{2.275228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.267736in}{2.275228in}}{\pgfqpoint{2.267736in}{2.250784in}}%
\pgfpathlineto{\pgfqpoint{2.267736in}{1.229672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.267736in}{1.205228in}}{\pgfqpoint{2.292180in}{1.205228in}}%
\pgfpathlineto{\pgfqpoint{2.292180in}{1.205228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316625in}{2.182311in}}%
\pgfpathlineto{\pgfqpoint{2.438847in}{2.182311in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{2.182311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658847in,y=2.139534in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}variant}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316625in}{2.010089in}}%
\pgfpathlineto{\pgfqpoint{2.438847in}{2.010089in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{2.010089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658847in,y=1.967311in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}global model}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316625in}{1.837867in}}%
\pgfpathlineto{\pgfqpoint{2.438847in}{1.837867in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{1.837867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658847in,y=1.795089in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}avg'd model}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316625in}{1.665645in}}%
\pgfpathlineto{\pgfqpoint{2.438847in}{1.665645in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{1.665645in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658847in,y=1.622867in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}learner}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316625in}{1.493422in}}%
\pgfpathlineto{\pgfqpoint{2.438847in}{1.493422in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{1.493422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658847in,y=1.450645in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SVM-SGD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316625in}{1.321200in}}%
\pgfpathlineto{\pgfqpoint{2.438847in}{1.321200in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{1.321200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658847in,y=1.278422in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SoftmaxReg.}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gen_convergance_intuition_SVM0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486194in}{2.379742in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710760in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.710760in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710760in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215384in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.215384in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215384in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720009in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.720009in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720009in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224633in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.224633in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224633in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729257in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.729257in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729257in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233881in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.233881in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233881in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972321in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.361998in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.791589in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.791589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.748186in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.177776in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.177776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278934in, y=1.134374in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.563964in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.563964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278934in, y=1.520561in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.950152in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.950152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278934in, y=1.906749in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278934in, y=2.292936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.370870in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602835in}{2.020087in}}%
\pgfpathcurveto{\pgfqpoint{1.609967in}{2.020087in}}{\pgfqpoint{1.616809in}{2.022921in}}{\pgfqpoint{1.621853in}{2.027965in}}%
\pgfpathcurveto{\pgfqpoint{1.626896in}{2.033008in}}{\pgfqpoint{1.629730in}{2.039850in}}{\pgfqpoint{1.629730in}{2.046983in}}%
\pgfpathcurveto{\pgfqpoint{1.629730in}{2.054116in}}{\pgfqpoint{1.626896in}{2.060957in}}{\pgfqpoint{1.621853in}{2.066001in}}%
\pgfpathcurveto{\pgfqpoint{1.616809in}{2.071045in}}{\pgfqpoint{1.609967in}{2.073878in}}{\pgfqpoint{1.602835in}{2.073878in}}%
\pgfpathcurveto{\pgfqpoint{1.595702in}{2.073878in}}{\pgfqpoint{1.588860in}{2.071045in}}{\pgfqpoint{1.583816in}{2.066001in}}%
\pgfpathcurveto{\pgfqpoint{1.578773in}{2.060957in}}{\pgfqpoint{1.575939in}{2.054116in}}{\pgfqpoint{1.575939in}{2.046983in}}%
\pgfpathcurveto{\pgfqpoint{1.575939in}{2.039850in}}{\pgfqpoint{1.578773in}{2.033008in}}{\pgfqpoint{1.583816in}{2.027965in}}%
\pgfpathcurveto{\pgfqpoint{1.588860in}{2.022921in}}{\pgfqpoint{1.595702in}{2.020087in}}{\pgfqpoint{1.602835in}{2.020087in}}%
\pgfpathlineto{\pgfqpoint{1.602835in}{2.020087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387679in}{1.714579in}}%
\pgfpathcurveto{\pgfqpoint{1.394812in}{1.714579in}}{\pgfqpoint{1.401654in}{1.717413in}}{\pgfqpoint{1.406697in}{1.722457in}}%
\pgfpathcurveto{\pgfqpoint{1.411741in}{1.727500in}}{\pgfqpoint{1.414575in}{1.734342in}}{\pgfqpoint{1.414575in}{1.741475in}}%
\pgfpathcurveto{\pgfqpoint{1.414575in}{1.748608in}}{\pgfqpoint{1.411741in}{1.755449in}}{\pgfqpoint{1.406697in}{1.760493in}}%
\pgfpathcurveto{\pgfqpoint{1.401654in}{1.765537in}}{\pgfqpoint{1.394812in}{1.768371in}}{\pgfqpoint{1.387679in}{1.768371in}}%
\pgfpathcurveto{\pgfqpoint{1.380546in}{1.768371in}}{\pgfqpoint{1.373705in}{1.765537in}}{\pgfqpoint{1.368661in}{1.760493in}}%
\pgfpathcurveto{\pgfqpoint{1.363617in}{1.755449in}}{\pgfqpoint{1.360783in}{1.748608in}}{\pgfqpoint{1.360783in}{1.741475in}}%
\pgfpathcurveto{\pgfqpoint{1.360783in}{1.734342in}}{\pgfqpoint{1.363617in}{1.727500in}}{\pgfqpoint{1.368661in}{1.722457in}}%
\pgfpathcurveto{\pgfqpoint{1.373705in}{1.717413in}}{\pgfqpoint{1.380546in}{1.714579in}}{\pgfqpoint{1.387679in}{1.714579in}}%
\pgfpathlineto{\pgfqpoint{1.387679in}{1.714579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485617in}{2.002187in}}%
\pgfpathcurveto{\pgfqpoint{1.492750in}{2.002187in}}{\pgfqpoint{1.499592in}{2.005021in}}{\pgfqpoint{1.504635in}{2.010065in}}%
\pgfpathcurveto{\pgfqpoint{1.509679in}{2.015108in}}{\pgfqpoint{1.512513in}{2.021950in}}{\pgfqpoint{1.512513in}{2.029083in}}%
\pgfpathcurveto{\pgfqpoint{1.512513in}{2.036216in}}{\pgfqpoint{1.509679in}{2.043057in}}{\pgfqpoint{1.504635in}{2.048101in}}%
\pgfpathcurveto{\pgfqpoint{1.499592in}{2.053145in}}{\pgfqpoint{1.492750in}{2.055979in}}{\pgfqpoint{1.485617in}{2.055979in}}%
\pgfpathcurveto{\pgfqpoint{1.478484in}{2.055979in}}{\pgfqpoint{1.471643in}{2.053145in}}{\pgfqpoint{1.466599in}{2.048101in}}%
\pgfpathcurveto{\pgfqpoint{1.461555in}{2.043057in}}{\pgfqpoint{1.458721in}{2.036216in}}{\pgfqpoint{1.458721in}{2.029083in}}%
\pgfpathcurveto{\pgfqpoint{1.458721in}{2.021950in}}{\pgfqpoint{1.461555in}{2.015108in}}{\pgfqpoint{1.466599in}{2.010065in}}%
\pgfpathcurveto{\pgfqpoint{1.471643in}{2.005021in}}{\pgfqpoint{1.478484in}{2.002187in}}{\pgfqpoint{1.485617in}{2.002187in}}%
\pgfpathlineto{\pgfqpoint{1.485617in}{2.002187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569692in}{1.791678in}}%
\pgfpathcurveto{\pgfqpoint{1.576825in}{1.791678in}}{\pgfqpoint{1.583667in}{1.794512in}}{\pgfqpoint{1.588710in}{1.799555in}}%
\pgfpathcurveto{\pgfqpoint{1.593754in}{1.804599in}}{\pgfqpoint{1.596588in}{1.811441in}}{\pgfqpoint{1.596588in}{1.818573in}}%
\pgfpathcurveto{\pgfqpoint{1.596588in}{1.825706in}}{\pgfqpoint{1.593754in}{1.832548in}}{\pgfqpoint{1.588710in}{1.837591in}}%
\pgfpathcurveto{\pgfqpoint{1.583667in}{1.842635in}}{\pgfqpoint{1.576825in}{1.845469in}}{\pgfqpoint{1.569692in}{1.845469in}}%
\pgfpathcurveto{\pgfqpoint{1.562559in}{1.845469in}}{\pgfqpoint{1.555718in}{1.842635in}}{\pgfqpoint{1.550674in}{1.837591in}}%
\pgfpathcurveto{\pgfqpoint{1.545630in}{1.832548in}}{\pgfqpoint{1.542797in}{1.825706in}}{\pgfqpoint{1.542797in}{1.818573in}}%
\pgfpathcurveto{\pgfqpoint{1.542797in}{1.811441in}}{\pgfqpoint{1.545630in}{1.804599in}}{\pgfqpoint{1.550674in}{1.799555in}}%
\pgfpathcurveto{\pgfqpoint{1.555718in}{1.794512in}}{\pgfqpoint{1.562559in}{1.791678in}}{\pgfqpoint{1.569692in}{1.791678in}}%
\pgfpathlineto{\pgfqpoint{1.569692in}{1.791678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213777in}{1.766727in}}%
\pgfpathcurveto{\pgfqpoint{1.220910in}{1.766727in}}{\pgfqpoint{1.227752in}{1.769560in}}{\pgfqpoint{1.232795in}{1.774604in}}%
\pgfpathcurveto{\pgfqpoint{1.237839in}{1.779648in}}{\pgfqpoint{1.240673in}{1.786489in}}{\pgfqpoint{1.240673in}{1.793622in}}%
\pgfpathcurveto{\pgfqpoint{1.240673in}{1.800755in}}{\pgfqpoint{1.237839in}{1.807597in}}{\pgfqpoint{1.232795in}{1.812640in}}%
\pgfpathcurveto{\pgfqpoint{1.227752in}{1.817684in}}{\pgfqpoint{1.220910in}{1.820518in}}{\pgfqpoint{1.213777in}{1.820518in}}%
\pgfpathcurveto{\pgfqpoint{1.206644in}{1.820518in}}{\pgfqpoint{1.199803in}{1.817684in}}{\pgfqpoint{1.194759in}{1.812640in}}%
\pgfpathcurveto{\pgfqpoint{1.189715in}{1.807597in}}{\pgfqpoint{1.186881in}{1.800755in}}{\pgfqpoint{1.186881in}{1.793622in}}%
\pgfpathcurveto{\pgfqpoint{1.186881in}{1.786489in}}{\pgfqpoint{1.189715in}{1.779648in}}{\pgfqpoint{1.194759in}{1.774604in}}%
\pgfpathcurveto{\pgfqpoint{1.199803in}{1.769560in}}{\pgfqpoint{1.206644in}{1.766727in}}{\pgfqpoint{1.213777in}{1.766727in}}%
\pgfpathlineto{\pgfqpoint{1.213777in}{1.766727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544452in}{1.538840in}}%
\pgfpathcurveto{\pgfqpoint{1.551585in}{1.538840in}}{\pgfqpoint{1.558427in}{1.541674in}}{\pgfqpoint{1.563470in}{1.546718in}}%
\pgfpathcurveto{\pgfqpoint{1.568514in}{1.551762in}}{\pgfqpoint{1.571348in}{1.558603in}}{\pgfqpoint{1.571348in}{1.565736in}}%
\pgfpathcurveto{\pgfqpoint{1.571348in}{1.572869in}}{\pgfqpoint{1.568514in}{1.579711in}}{\pgfqpoint{1.563470in}{1.584754in}}%
\pgfpathcurveto{\pgfqpoint{1.558427in}{1.589798in}}{\pgfqpoint{1.551585in}{1.592632in}}{\pgfqpoint{1.544452in}{1.592632in}}%
\pgfpathcurveto{\pgfqpoint{1.537319in}{1.592632in}}{\pgfqpoint{1.530478in}{1.589798in}}{\pgfqpoint{1.525434in}{1.584754in}}%
\pgfpathcurveto{\pgfqpoint{1.520390in}{1.579711in}}{\pgfqpoint{1.517556in}{1.572869in}}{\pgfqpoint{1.517556in}{1.565736in}}%
\pgfpathcurveto{\pgfqpoint{1.517556in}{1.558603in}}{\pgfqpoint{1.520390in}{1.551762in}}{\pgfqpoint{1.525434in}{1.546718in}}%
\pgfpathcurveto{\pgfqpoint{1.530478in}{1.541674in}}{\pgfqpoint{1.537319in}{1.538840in}}{\pgfqpoint{1.544452in}{1.538840in}}%
\pgfpathlineto{\pgfqpoint{1.544452in}{1.538840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270463in}{1.621010in}}%
\pgfpathcurveto{\pgfqpoint{1.277596in}{1.621010in}}{\pgfqpoint{1.284438in}{1.623844in}}{\pgfqpoint{1.289481in}{1.628887in}}%
\pgfpathcurveto{\pgfqpoint{1.294525in}{1.633931in}}{\pgfqpoint{1.297359in}{1.640773in}}{\pgfqpoint{1.297359in}{1.647905in}}%
\pgfpathcurveto{\pgfqpoint{1.297359in}{1.655038in}}{\pgfqpoint{1.294525in}{1.661880in}}{\pgfqpoint{1.289481in}{1.666924in}}%
\pgfpathcurveto{\pgfqpoint{1.284438in}{1.671967in}}{\pgfqpoint{1.277596in}{1.674801in}}{\pgfqpoint{1.270463in}{1.674801in}}%
\pgfpathcurveto{\pgfqpoint{1.263330in}{1.674801in}}{\pgfqpoint{1.256489in}{1.671967in}}{\pgfqpoint{1.251445in}{1.666924in}}%
\pgfpathcurveto{\pgfqpoint{1.246401in}{1.661880in}}{\pgfqpoint{1.243567in}{1.655038in}}{\pgfqpoint{1.243567in}{1.647905in}}%
\pgfpathcurveto{\pgfqpoint{1.243567in}{1.640773in}}{\pgfqpoint{1.246401in}{1.633931in}}{\pgfqpoint{1.251445in}{1.628887in}}%
\pgfpathcurveto{\pgfqpoint{1.256489in}{1.623844in}}{\pgfqpoint{1.263330in}{1.621010in}}{\pgfqpoint{1.270463in}{1.621010in}}%
\pgfpathlineto{\pgfqpoint{1.270463in}{1.621010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538632in}{1.970301in}}%
\pgfpathcurveto{\pgfqpoint{1.545765in}{1.970301in}}{\pgfqpoint{1.552607in}{1.973135in}}{\pgfqpoint{1.557650in}{1.978179in}}%
\pgfpathcurveto{\pgfqpoint{1.562694in}{1.983222in}}{\pgfqpoint{1.565528in}{1.990064in}}{\pgfqpoint{1.565528in}{1.997197in}}%
\pgfpathcurveto{\pgfqpoint{1.565528in}{2.004330in}}{\pgfqpoint{1.562694in}{2.011171in}}{\pgfqpoint{1.557650in}{2.016215in}}%
\pgfpathcurveto{\pgfqpoint{1.552607in}{2.021259in}}{\pgfqpoint{1.545765in}{2.024093in}}{\pgfqpoint{1.538632in}{2.024093in}}%
\pgfpathcurveto{\pgfqpoint{1.531499in}{2.024093in}}{\pgfqpoint{1.524658in}{2.021259in}}{\pgfqpoint{1.519614in}{2.016215in}}%
\pgfpathcurveto{\pgfqpoint{1.514570in}{2.011171in}}{\pgfqpoint{1.511737in}{2.004330in}}{\pgfqpoint{1.511737in}{1.997197in}}%
\pgfpathcurveto{\pgfqpoint{1.511737in}{1.990064in}}{\pgfqpoint{1.514570in}{1.983222in}}{\pgfqpoint{1.519614in}{1.978179in}}%
\pgfpathcurveto{\pgfqpoint{1.524658in}{1.973135in}}{\pgfqpoint{1.531499in}{1.970301in}}{\pgfqpoint{1.538632in}{1.970301in}}%
\pgfpathlineto{\pgfqpoint{1.538632in}{1.970301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270792in}{1.795866in}}%
\pgfpathcurveto{\pgfqpoint{1.277925in}{1.795866in}}{\pgfqpoint{1.284766in}{1.798700in}}{\pgfqpoint{1.289810in}{1.803744in}}%
\pgfpathcurveto{\pgfqpoint{1.294854in}{1.808788in}}{\pgfqpoint{1.297688in}{1.815629in}}{\pgfqpoint{1.297688in}{1.822762in}}%
\pgfpathcurveto{\pgfqpoint{1.297688in}{1.829895in}}{\pgfqpoint{1.294854in}{1.836736in}}{\pgfqpoint{1.289810in}{1.841780in}}%
\pgfpathcurveto{\pgfqpoint{1.284766in}{1.846824in}}{\pgfqpoint{1.277925in}{1.849658in}}{\pgfqpoint{1.270792in}{1.849658in}}%
\pgfpathcurveto{\pgfqpoint{1.263659in}{1.849658in}}{\pgfqpoint{1.256817in}{1.846824in}}{\pgfqpoint{1.251774in}{1.841780in}}%
\pgfpathcurveto{\pgfqpoint{1.246730in}{1.836736in}}{\pgfqpoint{1.243896in}{1.829895in}}{\pgfqpoint{1.243896in}{1.822762in}}%
\pgfpathcurveto{\pgfqpoint{1.243896in}{1.815629in}}{\pgfqpoint{1.246730in}{1.808788in}}{\pgfqpoint{1.251774in}{1.803744in}}%
\pgfpathcurveto{\pgfqpoint{1.256817in}{1.798700in}}{\pgfqpoint{1.263659in}{1.795866in}}{\pgfqpoint{1.270792in}{1.795866in}}%
\pgfpathlineto{\pgfqpoint{1.270792in}{1.795866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304586in}{1.875454in}}%
\pgfpathcurveto{\pgfqpoint{1.311719in}{1.875454in}}{\pgfqpoint{1.318560in}{1.878288in}}{\pgfqpoint{1.323604in}{1.883332in}}%
\pgfpathcurveto{\pgfqpoint{1.328648in}{1.888376in}}{\pgfqpoint{1.331482in}{1.895217in}}{\pgfqpoint{1.331482in}{1.902350in}}%
\pgfpathcurveto{\pgfqpoint{1.331482in}{1.909483in}}{\pgfqpoint{1.328648in}{1.916325in}}{\pgfqpoint{1.323604in}{1.921368in}}%
\pgfpathcurveto{\pgfqpoint{1.318560in}{1.926412in}}{\pgfqpoint{1.311719in}{1.929246in}}{\pgfqpoint{1.304586in}{1.929246in}}%
\pgfpathcurveto{\pgfqpoint{1.297453in}{1.929246in}}{\pgfqpoint{1.290611in}{1.926412in}}{\pgfqpoint{1.285568in}{1.921368in}}%
\pgfpathcurveto{\pgfqpoint{1.280524in}{1.916325in}}{\pgfqpoint{1.277690in}{1.909483in}}{\pgfqpoint{1.277690in}{1.902350in}}%
\pgfpathcurveto{\pgfqpoint{1.277690in}{1.895217in}}{\pgfqpoint{1.280524in}{1.888376in}}{\pgfqpoint{1.285568in}{1.883332in}}%
\pgfpathcurveto{\pgfqpoint{1.290611in}{1.878288in}}{\pgfqpoint{1.297453in}{1.875454in}}{\pgfqpoint{1.304586in}{1.875454in}}%
\pgfpathlineto{\pgfqpoint{1.304586in}{1.875454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438846in}{1.737514in}}%
\pgfpathcurveto{\pgfqpoint{1.445979in}{1.737514in}}{\pgfqpoint{1.452821in}{1.740348in}}{\pgfqpoint{1.457864in}{1.745392in}}%
\pgfpathcurveto{\pgfqpoint{1.462908in}{1.750435in}}{\pgfqpoint{1.465742in}{1.757277in}}{\pgfqpoint{1.465742in}{1.764410in}}%
\pgfpathcurveto{\pgfqpoint{1.465742in}{1.771542in}}{\pgfqpoint{1.462908in}{1.778384in}}{\pgfqpoint{1.457864in}{1.783428in}}%
\pgfpathcurveto{\pgfqpoint{1.452821in}{1.788471in}}{\pgfqpoint{1.445979in}{1.791305in}}{\pgfqpoint{1.438846in}{1.791305in}}%
\pgfpathcurveto{\pgfqpoint{1.431713in}{1.791305in}}{\pgfqpoint{1.424872in}{1.788471in}}{\pgfqpoint{1.419828in}{1.783428in}}%
\pgfpathcurveto{\pgfqpoint{1.414784in}{1.778384in}}{\pgfqpoint{1.411950in}{1.771542in}}{\pgfqpoint{1.411950in}{1.764410in}}%
\pgfpathcurveto{\pgfqpoint{1.411950in}{1.757277in}}{\pgfqpoint{1.414784in}{1.750435in}}{\pgfqpoint{1.419828in}{1.745392in}}%
\pgfpathcurveto{\pgfqpoint{1.424872in}{1.740348in}}{\pgfqpoint{1.431713in}{1.737514in}}{\pgfqpoint{1.438846in}{1.737514in}}%
\pgfpathlineto{\pgfqpoint{1.438846in}{1.737514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412069in}{1.847193in}}%
\pgfpathcurveto{\pgfqpoint{1.419202in}{1.847193in}}{\pgfqpoint{1.426044in}{1.850027in}}{\pgfqpoint{1.431087in}{1.855071in}}%
\pgfpathcurveto{\pgfqpoint{1.436131in}{1.860115in}}{\pgfqpoint{1.438965in}{1.866956in}}{\pgfqpoint{1.438965in}{1.874089in}}%
\pgfpathcurveto{\pgfqpoint{1.438965in}{1.881222in}}{\pgfqpoint{1.436131in}{1.888064in}}{\pgfqpoint{1.431087in}{1.893107in}}%
\pgfpathcurveto{\pgfqpoint{1.426044in}{1.898151in}}{\pgfqpoint{1.419202in}{1.900985in}}{\pgfqpoint{1.412069in}{1.900985in}}%
\pgfpathcurveto{\pgfqpoint{1.404937in}{1.900985in}}{\pgfqpoint{1.398095in}{1.898151in}}{\pgfqpoint{1.393051in}{1.893107in}}%
\pgfpathcurveto{\pgfqpoint{1.388008in}{1.888064in}}{\pgfqpoint{1.385174in}{1.881222in}}{\pgfqpoint{1.385174in}{1.874089in}}%
\pgfpathcurveto{\pgfqpoint{1.385174in}{1.866956in}}{\pgfqpoint{1.388008in}{1.860115in}}{\pgfqpoint{1.393051in}{1.855071in}}%
\pgfpathcurveto{\pgfqpoint{1.398095in}{1.850027in}}{\pgfqpoint{1.404937in}{1.847193in}}{\pgfqpoint{1.412069in}{1.847193in}}%
\pgfpathlineto{\pgfqpoint{1.412069in}{1.847193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690858in}{1.907097in}}%
\pgfpathcurveto{\pgfqpoint{1.697991in}{1.907097in}}{\pgfqpoint{1.704833in}{1.909931in}}{\pgfqpoint{1.709876in}{1.914975in}}%
\pgfpathcurveto{\pgfqpoint{1.714920in}{1.920019in}}{\pgfqpoint{1.717754in}{1.926860in}}{\pgfqpoint{1.717754in}{1.933993in}}%
\pgfpathcurveto{\pgfqpoint{1.717754in}{1.941126in}}{\pgfqpoint{1.714920in}{1.947967in}}{\pgfqpoint{1.709876in}{1.953011in}}%
\pgfpathcurveto{\pgfqpoint{1.704833in}{1.958055in}}{\pgfqpoint{1.697991in}{1.960889in}}{\pgfqpoint{1.690858in}{1.960889in}}%
\pgfpathcurveto{\pgfqpoint{1.683725in}{1.960889in}}{\pgfqpoint{1.676884in}{1.958055in}}{\pgfqpoint{1.671840in}{1.953011in}}%
\pgfpathcurveto{\pgfqpoint{1.666797in}{1.947967in}}{\pgfqpoint{1.663963in}{1.941126in}}{\pgfqpoint{1.663963in}{1.933993in}}%
\pgfpathcurveto{\pgfqpoint{1.663963in}{1.926860in}}{\pgfqpoint{1.666797in}{1.920019in}}{\pgfqpoint{1.671840in}{1.914975in}}%
\pgfpathcurveto{\pgfqpoint{1.676884in}{1.909931in}}{\pgfqpoint{1.683725in}{1.907097in}}{\pgfqpoint{1.690858in}{1.907097in}}%
\pgfpathlineto{\pgfqpoint{1.690858in}{1.907097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220775in}{1.871624in}}%
\pgfpathcurveto{\pgfqpoint{1.227907in}{1.871624in}}{\pgfqpoint{1.234749in}{1.874458in}}{\pgfqpoint{1.239793in}{1.879502in}}%
\pgfpathcurveto{\pgfqpoint{1.244836in}{1.884545in}}{\pgfqpoint{1.247670in}{1.891387in}}{\pgfqpoint{1.247670in}{1.898520in}}%
\pgfpathcurveto{\pgfqpoint{1.247670in}{1.905653in}}{\pgfqpoint{1.244836in}{1.912494in}}{\pgfqpoint{1.239793in}{1.917538in}}%
\pgfpathcurveto{\pgfqpoint{1.234749in}{1.922582in}}{\pgfqpoint{1.227907in}{1.925416in}}{\pgfqpoint{1.220775in}{1.925416in}}%
\pgfpathcurveto{\pgfqpoint{1.213642in}{1.925416in}}{\pgfqpoint{1.206800in}{1.922582in}}{\pgfqpoint{1.201756in}{1.917538in}}%
\pgfpathcurveto{\pgfqpoint{1.196713in}{1.912494in}}{\pgfqpoint{1.193879in}{1.905653in}}{\pgfqpoint{1.193879in}{1.898520in}}%
\pgfpathcurveto{\pgfqpoint{1.193879in}{1.891387in}}{\pgfqpoint{1.196713in}{1.884545in}}{\pgfqpoint{1.201756in}{1.879502in}}%
\pgfpathcurveto{\pgfqpoint{1.206800in}{1.874458in}}{\pgfqpoint{1.213642in}{1.871624in}}{\pgfqpoint{1.220775in}{1.871624in}}%
\pgfpathlineto{\pgfqpoint{1.220775in}{1.871624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499953in}{1.790263in}}%
\pgfpathcurveto{\pgfqpoint{1.507086in}{1.790263in}}{\pgfqpoint{1.513928in}{1.793097in}}{\pgfqpoint{1.518971in}{1.798141in}}%
\pgfpathcurveto{\pgfqpoint{1.524015in}{1.803184in}}{\pgfqpoint{1.526849in}{1.810026in}}{\pgfqpoint{1.526849in}{1.817159in}}%
\pgfpathcurveto{\pgfqpoint{1.526849in}{1.824292in}}{\pgfqpoint{1.524015in}{1.831133in}}{\pgfqpoint{1.518971in}{1.836177in}}%
\pgfpathcurveto{\pgfqpoint{1.513928in}{1.841221in}}{\pgfqpoint{1.507086in}{1.844055in}}{\pgfqpoint{1.499953in}{1.844055in}}%
\pgfpathcurveto{\pgfqpoint{1.492820in}{1.844055in}}{\pgfqpoint{1.485979in}{1.841221in}}{\pgfqpoint{1.480935in}{1.836177in}}%
\pgfpathcurveto{\pgfqpoint{1.475891in}{1.831133in}}{\pgfqpoint{1.473057in}{1.824292in}}{\pgfqpoint{1.473057in}{1.817159in}}%
\pgfpathcurveto{\pgfqpoint{1.473057in}{1.810026in}}{\pgfqpoint{1.475891in}{1.803184in}}{\pgfqpoint{1.480935in}{1.798141in}}%
\pgfpathcurveto{\pgfqpoint{1.485979in}{1.793097in}}{\pgfqpoint{1.492820in}{1.790263in}}{\pgfqpoint{1.499953in}{1.790263in}}%
\pgfpathlineto{\pgfqpoint{1.499953in}{1.790263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255841in}{1.832848in}}%
\pgfpathcurveto{\pgfqpoint{1.262974in}{1.832848in}}{\pgfqpoint{1.269816in}{1.835682in}}{\pgfqpoint{1.274859in}{1.840726in}}%
\pgfpathcurveto{\pgfqpoint{1.279903in}{1.845769in}}{\pgfqpoint{1.282737in}{1.852611in}}{\pgfqpoint{1.282737in}{1.859744in}}%
\pgfpathcurveto{\pgfqpoint{1.282737in}{1.866876in}}{\pgfqpoint{1.279903in}{1.873718in}}{\pgfqpoint{1.274859in}{1.878762in}}%
\pgfpathcurveto{\pgfqpoint{1.269816in}{1.883805in}}{\pgfqpoint{1.262974in}{1.886639in}}{\pgfqpoint{1.255841in}{1.886639in}}%
\pgfpathcurveto{\pgfqpoint{1.248708in}{1.886639in}}{\pgfqpoint{1.241867in}{1.883805in}}{\pgfqpoint{1.236823in}{1.878762in}}%
\pgfpathcurveto{\pgfqpoint{1.231779in}{1.873718in}}{\pgfqpoint{1.228945in}{1.866876in}}{\pgfqpoint{1.228945in}{1.859744in}}%
\pgfpathcurveto{\pgfqpoint{1.228945in}{1.852611in}}{\pgfqpoint{1.231779in}{1.845769in}}{\pgfqpoint{1.236823in}{1.840726in}}%
\pgfpathcurveto{\pgfqpoint{1.241867in}{1.835682in}}{\pgfqpoint{1.248708in}{1.832848in}}{\pgfqpoint{1.255841in}{1.832848in}}%
\pgfpathlineto{\pgfqpoint{1.255841in}{1.832848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750521in}{1.995844in}}%
\pgfpathcurveto{\pgfqpoint{1.757653in}{1.995844in}}{\pgfqpoint{1.764495in}{1.998678in}}{\pgfqpoint{1.769539in}{2.003722in}}%
\pgfpathcurveto{\pgfqpoint{1.774582in}{2.008766in}}{\pgfqpoint{1.777416in}{2.015607in}}{\pgfqpoint{1.777416in}{2.022740in}}%
\pgfpathcurveto{\pgfqpoint{1.777416in}{2.029873in}}{\pgfqpoint{1.774582in}{2.036714in}}{\pgfqpoint{1.769539in}{2.041758in}}%
\pgfpathcurveto{\pgfqpoint{1.764495in}{2.046802in}}{\pgfqpoint{1.757653in}{2.049636in}}{\pgfqpoint{1.750521in}{2.049636in}}%
\pgfpathcurveto{\pgfqpoint{1.743388in}{2.049636in}}{\pgfqpoint{1.736546in}{2.046802in}}{\pgfqpoint{1.731502in}{2.041758in}}%
\pgfpathcurveto{\pgfqpoint{1.726459in}{2.036714in}}{\pgfqpoint{1.723625in}{2.029873in}}{\pgfqpoint{1.723625in}{2.022740in}}%
\pgfpathcurveto{\pgfqpoint{1.723625in}{2.015607in}}{\pgfqpoint{1.726459in}{2.008766in}}{\pgfqpoint{1.731502in}{2.003722in}}%
\pgfpathcurveto{\pgfqpoint{1.736546in}{1.998678in}}{\pgfqpoint{1.743388in}{1.995844in}}{\pgfqpoint{1.750521in}{1.995844in}}%
\pgfpathlineto{\pgfqpoint{1.750521in}{1.995844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989653in}{1.937035in}}%
\pgfpathcurveto{\pgfqpoint{0.996785in}{1.937035in}}{\pgfqpoint{1.003627in}{1.939869in}}{\pgfqpoint{1.008671in}{1.944913in}}%
\pgfpathcurveto{\pgfqpoint{1.013714in}{1.949956in}}{\pgfqpoint{1.016548in}{1.956798in}}{\pgfqpoint{1.016548in}{1.963931in}}%
\pgfpathcurveto{\pgfqpoint{1.016548in}{1.971064in}}{\pgfqpoint{1.013714in}{1.977905in}}{\pgfqpoint{1.008671in}{1.982949in}}%
\pgfpathcurveto{\pgfqpoint{1.003627in}{1.987993in}}{\pgfqpoint{0.996785in}{1.990826in}}{\pgfqpoint{0.989653in}{1.990826in}}%
\pgfpathcurveto{\pgfqpoint{0.982520in}{1.990826in}}{\pgfqpoint{0.975678in}{1.987993in}}{\pgfqpoint{0.970634in}{1.982949in}}%
\pgfpathcurveto{\pgfqpoint{0.965591in}{1.977905in}}{\pgfqpoint{0.962757in}{1.971064in}}{\pgfqpoint{0.962757in}{1.963931in}}%
\pgfpathcurveto{\pgfqpoint{0.962757in}{1.956798in}}{\pgfqpoint{0.965591in}{1.949956in}}{\pgfqpoint{0.970634in}{1.944913in}}%
\pgfpathcurveto{\pgfqpoint{0.975678in}{1.939869in}}{\pgfqpoint{0.982520in}{1.937035in}}{\pgfqpoint{0.989653in}{1.937035in}}%
\pgfpathlineto{\pgfqpoint{0.989653in}{1.937035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285287in}{1.880170in}}%
\pgfpathcurveto{\pgfqpoint{1.292420in}{1.880170in}}{\pgfqpoint{1.299262in}{1.883004in}}{\pgfqpoint{1.304305in}{1.888048in}}%
\pgfpathcurveto{\pgfqpoint{1.309349in}{1.893091in}}{\pgfqpoint{1.312183in}{1.899933in}}{\pgfqpoint{1.312183in}{1.907066in}}%
\pgfpathcurveto{\pgfqpoint{1.312183in}{1.914199in}}{\pgfqpoint{1.309349in}{1.921040in}}{\pgfqpoint{1.304305in}{1.926084in}}%
\pgfpathcurveto{\pgfqpoint{1.299262in}{1.931128in}}{\pgfqpoint{1.292420in}{1.933962in}}{\pgfqpoint{1.285287in}{1.933962in}}%
\pgfpathcurveto{\pgfqpoint{1.278154in}{1.933962in}}{\pgfqpoint{1.271313in}{1.931128in}}{\pgfqpoint{1.266269in}{1.926084in}}%
\pgfpathcurveto{\pgfqpoint{1.261225in}{1.921040in}}{\pgfqpoint{1.258391in}{1.914199in}}{\pgfqpoint{1.258391in}{1.907066in}}%
\pgfpathcurveto{\pgfqpoint{1.258391in}{1.899933in}}{\pgfqpoint{1.261225in}{1.893091in}}{\pgfqpoint{1.266269in}{1.888048in}}%
\pgfpathcurveto{\pgfqpoint{1.271313in}{1.883004in}}{\pgfqpoint{1.278154in}{1.880170in}}{\pgfqpoint{1.285287in}{1.880170in}}%
\pgfpathlineto{\pgfqpoint{1.285287in}{1.880170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466498in}{1.916770in}}%
\pgfpathcurveto{\pgfqpoint{1.473631in}{1.916770in}}{\pgfqpoint{1.480472in}{1.919603in}}{\pgfqpoint{1.485516in}{1.924647in}}%
\pgfpathcurveto{\pgfqpoint{1.490560in}{1.929691in}}{\pgfqpoint{1.493393in}{1.936532in}}{\pgfqpoint{1.493393in}{1.943665in}}%
\pgfpathcurveto{\pgfqpoint{1.493393in}{1.950798in}}{\pgfqpoint{1.490560in}{1.957640in}}{\pgfqpoint{1.485516in}{1.962683in}}%
\pgfpathcurveto{\pgfqpoint{1.480472in}{1.967727in}}{\pgfqpoint{1.473631in}{1.970561in}}{\pgfqpoint{1.466498in}{1.970561in}}%
\pgfpathcurveto{\pgfqpoint{1.459365in}{1.970561in}}{\pgfqpoint{1.452523in}{1.967727in}}{\pgfqpoint{1.447480in}{1.962683in}}%
\pgfpathcurveto{\pgfqpoint{1.442436in}{1.957640in}}{\pgfqpoint{1.439602in}{1.950798in}}{\pgfqpoint{1.439602in}{1.943665in}}%
\pgfpathcurveto{\pgfqpoint{1.439602in}{1.936532in}}{\pgfqpoint{1.442436in}{1.929691in}}{\pgfqpoint{1.447480in}{1.924647in}}%
\pgfpathcurveto{\pgfqpoint{1.452523in}{1.919603in}}{\pgfqpoint{1.459365in}{1.916770in}}{\pgfqpoint{1.466498in}{1.916770in}}%
\pgfpathlineto{\pgfqpoint{1.466498in}{1.916770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318394in}{1.897211in}}%
\pgfpathcurveto{\pgfqpoint{1.325527in}{1.897211in}}{\pgfqpoint{1.332369in}{1.900045in}}{\pgfqpoint{1.337413in}{1.905089in}}%
\pgfpathcurveto{\pgfqpoint{1.342456in}{1.910132in}}{\pgfqpoint{1.345290in}{1.916974in}}{\pgfqpoint{1.345290in}{1.924107in}}%
\pgfpathcurveto{\pgfqpoint{1.345290in}{1.931240in}}{\pgfqpoint{1.342456in}{1.938081in}}{\pgfqpoint{1.337413in}{1.943125in}}%
\pgfpathcurveto{\pgfqpoint{1.332369in}{1.948169in}}{\pgfqpoint{1.325527in}{1.951002in}}{\pgfqpoint{1.318394in}{1.951002in}}%
\pgfpathcurveto{\pgfqpoint{1.311262in}{1.951002in}}{\pgfqpoint{1.304420in}{1.948169in}}{\pgfqpoint{1.299376in}{1.943125in}}%
\pgfpathcurveto{\pgfqpoint{1.294333in}{1.938081in}}{\pgfqpoint{1.291499in}{1.931240in}}{\pgfqpoint{1.291499in}{1.924107in}}%
\pgfpathcurveto{\pgfqpoint{1.291499in}{1.916974in}}{\pgfqpoint{1.294333in}{1.910132in}}{\pgfqpoint{1.299376in}{1.905089in}}%
\pgfpathcurveto{\pgfqpoint{1.304420in}{1.900045in}}{\pgfqpoint{1.311262in}{1.897211in}}{\pgfqpoint{1.318394in}{1.897211in}}%
\pgfpathlineto{\pgfqpoint{1.318394in}{1.897211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562839in}{1.744300in}}%
\pgfpathcurveto{\pgfqpoint{1.569971in}{1.744300in}}{\pgfqpoint{1.576813in}{1.747134in}}{\pgfqpoint{1.581857in}{1.752177in}}%
\pgfpathcurveto{\pgfqpoint{1.586900in}{1.757221in}}{\pgfqpoint{1.589734in}{1.764063in}}{\pgfqpoint{1.589734in}{1.771196in}}%
\pgfpathcurveto{\pgfqpoint{1.589734in}{1.778328in}}{\pgfqpoint{1.586900in}{1.785170in}}{\pgfqpoint{1.581857in}{1.790214in}}%
\pgfpathcurveto{\pgfqpoint{1.576813in}{1.795257in}}{\pgfqpoint{1.569971in}{1.798091in}}{\pgfqpoint{1.562839in}{1.798091in}}%
\pgfpathcurveto{\pgfqpoint{1.555706in}{1.798091in}}{\pgfqpoint{1.548864in}{1.795257in}}{\pgfqpoint{1.543820in}{1.790214in}}%
\pgfpathcurveto{\pgfqpoint{1.538777in}{1.785170in}}{\pgfqpoint{1.535943in}{1.778328in}}{\pgfqpoint{1.535943in}{1.771196in}}%
\pgfpathcurveto{\pgfqpoint{1.535943in}{1.764063in}}{\pgfqpoint{1.538777in}{1.757221in}}{\pgfqpoint{1.543820in}{1.752177in}}%
\pgfpathcurveto{\pgfqpoint{1.548864in}{1.747134in}}{\pgfqpoint{1.555706in}{1.744300in}}{\pgfqpoint{1.562839in}{1.744300in}}%
\pgfpathlineto{\pgfqpoint{1.562839in}{1.744300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772075in}{1.851185in}}%
\pgfpathcurveto{\pgfqpoint{1.779207in}{1.851185in}}{\pgfqpoint{1.786049in}{1.854019in}}{\pgfqpoint{1.791093in}{1.859062in}}%
\pgfpathcurveto{\pgfqpoint{1.796136in}{1.864106in}}{\pgfqpoint{1.798970in}{1.870947in}}{\pgfqpoint{1.798970in}{1.878080in}}%
\pgfpathcurveto{\pgfqpoint{1.798970in}{1.885213in}}{\pgfqpoint{1.796136in}{1.892055in}}{\pgfqpoint{1.791093in}{1.897098in}}%
\pgfpathcurveto{\pgfqpoint{1.786049in}{1.902142in}}{\pgfqpoint{1.779207in}{1.904976in}}{\pgfqpoint{1.772075in}{1.904976in}}%
\pgfpathcurveto{\pgfqpoint{1.764942in}{1.904976in}}{\pgfqpoint{1.758100in}{1.902142in}}{\pgfqpoint{1.753056in}{1.897098in}}%
\pgfpathcurveto{\pgfqpoint{1.748013in}{1.892055in}}{\pgfqpoint{1.745179in}{1.885213in}}{\pgfqpoint{1.745179in}{1.878080in}}%
\pgfpathcurveto{\pgfqpoint{1.745179in}{1.870947in}}{\pgfqpoint{1.748013in}{1.864106in}}{\pgfqpoint{1.753056in}{1.859062in}}%
\pgfpathcurveto{\pgfqpoint{1.758100in}{1.854019in}}{\pgfqpoint{1.764942in}{1.851185in}}{\pgfqpoint{1.772075in}{1.851185in}}%
\pgfpathlineto{\pgfqpoint{1.772075in}{1.851185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203329in}{1.940730in}}%
\pgfpathcurveto{\pgfqpoint{1.210462in}{1.940730in}}{\pgfqpoint{1.217304in}{1.943564in}}{\pgfqpoint{1.222347in}{1.948607in}}%
\pgfpathcurveto{\pgfqpoint{1.227391in}{1.953651in}}{\pgfqpoint{1.230225in}{1.960493in}}{\pgfqpoint{1.230225in}{1.967625in}}%
\pgfpathcurveto{\pgfqpoint{1.230225in}{1.974758in}}{\pgfqpoint{1.227391in}{1.981600in}}{\pgfqpoint{1.222347in}{1.986644in}}%
\pgfpathcurveto{\pgfqpoint{1.217304in}{1.991687in}}{\pgfqpoint{1.210462in}{1.994521in}}{\pgfqpoint{1.203329in}{1.994521in}}%
\pgfpathcurveto{\pgfqpoint{1.196196in}{1.994521in}}{\pgfqpoint{1.189355in}{1.991687in}}{\pgfqpoint{1.184311in}{1.986644in}}%
\pgfpathcurveto{\pgfqpoint{1.179267in}{1.981600in}}{\pgfqpoint{1.176433in}{1.974758in}}{\pgfqpoint{1.176433in}{1.967625in}}%
\pgfpathcurveto{\pgfqpoint{1.176433in}{1.960493in}}{\pgfqpoint{1.179267in}{1.953651in}}{\pgfqpoint{1.184311in}{1.948607in}}%
\pgfpathcurveto{\pgfqpoint{1.189355in}{1.943564in}}{\pgfqpoint{1.196196in}{1.940730in}}{\pgfqpoint{1.203329in}{1.940730in}}%
\pgfpathlineto{\pgfqpoint{1.203329in}{1.940730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446441in}{2.032785in}}%
\pgfpathcurveto{\pgfqpoint{1.453574in}{2.032785in}}{\pgfqpoint{1.460415in}{2.035619in}}{\pgfqpoint{1.465459in}{2.040663in}}%
\pgfpathcurveto{\pgfqpoint{1.470503in}{2.045706in}}{\pgfqpoint{1.473336in}{2.052548in}}{\pgfqpoint{1.473336in}{2.059681in}}%
\pgfpathcurveto{\pgfqpoint{1.473336in}{2.066814in}}{\pgfqpoint{1.470503in}{2.073655in}}{\pgfqpoint{1.465459in}{2.078699in}}%
\pgfpathcurveto{\pgfqpoint{1.460415in}{2.083743in}}{\pgfqpoint{1.453574in}{2.086576in}}{\pgfqpoint{1.446441in}{2.086576in}}%
\pgfpathcurveto{\pgfqpoint{1.439308in}{2.086576in}}{\pgfqpoint{1.432466in}{2.083743in}}{\pgfqpoint{1.427423in}{2.078699in}}%
\pgfpathcurveto{\pgfqpoint{1.422379in}{2.073655in}}{\pgfqpoint{1.419545in}{2.066814in}}{\pgfqpoint{1.419545in}{2.059681in}}%
\pgfpathcurveto{\pgfqpoint{1.419545in}{2.052548in}}{\pgfqpoint{1.422379in}{2.045706in}}{\pgfqpoint{1.427423in}{2.040663in}}%
\pgfpathcurveto{\pgfqpoint{1.432466in}{2.035619in}}{\pgfqpoint{1.439308in}{2.032785in}}{\pgfqpoint{1.446441in}{2.032785in}}%
\pgfpathlineto{\pgfqpoint{1.446441in}{2.032785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454781in}{1.832094in}}%
\pgfpathcurveto{\pgfqpoint{1.461914in}{1.832094in}}{\pgfqpoint{1.468756in}{1.834928in}}{\pgfqpoint{1.473799in}{1.839972in}}%
\pgfpathcurveto{\pgfqpoint{1.478843in}{1.845015in}}{\pgfqpoint{1.481677in}{1.851857in}}{\pgfqpoint{1.481677in}{1.858990in}}%
\pgfpathcurveto{\pgfqpoint{1.481677in}{1.866122in}}{\pgfqpoint{1.478843in}{1.872964in}}{\pgfqpoint{1.473799in}{1.878008in}}%
\pgfpathcurveto{\pgfqpoint{1.468756in}{1.883051in}}{\pgfqpoint{1.461914in}{1.885885in}}{\pgfqpoint{1.454781in}{1.885885in}}%
\pgfpathcurveto{\pgfqpoint{1.447648in}{1.885885in}}{\pgfqpoint{1.440807in}{1.883051in}}{\pgfqpoint{1.435763in}{1.878008in}}%
\pgfpathcurveto{\pgfqpoint{1.430719in}{1.872964in}}{\pgfqpoint{1.427886in}{1.866122in}}{\pgfqpoint{1.427886in}{1.858990in}}%
\pgfpathcurveto{\pgfqpoint{1.427886in}{1.851857in}}{\pgfqpoint{1.430719in}{1.845015in}}{\pgfqpoint{1.435763in}{1.839972in}}%
\pgfpathcurveto{\pgfqpoint{1.440807in}{1.834928in}}{\pgfqpoint{1.447648in}{1.832094in}}{\pgfqpoint{1.454781in}{1.832094in}}%
\pgfpathlineto{\pgfqpoint{1.454781in}{1.832094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770743in}{1.979760in}}%
\pgfpathcurveto{\pgfqpoint{1.777876in}{1.979760in}}{\pgfqpoint{1.784718in}{1.982594in}}{\pgfqpoint{1.789762in}{1.987638in}}%
\pgfpathcurveto{\pgfqpoint{1.794805in}{1.992682in}}{\pgfqpoint{1.797639in}{1.999523in}}{\pgfqpoint{1.797639in}{2.006656in}}%
\pgfpathcurveto{\pgfqpoint{1.797639in}{2.013789in}}{\pgfqpoint{1.794805in}{2.020631in}}{\pgfqpoint{1.789762in}{2.025674in}}%
\pgfpathcurveto{\pgfqpoint{1.784718in}{2.030718in}}{\pgfqpoint{1.777876in}{2.033552in}}{\pgfqpoint{1.770743in}{2.033552in}}%
\pgfpathcurveto{\pgfqpoint{1.763611in}{2.033552in}}{\pgfqpoint{1.756769in}{2.030718in}}{\pgfqpoint{1.751725in}{2.025674in}}%
\pgfpathcurveto{\pgfqpoint{1.746682in}{2.020631in}}{\pgfqpoint{1.743848in}{2.013789in}}{\pgfqpoint{1.743848in}{2.006656in}}%
\pgfpathcurveto{\pgfqpoint{1.743848in}{1.999523in}}{\pgfqpoint{1.746682in}{1.992682in}}{\pgfqpoint{1.751725in}{1.987638in}}%
\pgfpathcurveto{\pgfqpoint{1.756769in}{1.982594in}}{\pgfqpoint{1.763611in}{1.979760in}}{\pgfqpoint{1.770743in}{1.979760in}}%
\pgfpathlineto{\pgfqpoint{1.770743in}{1.979760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822275in}{1.735739in}}%
\pgfpathcurveto{\pgfqpoint{1.829407in}{1.735739in}}{\pgfqpoint{1.836249in}{1.738573in}}{\pgfqpoint{1.841293in}{1.743617in}}%
\pgfpathcurveto{\pgfqpoint{1.846336in}{1.748660in}}{\pgfqpoint{1.849170in}{1.755502in}}{\pgfqpoint{1.849170in}{1.762635in}}%
\pgfpathcurveto{\pgfqpoint{1.849170in}{1.769768in}}{\pgfqpoint{1.846336in}{1.776609in}}{\pgfqpoint{1.841293in}{1.781653in}}%
\pgfpathcurveto{\pgfqpoint{1.836249in}{1.786697in}}{\pgfqpoint{1.829407in}{1.789531in}}{\pgfqpoint{1.822275in}{1.789531in}}%
\pgfpathcurveto{\pgfqpoint{1.815142in}{1.789531in}}{\pgfqpoint{1.808300in}{1.786697in}}{\pgfqpoint{1.803256in}{1.781653in}}%
\pgfpathcurveto{\pgfqpoint{1.798213in}{1.776609in}}{\pgfqpoint{1.795379in}{1.769768in}}{\pgfqpoint{1.795379in}{1.762635in}}%
\pgfpathcurveto{\pgfqpoint{1.795379in}{1.755502in}}{\pgfqpoint{1.798213in}{1.748660in}}{\pgfqpoint{1.803256in}{1.743617in}}%
\pgfpathcurveto{\pgfqpoint{1.808300in}{1.738573in}}{\pgfqpoint{1.815142in}{1.735739in}}{\pgfqpoint{1.822275in}{1.735739in}}%
\pgfpathlineto{\pgfqpoint{1.822275in}{1.735739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620209in}{1.570703in}}%
\pgfpathcurveto{\pgfqpoint{1.627342in}{1.570703in}}{\pgfqpoint{1.634183in}{1.573537in}}{\pgfqpoint{1.639227in}{1.578580in}}%
\pgfpathcurveto{\pgfqpoint{1.644271in}{1.583624in}}{\pgfqpoint{1.647105in}{1.590466in}}{\pgfqpoint{1.647105in}{1.597599in}}%
\pgfpathcurveto{\pgfqpoint{1.647105in}{1.604731in}}{\pgfqpoint{1.644271in}{1.611573in}}{\pgfqpoint{1.639227in}{1.616617in}}%
\pgfpathcurveto{\pgfqpoint{1.634183in}{1.621660in}}{\pgfqpoint{1.627342in}{1.624494in}}{\pgfqpoint{1.620209in}{1.624494in}}%
\pgfpathcurveto{\pgfqpoint{1.613076in}{1.624494in}}{\pgfqpoint{1.606234in}{1.621660in}}{\pgfqpoint{1.601191in}{1.616617in}}%
\pgfpathcurveto{\pgfqpoint{1.596147in}{1.611573in}}{\pgfqpoint{1.593313in}{1.604731in}}{\pgfqpoint{1.593313in}{1.597599in}}%
\pgfpathcurveto{\pgfqpoint{1.593313in}{1.590466in}}{\pgfqpoint{1.596147in}{1.583624in}}{\pgfqpoint{1.601191in}{1.578580in}}%
\pgfpathcurveto{\pgfqpoint{1.606234in}{1.573537in}}{\pgfqpoint{1.613076in}{1.570703in}}{\pgfqpoint{1.620209in}{1.570703in}}%
\pgfpathlineto{\pgfqpoint{1.620209in}{1.570703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534864in}{1.571309in}}%
\pgfpathcurveto{\pgfqpoint{1.541997in}{1.571309in}}{\pgfqpoint{1.548838in}{1.574143in}}{\pgfqpoint{1.553882in}{1.579187in}}%
\pgfpathcurveto{\pgfqpoint{1.558925in}{1.584230in}}{\pgfqpoint{1.561759in}{1.591072in}}{\pgfqpoint{1.561759in}{1.598205in}}%
\pgfpathcurveto{\pgfqpoint{1.561759in}{1.605338in}}{\pgfqpoint{1.558925in}{1.612179in}}{\pgfqpoint{1.553882in}{1.617223in}}%
\pgfpathcurveto{\pgfqpoint{1.548838in}{1.622267in}}{\pgfqpoint{1.541997in}{1.625101in}}{\pgfqpoint{1.534864in}{1.625101in}}%
\pgfpathcurveto{\pgfqpoint{1.527731in}{1.625101in}}{\pgfqpoint{1.520889in}{1.622267in}}{\pgfqpoint{1.515846in}{1.617223in}}%
\pgfpathcurveto{\pgfqpoint{1.510802in}{1.612179in}}{\pgfqpoint{1.507968in}{1.605338in}}{\pgfqpoint{1.507968in}{1.598205in}}%
\pgfpathcurveto{\pgfqpoint{1.507968in}{1.591072in}}{\pgfqpoint{1.510802in}{1.584230in}}{\pgfqpoint{1.515846in}{1.579187in}}%
\pgfpathcurveto{\pgfqpoint{1.520889in}{1.574143in}}{\pgfqpoint{1.527731in}{1.571309in}}{\pgfqpoint{1.534864in}{1.571309in}}%
\pgfpathlineto{\pgfqpoint{1.534864in}{1.571309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670002in}{1.774263in}}%
\pgfpathcurveto{\pgfqpoint{1.677135in}{1.774263in}}{\pgfqpoint{1.683976in}{1.777097in}}{\pgfqpoint{1.689020in}{1.782141in}}%
\pgfpathcurveto{\pgfqpoint{1.694064in}{1.787184in}}{\pgfqpoint{1.696898in}{1.794026in}}{\pgfqpoint{1.696898in}{1.801159in}}%
\pgfpathcurveto{\pgfqpoint{1.696898in}{1.808292in}}{\pgfqpoint{1.694064in}{1.815133in}}{\pgfqpoint{1.689020in}{1.820177in}}%
\pgfpathcurveto{\pgfqpoint{1.683976in}{1.825221in}}{\pgfqpoint{1.677135in}{1.828054in}}{\pgfqpoint{1.670002in}{1.828054in}}%
\pgfpathcurveto{\pgfqpoint{1.662869in}{1.828054in}}{\pgfqpoint{1.656027in}{1.825221in}}{\pgfqpoint{1.650984in}{1.820177in}}%
\pgfpathcurveto{\pgfqpoint{1.645940in}{1.815133in}}{\pgfqpoint{1.643106in}{1.808292in}}{\pgfqpoint{1.643106in}{1.801159in}}%
\pgfpathcurveto{\pgfqpoint{1.643106in}{1.794026in}}{\pgfqpoint{1.645940in}{1.787184in}}{\pgfqpoint{1.650984in}{1.782141in}}%
\pgfpathcurveto{\pgfqpoint{1.656027in}{1.777097in}}{\pgfqpoint{1.662869in}{1.774263in}}{\pgfqpoint{1.670002in}{1.774263in}}%
\pgfpathlineto{\pgfqpoint{1.670002in}{1.774263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017694in}{1.935241in}}%
\pgfpathcurveto{\pgfqpoint{1.024827in}{1.935241in}}{\pgfqpoint{1.031668in}{1.938075in}}{\pgfqpoint{1.036712in}{1.943118in}}%
\pgfpathcurveto{\pgfqpoint{1.041756in}{1.948162in}}{\pgfqpoint{1.044590in}{1.955004in}}{\pgfqpoint{1.044590in}{1.962137in}}%
\pgfpathcurveto{\pgfqpoint{1.044590in}{1.969269in}}{\pgfqpoint{1.041756in}{1.976111in}}{\pgfqpoint{1.036712in}{1.981155in}}%
\pgfpathcurveto{\pgfqpoint{1.031668in}{1.986198in}}{\pgfqpoint{1.024827in}{1.989032in}}{\pgfqpoint{1.017694in}{1.989032in}}%
\pgfpathcurveto{\pgfqpoint{1.010561in}{1.989032in}}{\pgfqpoint{1.003720in}{1.986198in}}{\pgfqpoint{0.998676in}{1.981155in}}%
\pgfpathcurveto{\pgfqpoint{0.993632in}{1.976111in}}{\pgfqpoint{0.990798in}{1.969269in}}{\pgfqpoint{0.990798in}{1.962137in}}%
\pgfpathcurveto{\pgfqpoint{0.990798in}{1.955004in}}{\pgfqpoint{0.993632in}{1.948162in}}{\pgfqpoint{0.998676in}{1.943118in}}%
\pgfpathcurveto{\pgfqpoint{1.003720in}{1.938075in}}{\pgfqpoint{1.010561in}{1.935241in}}{\pgfqpoint{1.017694in}{1.935241in}}%
\pgfpathlineto{\pgfqpoint{1.017694in}{1.935241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562773in}{1.852046in}}%
\pgfpathcurveto{\pgfqpoint{1.569906in}{1.852046in}}{\pgfqpoint{1.576747in}{1.854880in}}{\pgfqpoint{1.581791in}{1.859924in}}%
\pgfpathcurveto{\pgfqpoint{1.586835in}{1.864967in}}{\pgfqpoint{1.589669in}{1.871809in}}{\pgfqpoint{1.589669in}{1.878942in}}%
\pgfpathcurveto{\pgfqpoint{1.589669in}{1.886075in}}{\pgfqpoint{1.586835in}{1.892916in}}{\pgfqpoint{1.581791in}{1.897960in}}%
\pgfpathcurveto{\pgfqpoint{1.576747in}{1.903004in}}{\pgfqpoint{1.569906in}{1.905837in}}{\pgfqpoint{1.562773in}{1.905837in}}%
\pgfpathcurveto{\pgfqpoint{1.555640in}{1.905837in}}{\pgfqpoint{1.548798in}{1.903004in}}{\pgfqpoint{1.543755in}{1.897960in}}%
\pgfpathcurveto{\pgfqpoint{1.538711in}{1.892916in}}{\pgfqpoint{1.535877in}{1.886075in}}{\pgfqpoint{1.535877in}{1.878942in}}%
\pgfpathcurveto{\pgfqpoint{1.535877in}{1.871809in}}{\pgfqpoint{1.538711in}{1.864967in}}{\pgfqpoint{1.543755in}{1.859924in}}%
\pgfpathcurveto{\pgfqpoint{1.548798in}{1.854880in}}{\pgfqpoint{1.555640in}{1.852046in}}{\pgfqpoint{1.562773in}{1.852046in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.852046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666979in}{1.877626in}}%
\pgfpathcurveto{\pgfqpoint{1.674112in}{1.877626in}}{\pgfqpoint{1.680954in}{1.880460in}}{\pgfqpoint{1.685997in}{1.885503in}}%
\pgfpathcurveto{\pgfqpoint{1.691041in}{1.890547in}}{\pgfqpoint{1.693875in}{1.897389in}}{\pgfqpoint{1.693875in}{1.904521in}}%
\pgfpathcurveto{\pgfqpoint{1.693875in}{1.911654in}}{\pgfqpoint{1.691041in}{1.918496in}}{\pgfqpoint{1.685997in}{1.923540in}}%
\pgfpathcurveto{\pgfqpoint{1.680954in}{1.928583in}}{\pgfqpoint{1.674112in}{1.931417in}}{\pgfqpoint{1.666979in}{1.931417in}}%
\pgfpathcurveto{\pgfqpoint{1.659846in}{1.931417in}}{\pgfqpoint{1.653005in}{1.928583in}}{\pgfqpoint{1.647961in}{1.923540in}}%
\pgfpathcurveto{\pgfqpoint{1.642917in}{1.918496in}}{\pgfqpoint{1.640083in}{1.911654in}}{\pgfqpoint{1.640083in}{1.904521in}}%
\pgfpathcurveto{\pgfqpoint{1.640083in}{1.897389in}}{\pgfqpoint{1.642917in}{1.890547in}}{\pgfqpoint{1.647961in}{1.885503in}}%
\pgfpathcurveto{\pgfqpoint{1.653005in}{1.880460in}}{\pgfqpoint{1.659846in}{1.877626in}}{\pgfqpoint{1.666979in}{1.877626in}}%
\pgfpathlineto{\pgfqpoint{1.666979in}{1.877626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545375in}{1.852762in}}%
\pgfpathcurveto{\pgfqpoint{1.552507in}{1.852762in}}{\pgfqpoint{1.559349in}{1.855596in}}{\pgfqpoint{1.564393in}{1.860640in}}%
\pgfpathcurveto{\pgfqpoint{1.569436in}{1.865683in}}{\pgfqpoint{1.572270in}{1.872525in}}{\pgfqpoint{1.572270in}{1.879658in}}%
\pgfpathcurveto{\pgfqpoint{1.572270in}{1.886791in}}{\pgfqpoint{1.569436in}{1.893632in}}{\pgfqpoint{1.564393in}{1.898676in}}%
\pgfpathcurveto{\pgfqpoint{1.559349in}{1.903720in}}{\pgfqpoint{1.552507in}{1.906554in}}{\pgfqpoint{1.545375in}{1.906554in}}%
\pgfpathcurveto{\pgfqpoint{1.538242in}{1.906554in}}{\pgfqpoint{1.531400in}{1.903720in}}{\pgfqpoint{1.526356in}{1.898676in}}%
\pgfpathcurveto{\pgfqpoint{1.521313in}{1.893632in}}{\pgfqpoint{1.518479in}{1.886791in}}{\pgfqpoint{1.518479in}{1.879658in}}%
\pgfpathcurveto{\pgfqpoint{1.518479in}{1.872525in}}{\pgfqpoint{1.521313in}{1.865683in}}{\pgfqpoint{1.526356in}{1.860640in}}%
\pgfpathcurveto{\pgfqpoint{1.531400in}{1.855596in}}{\pgfqpoint{1.538242in}{1.852762in}}{\pgfqpoint{1.545375in}{1.852762in}}%
\pgfpathlineto{\pgfqpoint{1.545375in}{1.852762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909047in}{1.648029in}}%
\pgfpathcurveto{\pgfqpoint{1.916180in}{1.648029in}}{\pgfqpoint{1.923022in}{1.650863in}}{\pgfqpoint{1.928065in}{1.655906in}}%
\pgfpathcurveto{\pgfqpoint{1.933109in}{1.660950in}}{\pgfqpoint{1.935943in}{1.667792in}}{\pgfqpoint{1.935943in}{1.674925in}}%
\pgfpathcurveto{\pgfqpoint{1.935943in}{1.682057in}}{\pgfqpoint{1.933109in}{1.688899in}}{\pgfqpoint{1.928065in}{1.693943in}}%
\pgfpathcurveto{\pgfqpoint{1.923022in}{1.698986in}}{\pgfqpoint{1.916180in}{1.701820in}}{\pgfqpoint{1.909047in}{1.701820in}}%
\pgfpathcurveto{\pgfqpoint{1.901914in}{1.701820in}}{\pgfqpoint{1.895073in}{1.698986in}}{\pgfqpoint{1.890029in}{1.693943in}}%
\pgfpathcurveto{\pgfqpoint{1.884985in}{1.688899in}}{\pgfqpoint{1.882151in}{1.682057in}}{\pgfqpoint{1.882151in}{1.674925in}}%
\pgfpathcurveto{\pgfqpoint{1.882151in}{1.667792in}}{\pgfqpoint{1.884985in}{1.660950in}}{\pgfqpoint{1.890029in}{1.655906in}}%
\pgfpathcurveto{\pgfqpoint{1.895073in}{1.650863in}}{\pgfqpoint{1.901914in}{1.648029in}}{\pgfqpoint{1.909047in}{1.648029in}}%
\pgfpathlineto{\pgfqpoint{1.909047in}{1.648029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017825in}{1.770303in}}%
\pgfpathcurveto{\pgfqpoint{1.024958in}{1.770303in}}{\pgfqpoint{1.031800in}{1.773137in}}{\pgfqpoint{1.036844in}{1.778181in}}%
\pgfpathcurveto{\pgfqpoint{1.041887in}{1.783225in}}{\pgfqpoint{1.044721in}{1.790066in}}{\pgfqpoint{1.044721in}{1.797199in}}%
\pgfpathcurveto{\pgfqpoint{1.044721in}{1.804332in}}{\pgfqpoint{1.041887in}{1.811174in}}{\pgfqpoint{1.036844in}{1.816217in}}%
\pgfpathcurveto{\pgfqpoint{1.031800in}{1.821261in}}{\pgfqpoint{1.024958in}{1.824095in}}{\pgfqpoint{1.017825in}{1.824095in}}%
\pgfpathcurveto{\pgfqpoint{1.010693in}{1.824095in}}{\pgfqpoint{1.003851in}{1.821261in}}{\pgfqpoint{0.998807in}{1.816217in}}%
\pgfpathcurveto{\pgfqpoint{0.993764in}{1.811174in}}{\pgfqpoint{0.990930in}{1.804332in}}{\pgfqpoint{0.990930in}{1.797199in}}%
\pgfpathcurveto{\pgfqpoint{0.990930in}{1.790066in}}{\pgfqpoint{0.993764in}{1.783225in}}{\pgfqpoint{0.998807in}{1.778181in}}%
\pgfpathcurveto{\pgfqpoint{1.003851in}{1.773137in}}{\pgfqpoint{1.010693in}{1.770303in}}{\pgfqpoint{1.017825in}{1.770303in}}%
\pgfpathlineto{\pgfqpoint{1.017825in}{1.770303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538675in}{1.820109in}}%
\pgfpathcurveto{\pgfqpoint{1.545808in}{1.820109in}}{\pgfqpoint{1.552649in}{1.822942in}}{\pgfqpoint{1.557693in}{1.827986in}}%
\pgfpathcurveto{\pgfqpoint{1.562736in}{1.833030in}}{\pgfqpoint{1.565570in}{1.839871in}}{\pgfqpoint{1.565570in}{1.847004in}}%
\pgfpathcurveto{\pgfqpoint{1.565570in}{1.854137in}}{\pgfqpoint{1.562736in}{1.860979in}}{\pgfqpoint{1.557693in}{1.866022in}}%
\pgfpathcurveto{\pgfqpoint{1.552649in}{1.871066in}}{\pgfqpoint{1.545808in}{1.873900in}}{\pgfqpoint{1.538675in}{1.873900in}}%
\pgfpathcurveto{\pgfqpoint{1.531542in}{1.873900in}}{\pgfqpoint{1.524700in}{1.871066in}}{\pgfqpoint{1.519657in}{1.866022in}}%
\pgfpathcurveto{\pgfqpoint{1.514613in}{1.860979in}}{\pgfqpoint{1.511779in}{1.854137in}}{\pgfqpoint{1.511779in}{1.847004in}}%
\pgfpathcurveto{\pgfqpoint{1.511779in}{1.839871in}}{\pgfqpoint{1.514613in}{1.833030in}}{\pgfqpoint{1.519657in}{1.827986in}}%
\pgfpathcurveto{\pgfqpoint{1.524700in}{1.822942in}}{\pgfqpoint{1.531542in}{1.820109in}}{\pgfqpoint{1.538675in}{1.820109in}}%
\pgfpathlineto{\pgfqpoint{1.538675in}{1.820109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926173in}{1.667479in}}%
\pgfpathcurveto{\pgfqpoint{1.933306in}{1.667479in}}{\pgfqpoint{1.940147in}{1.670313in}}{\pgfqpoint{1.945191in}{1.675356in}}%
\pgfpathcurveto{\pgfqpoint{1.950235in}{1.680400in}}{\pgfqpoint{1.953069in}{1.687242in}}{\pgfqpoint{1.953069in}{1.694375in}}%
\pgfpathcurveto{\pgfqpoint{1.953069in}{1.701507in}}{\pgfqpoint{1.950235in}{1.708349in}}{\pgfqpoint{1.945191in}{1.713393in}}%
\pgfpathcurveto{\pgfqpoint{1.940147in}{1.718436in}}{\pgfqpoint{1.933306in}{1.721270in}}{\pgfqpoint{1.926173in}{1.721270in}}%
\pgfpathcurveto{\pgfqpoint{1.919040in}{1.721270in}}{\pgfqpoint{1.912198in}{1.718436in}}{\pgfqpoint{1.907155in}{1.713393in}}%
\pgfpathcurveto{\pgfqpoint{1.902111in}{1.708349in}}{\pgfqpoint{1.899277in}{1.701507in}}{\pgfqpoint{1.899277in}{1.694375in}}%
\pgfpathcurveto{\pgfqpoint{1.899277in}{1.687242in}}{\pgfqpoint{1.902111in}{1.680400in}}{\pgfqpoint{1.907155in}{1.675356in}}%
\pgfpathcurveto{\pgfqpoint{1.912198in}{1.670313in}}{\pgfqpoint{1.919040in}{1.667479in}}{\pgfqpoint{1.926173in}{1.667479in}}%
\pgfpathlineto{\pgfqpoint{1.926173in}{1.667479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339698in}{1.820861in}}%
\pgfpathcurveto{\pgfqpoint{1.346831in}{1.820861in}}{\pgfqpoint{1.353673in}{1.823695in}}{\pgfqpoint{1.358716in}{1.828739in}}%
\pgfpathcurveto{\pgfqpoint{1.363760in}{1.833783in}}{\pgfqpoint{1.366594in}{1.840624in}}{\pgfqpoint{1.366594in}{1.847757in}}%
\pgfpathcurveto{\pgfqpoint{1.366594in}{1.854890in}}{\pgfqpoint{1.363760in}{1.861732in}}{\pgfqpoint{1.358716in}{1.866775in}}%
\pgfpathcurveto{\pgfqpoint{1.353673in}{1.871819in}}{\pgfqpoint{1.346831in}{1.874653in}}{\pgfqpoint{1.339698in}{1.874653in}}%
\pgfpathcurveto{\pgfqpoint{1.332565in}{1.874653in}}{\pgfqpoint{1.325724in}{1.871819in}}{\pgfqpoint{1.320680in}{1.866775in}}%
\pgfpathcurveto{\pgfqpoint{1.315636in}{1.861732in}}{\pgfqpoint{1.312802in}{1.854890in}}{\pgfqpoint{1.312802in}{1.847757in}}%
\pgfpathcurveto{\pgfqpoint{1.312802in}{1.840624in}}{\pgfqpoint{1.315636in}{1.833783in}}{\pgfqpoint{1.320680in}{1.828739in}}%
\pgfpathcurveto{\pgfqpoint{1.325724in}{1.823695in}}{\pgfqpoint{1.332565in}{1.820861in}}{\pgfqpoint{1.339698in}{1.820861in}}%
\pgfpathlineto{\pgfqpoint{1.339698in}{1.820861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690200in}{1.745369in}}%
\pgfpathcurveto{\pgfqpoint{1.697332in}{1.745369in}}{\pgfqpoint{1.704174in}{1.748202in}}{\pgfqpoint{1.709218in}{1.753246in}}%
\pgfpathcurveto{\pgfqpoint{1.714261in}{1.758290in}}{\pgfqpoint{1.717095in}{1.765131in}}{\pgfqpoint{1.717095in}{1.772264in}}%
\pgfpathcurveto{\pgfqpoint{1.717095in}{1.779397in}}{\pgfqpoint{1.714261in}{1.786239in}}{\pgfqpoint{1.709218in}{1.791282in}}%
\pgfpathcurveto{\pgfqpoint{1.704174in}{1.796326in}}{\pgfqpoint{1.697332in}{1.799160in}}{\pgfqpoint{1.690200in}{1.799160in}}%
\pgfpathcurveto{\pgfqpoint{1.683067in}{1.799160in}}{\pgfqpoint{1.676225in}{1.796326in}}{\pgfqpoint{1.671181in}{1.791282in}}%
\pgfpathcurveto{\pgfqpoint{1.666138in}{1.786239in}}{\pgfqpoint{1.663304in}{1.779397in}}{\pgfqpoint{1.663304in}{1.772264in}}%
\pgfpathcurveto{\pgfqpoint{1.663304in}{1.765131in}}{\pgfqpoint{1.666138in}{1.758290in}}{\pgfqpoint{1.671181in}{1.753246in}}%
\pgfpathcurveto{\pgfqpoint{1.676225in}{1.748202in}}{\pgfqpoint{1.683067in}{1.745369in}}{\pgfqpoint{1.690200in}{1.745369in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{1.745369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373786in}{1.687885in}}%
\pgfpathcurveto{\pgfqpoint{1.380919in}{1.687885in}}{\pgfqpoint{1.387761in}{1.690719in}}{\pgfqpoint{1.392804in}{1.695763in}}%
\pgfpathcurveto{\pgfqpoint{1.397848in}{1.700807in}}{\pgfqpoint{1.400682in}{1.707648in}}{\pgfqpoint{1.400682in}{1.714781in}}%
\pgfpathcurveto{\pgfqpoint{1.400682in}{1.721914in}}{\pgfqpoint{1.397848in}{1.728756in}}{\pgfqpoint{1.392804in}{1.733799in}}%
\pgfpathcurveto{\pgfqpoint{1.387761in}{1.738843in}}{\pgfqpoint{1.380919in}{1.741677in}}{\pgfqpoint{1.373786in}{1.741677in}}%
\pgfpathcurveto{\pgfqpoint{1.366653in}{1.741677in}}{\pgfqpoint{1.359812in}{1.738843in}}{\pgfqpoint{1.354768in}{1.733799in}}%
\pgfpathcurveto{\pgfqpoint{1.349724in}{1.728756in}}{\pgfqpoint{1.346890in}{1.721914in}}{\pgfqpoint{1.346890in}{1.714781in}}%
\pgfpathcurveto{\pgfqpoint{1.346890in}{1.707648in}}{\pgfqpoint{1.349724in}{1.700807in}}{\pgfqpoint{1.354768in}{1.695763in}}%
\pgfpathcurveto{\pgfqpoint{1.359812in}{1.690719in}}{\pgfqpoint{1.366653in}{1.687885in}}{\pgfqpoint{1.373786in}{1.687885in}}%
\pgfpathlineto{\pgfqpoint{1.373786in}{1.687885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711263in}{1.848213in}}%
\pgfpathcurveto{\pgfqpoint{1.718396in}{1.848213in}}{\pgfqpoint{1.725238in}{1.851047in}}{\pgfqpoint{1.730281in}{1.856091in}}%
\pgfpathcurveto{\pgfqpoint{1.735325in}{1.861134in}}{\pgfqpoint{1.738159in}{1.867976in}}{\pgfqpoint{1.738159in}{1.875109in}}%
\pgfpathcurveto{\pgfqpoint{1.738159in}{1.882242in}}{\pgfqpoint{1.735325in}{1.889083in}}{\pgfqpoint{1.730281in}{1.894127in}}%
\pgfpathcurveto{\pgfqpoint{1.725238in}{1.899171in}}{\pgfqpoint{1.718396in}{1.902005in}}{\pgfqpoint{1.711263in}{1.902005in}}%
\pgfpathcurveto{\pgfqpoint{1.704130in}{1.902005in}}{\pgfqpoint{1.697289in}{1.899171in}}{\pgfqpoint{1.692245in}{1.894127in}}%
\pgfpathcurveto{\pgfqpoint{1.687201in}{1.889083in}}{\pgfqpoint{1.684367in}{1.882242in}}{\pgfqpoint{1.684367in}{1.875109in}}%
\pgfpathcurveto{\pgfqpoint{1.684367in}{1.867976in}}{\pgfqpoint{1.687201in}{1.861134in}}{\pgfqpoint{1.692245in}{1.856091in}}%
\pgfpathcurveto{\pgfqpoint{1.697289in}{1.851047in}}{\pgfqpoint{1.704130in}{1.848213in}}{\pgfqpoint{1.711263in}{1.848213in}}%
\pgfpathlineto{\pgfqpoint{1.711263in}{1.848213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596486in}{1.861430in}}%
\pgfpathcurveto{\pgfqpoint{0.603619in}{1.861430in}}{\pgfqpoint{0.610461in}{1.864264in}}{\pgfqpoint{0.615504in}{1.869308in}}%
\pgfpathcurveto{\pgfqpoint{0.620548in}{1.874352in}}{\pgfqpoint{0.623382in}{1.881193in}}{\pgfqpoint{0.623382in}{1.888326in}}%
\pgfpathcurveto{\pgfqpoint{0.623382in}{1.895459in}}{\pgfqpoint{0.620548in}{1.902301in}}{\pgfqpoint{0.615504in}{1.907344in}}%
\pgfpathcurveto{\pgfqpoint{0.610461in}{1.912388in}}{\pgfqpoint{0.603619in}{1.915222in}}{\pgfqpoint{0.596486in}{1.915222in}}%
\pgfpathcurveto{\pgfqpoint{0.589353in}{1.915222in}}{\pgfqpoint{0.582512in}{1.912388in}}{\pgfqpoint{0.577468in}{1.907344in}}%
\pgfpathcurveto{\pgfqpoint{0.572424in}{1.902301in}}{\pgfqpoint{0.569590in}{1.895459in}}{\pgfqpoint{0.569590in}{1.888326in}}%
\pgfpathcurveto{\pgfqpoint{0.569590in}{1.881193in}}{\pgfqpoint{0.572424in}{1.874352in}}{\pgfqpoint{0.577468in}{1.869308in}}%
\pgfpathcurveto{\pgfqpoint{0.582512in}{1.864264in}}{\pgfqpoint{0.589353in}{1.861430in}}{\pgfqpoint{0.596486in}{1.861430in}}%
\pgfpathlineto{\pgfqpoint{0.596486in}{1.861430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297518in}{1.746173in}}%
\pgfpathcurveto{\pgfqpoint{1.304651in}{1.746173in}}{\pgfqpoint{1.311493in}{1.749007in}}{\pgfqpoint{1.316536in}{1.754051in}}%
\pgfpathcurveto{\pgfqpoint{1.321580in}{1.759094in}}{\pgfqpoint{1.324414in}{1.765936in}}{\pgfqpoint{1.324414in}{1.773069in}}%
\pgfpathcurveto{\pgfqpoint{1.324414in}{1.780202in}}{\pgfqpoint{1.321580in}{1.787043in}}{\pgfqpoint{1.316536in}{1.792087in}}%
\pgfpathcurveto{\pgfqpoint{1.311493in}{1.797131in}}{\pgfqpoint{1.304651in}{1.799965in}}{\pgfqpoint{1.297518in}{1.799965in}}%
\pgfpathcurveto{\pgfqpoint{1.290385in}{1.799965in}}{\pgfqpoint{1.283544in}{1.797131in}}{\pgfqpoint{1.278500in}{1.792087in}}%
\pgfpathcurveto{\pgfqpoint{1.273456in}{1.787043in}}{\pgfqpoint{1.270622in}{1.780202in}}{\pgfqpoint{1.270622in}{1.773069in}}%
\pgfpathcurveto{\pgfqpoint{1.270622in}{1.765936in}}{\pgfqpoint{1.273456in}{1.759094in}}{\pgfqpoint{1.278500in}{1.754051in}}%
\pgfpathcurveto{\pgfqpoint{1.283544in}{1.749007in}}{\pgfqpoint{1.290385in}{1.746173in}}{\pgfqpoint{1.297518in}{1.746173in}}%
\pgfpathlineto{\pgfqpoint{1.297518in}{1.746173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493737in}{1.986575in}}%
\pgfpathcurveto{\pgfqpoint{1.500870in}{1.986575in}}{\pgfqpoint{1.507712in}{1.989409in}}{\pgfqpoint{1.512755in}{1.994452in}}%
\pgfpathcurveto{\pgfqpoint{1.517799in}{1.999496in}}{\pgfqpoint{1.520633in}{2.006338in}}{\pgfqpoint{1.520633in}{2.013470in}}%
\pgfpathcurveto{\pgfqpoint{1.520633in}{2.020603in}}{\pgfqpoint{1.517799in}{2.027445in}}{\pgfqpoint{1.512755in}{2.032489in}}%
\pgfpathcurveto{\pgfqpoint{1.507712in}{2.037532in}}{\pgfqpoint{1.500870in}{2.040366in}}{\pgfqpoint{1.493737in}{2.040366in}}%
\pgfpathcurveto{\pgfqpoint{1.486604in}{2.040366in}}{\pgfqpoint{1.479763in}{2.037532in}}{\pgfqpoint{1.474719in}{2.032489in}}%
\pgfpathcurveto{\pgfqpoint{1.469675in}{2.027445in}}{\pgfqpoint{1.466842in}{2.020603in}}{\pgfqpoint{1.466842in}{2.013470in}}%
\pgfpathcurveto{\pgfqpoint{1.466842in}{2.006338in}}{\pgfqpoint{1.469675in}{1.999496in}}{\pgfqpoint{1.474719in}{1.994452in}}%
\pgfpathcurveto{\pgfqpoint{1.479763in}{1.989409in}}{\pgfqpoint{1.486604in}{1.986575in}}{\pgfqpoint{1.493737in}{1.986575in}}%
\pgfpathlineto{\pgfqpoint{1.493737in}{1.986575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277730in}{1.573026in}}%
\pgfpathcurveto{\pgfqpoint{1.284863in}{1.573026in}}{\pgfqpoint{1.291705in}{1.575860in}}{\pgfqpoint{1.296748in}{1.580903in}}%
\pgfpathcurveto{\pgfqpoint{1.301792in}{1.585947in}}{\pgfqpoint{1.304626in}{1.592789in}}{\pgfqpoint{1.304626in}{1.599921in}}%
\pgfpathcurveto{\pgfqpoint{1.304626in}{1.607054in}}{\pgfqpoint{1.301792in}{1.613896in}}{\pgfqpoint{1.296748in}{1.618940in}}%
\pgfpathcurveto{\pgfqpoint{1.291705in}{1.623983in}}{\pgfqpoint{1.284863in}{1.626817in}}{\pgfqpoint{1.277730in}{1.626817in}}%
\pgfpathcurveto{\pgfqpoint{1.270597in}{1.626817in}}{\pgfqpoint{1.263756in}{1.623983in}}{\pgfqpoint{1.258712in}{1.618940in}}%
\pgfpathcurveto{\pgfqpoint{1.253668in}{1.613896in}}{\pgfqpoint{1.250834in}{1.607054in}}{\pgfqpoint{1.250834in}{1.599921in}}%
\pgfpathcurveto{\pgfqpoint{1.250834in}{1.592789in}}{\pgfqpoint{1.253668in}{1.585947in}}{\pgfqpoint{1.258712in}{1.580903in}}%
\pgfpathcurveto{\pgfqpoint{1.263756in}{1.575860in}}{\pgfqpoint{1.270597in}{1.573026in}}{\pgfqpoint{1.277730in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{1.277730in}{1.573026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815342in}{2.069870in}}%
\pgfpathcurveto{\pgfqpoint{1.822475in}{2.069870in}}{\pgfqpoint{1.829317in}{2.072704in}}{\pgfqpoint{1.834361in}{2.077748in}}%
\pgfpathcurveto{\pgfqpoint{1.839404in}{2.082791in}}{\pgfqpoint{1.842238in}{2.089633in}}{\pgfqpoint{1.842238in}{2.096766in}}%
\pgfpathcurveto{\pgfqpoint{1.842238in}{2.103899in}}{\pgfqpoint{1.839404in}{2.110740in}}{\pgfqpoint{1.834361in}{2.115784in}}%
\pgfpathcurveto{\pgfqpoint{1.829317in}{2.120828in}}{\pgfqpoint{1.822475in}{2.123662in}}{\pgfqpoint{1.815342in}{2.123662in}}%
\pgfpathcurveto{\pgfqpoint{1.808210in}{2.123662in}}{\pgfqpoint{1.801368in}{2.120828in}}{\pgfqpoint{1.796324in}{2.115784in}}%
\pgfpathcurveto{\pgfqpoint{1.791281in}{2.110740in}}{\pgfqpoint{1.788447in}{2.103899in}}{\pgfqpoint{1.788447in}{2.096766in}}%
\pgfpathcurveto{\pgfqpoint{1.788447in}{2.089633in}}{\pgfqpoint{1.791281in}{2.082791in}}{\pgfqpoint{1.796324in}{2.077748in}}%
\pgfpathcurveto{\pgfqpoint{1.801368in}{2.072704in}}{\pgfqpoint{1.808210in}{2.069870in}}{\pgfqpoint{1.815342in}{2.069870in}}%
\pgfpathlineto{\pgfqpoint{1.815342in}{2.069870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440381in}{1.778377in}}%
\pgfpathcurveto{\pgfqpoint{1.447514in}{1.778377in}}{\pgfqpoint{1.454356in}{1.781211in}}{\pgfqpoint{1.459399in}{1.786254in}}%
\pgfpathcurveto{\pgfqpoint{1.464443in}{1.791298in}}{\pgfqpoint{1.467277in}{1.798140in}}{\pgfqpoint{1.467277in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{1.467277in}{1.812405in}}{\pgfqpoint{1.464443in}{1.819247in}}{\pgfqpoint{1.459399in}{1.824291in}}%
\pgfpathcurveto{\pgfqpoint{1.454356in}{1.829334in}}{\pgfqpoint{1.447514in}{1.832168in}}{\pgfqpoint{1.440381in}{1.832168in}}%
\pgfpathcurveto{\pgfqpoint{1.433248in}{1.832168in}}{\pgfqpoint{1.426407in}{1.829334in}}{\pgfqpoint{1.421363in}{1.824291in}}%
\pgfpathcurveto{\pgfqpoint{1.416319in}{1.819247in}}{\pgfqpoint{1.413486in}{1.812405in}}{\pgfqpoint{1.413486in}{1.805273in}}%
\pgfpathcurveto{\pgfqpoint{1.413486in}{1.798140in}}{\pgfqpoint{1.416319in}{1.791298in}}{\pgfqpoint{1.421363in}{1.786254in}}%
\pgfpathcurveto{\pgfqpoint{1.426407in}{1.781211in}}{\pgfqpoint{1.433248in}{1.778377in}}{\pgfqpoint{1.440381in}{1.778377in}}%
\pgfpathlineto{\pgfqpoint{1.440381in}{1.778377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457283in}{1.728080in}}%
\pgfpathcurveto{\pgfqpoint{1.464416in}{1.728080in}}{\pgfqpoint{1.471258in}{1.730913in}}{\pgfqpoint{1.476301in}{1.735957in}}%
\pgfpathcurveto{\pgfqpoint{1.481345in}{1.741001in}}{\pgfqpoint{1.484179in}{1.747842in}}{\pgfqpoint{1.484179in}{1.754975in}}%
\pgfpathcurveto{\pgfqpoint{1.484179in}{1.762108in}}{\pgfqpoint{1.481345in}{1.768950in}}{\pgfqpoint{1.476301in}{1.773993in}}%
\pgfpathcurveto{\pgfqpoint{1.471258in}{1.779037in}}{\pgfqpoint{1.464416in}{1.781871in}}{\pgfqpoint{1.457283in}{1.781871in}}%
\pgfpathcurveto{\pgfqpoint{1.450150in}{1.781871in}}{\pgfqpoint{1.443309in}{1.779037in}}{\pgfqpoint{1.438265in}{1.773993in}}%
\pgfpathcurveto{\pgfqpoint{1.433221in}{1.768950in}}{\pgfqpoint{1.430388in}{1.762108in}}{\pgfqpoint{1.430388in}{1.754975in}}%
\pgfpathcurveto{\pgfqpoint{1.430388in}{1.747842in}}{\pgfqpoint{1.433221in}{1.741001in}}{\pgfqpoint{1.438265in}{1.735957in}}%
\pgfpathcurveto{\pgfqpoint{1.443309in}{1.730913in}}{\pgfqpoint{1.450150in}{1.728080in}}{\pgfqpoint{1.457283in}{1.728080in}}%
\pgfpathlineto{\pgfqpoint{1.457283in}{1.728080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494128in}{1.837078in}}%
\pgfpathcurveto{\pgfqpoint{1.501261in}{1.837078in}}{\pgfqpoint{1.508102in}{1.839912in}}{\pgfqpoint{1.513146in}{1.844956in}}%
\pgfpathcurveto{\pgfqpoint{1.518190in}{1.849999in}}{\pgfqpoint{1.521023in}{1.856841in}}{\pgfqpoint{1.521023in}{1.863974in}}%
\pgfpathcurveto{\pgfqpoint{1.521023in}{1.871107in}}{\pgfqpoint{1.518190in}{1.877948in}}{\pgfqpoint{1.513146in}{1.882992in}}%
\pgfpathcurveto{\pgfqpoint{1.508102in}{1.888036in}}{\pgfqpoint{1.501261in}{1.890870in}}{\pgfqpoint{1.494128in}{1.890870in}}%
\pgfpathcurveto{\pgfqpoint{1.486995in}{1.890870in}}{\pgfqpoint{1.480153in}{1.888036in}}{\pgfqpoint{1.475110in}{1.882992in}}%
\pgfpathcurveto{\pgfqpoint{1.470066in}{1.877948in}}{\pgfqpoint{1.467232in}{1.871107in}}{\pgfqpoint{1.467232in}{1.863974in}}%
\pgfpathcurveto{\pgfqpoint{1.467232in}{1.856841in}}{\pgfqpoint{1.470066in}{1.849999in}}{\pgfqpoint{1.475110in}{1.844956in}}%
\pgfpathcurveto{\pgfqpoint{1.480153in}{1.839912in}}{\pgfqpoint{1.486995in}{1.837078in}}{\pgfqpoint{1.494128in}{1.837078in}}%
\pgfpathlineto{\pgfqpoint{1.494128in}{1.837078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896401in}{1.729203in}}%
\pgfpathcurveto{\pgfqpoint{1.903534in}{1.729203in}}{\pgfqpoint{1.910376in}{1.732036in}}{\pgfqpoint{1.915419in}{1.737080in}}%
\pgfpathcurveto{\pgfqpoint{1.920463in}{1.742124in}}{\pgfqpoint{1.923297in}{1.748965in}}{\pgfqpoint{1.923297in}{1.756098in}}%
\pgfpathcurveto{\pgfqpoint{1.923297in}{1.763231in}}{\pgfqpoint{1.920463in}{1.770073in}}{\pgfqpoint{1.915419in}{1.775116in}}%
\pgfpathcurveto{\pgfqpoint{1.910376in}{1.780160in}}{\pgfqpoint{1.903534in}{1.782994in}}{\pgfqpoint{1.896401in}{1.782994in}}%
\pgfpathcurveto{\pgfqpoint{1.889268in}{1.782994in}}{\pgfqpoint{1.882427in}{1.780160in}}{\pgfqpoint{1.877383in}{1.775116in}}%
\pgfpathcurveto{\pgfqpoint{1.872339in}{1.770073in}}{\pgfqpoint{1.869505in}{1.763231in}}{\pgfqpoint{1.869505in}{1.756098in}}%
\pgfpathcurveto{\pgfqpoint{1.869505in}{1.748965in}}{\pgfqpoint{1.872339in}{1.742124in}}{\pgfqpoint{1.877383in}{1.737080in}}%
\pgfpathcurveto{\pgfqpoint{1.882427in}{1.732036in}}{\pgfqpoint{1.889268in}{1.729203in}}{\pgfqpoint{1.896401in}{1.729203in}}%
\pgfpathlineto{\pgfqpoint{1.896401in}{1.729203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653114in}{1.875476in}}%
\pgfpathcurveto{\pgfqpoint{1.660247in}{1.875476in}}{\pgfqpoint{1.667089in}{1.878310in}}{\pgfqpoint{1.672132in}{1.883353in}}%
\pgfpathcurveto{\pgfqpoint{1.677176in}{1.888397in}}{\pgfqpoint{1.680010in}{1.895239in}}{\pgfqpoint{1.680010in}{1.902371in}}%
\pgfpathcurveto{\pgfqpoint{1.680010in}{1.909504in}}{\pgfqpoint{1.677176in}{1.916346in}}{\pgfqpoint{1.672132in}{1.921390in}}%
\pgfpathcurveto{\pgfqpoint{1.667089in}{1.926433in}}{\pgfqpoint{1.660247in}{1.929267in}}{\pgfqpoint{1.653114in}{1.929267in}}%
\pgfpathcurveto{\pgfqpoint{1.645981in}{1.929267in}}{\pgfqpoint{1.639140in}{1.926433in}}{\pgfqpoint{1.634096in}{1.921390in}}%
\pgfpathcurveto{\pgfqpoint{1.629052in}{1.916346in}}{\pgfqpoint{1.626219in}{1.909504in}}{\pgfqpoint{1.626219in}{1.902371in}}%
\pgfpathcurveto{\pgfqpoint{1.626219in}{1.895239in}}{\pgfqpoint{1.629052in}{1.888397in}}{\pgfqpoint{1.634096in}{1.883353in}}%
\pgfpathcurveto{\pgfqpoint{1.639140in}{1.878310in}}{\pgfqpoint{1.645981in}{1.875476in}}{\pgfqpoint{1.653114in}{1.875476in}}%
\pgfpathlineto{\pgfqpoint{1.653114in}{1.875476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663644in}{1.819470in}}%
\pgfpathcurveto{\pgfqpoint{1.670777in}{1.819470in}}{\pgfqpoint{1.677619in}{1.822304in}}{\pgfqpoint{1.682662in}{1.827347in}}%
\pgfpathcurveto{\pgfqpoint{1.687706in}{1.832391in}}{\pgfqpoint{1.690540in}{1.839233in}}{\pgfqpoint{1.690540in}{1.846366in}}%
\pgfpathcurveto{\pgfqpoint{1.690540in}{1.853498in}}{\pgfqpoint{1.687706in}{1.860340in}}{\pgfqpoint{1.682662in}{1.865384in}}%
\pgfpathcurveto{\pgfqpoint{1.677619in}{1.870427in}}{\pgfqpoint{1.670777in}{1.873261in}}{\pgfqpoint{1.663644in}{1.873261in}}%
\pgfpathcurveto{\pgfqpoint{1.656511in}{1.873261in}}{\pgfqpoint{1.649670in}{1.870427in}}{\pgfqpoint{1.644626in}{1.865384in}}%
\pgfpathcurveto{\pgfqpoint{1.639582in}{1.860340in}}{\pgfqpoint{1.636749in}{1.853498in}}{\pgfqpoint{1.636749in}{1.846366in}}%
\pgfpathcurveto{\pgfqpoint{1.636749in}{1.839233in}}{\pgfqpoint{1.639582in}{1.832391in}}{\pgfqpoint{1.644626in}{1.827347in}}%
\pgfpathcurveto{\pgfqpoint{1.649670in}{1.822304in}}{\pgfqpoint{1.656511in}{1.819470in}}{\pgfqpoint{1.663644in}{1.819470in}}%
\pgfpathlineto{\pgfqpoint{1.663644in}{1.819470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470368in}{2.072200in}}%
\pgfpathcurveto{\pgfqpoint{1.477501in}{2.072200in}}{\pgfqpoint{1.484342in}{2.075034in}}{\pgfqpoint{1.489386in}{2.080078in}}%
\pgfpathcurveto{\pgfqpoint{1.494430in}{2.085121in}}{\pgfqpoint{1.497264in}{2.091963in}}{\pgfqpoint{1.497264in}{2.099096in}}%
\pgfpathcurveto{\pgfqpoint{1.497264in}{2.106229in}}{\pgfqpoint{1.494430in}{2.113070in}}{\pgfqpoint{1.489386in}{2.118114in}}%
\pgfpathcurveto{\pgfqpoint{1.484342in}{2.123158in}}{\pgfqpoint{1.477501in}{2.125992in}}{\pgfqpoint{1.470368in}{2.125992in}}%
\pgfpathcurveto{\pgfqpoint{1.463235in}{2.125992in}}{\pgfqpoint{1.456393in}{2.123158in}}{\pgfqpoint{1.451350in}{2.118114in}}%
\pgfpathcurveto{\pgfqpoint{1.446306in}{2.113070in}}{\pgfqpoint{1.443472in}{2.106229in}}{\pgfqpoint{1.443472in}{2.099096in}}%
\pgfpathcurveto{\pgfqpoint{1.443472in}{2.091963in}}{\pgfqpoint{1.446306in}{2.085121in}}{\pgfqpoint{1.451350in}{2.080078in}}%
\pgfpathcurveto{\pgfqpoint{1.456393in}{2.075034in}}{\pgfqpoint{1.463235in}{2.072200in}}{\pgfqpoint{1.470368in}{2.072200in}}%
\pgfpathlineto{\pgfqpoint{1.470368in}{2.072200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645795in}{1.745167in}}%
\pgfpathcurveto{\pgfqpoint{1.652927in}{1.745167in}}{\pgfqpoint{1.659769in}{1.748001in}}{\pgfqpoint{1.664813in}{1.753044in}}%
\pgfpathcurveto{\pgfqpoint{1.669856in}{1.758088in}}{\pgfqpoint{1.672690in}{1.764929in}}{\pgfqpoint{1.672690in}{1.772062in}}%
\pgfpathcurveto{\pgfqpoint{1.672690in}{1.779195in}}{\pgfqpoint{1.669856in}{1.786037in}}{\pgfqpoint{1.664813in}{1.791080in}}%
\pgfpathcurveto{\pgfqpoint{1.659769in}{1.796124in}}{\pgfqpoint{1.652927in}{1.798958in}}{\pgfqpoint{1.645795in}{1.798958in}}%
\pgfpathcurveto{\pgfqpoint{1.638662in}{1.798958in}}{\pgfqpoint{1.631820in}{1.796124in}}{\pgfqpoint{1.626777in}{1.791080in}}%
\pgfpathcurveto{\pgfqpoint{1.621733in}{1.786037in}}{\pgfqpoint{1.618899in}{1.779195in}}{\pgfqpoint{1.618899in}{1.772062in}}%
\pgfpathcurveto{\pgfqpoint{1.618899in}{1.764929in}}{\pgfqpoint{1.621733in}{1.758088in}}{\pgfqpoint{1.626777in}{1.753044in}}%
\pgfpathcurveto{\pgfqpoint{1.631820in}{1.748001in}}{\pgfqpoint{1.638662in}{1.745167in}}{\pgfqpoint{1.645795in}{1.745167in}}%
\pgfpathlineto{\pgfqpoint{1.645795in}{1.745167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095227in}{1.763562in}}%
\pgfpathcurveto{\pgfqpoint{1.102359in}{1.763562in}}{\pgfqpoint{1.109201in}{1.766396in}}{\pgfqpoint{1.114245in}{1.771440in}}%
\pgfpathcurveto{\pgfqpoint{1.119288in}{1.776483in}}{\pgfqpoint{1.122122in}{1.783325in}}{\pgfqpoint{1.122122in}{1.790458in}}%
\pgfpathcurveto{\pgfqpoint{1.122122in}{1.797591in}}{\pgfqpoint{1.119288in}{1.804432in}}{\pgfqpoint{1.114245in}{1.809476in}}%
\pgfpathcurveto{\pgfqpoint{1.109201in}{1.814520in}}{\pgfqpoint{1.102359in}{1.817354in}}{\pgfqpoint{1.095227in}{1.817354in}}%
\pgfpathcurveto{\pgfqpoint{1.088094in}{1.817354in}}{\pgfqpoint{1.081252in}{1.814520in}}{\pgfqpoint{1.076208in}{1.809476in}}%
\pgfpathcurveto{\pgfqpoint{1.071165in}{1.804432in}}{\pgfqpoint{1.068331in}{1.797591in}}{\pgfqpoint{1.068331in}{1.790458in}}%
\pgfpathcurveto{\pgfqpoint{1.068331in}{1.783325in}}{\pgfqpoint{1.071165in}{1.776483in}}{\pgfqpoint{1.076208in}{1.771440in}}%
\pgfpathcurveto{\pgfqpoint{1.081252in}{1.766396in}}{\pgfqpoint{1.088094in}{1.763562in}}{\pgfqpoint{1.095227in}{1.763562in}}%
\pgfpathlineto{\pgfqpoint{1.095227in}{1.763562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149777in}{1.753245in}}%
\pgfpathcurveto{\pgfqpoint{1.156910in}{1.753245in}}{\pgfqpoint{1.163751in}{1.756079in}}{\pgfqpoint{1.168795in}{1.761123in}}%
\pgfpathcurveto{\pgfqpoint{1.173839in}{1.766166in}}{\pgfqpoint{1.176672in}{1.773008in}}{\pgfqpoint{1.176672in}{1.780141in}}%
\pgfpathcurveto{\pgfqpoint{1.176672in}{1.787273in}}{\pgfqpoint{1.173839in}{1.794115in}}{\pgfqpoint{1.168795in}{1.799159in}}%
\pgfpathcurveto{\pgfqpoint{1.163751in}{1.804202in}}{\pgfqpoint{1.156910in}{1.807036in}}{\pgfqpoint{1.149777in}{1.807036in}}%
\pgfpathcurveto{\pgfqpoint{1.142644in}{1.807036in}}{\pgfqpoint{1.135802in}{1.804202in}}{\pgfqpoint{1.130759in}{1.799159in}}%
\pgfpathcurveto{\pgfqpoint{1.125715in}{1.794115in}}{\pgfqpoint{1.122881in}{1.787273in}}{\pgfqpoint{1.122881in}{1.780141in}}%
\pgfpathcurveto{\pgfqpoint{1.122881in}{1.773008in}}{\pgfqpoint{1.125715in}{1.766166in}}{\pgfqpoint{1.130759in}{1.761123in}}%
\pgfpathcurveto{\pgfqpoint{1.135802in}{1.756079in}}{\pgfqpoint{1.142644in}{1.753245in}}{\pgfqpoint{1.149777in}{1.753245in}}%
\pgfpathlineto{\pgfqpoint{1.149777in}{1.753245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153116in}{1.796945in}}%
\pgfpathcurveto{\pgfqpoint{1.160249in}{1.796945in}}{\pgfqpoint{1.167091in}{1.799779in}}{\pgfqpoint{1.172134in}{1.804822in}}%
\pgfpathcurveto{\pgfqpoint{1.177178in}{1.809866in}}{\pgfqpoint{1.180012in}{1.816708in}}{\pgfqpoint{1.180012in}{1.823840in}}%
\pgfpathcurveto{\pgfqpoint{1.180012in}{1.830973in}}{\pgfqpoint{1.177178in}{1.837815in}}{\pgfqpoint{1.172134in}{1.842858in}}%
\pgfpathcurveto{\pgfqpoint{1.167091in}{1.847902in}}{\pgfqpoint{1.160249in}{1.850736in}}{\pgfqpoint{1.153116in}{1.850736in}}%
\pgfpathcurveto{\pgfqpoint{1.145983in}{1.850736in}}{\pgfqpoint{1.139142in}{1.847902in}}{\pgfqpoint{1.134098in}{1.842858in}}%
\pgfpathcurveto{\pgfqpoint{1.129054in}{1.837815in}}{\pgfqpoint{1.126220in}{1.830973in}}{\pgfqpoint{1.126220in}{1.823840in}}%
\pgfpathcurveto{\pgfqpoint{1.126220in}{1.816708in}}{\pgfqpoint{1.129054in}{1.809866in}}{\pgfqpoint{1.134098in}{1.804822in}}%
\pgfpathcurveto{\pgfqpoint{1.139142in}{1.799779in}}{\pgfqpoint{1.145983in}{1.796945in}}{\pgfqpoint{1.153116in}{1.796945in}}%
\pgfpathlineto{\pgfqpoint{1.153116in}{1.796945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615243in}{1.955891in}}%
\pgfpathcurveto{\pgfqpoint{1.622376in}{1.955891in}}{\pgfqpoint{1.629217in}{1.958725in}}{\pgfqpoint{1.634261in}{1.963768in}}%
\pgfpathcurveto{\pgfqpoint{1.639305in}{1.968812in}}{\pgfqpoint{1.642139in}{1.975654in}}{\pgfqpoint{1.642139in}{1.982787in}}%
\pgfpathcurveto{\pgfqpoint{1.642139in}{1.989919in}}{\pgfqpoint{1.639305in}{1.996761in}}{\pgfqpoint{1.634261in}{2.001805in}}%
\pgfpathcurveto{\pgfqpoint{1.629217in}{2.006848in}}{\pgfqpoint{1.622376in}{2.009682in}}{\pgfqpoint{1.615243in}{2.009682in}}%
\pgfpathcurveto{\pgfqpoint{1.608110in}{2.009682in}}{\pgfqpoint{1.601269in}{2.006848in}}{\pgfqpoint{1.596225in}{2.001805in}}%
\pgfpathcurveto{\pgfqpoint{1.591181in}{1.996761in}}{\pgfqpoint{1.588347in}{1.989919in}}{\pgfqpoint{1.588347in}{1.982787in}}%
\pgfpathcurveto{\pgfqpoint{1.588347in}{1.975654in}}{\pgfqpoint{1.591181in}{1.968812in}}{\pgfqpoint{1.596225in}{1.963768in}}%
\pgfpathcurveto{\pgfqpoint{1.601269in}{1.958725in}}{\pgfqpoint{1.608110in}{1.955891in}}{\pgfqpoint{1.615243in}{1.955891in}}%
\pgfpathlineto{\pgfqpoint{1.615243in}{1.955891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729857in}{1.915885in}}%
\pgfpathcurveto{\pgfqpoint{1.736990in}{1.915885in}}{\pgfqpoint{1.743831in}{1.918719in}}{\pgfqpoint{1.748875in}{1.923763in}}%
\pgfpathcurveto{\pgfqpoint{1.753919in}{1.928807in}}{\pgfqpoint{1.756753in}{1.935648in}}{\pgfqpoint{1.756753in}{1.942781in}}%
\pgfpathcurveto{\pgfqpoint{1.756753in}{1.949914in}}{\pgfqpoint{1.753919in}{1.956756in}}{\pgfqpoint{1.748875in}{1.961799in}}%
\pgfpathcurveto{\pgfqpoint{1.743831in}{1.966843in}}{\pgfqpoint{1.736990in}{1.969677in}}{\pgfqpoint{1.729857in}{1.969677in}}%
\pgfpathcurveto{\pgfqpoint{1.722724in}{1.969677in}}{\pgfqpoint{1.715883in}{1.966843in}}{\pgfqpoint{1.710839in}{1.961799in}}%
\pgfpathcurveto{\pgfqpoint{1.705795in}{1.956756in}}{\pgfqpoint{1.702961in}{1.949914in}}{\pgfqpoint{1.702961in}{1.942781in}}%
\pgfpathcurveto{\pgfqpoint{1.702961in}{1.935648in}}{\pgfqpoint{1.705795in}{1.928807in}}{\pgfqpoint{1.710839in}{1.923763in}}%
\pgfpathcurveto{\pgfqpoint{1.715883in}{1.918719in}}{\pgfqpoint{1.722724in}{1.915885in}}{\pgfqpoint{1.729857in}{1.915885in}}%
\pgfpathlineto{\pgfqpoint{1.729857in}{1.915885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581667in}{1.981137in}}%
\pgfpathcurveto{\pgfqpoint{1.588800in}{1.981137in}}{\pgfqpoint{1.595642in}{1.983971in}}{\pgfqpoint{1.600685in}{1.989015in}}%
\pgfpathcurveto{\pgfqpoint{1.605729in}{1.994058in}}{\pgfqpoint{1.608563in}{2.000900in}}{\pgfqpoint{1.608563in}{2.008033in}}%
\pgfpathcurveto{\pgfqpoint{1.608563in}{2.015166in}}{\pgfqpoint{1.605729in}{2.022007in}}{\pgfqpoint{1.600685in}{2.027051in}}%
\pgfpathcurveto{\pgfqpoint{1.595642in}{2.032095in}}{\pgfqpoint{1.588800in}{2.034929in}}{\pgfqpoint{1.581667in}{2.034929in}}%
\pgfpathcurveto{\pgfqpoint{1.574534in}{2.034929in}}{\pgfqpoint{1.567693in}{2.032095in}}{\pgfqpoint{1.562649in}{2.027051in}}%
\pgfpathcurveto{\pgfqpoint{1.557605in}{2.022007in}}{\pgfqpoint{1.554772in}{2.015166in}}{\pgfqpoint{1.554772in}{2.008033in}}%
\pgfpathcurveto{\pgfqpoint{1.554772in}{2.000900in}}{\pgfqpoint{1.557605in}{1.994058in}}{\pgfqpoint{1.562649in}{1.989015in}}%
\pgfpathcurveto{\pgfqpoint{1.567693in}{1.983971in}}{\pgfqpoint{1.574534in}{1.981137in}}{\pgfqpoint{1.581667in}{1.981137in}}%
\pgfpathlineto{\pgfqpoint{1.581667in}{1.981137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.786903in}}%
\pgfpathcurveto{\pgfqpoint{1.439058in}{1.786903in}}{\pgfqpoint{1.445900in}{1.789737in}}{\pgfqpoint{1.450943in}{1.794781in}}%
\pgfpathcurveto{\pgfqpoint{1.455987in}{1.799825in}}{\pgfqpoint{1.458821in}{1.806666in}}{\pgfqpoint{1.458821in}{1.813799in}}%
\pgfpathcurveto{\pgfqpoint{1.458821in}{1.820932in}}{\pgfqpoint{1.455987in}{1.827774in}}{\pgfqpoint{1.450943in}{1.832817in}}%
\pgfpathcurveto{\pgfqpoint{1.445900in}{1.837861in}}{\pgfqpoint{1.439058in}{1.840695in}}{\pgfqpoint{1.431925in}{1.840695in}}%
\pgfpathcurveto{\pgfqpoint{1.424792in}{1.840695in}}{\pgfqpoint{1.417951in}{1.837861in}}{\pgfqpoint{1.412907in}{1.832817in}}%
\pgfpathcurveto{\pgfqpoint{1.407863in}{1.827774in}}{\pgfqpoint{1.405030in}{1.820932in}}{\pgfqpoint{1.405030in}{1.813799in}}%
\pgfpathcurveto{\pgfqpoint{1.405030in}{1.806666in}}{\pgfqpoint{1.407863in}{1.799825in}}{\pgfqpoint{1.412907in}{1.794781in}}%
\pgfpathcurveto{\pgfqpoint{1.417951in}{1.789737in}}{\pgfqpoint{1.424792in}{1.786903in}}{\pgfqpoint{1.431925in}{1.786903in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.786903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726482in}{1.792728in}}%
\pgfpathcurveto{\pgfqpoint{1.733615in}{1.792728in}}{\pgfqpoint{1.740457in}{1.795561in}}{\pgfqpoint{1.745501in}{1.800605in}}%
\pgfpathcurveto{\pgfqpoint{1.750544in}{1.805649in}}{\pgfqpoint{1.753378in}{1.812490in}}{\pgfqpoint{1.753378in}{1.819623in}}%
\pgfpathcurveto{\pgfqpoint{1.753378in}{1.826756in}}{\pgfqpoint{1.750544in}{1.833598in}}{\pgfqpoint{1.745501in}{1.838641in}}%
\pgfpathcurveto{\pgfqpoint{1.740457in}{1.843685in}}{\pgfqpoint{1.733615in}{1.846519in}}{\pgfqpoint{1.726482in}{1.846519in}}%
\pgfpathcurveto{\pgfqpoint{1.719350in}{1.846519in}}{\pgfqpoint{1.712508in}{1.843685in}}{\pgfqpoint{1.707464in}{1.838641in}}%
\pgfpathcurveto{\pgfqpoint{1.702421in}{1.833598in}}{\pgfqpoint{1.699587in}{1.826756in}}{\pgfqpoint{1.699587in}{1.819623in}}%
\pgfpathcurveto{\pgfqpoint{1.699587in}{1.812490in}}{\pgfqpoint{1.702421in}{1.805649in}}{\pgfqpoint{1.707464in}{1.800605in}}%
\pgfpathcurveto{\pgfqpoint{1.712508in}{1.795561in}}{\pgfqpoint{1.719350in}{1.792728in}}{\pgfqpoint{1.726482in}{1.792728in}}%
\pgfpathlineto{\pgfqpoint{1.726482in}{1.792728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393003in}{1.791138in}}%
\pgfpathcurveto{\pgfqpoint{1.400136in}{1.791138in}}{\pgfqpoint{1.406977in}{1.793972in}}{\pgfqpoint{1.412021in}{1.799015in}}%
\pgfpathcurveto{\pgfqpoint{1.417065in}{1.804059in}}{\pgfqpoint{1.419899in}{1.810901in}}{\pgfqpoint{1.419899in}{1.818033in}}%
\pgfpathcurveto{\pgfqpoint{1.419899in}{1.825166in}}{\pgfqpoint{1.417065in}{1.832008in}}{\pgfqpoint{1.412021in}{1.837052in}}%
\pgfpathcurveto{\pgfqpoint{1.406977in}{1.842095in}}{\pgfqpoint{1.400136in}{1.844929in}}{\pgfqpoint{1.393003in}{1.844929in}}%
\pgfpathcurveto{\pgfqpoint{1.385870in}{1.844929in}}{\pgfqpoint{1.379028in}{1.842095in}}{\pgfqpoint{1.373985in}{1.837052in}}%
\pgfpathcurveto{\pgfqpoint{1.368941in}{1.832008in}}{\pgfqpoint{1.366107in}{1.825166in}}{\pgfqpoint{1.366107in}{1.818033in}}%
\pgfpathcurveto{\pgfqpoint{1.366107in}{1.810901in}}{\pgfqpoint{1.368941in}{1.804059in}}{\pgfqpoint{1.373985in}{1.799015in}}%
\pgfpathcurveto{\pgfqpoint{1.379028in}{1.793972in}}{\pgfqpoint{1.385870in}{1.791138in}}{\pgfqpoint{1.393003in}{1.791138in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{1.791138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474852in}{1.895232in}}%
\pgfpathcurveto{\pgfqpoint{1.481985in}{1.895232in}}{\pgfqpoint{1.488826in}{1.898066in}}{\pgfqpoint{1.493870in}{1.903109in}}%
\pgfpathcurveto{\pgfqpoint{1.498914in}{1.908153in}}{\pgfqpoint{1.501748in}{1.914995in}}{\pgfqpoint{1.501748in}{1.922127in}}%
\pgfpathcurveto{\pgfqpoint{1.501748in}{1.929260in}}{\pgfqpoint{1.498914in}{1.936102in}}{\pgfqpoint{1.493870in}{1.941146in}}%
\pgfpathcurveto{\pgfqpoint{1.488826in}{1.946189in}}{\pgfqpoint{1.481985in}{1.949023in}}{\pgfqpoint{1.474852in}{1.949023in}}%
\pgfpathcurveto{\pgfqpoint{1.467719in}{1.949023in}}{\pgfqpoint{1.460878in}{1.946189in}}{\pgfqpoint{1.455834in}{1.941146in}}%
\pgfpathcurveto{\pgfqpoint{1.450790in}{1.936102in}}{\pgfqpoint{1.447956in}{1.929260in}}{\pgfqpoint{1.447956in}{1.922127in}}%
\pgfpathcurveto{\pgfqpoint{1.447956in}{1.914995in}}{\pgfqpoint{1.450790in}{1.908153in}}{\pgfqpoint{1.455834in}{1.903109in}}%
\pgfpathcurveto{\pgfqpoint{1.460878in}{1.898066in}}{\pgfqpoint{1.467719in}{1.895232in}}{\pgfqpoint{1.474852in}{1.895232in}}%
\pgfpathlineto{\pgfqpoint{1.474852in}{1.895232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983066in}{1.823501in}}%
\pgfpathcurveto{\pgfqpoint{0.990199in}{1.823501in}}{\pgfqpoint{0.997041in}{1.826335in}}{\pgfqpoint{1.002084in}{1.831379in}}%
\pgfpathcurveto{\pgfqpoint{1.007128in}{1.836422in}}{\pgfqpoint{1.009962in}{1.843264in}}{\pgfqpoint{1.009962in}{1.850397in}}%
\pgfpathcurveto{\pgfqpoint{1.009962in}{1.857530in}}{\pgfqpoint{1.007128in}{1.864371in}}{\pgfqpoint{1.002084in}{1.869415in}}%
\pgfpathcurveto{\pgfqpoint{0.997041in}{1.874459in}}{\pgfqpoint{0.990199in}{1.877292in}}{\pgfqpoint{0.983066in}{1.877292in}}%
\pgfpathcurveto{\pgfqpoint{0.975933in}{1.877292in}}{\pgfqpoint{0.969092in}{1.874459in}}{\pgfqpoint{0.964048in}{1.869415in}}%
\pgfpathcurveto{\pgfqpoint{0.959004in}{1.864371in}}{\pgfqpoint{0.956171in}{1.857530in}}{\pgfqpoint{0.956171in}{1.850397in}}%
\pgfpathcurveto{\pgfqpoint{0.956171in}{1.843264in}}{\pgfqpoint{0.959004in}{1.836422in}}{\pgfqpoint{0.964048in}{1.831379in}}%
\pgfpathcurveto{\pgfqpoint{0.969092in}{1.826335in}}{\pgfqpoint{0.975933in}{1.823501in}}{\pgfqpoint{0.983066in}{1.823501in}}%
\pgfpathlineto{\pgfqpoint{0.983066in}{1.823501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348481in}{1.766124in}}%
\pgfpathcurveto{\pgfqpoint{1.355614in}{1.766124in}}{\pgfqpoint{1.362456in}{1.768958in}}{\pgfqpoint{1.367500in}{1.774001in}}%
\pgfpathcurveto{\pgfqpoint{1.372543in}{1.779045in}}{\pgfqpoint{1.375377in}{1.785887in}}{\pgfqpoint{1.375377in}{1.793020in}}%
\pgfpathcurveto{\pgfqpoint{1.375377in}{1.800152in}}{\pgfqpoint{1.372543in}{1.806994in}}{\pgfqpoint{1.367500in}{1.812038in}}%
\pgfpathcurveto{\pgfqpoint{1.362456in}{1.817081in}}{\pgfqpoint{1.355614in}{1.819915in}}{\pgfqpoint{1.348481in}{1.819915in}}%
\pgfpathcurveto{\pgfqpoint{1.341349in}{1.819915in}}{\pgfqpoint{1.334507in}{1.817081in}}{\pgfqpoint{1.329463in}{1.812038in}}%
\pgfpathcurveto{\pgfqpoint{1.324420in}{1.806994in}}{\pgfqpoint{1.321586in}{1.800152in}}{\pgfqpoint{1.321586in}{1.793020in}}%
\pgfpathcurveto{\pgfqpoint{1.321586in}{1.785887in}}{\pgfqpoint{1.324420in}{1.779045in}}{\pgfqpoint{1.329463in}{1.774001in}}%
\pgfpathcurveto{\pgfqpoint{1.334507in}{1.768958in}}{\pgfqpoint{1.341349in}{1.766124in}}{\pgfqpoint{1.348481in}{1.766124in}}%
\pgfpathlineto{\pgfqpoint{1.348481in}{1.766124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740701in}{1.849948in}}%
\pgfpathcurveto{\pgfqpoint{1.747833in}{1.849948in}}{\pgfqpoint{1.754675in}{1.852782in}}{\pgfqpoint{1.759719in}{1.857825in}}%
\pgfpathcurveto{\pgfqpoint{1.764762in}{1.862869in}}{\pgfqpoint{1.767596in}{1.869711in}}{\pgfqpoint{1.767596in}{1.876843in}}%
\pgfpathcurveto{\pgfqpoint{1.767596in}{1.883976in}}{\pgfqpoint{1.764762in}{1.890818in}}{\pgfqpoint{1.759719in}{1.895861in}}%
\pgfpathcurveto{\pgfqpoint{1.754675in}{1.900905in}}{\pgfqpoint{1.747833in}{1.903739in}}{\pgfqpoint{1.740701in}{1.903739in}}%
\pgfpathcurveto{\pgfqpoint{1.733568in}{1.903739in}}{\pgfqpoint{1.726726in}{1.900905in}}{\pgfqpoint{1.721682in}{1.895861in}}%
\pgfpathcurveto{\pgfqpoint{1.716639in}{1.890818in}}{\pgfqpoint{1.713805in}{1.883976in}}{\pgfqpoint{1.713805in}{1.876843in}}%
\pgfpathcurveto{\pgfqpoint{1.713805in}{1.869711in}}{\pgfqpoint{1.716639in}{1.862869in}}{\pgfqpoint{1.721682in}{1.857825in}}%
\pgfpathcurveto{\pgfqpoint{1.726726in}{1.852782in}}{\pgfqpoint{1.733568in}{1.849948in}}{\pgfqpoint{1.740701in}{1.849948in}}%
\pgfpathlineto{\pgfqpoint{1.740701in}{1.849948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929598in}{1.825002in}}%
\pgfpathcurveto{\pgfqpoint{1.936731in}{1.825002in}}{\pgfqpoint{1.943573in}{1.827836in}}{\pgfqpoint{1.948616in}{1.832880in}}%
\pgfpathcurveto{\pgfqpoint{1.953660in}{1.837923in}}{\pgfqpoint{1.956494in}{1.844765in}}{\pgfqpoint{1.956494in}{1.851898in}}%
\pgfpathcurveto{\pgfqpoint{1.956494in}{1.859031in}}{\pgfqpoint{1.953660in}{1.865872in}}{\pgfqpoint{1.948616in}{1.870916in}}%
\pgfpathcurveto{\pgfqpoint{1.943573in}{1.875960in}}{\pgfqpoint{1.936731in}{1.878794in}}{\pgfqpoint{1.929598in}{1.878794in}}%
\pgfpathcurveto{\pgfqpoint{1.922466in}{1.878794in}}{\pgfqpoint{1.915624in}{1.875960in}}{\pgfqpoint{1.910580in}{1.870916in}}%
\pgfpathcurveto{\pgfqpoint{1.905537in}{1.865872in}}{\pgfqpoint{1.902703in}{1.859031in}}{\pgfqpoint{1.902703in}{1.851898in}}%
\pgfpathcurveto{\pgfqpoint{1.902703in}{1.844765in}}{\pgfqpoint{1.905537in}{1.837923in}}{\pgfqpoint{1.910580in}{1.832880in}}%
\pgfpathcurveto{\pgfqpoint{1.915624in}{1.827836in}}{\pgfqpoint{1.922466in}{1.825002in}}{\pgfqpoint{1.929598in}{1.825002in}}%
\pgfpathlineto{\pgfqpoint{1.929598in}{1.825002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554761in}{1.715515in}}%
\pgfpathcurveto{\pgfqpoint{1.561894in}{1.715515in}}{\pgfqpoint{1.568735in}{1.718349in}}{\pgfqpoint{1.573779in}{1.723392in}}%
\pgfpathcurveto{\pgfqpoint{1.578823in}{1.728436in}}{\pgfqpoint{1.581657in}{1.735278in}}{\pgfqpoint{1.581657in}{1.742411in}}%
\pgfpathcurveto{\pgfqpoint{1.581657in}{1.749543in}}{\pgfqpoint{1.578823in}{1.756385in}}{\pgfqpoint{1.573779in}{1.761429in}}%
\pgfpathcurveto{\pgfqpoint{1.568735in}{1.766472in}}{\pgfqpoint{1.561894in}{1.769306in}}{\pgfqpoint{1.554761in}{1.769306in}}%
\pgfpathcurveto{\pgfqpoint{1.547628in}{1.769306in}}{\pgfqpoint{1.540786in}{1.766472in}}{\pgfqpoint{1.535743in}{1.761429in}}%
\pgfpathcurveto{\pgfqpoint{1.530699in}{1.756385in}}{\pgfqpoint{1.527865in}{1.749543in}}{\pgfqpoint{1.527865in}{1.742411in}}%
\pgfpathcurveto{\pgfqpoint{1.527865in}{1.735278in}}{\pgfqpoint{1.530699in}{1.728436in}}{\pgfqpoint{1.535743in}{1.723392in}}%
\pgfpathcurveto{\pgfqpoint{1.540786in}{1.718349in}}{\pgfqpoint{1.547628in}{1.715515in}}{\pgfqpoint{1.554761in}{1.715515in}}%
\pgfpathlineto{\pgfqpoint{1.554761in}{1.715515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473403in}{1.929401in}}%
\pgfpathcurveto{\pgfqpoint{1.480536in}{1.929401in}}{\pgfqpoint{1.487377in}{1.932235in}}{\pgfqpoint{1.492421in}{1.937278in}}%
\pgfpathcurveto{\pgfqpoint{1.497465in}{1.942322in}}{\pgfqpoint{1.500299in}{1.949164in}}{\pgfqpoint{1.500299in}{1.956296in}}%
\pgfpathcurveto{\pgfqpoint{1.500299in}{1.963429in}}{\pgfqpoint{1.497465in}{1.970271in}}{\pgfqpoint{1.492421in}{1.975315in}}%
\pgfpathcurveto{\pgfqpoint{1.487377in}{1.980358in}}{\pgfqpoint{1.480536in}{1.983192in}}{\pgfqpoint{1.473403in}{1.983192in}}%
\pgfpathcurveto{\pgfqpoint{1.466270in}{1.983192in}}{\pgfqpoint{1.459428in}{1.980358in}}{\pgfqpoint{1.454385in}{1.975315in}}%
\pgfpathcurveto{\pgfqpoint{1.449341in}{1.970271in}}{\pgfqpoint{1.446507in}{1.963429in}}{\pgfqpoint{1.446507in}{1.956296in}}%
\pgfpathcurveto{\pgfqpoint{1.446507in}{1.949164in}}{\pgfqpoint{1.449341in}{1.942322in}}{\pgfqpoint{1.454385in}{1.937278in}}%
\pgfpathcurveto{\pgfqpoint{1.459428in}{1.932235in}}{\pgfqpoint{1.466270in}{1.929401in}}{\pgfqpoint{1.473403in}{1.929401in}}%
\pgfpathlineto{\pgfqpoint{1.473403in}{1.929401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002279in}{1.790633in}}%
\pgfpathcurveto{\pgfqpoint{2.009412in}{1.790633in}}{\pgfqpoint{2.016253in}{1.793467in}}{\pgfqpoint{2.021297in}{1.798511in}}%
\pgfpathcurveto{\pgfqpoint{2.026341in}{1.803555in}}{\pgfqpoint{2.029175in}{1.810396in}}{\pgfqpoint{2.029175in}{1.817529in}}%
\pgfpathcurveto{\pgfqpoint{2.029175in}{1.824662in}}{\pgfqpoint{2.026341in}{1.831504in}}{\pgfqpoint{2.021297in}{1.836547in}}%
\pgfpathcurveto{\pgfqpoint{2.016253in}{1.841591in}}{\pgfqpoint{2.009412in}{1.844425in}}{\pgfqpoint{2.002279in}{1.844425in}}%
\pgfpathcurveto{\pgfqpoint{1.995146in}{1.844425in}}{\pgfqpoint{1.988305in}{1.841591in}}{\pgfqpoint{1.983261in}{1.836547in}}%
\pgfpathcurveto{\pgfqpoint{1.978217in}{1.831504in}}{\pgfqpoint{1.975383in}{1.824662in}}{\pgfqpoint{1.975383in}{1.817529in}}%
\pgfpathcurveto{\pgfqpoint{1.975383in}{1.810396in}}{\pgfqpoint{1.978217in}{1.803555in}}{\pgfqpoint{1.983261in}{1.798511in}}%
\pgfpathcurveto{\pgfqpoint{1.988305in}{1.793467in}}{\pgfqpoint{1.995146in}{1.790633in}}{\pgfqpoint{2.002279in}{1.790633in}}%
\pgfpathlineto{\pgfqpoint{2.002279in}{1.790633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442819in}{1.611920in}}%
\pgfpathcurveto{\pgfqpoint{1.449951in}{1.611920in}}{\pgfqpoint{1.456793in}{1.614754in}}{\pgfqpoint{1.461837in}{1.619798in}}%
\pgfpathcurveto{\pgfqpoint{1.466880in}{1.624842in}}{\pgfqpoint{1.469714in}{1.631683in}}{\pgfqpoint{1.469714in}{1.638816in}}%
\pgfpathcurveto{\pgfqpoint{1.469714in}{1.645949in}}{\pgfqpoint{1.466880in}{1.652791in}}{\pgfqpoint{1.461837in}{1.657834in}}%
\pgfpathcurveto{\pgfqpoint{1.456793in}{1.662878in}}{\pgfqpoint{1.449951in}{1.665712in}}{\pgfqpoint{1.442819in}{1.665712in}}%
\pgfpathcurveto{\pgfqpoint{1.435686in}{1.665712in}}{\pgfqpoint{1.428844in}{1.662878in}}{\pgfqpoint{1.423800in}{1.657834in}}%
\pgfpathcurveto{\pgfqpoint{1.418757in}{1.652791in}}{\pgfqpoint{1.415923in}{1.645949in}}{\pgfqpoint{1.415923in}{1.638816in}}%
\pgfpathcurveto{\pgfqpoint{1.415923in}{1.631683in}}{\pgfqpoint{1.418757in}{1.624842in}}{\pgfqpoint{1.423800in}{1.619798in}}%
\pgfpathcurveto{\pgfqpoint{1.428844in}{1.614754in}}{\pgfqpoint{1.435686in}{1.611920in}}{\pgfqpoint{1.442819in}{1.611920in}}%
\pgfpathlineto{\pgfqpoint{1.442819in}{1.611920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402674in}{1.856566in}}%
\pgfpathcurveto{\pgfqpoint{1.409807in}{1.856566in}}{\pgfqpoint{1.416649in}{1.859400in}}{\pgfqpoint{1.421693in}{1.864444in}}%
\pgfpathcurveto{\pgfqpoint{1.426736in}{1.869488in}}{\pgfqpoint{1.429570in}{1.876329in}}{\pgfqpoint{1.429570in}{1.883462in}}%
\pgfpathcurveto{\pgfqpoint{1.429570in}{1.890595in}}{\pgfqpoint{1.426736in}{1.897436in}}{\pgfqpoint{1.421693in}{1.902480in}}%
\pgfpathcurveto{\pgfqpoint{1.416649in}{1.907524in}}{\pgfqpoint{1.409807in}{1.910358in}}{\pgfqpoint{1.402674in}{1.910358in}}%
\pgfpathcurveto{\pgfqpoint{1.395542in}{1.910358in}}{\pgfqpoint{1.388700in}{1.907524in}}{\pgfqpoint{1.383656in}{1.902480in}}%
\pgfpathcurveto{\pgfqpoint{1.378613in}{1.897436in}}{\pgfqpoint{1.375779in}{1.890595in}}{\pgfqpoint{1.375779in}{1.883462in}}%
\pgfpathcurveto{\pgfqpoint{1.375779in}{1.876329in}}{\pgfqpoint{1.378613in}{1.869488in}}{\pgfqpoint{1.383656in}{1.864444in}}%
\pgfpathcurveto{\pgfqpoint{1.388700in}{1.859400in}}{\pgfqpoint{1.395542in}{1.856566in}}{\pgfqpoint{1.402674in}{1.856566in}}%
\pgfpathlineto{\pgfqpoint{1.402674in}{1.856566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402011in}{2.063595in}}%
\pgfpathcurveto{\pgfqpoint{1.409144in}{2.063595in}}{\pgfqpoint{1.415986in}{2.066429in}}{\pgfqpoint{1.421029in}{2.071472in}}%
\pgfpathcurveto{\pgfqpoint{1.426073in}{2.076516in}}{\pgfqpoint{1.428907in}{2.083358in}}{\pgfqpoint{1.428907in}{2.090490in}}%
\pgfpathcurveto{\pgfqpoint{1.428907in}{2.097623in}}{\pgfqpoint{1.426073in}{2.104465in}}{\pgfqpoint{1.421029in}{2.109509in}}%
\pgfpathcurveto{\pgfqpoint{1.415986in}{2.114552in}}{\pgfqpoint{1.409144in}{2.117386in}}{\pgfqpoint{1.402011in}{2.117386in}}%
\pgfpathcurveto{\pgfqpoint{1.394878in}{2.117386in}}{\pgfqpoint{1.388037in}{2.114552in}}{\pgfqpoint{1.382993in}{2.109509in}}%
\pgfpathcurveto{\pgfqpoint{1.377949in}{2.104465in}}{\pgfqpoint{1.375115in}{2.097623in}}{\pgfqpoint{1.375115in}{2.090490in}}%
\pgfpathcurveto{\pgfqpoint{1.375115in}{2.083358in}}{\pgfqpoint{1.377949in}{2.076516in}}{\pgfqpoint{1.382993in}{2.071472in}}%
\pgfpathcurveto{\pgfqpoint{1.388037in}{2.066429in}}{\pgfqpoint{1.394878in}{2.063595in}}{\pgfqpoint{1.402011in}{2.063595in}}%
\pgfpathlineto{\pgfqpoint{1.402011in}{2.063595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559177in}{1.992329in}}%
\pgfpathcurveto{\pgfqpoint{1.566310in}{1.992329in}}{\pgfqpoint{1.573152in}{1.995163in}}{\pgfqpoint{1.578195in}{2.000206in}}%
\pgfpathcurveto{\pgfqpoint{1.583239in}{2.005250in}}{\pgfqpoint{1.586073in}{2.012092in}}{\pgfqpoint{1.586073in}{2.019225in}}%
\pgfpathcurveto{\pgfqpoint{1.586073in}{2.026357in}}{\pgfqpoint{1.583239in}{2.033199in}}{\pgfqpoint{1.578195in}{2.038243in}}%
\pgfpathcurveto{\pgfqpoint{1.573152in}{2.043286in}}{\pgfqpoint{1.566310in}{2.046120in}}{\pgfqpoint{1.559177in}{2.046120in}}%
\pgfpathcurveto{\pgfqpoint{1.552045in}{2.046120in}}{\pgfqpoint{1.545203in}{2.043286in}}{\pgfqpoint{1.540159in}{2.038243in}}%
\pgfpathcurveto{\pgfqpoint{1.535116in}{2.033199in}}{\pgfqpoint{1.532282in}{2.026357in}}{\pgfqpoint{1.532282in}{2.019225in}}%
\pgfpathcurveto{\pgfqpoint{1.532282in}{2.012092in}}{\pgfqpoint{1.535116in}{2.005250in}}{\pgfqpoint{1.540159in}{2.000206in}}%
\pgfpathcurveto{\pgfqpoint{1.545203in}{1.995163in}}{\pgfqpoint{1.552045in}{1.992329in}}{\pgfqpoint{1.559177in}{1.992329in}}%
\pgfpathlineto{\pgfqpoint{1.559177in}{1.992329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207396in}{1.759564in}}%
\pgfpathcurveto{\pgfqpoint{1.214529in}{1.759564in}}{\pgfqpoint{1.221370in}{1.762398in}}{\pgfqpoint{1.226414in}{1.767442in}}%
\pgfpathcurveto{\pgfqpoint{1.231458in}{1.772486in}}{\pgfqpoint{1.234292in}{1.779327in}}{\pgfqpoint{1.234292in}{1.786460in}}%
\pgfpathcurveto{\pgfqpoint{1.234292in}{1.793593in}}{\pgfqpoint{1.231458in}{1.800434in}}{\pgfqpoint{1.226414in}{1.805478in}}%
\pgfpathcurveto{\pgfqpoint{1.221370in}{1.810522in}}{\pgfqpoint{1.214529in}{1.813356in}}{\pgfqpoint{1.207396in}{1.813356in}}%
\pgfpathcurveto{\pgfqpoint{1.200263in}{1.813356in}}{\pgfqpoint{1.193421in}{1.810522in}}{\pgfqpoint{1.188378in}{1.805478in}}%
\pgfpathcurveto{\pgfqpoint{1.183334in}{1.800434in}}{\pgfqpoint{1.180500in}{1.793593in}}{\pgfqpoint{1.180500in}{1.786460in}}%
\pgfpathcurveto{\pgfqpoint{1.180500in}{1.779327in}}{\pgfqpoint{1.183334in}{1.772486in}}{\pgfqpoint{1.188378in}{1.767442in}}%
\pgfpathcurveto{\pgfqpoint{1.193421in}{1.762398in}}{\pgfqpoint{1.200263in}{1.759564in}}{\pgfqpoint{1.207396in}{1.759564in}}%
\pgfpathlineto{\pgfqpoint{1.207396in}{1.759564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127428in}{1.840824in}}%
\pgfpathcurveto{\pgfqpoint{2.134561in}{1.840824in}}{\pgfqpoint{2.141402in}{1.843658in}}{\pgfqpoint{2.146446in}{1.848702in}}%
\pgfpathcurveto{\pgfqpoint{2.151490in}{1.853746in}}{\pgfqpoint{2.154324in}{1.860587in}}{\pgfqpoint{2.154324in}{1.867720in}}%
\pgfpathcurveto{\pgfqpoint{2.154324in}{1.874853in}}{\pgfqpoint{2.151490in}{1.881694in}}{\pgfqpoint{2.146446in}{1.886738in}}%
\pgfpathcurveto{\pgfqpoint{2.141402in}{1.891782in}}{\pgfqpoint{2.134561in}{1.894616in}}{\pgfqpoint{2.127428in}{1.894616in}}%
\pgfpathcurveto{\pgfqpoint{2.120295in}{1.894616in}}{\pgfqpoint{2.113453in}{1.891782in}}{\pgfqpoint{2.108410in}{1.886738in}}%
\pgfpathcurveto{\pgfqpoint{2.103366in}{1.881694in}}{\pgfqpoint{2.100532in}{1.874853in}}{\pgfqpoint{2.100532in}{1.867720in}}%
\pgfpathcurveto{\pgfqpoint{2.100532in}{1.860587in}}{\pgfqpoint{2.103366in}{1.853746in}}{\pgfqpoint{2.108410in}{1.848702in}}%
\pgfpathcurveto{\pgfqpoint{2.113453in}{1.843658in}}{\pgfqpoint{2.120295in}{1.840824in}}{\pgfqpoint{2.127428in}{1.840824in}}%
\pgfpathlineto{\pgfqpoint{2.127428in}{1.840824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217849in}{2.000528in}}%
\pgfpathcurveto{\pgfqpoint{1.224982in}{2.000528in}}{\pgfqpoint{1.231823in}{2.003362in}}{\pgfqpoint{1.236867in}{2.008406in}}%
\pgfpathcurveto{\pgfqpoint{1.241910in}{2.013450in}}{\pgfqpoint{1.244744in}{2.020291in}}{\pgfqpoint{1.244744in}{2.027424in}}%
\pgfpathcurveto{\pgfqpoint{1.244744in}{2.034557in}}{\pgfqpoint{1.241910in}{2.041398in}}{\pgfqpoint{1.236867in}{2.046442in}}%
\pgfpathcurveto{\pgfqpoint{1.231823in}{2.051486in}}{\pgfqpoint{1.224982in}{2.054320in}}{\pgfqpoint{1.217849in}{2.054320in}}%
\pgfpathcurveto{\pgfqpoint{1.210716in}{2.054320in}}{\pgfqpoint{1.203874in}{2.051486in}}{\pgfqpoint{1.198831in}{2.046442in}}%
\pgfpathcurveto{\pgfqpoint{1.193787in}{2.041398in}}{\pgfqpoint{1.190953in}{2.034557in}}{\pgfqpoint{1.190953in}{2.027424in}}%
\pgfpathcurveto{\pgfqpoint{1.190953in}{2.020291in}}{\pgfqpoint{1.193787in}{2.013450in}}{\pgfqpoint{1.198831in}{2.008406in}}%
\pgfpathcurveto{\pgfqpoint{1.203874in}{2.003362in}}{\pgfqpoint{1.210716in}{2.000528in}}{\pgfqpoint{1.217849in}{2.000528in}}%
\pgfpathlineto{\pgfqpoint{1.217849in}{2.000528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186410in}{1.715763in}}%
\pgfpathcurveto{\pgfqpoint{1.193543in}{1.715763in}}{\pgfqpoint{1.200385in}{1.718597in}}{\pgfqpoint{1.205429in}{1.723641in}}%
\pgfpathcurveto{\pgfqpoint{1.210472in}{1.728685in}}{\pgfqpoint{1.213306in}{1.735526in}}{\pgfqpoint{1.213306in}{1.742659in}}%
\pgfpathcurveto{\pgfqpoint{1.213306in}{1.749792in}}{\pgfqpoint{1.210472in}{1.756634in}}{\pgfqpoint{1.205429in}{1.761677in}}%
\pgfpathcurveto{\pgfqpoint{1.200385in}{1.766721in}}{\pgfqpoint{1.193543in}{1.769555in}}{\pgfqpoint{1.186410in}{1.769555in}}%
\pgfpathcurveto{\pgfqpoint{1.179278in}{1.769555in}}{\pgfqpoint{1.172436in}{1.766721in}}{\pgfqpoint{1.167392in}{1.761677in}}%
\pgfpathcurveto{\pgfqpoint{1.162349in}{1.756634in}}{\pgfqpoint{1.159515in}{1.749792in}}{\pgfqpoint{1.159515in}{1.742659in}}%
\pgfpathcurveto{\pgfqpoint{1.159515in}{1.735526in}}{\pgfqpoint{1.162349in}{1.728685in}}{\pgfqpoint{1.167392in}{1.723641in}}%
\pgfpathcurveto{\pgfqpoint{1.172436in}{1.718597in}}{\pgfqpoint{1.179278in}{1.715763in}}{\pgfqpoint{1.186410in}{1.715763in}}%
\pgfpathlineto{\pgfqpoint{1.186410in}{1.715763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508466in}{1.754826in}}%
\pgfpathcurveto{\pgfqpoint{1.515599in}{1.754826in}}{\pgfqpoint{1.522440in}{1.757659in}}{\pgfqpoint{1.527484in}{1.762703in}}%
\pgfpathcurveto{\pgfqpoint{1.532528in}{1.767747in}}{\pgfqpoint{1.535362in}{1.774588in}}{\pgfqpoint{1.535362in}{1.781721in}}%
\pgfpathcurveto{\pgfqpoint{1.535362in}{1.788854in}}{\pgfqpoint{1.532528in}{1.795696in}}{\pgfqpoint{1.527484in}{1.800739in}}%
\pgfpathcurveto{\pgfqpoint{1.522440in}{1.805783in}}{\pgfqpoint{1.515599in}{1.808617in}}{\pgfqpoint{1.508466in}{1.808617in}}%
\pgfpathcurveto{\pgfqpoint{1.501333in}{1.808617in}}{\pgfqpoint{1.494491in}{1.805783in}}{\pgfqpoint{1.489448in}{1.800739in}}%
\pgfpathcurveto{\pgfqpoint{1.484404in}{1.795696in}}{\pgfqpoint{1.481570in}{1.788854in}}{\pgfqpoint{1.481570in}{1.781721in}}%
\pgfpathcurveto{\pgfqpoint{1.481570in}{1.774588in}}{\pgfqpoint{1.484404in}{1.767747in}}{\pgfqpoint{1.489448in}{1.762703in}}%
\pgfpathcurveto{\pgfqpoint{1.494491in}{1.757659in}}{\pgfqpoint{1.501333in}{1.754826in}}{\pgfqpoint{1.508466in}{1.754826in}}%
\pgfpathlineto{\pgfqpoint{1.508466in}{1.754826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068508in}{1.835721in}}%
\pgfpathcurveto{\pgfqpoint{1.075640in}{1.835721in}}{\pgfqpoint{1.082482in}{1.838555in}}{\pgfqpoint{1.087526in}{1.843599in}}%
\pgfpathcurveto{\pgfqpoint{1.092569in}{1.848643in}}{\pgfqpoint{1.095403in}{1.855484in}}{\pgfqpoint{1.095403in}{1.862617in}}%
\pgfpathcurveto{\pgfqpoint{1.095403in}{1.869750in}}{\pgfqpoint{1.092569in}{1.876592in}}{\pgfqpoint{1.087526in}{1.881635in}}%
\pgfpathcurveto{\pgfqpoint{1.082482in}{1.886679in}}{\pgfqpoint{1.075640in}{1.889513in}}{\pgfqpoint{1.068508in}{1.889513in}}%
\pgfpathcurveto{\pgfqpoint{1.061375in}{1.889513in}}{\pgfqpoint{1.054533in}{1.886679in}}{\pgfqpoint{1.049489in}{1.881635in}}%
\pgfpathcurveto{\pgfqpoint{1.044446in}{1.876592in}}{\pgfqpoint{1.041612in}{1.869750in}}{\pgfqpoint{1.041612in}{1.862617in}}%
\pgfpathcurveto{\pgfqpoint{1.041612in}{1.855484in}}{\pgfqpoint{1.044446in}{1.848643in}}{\pgfqpoint{1.049489in}{1.843599in}}%
\pgfpathcurveto{\pgfqpoint{1.054533in}{1.838555in}}{\pgfqpoint{1.061375in}{1.835721in}}{\pgfqpoint{1.068508in}{1.835721in}}%
\pgfpathlineto{\pgfqpoint{1.068508in}{1.835721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055972in}{1.808322in}}%
\pgfpathcurveto{\pgfqpoint{1.063105in}{1.808322in}}{\pgfqpoint{1.069946in}{1.811156in}}{\pgfqpoint{1.074990in}{1.816200in}}%
\pgfpathcurveto{\pgfqpoint{1.080034in}{1.821243in}}{\pgfqpoint{1.082868in}{1.828085in}}{\pgfqpoint{1.082868in}{1.835218in}}%
\pgfpathcurveto{\pgfqpoint{1.082868in}{1.842351in}}{\pgfqpoint{1.080034in}{1.849192in}}{\pgfqpoint{1.074990in}{1.854236in}}%
\pgfpathcurveto{\pgfqpoint{1.069946in}{1.859280in}}{\pgfqpoint{1.063105in}{1.862113in}}{\pgfqpoint{1.055972in}{1.862113in}}%
\pgfpathcurveto{\pgfqpoint{1.048839in}{1.862113in}}{\pgfqpoint{1.041997in}{1.859280in}}{\pgfqpoint{1.036954in}{1.854236in}}%
\pgfpathcurveto{\pgfqpoint{1.031910in}{1.849192in}}{\pgfqpoint{1.029076in}{1.842351in}}{\pgfqpoint{1.029076in}{1.835218in}}%
\pgfpathcurveto{\pgfqpoint{1.029076in}{1.828085in}}{\pgfqpoint{1.031910in}{1.821243in}}{\pgfqpoint{1.036954in}{1.816200in}}%
\pgfpathcurveto{\pgfqpoint{1.041997in}{1.811156in}}{\pgfqpoint{1.048839in}{1.808322in}}{\pgfqpoint{1.055972in}{1.808322in}}%
\pgfpathlineto{\pgfqpoint{1.055972in}{1.808322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180505in}{1.885095in}}%
\pgfpathcurveto{\pgfqpoint{1.187638in}{1.885095in}}{\pgfqpoint{1.194479in}{1.887929in}}{\pgfqpoint{1.199523in}{1.892972in}}%
\pgfpathcurveto{\pgfqpoint{1.204567in}{1.898016in}}{\pgfqpoint{1.207400in}{1.904858in}}{\pgfqpoint{1.207400in}{1.911990in}}%
\pgfpathcurveto{\pgfqpoint{1.207400in}{1.919123in}}{\pgfqpoint{1.204567in}{1.925965in}}{\pgfqpoint{1.199523in}{1.931009in}}%
\pgfpathcurveto{\pgfqpoint{1.194479in}{1.936052in}}{\pgfqpoint{1.187638in}{1.938886in}}{\pgfqpoint{1.180505in}{1.938886in}}%
\pgfpathcurveto{\pgfqpoint{1.173372in}{1.938886in}}{\pgfqpoint{1.166530in}{1.936052in}}{\pgfqpoint{1.161487in}{1.931009in}}%
\pgfpathcurveto{\pgfqpoint{1.156443in}{1.925965in}}{\pgfqpoint{1.153609in}{1.919123in}}{\pgfqpoint{1.153609in}{1.911990in}}%
\pgfpathcurveto{\pgfqpoint{1.153609in}{1.904858in}}{\pgfqpoint{1.156443in}{1.898016in}}{\pgfqpoint{1.161487in}{1.892972in}}%
\pgfpathcurveto{\pgfqpoint{1.166530in}{1.887929in}}{\pgfqpoint{1.173372in}{1.885095in}}{\pgfqpoint{1.180505in}{1.885095in}}%
\pgfpathlineto{\pgfqpoint{1.180505in}{1.885095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677766in}{1.767132in}}%
\pgfpathcurveto{\pgfqpoint{2.684899in}{1.767132in}}{\pgfqpoint{2.691741in}{1.769966in}}{\pgfqpoint{2.696784in}{1.775009in}}%
\pgfpathcurveto{\pgfqpoint{2.701828in}{1.780053in}}{\pgfqpoint{2.704662in}{1.786895in}}{\pgfqpoint{2.704662in}{1.794027in}}%
\pgfpathcurveto{\pgfqpoint{2.704662in}{1.801160in}}{\pgfqpoint{2.701828in}{1.808002in}}{\pgfqpoint{2.696784in}{1.813046in}}%
\pgfpathcurveto{\pgfqpoint{2.691741in}{1.818089in}}{\pgfqpoint{2.684899in}{1.820923in}}{\pgfqpoint{2.677766in}{1.820923in}}%
\pgfpathcurveto{\pgfqpoint{2.670633in}{1.820923in}}{\pgfqpoint{2.663792in}{1.818089in}}{\pgfqpoint{2.658748in}{1.813046in}}%
\pgfpathcurveto{\pgfqpoint{2.653704in}{1.808002in}}{\pgfqpoint{2.650870in}{1.801160in}}{\pgfqpoint{2.650870in}{1.794027in}}%
\pgfpathcurveto{\pgfqpoint{2.650870in}{1.786895in}}{\pgfqpoint{2.653704in}{1.780053in}}{\pgfqpoint{2.658748in}{1.775009in}}%
\pgfpathcurveto{\pgfqpoint{2.663792in}{1.769966in}}{\pgfqpoint{2.670633in}{1.767132in}}{\pgfqpoint{2.677766in}{1.767132in}}%
\pgfpathlineto{\pgfqpoint{2.677766in}{1.767132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296436in}{1.501447in}}%
\pgfpathcurveto{\pgfqpoint{1.303569in}{1.501447in}}{\pgfqpoint{1.310410in}{1.504281in}}{\pgfqpoint{1.315454in}{1.509324in}}%
\pgfpathcurveto{\pgfqpoint{1.320498in}{1.514368in}}{\pgfqpoint{1.323331in}{1.521210in}}{\pgfqpoint{1.323331in}{1.528343in}}%
\pgfpathcurveto{\pgfqpoint{1.323331in}{1.535475in}}{\pgfqpoint{1.320498in}{1.542317in}}{\pgfqpoint{1.315454in}{1.547361in}}%
\pgfpathcurveto{\pgfqpoint{1.310410in}{1.552404in}}{\pgfqpoint{1.303569in}{1.555238in}}{\pgfqpoint{1.296436in}{1.555238in}}%
\pgfpathcurveto{\pgfqpoint{1.289303in}{1.555238in}}{\pgfqpoint{1.282461in}{1.552404in}}{\pgfqpoint{1.277418in}{1.547361in}}%
\pgfpathcurveto{\pgfqpoint{1.272374in}{1.542317in}}{\pgfqpoint{1.269540in}{1.535475in}}{\pgfqpoint{1.269540in}{1.528343in}}%
\pgfpathcurveto{\pgfqpoint{1.269540in}{1.521210in}}{\pgfqpoint{1.272374in}{1.514368in}}{\pgfqpoint{1.277418in}{1.509324in}}%
\pgfpathcurveto{\pgfqpoint{1.282461in}{1.504281in}}{\pgfqpoint{1.289303in}{1.501447in}}{\pgfqpoint{1.296436in}{1.501447in}}%
\pgfpathlineto{\pgfqpoint{1.296436in}{1.501447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401296in}{1.650052in}}%
\pgfpathcurveto{\pgfqpoint{1.408429in}{1.650052in}}{\pgfqpoint{1.415270in}{1.652886in}}{\pgfqpoint{1.420314in}{1.657930in}}%
\pgfpathcurveto{\pgfqpoint{1.425358in}{1.662973in}}{\pgfqpoint{1.428192in}{1.669815in}}{\pgfqpoint{1.428192in}{1.676948in}}%
\pgfpathcurveto{\pgfqpoint{1.428192in}{1.684081in}}{\pgfqpoint{1.425358in}{1.690922in}}{\pgfqpoint{1.420314in}{1.695966in}}%
\pgfpathcurveto{\pgfqpoint{1.415270in}{1.701010in}}{\pgfqpoint{1.408429in}{1.703844in}}{\pgfqpoint{1.401296in}{1.703844in}}%
\pgfpathcurveto{\pgfqpoint{1.394163in}{1.703844in}}{\pgfqpoint{1.387321in}{1.701010in}}{\pgfqpoint{1.382278in}{1.695966in}}%
\pgfpathcurveto{\pgfqpoint{1.377234in}{1.690922in}}{\pgfqpoint{1.374400in}{1.684081in}}{\pgfqpoint{1.374400in}{1.676948in}}%
\pgfpathcurveto{\pgfqpoint{1.374400in}{1.669815in}}{\pgfqpoint{1.377234in}{1.662973in}}{\pgfqpoint{1.382278in}{1.657930in}}%
\pgfpathcurveto{\pgfqpoint{1.387321in}{1.652886in}}{\pgfqpoint{1.394163in}{1.650052in}}{\pgfqpoint{1.401296in}{1.650052in}}%
\pgfpathlineto{\pgfqpoint{1.401296in}{1.650052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741641in}{1.884714in}}%
\pgfpathcurveto{\pgfqpoint{1.748774in}{1.884714in}}{\pgfqpoint{1.755615in}{1.887548in}}{\pgfqpoint{1.760659in}{1.892592in}}%
\pgfpathcurveto{\pgfqpoint{1.765703in}{1.897635in}}{\pgfqpoint{1.768537in}{1.904477in}}{\pgfqpoint{1.768537in}{1.911610in}}%
\pgfpathcurveto{\pgfqpoint{1.768537in}{1.918743in}}{\pgfqpoint{1.765703in}{1.925584in}}{\pgfqpoint{1.760659in}{1.930628in}}%
\pgfpathcurveto{\pgfqpoint{1.755615in}{1.935672in}}{\pgfqpoint{1.748774in}{1.938506in}}{\pgfqpoint{1.741641in}{1.938506in}}%
\pgfpathcurveto{\pgfqpoint{1.734508in}{1.938506in}}{\pgfqpoint{1.727667in}{1.935672in}}{\pgfqpoint{1.722623in}{1.930628in}}%
\pgfpathcurveto{\pgfqpoint{1.717579in}{1.925584in}}{\pgfqpoint{1.714745in}{1.918743in}}{\pgfqpoint{1.714745in}{1.911610in}}%
\pgfpathcurveto{\pgfqpoint{1.714745in}{1.904477in}}{\pgfqpoint{1.717579in}{1.897635in}}{\pgfqpoint{1.722623in}{1.892592in}}%
\pgfpathcurveto{\pgfqpoint{1.727667in}{1.887548in}}{\pgfqpoint{1.734508in}{1.884714in}}{\pgfqpoint{1.741641in}{1.884714in}}%
\pgfpathlineto{\pgfqpoint{1.741641in}{1.884714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101135in}{1.916798in}}%
\pgfpathcurveto{\pgfqpoint{1.108268in}{1.916798in}}{\pgfqpoint{1.115109in}{1.919632in}}{\pgfqpoint{1.120153in}{1.924676in}}%
\pgfpathcurveto{\pgfqpoint{1.125197in}{1.929720in}}{\pgfqpoint{1.128031in}{1.936561in}}{\pgfqpoint{1.128031in}{1.943694in}}%
\pgfpathcurveto{\pgfqpoint{1.128031in}{1.950827in}}{\pgfqpoint{1.125197in}{1.957669in}}{\pgfqpoint{1.120153in}{1.962712in}}%
\pgfpathcurveto{\pgfqpoint{1.115109in}{1.967756in}}{\pgfqpoint{1.108268in}{1.970590in}}{\pgfqpoint{1.101135in}{1.970590in}}%
\pgfpathcurveto{\pgfqpoint{1.094002in}{1.970590in}}{\pgfqpoint{1.087160in}{1.967756in}}{\pgfqpoint{1.082117in}{1.962712in}}%
\pgfpathcurveto{\pgfqpoint{1.077073in}{1.957669in}}{\pgfqpoint{1.074239in}{1.950827in}}{\pgfqpoint{1.074239in}{1.943694in}}%
\pgfpathcurveto{\pgfqpoint{1.074239in}{1.936561in}}{\pgfqpoint{1.077073in}{1.929720in}}{\pgfqpoint{1.082117in}{1.924676in}}%
\pgfpathcurveto{\pgfqpoint{1.087160in}{1.919632in}}{\pgfqpoint{1.094002in}{1.916798in}}{\pgfqpoint{1.101135in}{1.916798in}}%
\pgfpathlineto{\pgfqpoint{1.101135in}{1.916798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335263in}{2.050756in}}%
\pgfpathcurveto{\pgfqpoint{1.342396in}{2.050756in}}{\pgfqpoint{1.349238in}{2.053589in}}{\pgfqpoint{1.354281in}{2.058633in}}%
\pgfpathcurveto{\pgfqpoint{1.359325in}{2.063677in}}{\pgfqpoint{1.362159in}{2.070518in}}{\pgfqpoint{1.362159in}{2.077651in}}%
\pgfpathcurveto{\pgfqpoint{1.362159in}{2.084784in}}{\pgfqpoint{1.359325in}{2.091626in}}{\pgfqpoint{1.354281in}{2.096669in}}%
\pgfpathcurveto{\pgfqpoint{1.349238in}{2.101713in}}{\pgfqpoint{1.342396in}{2.104547in}}{\pgfqpoint{1.335263in}{2.104547in}}%
\pgfpathcurveto{\pgfqpoint{1.328130in}{2.104547in}}{\pgfqpoint{1.321289in}{2.101713in}}{\pgfqpoint{1.316245in}{2.096669in}}%
\pgfpathcurveto{\pgfqpoint{1.311201in}{2.091626in}}{\pgfqpoint{1.308368in}{2.084784in}}{\pgfqpoint{1.308368in}{2.077651in}}%
\pgfpathcurveto{\pgfqpoint{1.308368in}{2.070518in}}{\pgfqpoint{1.311201in}{2.063677in}}{\pgfqpoint{1.316245in}{2.058633in}}%
\pgfpathcurveto{\pgfqpoint{1.321289in}{2.053589in}}{\pgfqpoint{1.328130in}{2.050756in}}{\pgfqpoint{1.335263in}{2.050756in}}%
\pgfpathlineto{\pgfqpoint{1.335263in}{2.050756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366998in}{1.993772in}}%
\pgfpathcurveto{\pgfqpoint{1.374131in}{1.993772in}}{\pgfqpoint{1.380972in}{1.996606in}}{\pgfqpoint{1.386016in}{2.001650in}}%
\pgfpathcurveto{\pgfqpoint{1.391060in}{2.006694in}}{\pgfqpoint{1.393894in}{2.013535in}}{\pgfqpoint{1.393894in}{2.020668in}}%
\pgfpathcurveto{\pgfqpoint{1.393894in}{2.027801in}}{\pgfqpoint{1.391060in}{2.034642in}}{\pgfqpoint{1.386016in}{2.039686in}}%
\pgfpathcurveto{\pgfqpoint{1.380972in}{2.044730in}}{\pgfqpoint{1.374131in}{2.047564in}}{\pgfqpoint{1.366998in}{2.047564in}}%
\pgfpathcurveto{\pgfqpoint{1.359865in}{2.047564in}}{\pgfqpoint{1.353024in}{2.044730in}}{\pgfqpoint{1.347980in}{2.039686in}}%
\pgfpathcurveto{\pgfqpoint{1.342936in}{2.034642in}}{\pgfqpoint{1.340102in}{2.027801in}}{\pgfqpoint{1.340102in}{2.020668in}}%
\pgfpathcurveto{\pgfqpoint{1.340102in}{2.013535in}}{\pgfqpoint{1.342936in}{2.006694in}}{\pgfqpoint{1.347980in}{2.001650in}}%
\pgfpathcurveto{\pgfqpoint{1.353024in}{1.996606in}}{\pgfqpoint{1.359865in}{1.993772in}}{\pgfqpoint{1.366998in}{1.993772in}}%
\pgfpathlineto{\pgfqpoint{1.366998in}{1.993772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790521in}{1.626533in}}%
\pgfpathcurveto{\pgfqpoint{0.797654in}{1.626533in}}{\pgfqpoint{0.804495in}{1.629366in}}{\pgfqpoint{0.809539in}{1.634410in}}%
\pgfpathcurveto{\pgfqpoint{0.814583in}{1.639454in}}{\pgfqpoint{0.817417in}{1.646295in}}{\pgfqpoint{0.817417in}{1.653428in}}%
\pgfpathcurveto{\pgfqpoint{0.817417in}{1.660561in}}{\pgfqpoint{0.814583in}{1.667403in}}{\pgfqpoint{0.809539in}{1.672446in}}%
\pgfpathcurveto{\pgfqpoint{0.804495in}{1.677490in}}{\pgfqpoint{0.797654in}{1.680324in}}{\pgfqpoint{0.790521in}{1.680324in}}%
\pgfpathcurveto{\pgfqpoint{0.783388in}{1.680324in}}{\pgfqpoint{0.776547in}{1.677490in}}{\pgfqpoint{0.771503in}{1.672446in}}%
\pgfpathcurveto{\pgfqpoint{0.766459in}{1.667403in}}{\pgfqpoint{0.763625in}{1.660561in}}{\pgfqpoint{0.763625in}{1.653428in}}%
\pgfpathcurveto{\pgfqpoint{0.763625in}{1.646295in}}{\pgfqpoint{0.766459in}{1.639454in}}{\pgfqpoint{0.771503in}{1.634410in}}%
\pgfpathcurveto{\pgfqpoint{0.776547in}{1.629366in}}{\pgfqpoint{0.783388in}{1.626533in}}{\pgfqpoint{0.790521in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{0.790521in}{1.626533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053931in}{1.820225in}}%
\pgfpathcurveto{\pgfqpoint{1.061064in}{1.820225in}}{\pgfqpoint{1.067906in}{1.823059in}}{\pgfqpoint{1.072949in}{1.828103in}}%
\pgfpathcurveto{\pgfqpoint{1.077993in}{1.833146in}}{\pgfqpoint{1.080827in}{1.839988in}}{\pgfqpoint{1.080827in}{1.847121in}}%
\pgfpathcurveto{\pgfqpoint{1.080827in}{1.854254in}}{\pgfqpoint{1.077993in}{1.861095in}}{\pgfqpoint{1.072949in}{1.866139in}}%
\pgfpathcurveto{\pgfqpoint{1.067906in}{1.871183in}}{\pgfqpoint{1.061064in}{1.874016in}}{\pgfqpoint{1.053931in}{1.874016in}}%
\pgfpathcurveto{\pgfqpoint{1.046798in}{1.874016in}}{\pgfqpoint{1.039957in}{1.871183in}}{\pgfqpoint{1.034913in}{1.866139in}}%
\pgfpathcurveto{\pgfqpoint{1.029869in}{1.861095in}}{\pgfqpoint{1.027035in}{1.854254in}}{\pgfqpoint{1.027035in}{1.847121in}}%
\pgfpathcurveto{\pgfqpoint{1.027035in}{1.839988in}}{\pgfqpoint{1.029869in}{1.833146in}}{\pgfqpoint{1.034913in}{1.828103in}}%
\pgfpathcurveto{\pgfqpoint{1.039957in}{1.823059in}}{\pgfqpoint{1.046798in}{1.820225in}}{\pgfqpoint{1.053931in}{1.820225in}}%
\pgfpathlineto{\pgfqpoint{1.053931in}{1.820225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218858in}{2.054724in}}%
\pgfpathcurveto{\pgfqpoint{2.225991in}{2.054724in}}{\pgfqpoint{2.232833in}{2.057558in}}{\pgfqpoint{2.237876in}{2.062602in}}%
\pgfpathcurveto{\pgfqpoint{2.242920in}{2.067646in}}{\pgfqpoint{2.245754in}{2.074487in}}{\pgfqpoint{2.245754in}{2.081620in}}%
\pgfpathcurveto{\pgfqpoint{2.245754in}{2.088753in}}{\pgfqpoint{2.242920in}{2.095595in}}{\pgfqpoint{2.237876in}{2.100638in}}%
\pgfpathcurveto{\pgfqpoint{2.232833in}{2.105682in}}{\pgfqpoint{2.225991in}{2.108516in}}{\pgfqpoint{2.218858in}{2.108516in}}%
\pgfpathcurveto{\pgfqpoint{2.211725in}{2.108516in}}{\pgfqpoint{2.204884in}{2.105682in}}{\pgfqpoint{2.199840in}{2.100638in}}%
\pgfpathcurveto{\pgfqpoint{2.194796in}{2.095595in}}{\pgfqpoint{2.191962in}{2.088753in}}{\pgfqpoint{2.191962in}{2.081620in}}%
\pgfpathcurveto{\pgfqpoint{2.191962in}{2.074487in}}{\pgfqpoint{2.194796in}{2.067646in}}{\pgfqpoint{2.199840in}{2.062602in}}%
\pgfpathcurveto{\pgfqpoint{2.204884in}{2.057558in}}{\pgfqpoint{2.211725in}{2.054724in}}{\pgfqpoint{2.218858in}{2.054724in}}%
\pgfpathlineto{\pgfqpoint{2.218858in}{2.054724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146841in}{1.708512in}}%
\pgfpathcurveto{\pgfqpoint{1.153974in}{1.708512in}}{\pgfqpoint{1.160815in}{1.711346in}}{\pgfqpoint{1.165859in}{1.716390in}}%
\pgfpathcurveto{\pgfqpoint{1.170903in}{1.721433in}}{\pgfqpoint{1.173737in}{1.728275in}}{\pgfqpoint{1.173737in}{1.735408in}}%
\pgfpathcurveto{\pgfqpoint{1.173737in}{1.742541in}}{\pgfqpoint{1.170903in}{1.749382in}}{\pgfqpoint{1.165859in}{1.754426in}}%
\pgfpathcurveto{\pgfqpoint{1.160815in}{1.759470in}}{\pgfqpoint{1.153974in}{1.762304in}}{\pgfqpoint{1.146841in}{1.762304in}}%
\pgfpathcurveto{\pgfqpoint{1.139708in}{1.762304in}}{\pgfqpoint{1.132867in}{1.759470in}}{\pgfqpoint{1.127823in}{1.754426in}}%
\pgfpathcurveto{\pgfqpoint{1.122779in}{1.749382in}}{\pgfqpoint{1.119945in}{1.742541in}}{\pgfqpoint{1.119945in}{1.735408in}}%
\pgfpathcurveto{\pgfqpoint{1.119945in}{1.728275in}}{\pgfqpoint{1.122779in}{1.721433in}}{\pgfqpoint{1.127823in}{1.716390in}}%
\pgfpathcurveto{\pgfqpoint{1.132867in}{1.711346in}}{\pgfqpoint{1.139708in}{1.708512in}}{\pgfqpoint{1.146841in}{1.708512in}}%
\pgfpathlineto{\pgfqpoint{1.146841in}{1.708512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324724in}{1.718582in}}%
\pgfpathcurveto{\pgfqpoint{1.331857in}{1.718582in}}{\pgfqpoint{1.338699in}{1.721416in}}{\pgfqpoint{1.343742in}{1.726460in}}%
\pgfpathcurveto{\pgfqpoint{1.348786in}{1.731504in}}{\pgfqpoint{1.351620in}{1.738345in}}{\pgfqpoint{1.351620in}{1.745478in}}%
\pgfpathcurveto{\pgfqpoint{1.351620in}{1.752611in}}{\pgfqpoint{1.348786in}{1.759453in}}{\pgfqpoint{1.343742in}{1.764496in}}%
\pgfpathcurveto{\pgfqpoint{1.338699in}{1.769540in}}{\pgfqpoint{1.331857in}{1.772374in}}{\pgfqpoint{1.324724in}{1.772374in}}%
\pgfpathcurveto{\pgfqpoint{1.317591in}{1.772374in}}{\pgfqpoint{1.310750in}{1.769540in}}{\pgfqpoint{1.305706in}{1.764496in}}%
\pgfpathcurveto{\pgfqpoint{1.300662in}{1.759453in}}{\pgfqpoint{1.297828in}{1.752611in}}{\pgfqpoint{1.297828in}{1.745478in}}%
\pgfpathcurveto{\pgfqpoint{1.297828in}{1.738345in}}{\pgfqpoint{1.300662in}{1.731504in}}{\pgfqpoint{1.305706in}{1.726460in}}%
\pgfpathcurveto{\pgfqpoint{1.310750in}{1.721416in}}{\pgfqpoint{1.317591in}{1.718582in}}{\pgfqpoint{1.324724in}{1.718582in}}%
\pgfpathlineto{\pgfqpoint{1.324724in}{1.718582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565486in}{1.752476in}}%
\pgfpathcurveto{\pgfqpoint{1.572619in}{1.752476in}}{\pgfqpoint{1.579460in}{1.755310in}}{\pgfqpoint{1.584504in}{1.760354in}}%
\pgfpathcurveto{\pgfqpoint{1.589548in}{1.765397in}}{\pgfqpoint{1.592382in}{1.772239in}}{\pgfqpoint{1.592382in}{1.779372in}}%
\pgfpathcurveto{\pgfqpoint{1.592382in}{1.786505in}}{\pgfqpoint{1.589548in}{1.793346in}}{\pgfqpoint{1.584504in}{1.798390in}}%
\pgfpathcurveto{\pgfqpoint{1.579460in}{1.803434in}}{\pgfqpoint{1.572619in}{1.806268in}}{\pgfqpoint{1.565486in}{1.806268in}}%
\pgfpathcurveto{\pgfqpoint{1.558353in}{1.806268in}}{\pgfqpoint{1.551511in}{1.803434in}}{\pgfqpoint{1.546468in}{1.798390in}}%
\pgfpathcurveto{\pgfqpoint{1.541424in}{1.793346in}}{\pgfqpoint{1.538590in}{1.786505in}}{\pgfqpoint{1.538590in}{1.779372in}}%
\pgfpathcurveto{\pgfqpoint{1.538590in}{1.772239in}}{\pgfqpoint{1.541424in}{1.765397in}}{\pgfqpoint{1.546468in}{1.760354in}}%
\pgfpathcurveto{\pgfqpoint{1.551511in}{1.755310in}}{\pgfqpoint{1.558353in}{1.752476in}}{\pgfqpoint{1.565486in}{1.752476in}}%
\pgfpathlineto{\pgfqpoint{1.565486in}{1.752476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998337in}{1.857970in}}%
\pgfpathcurveto{\pgfqpoint{1.005470in}{1.857970in}}{\pgfqpoint{1.012312in}{1.860804in}}{\pgfqpoint{1.017355in}{1.865847in}}%
\pgfpathcurveto{\pgfqpoint{1.022399in}{1.870891in}}{\pgfqpoint{1.025233in}{1.877733in}}{\pgfqpoint{1.025233in}{1.884866in}}%
\pgfpathcurveto{\pgfqpoint{1.025233in}{1.891998in}}{\pgfqpoint{1.022399in}{1.898840in}}{\pgfqpoint{1.017355in}{1.903884in}}%
\pgfpathcurveto{\pgfqpoint{1.012312in}{1.908927in}}{\pgfqpoint{1.005470in}{1.911761in}}{\pgfqpoint{0.998337in}{1.911761in}}%
\pgfpathcurveto{\pgfqpoint{0.991204in}{1.911761in}}{\pgfqpoint{0.984363in}{1.908927in}}{\pgfqpoint{0.979319in}{1.903884in}}%
\pgfpathcurveto{\pgfqpoint{0.974275in}{1.898840in}}{\pgfqpoint{0.971441in}{1.891998in}}{\pgfqpoint{0.971441in}{1.884866in}}%
\pgfpathcurveto{\pgfqpoint{0.971441in}{1.877733in}}{\pgfqpoint{0.974275in}{1.870891in}}{\pgfqpoint{0.979319in}{1.865847in}}%
\pgfpathcurveto{\pgfqpoint{0.984363in}{1.860804in}}{\pgfqpoint{0.991204in}{1.857970in}}{\pgfqpoint{0.998337in}{1.857970in}}%
\pgfpathlineto{\pgfqpoint{0.998337in}{1.857970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524810in}{1.874592in}}%
\pgfpathcurveto{\pgfqpoint{1.531943in}{1.874592in}}{\pgfqpoint{1.538785in}{1.877426in}}{\pgfqpoint{1.543828in}{1.882470in}}%
\pgfpathcurveto{\pgfqpoint{1.548872in}{1.887513in}}{\pgfqpoint{1.551706in}{1.894355in}}{\pgfqpoint{1.551706in}{1.901488in}}%
\pgfpathcurveto{\pgfqpoint{1.551706in}{1.908621in}}{\pgfqpoint{1.548872in}{1.915462in}}{\pgfqpoint{1.543828in}{1.920506in}}%
\pgfpathcurveto{\pgfqpoint{1.538785in}{1.925550in}}{\pgfqpoint{1.531943in}{1.928384in}}{\pgfqpoint{1.524810in}{1.928384in}}%
\pgfpathcurveto{\pgfqpoint{1.517677in}{1.928384in}}{\pgfqpoint{1.510836in}{1.925550in}}{\pgfqpoint{1.505792in}{1.920506in}}%
\pgfpathcurveto{\pgfqpoint{1.500748in}{1.915462in}}{\pgfqpoint{1.497914in}{1.908621in}}{\pgfqpoint{1.497914in}{1.901488in}}%
\pgfpathcurveto{\pgfqpoint{1.497914in}{1.894355in}}{\pgfqpoint{1.500748in}{1.887513in}}{\pgfqpoint{1.505792in}{1.882470in}}%
\pgfpathcurveto{\pgfqpoint{1.510836in}{1.877426in}}{\pgfqpoint{1.517677in}{1.874592in}}{\pgfqpoint{1.524810in}{1.874592in}}%
\pgfpathlineto{\pgfqpoint{1.524810in}{1.874592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861538in}{1.788867in}}%
\pgfpathcurveto{\pgfqpoint{1.868671in}{1.788867in}}{\pgfqpoint{1.875513in}{1.791701in}}{\pgfqpoint{1.880557in}{1.796745in}}%
\pgfpathcurveto{\pgfqpoint{1.885600in}{1.801788in}}{\pgfqpoint{1.888434in}{1.808630in}}{\pgfqpoint{1.888434in}{1.815763in}}%
\pgfpathcurveto{\pgfqpoint{1.888434in}{1.822896in}}{\pgfqpoint{1.885600in}{1.829737in}}{\pgfqpoint{1.880557in}{1.834781in}}%
\pgfpathcurveto{\pgfqpoint{1.875513in}{1.839825in}}{\pgfqpoint{1.868671in}{1.842659in}}{\pgfqpoint{1.861538in}{1.842659in}}%
\pgfpathcurveto{\pgfqpoint{1.854406in}{1.842659in}}{\pgfqpoint{1.847564in}{1.839825in}}{\pgfqpoint{1.842520in}{1.834781in}}%
\pgfpathcurveto{\pgfqpoint{1.837477in}{1.829737in}}{\pgfqpoint{1.834643in}{1.822896in}}{\pgfqpoint{1.834643in}{1.815763in}}%
\pgfpathcurveto{\pgfqpoint{1.834643in}{1.808630in}}{\pgfqpoint{1.837477in}{1.801788in}}{\pgfqpoint{1.842520in}{1.796745in}}%
\pgfpathcurveto{\pgfqpoint{1.847564in}{1.791701in}}{\pgfqpoint{1.854406in}{1.788867in}}{\pgfqpoint{1.861538in}{1.788867in}}%
\pgfpathlineto{\pgfqpoint{1.861538in}{1.788867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380340in}{1.702593in}}%
\pgfpathcurveto{\pgfqpoint{1.387473in}{1.702593in}}{\pgfqpoint{1.394315in}{1.705427in}}{\pgfqpoint{1.399358in}{1.710471in}}%
\pgfpathcurveto{\pgfqpoint{1.404402in}{1.715514in}}{\pgfqpoint{1.407236in}{1.722356in}}{\pgfqpoint{1.407236in}{1.729489in}}%
\pgfpathcurveto{\pgfqpoint{1.407236in}{1.736621in}}{\pgfqpoint{1.404402in}{1.743463in}}{\pgfqpoint{1.399358in}{1.748507in}}%
\pgfpathcurveto{\pgfqpoint{1.394315in}{1.753550in}}{\pgfqpoint{1.387473in}{1.756384in}}{\pgfqpoint{1.380340in}{1.756384in}}%
\pgfpathcurveto{\pgfqpoint{1.373207in}{1.756384in}}{\pgfqpoint{1.366366in}{1.753550in}}{\pgfqpoint{1.361322in}{1.748507in}}%
\pgfpathcurveto{\pgfqpoint{1.356278in}{1.743463in}}{\pgfqpoint{1.353444in}{1.736621in}}{\pgfqpoint{1.353444in}{1.729489in}}%
\pgfpathcurveto{\pgfqpoint{1.353444in}{1.722356in}}{\pgfqpoint{1.356278in}{1.715514in}}{\pgfqpoint{1.361322in}{1.710471in}}%
\pgfpathcurveto{\pgfqpoint{1.366366in}{1.705427in}}{\pgfqpoint{1.373207in}{1.702593in}}{\pgfqpoint{1.380340in}{1.702593in}}%
\pgfpathlineto{\pgfqpoint{1.380340in}{1.702593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417333in}{1.755184in}}%
\pgfpathcurveto{\pgfqpoint{1.424466in}{1.755184in}}{\pgfqpoint{1.431307in}{1.758018in}}{\pgfqpoint{1.436351in}{1.763062in}}%
\pgfpathcurveto{\pgfqpoint{1.441395in}{1.768105in}}{\pgfqpoint{1.444229in}{1.774947in}}{\pgfqpoint{1.444229in}{1.782080in}}%
\pgfpathcurveto{\pgfqpoint{1.444229in}{1.789213in}}{\pgfqpoint{1.441395in}{1.796054in}}{\pgfqpoint{1.436351in}{1.801098in}}%
\pgfpathcurveto{\pgfqpoint{1.431307in}{1.806141in}}{\pgfqpoint{1.424466in}{1.808975in}}{\pgfqpoint{1.417333in}{1.808975in}}%
\pgfpathcurveto{\pgfqpoint{1.410200in}{1.808975in}}{\pgfqpoint{1.403358in}{1.806141in}}{\pgfqpoint{1.398315in}{1.801098in}}%
\pgfpathcurveto{\pgfqpoint{1.393271in}{1.796054in}}{\pgfqpoint{1.390437in}{1.789213in}}{\pgfqpoint{1.390437in}{1.782080in}}%
\pgfpathcurveto{\pgfqpoint{1.390437in}{1.774947in}}{\pgfqpoint{1.393271in}{1.768105in}}{\pgfqpoint{1.398315in}{1.763062in}}%
\pgfpathcurveto{\pgfqpoint{1.403358in}{1.758018in}}{\pgfqpoint{1.410200in}{1.755184in}}{\pgfqpoint{1.417333in}{1.755184in}}%
\pgfpathlineto{\pgfqpoint{1.417333in}{1.755184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261433in}{1.792065in}}%
\pgfpathcurveto{\pgfqpoint{1.268566in}{1.792065in}}{\pgfqpoint{1.275408in}{1.794899in}}{\pgfqpoint{1.280451in}{1.799942in}}%
\pgfpathcurveto{\pgfqpoint{1.285495in}{1.804986in}}{\pgfqpoint{1.288329in}{1.811828in}}{\pgfqpoint{1.288329in}{1.818960in}}%
\pgfpathcurveto{\pgfqpoint{1.288329in}{1.826093in}}{\pgfqpoint{1.285495in}{1.832935in}}{\pgfqpoint{1.280451in}{1.837979in}}%
\pgfpathcurveto{\pgfqpoint{1.275408in}{1.843022in}}{\pgfqpoint{1.268566in}{1.845856in}}{\pgfqpoint{1.261433in}{1.845856in}}%
\pgfpathcurveto{\pgfqpoint{1.254300in}{1.845856in}}{\pgfqpoint{1.247459in}{1.843022in}}{\pgfqpoint{1.242415in}{1.837979in}}%
\pgfpathcurveto{\pgfqpoint{1.237371in}{1.832935in}}{\pgfqpoint{1.234537in}{1.826093in}}{\pgfqpoint{1.234537in}{1.818960in}}%
\pgfpathcurveto{\pgfqpoint{1.234537in}{1.811828in}}{\pgfqpoint{1.237371in}{1.804986in}}{\pgfqpoint{1.242415in}{1.799942in}}%
\pgfpathcurveto{\pgfqpoint{1.247459in}{1.794899in}}{\pgfqpoint{1.254300in}{1.792065in}}{\pgfqpoint{1.261433in}{1.792065in}}%
\pgfpathlineto{\pgfqpoint{1.261433in}{1.792065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988320in}{1.967027in}}%
\pgfpathcurveto{\pgfqpoint{0.995453in}{1.967027in}}{\pgfqpoint{1.002295in}{1.969861in}}{\pgfqpoint{1.007338in}{1.974905in}}%
\pgfpathcurveto{\pgfqpoint{1.012382in}{1.979949in}}{\pgfqpoint{1.015216in}{1.986790in}}{\pgfqpoint{1.015216in}{1.993923in}}%
\pgfpathcurveto{\pgfqpoint{1.015216in}{2.001056in}}{\pgfqpoint{1.012382in}{2.007898in}}{\pgfqpoint{1.007338in}{2.012941in}}%
\pgfpathcurveto{\pgfqpoint{1.002295in}{2.017985in}}{\pgfqpoint{0.995453in}{2.020819in}}{\pgfqpoint{0.988320in}{2.020819in}}%
\pgfpathcurveto{\pgfqpoint{0.981187in}{2.020819in}}{\pgfqpoint{0.974346in}{2.017985in}}{\pgfqpoint{0.969302in}{2.012941in}}%
\pgfpathcurveto{\pgfqpoint{0.964258in}{2.007898in}}{\pgfqpoint{0.961424in}{2.001056in}}{\pgfqpoint{0.961424in}{1.993923in}}%
\pgfpathcurveto{\pgfqpoint{0.961424in}{1.986790in}}{\pgfqpoint{0.964258in}{1.979949in}}{\pgfqpoint{0.969302in}{1.974905in}}%
\pgfpathcurveto{\pgfqpoint{0.974346in}{1.969861in}}{\pgfqpoint{0.981187in}{1.967027in}}{\pgfqpoint{0.988320in}{1.967027in}}%
\pgfpathlineto{\pgfqpoint{0.988320in}{1.967027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713891in}{1.836033in}}%
\pgfpathcurveto{\pgfqpoint{1.721024in}{1.836033in}}{\pgfqpoint{1.727866in}{1.838867in}}{\pgfqpoint{1.732909in}{1.843910in}}%
\pgfpathcurveto{\pgfqpoint{1.737953in}{1.848954in}}{\pgfqpoint{1.740787in}{1.855796in}}{\pgfqpoint{1.740787in}{1.862928in}}%
\pgfpathcurveto{\pgfqpoint{1.740787in}{1.870061in}}{\pgfqpoint{1.737953in}{1.876903in}}{\pgfqpoint{1.732909in}{1.881947in}}%
\pgfpathcurveto{\pgfqpoint{1.727866in}{1.886990in}}{\pgfqpoint{1.721024in}{1.889824in}}{\pgfqpoint{1.713891in}{1.889824in}}%
\pgfpathcurveto{\pgfqpoint{1.706758in}{1.889824in}}{\pgfqpoint{1.699917in}{1.886990in}}{\pgfqpoint{1.694873in}{1.881947in}}%
\pgfpathcurveto{\pgfqpoint{1.689829in}{1.876903in}}{\pgfqpoint{1.686996in}{1.870061in}}{\pgfqpoint{1.686996in}{1.862928in}}%
\pgfpathcurveto{\pgfqpoint{1.686996in}{1.855796in}}{\pgfqpoint{1.689829in}{1.848954in}}{\pgfqpoint{1.694873in}{1.843910in}}%
\pgfpathcurveto{\pgfqpoint{1.699917in}{1.838867in}}{\pgfqpoint{1.706758in}{1.836033in}}{\pgfqpoint{1.713891in}{1.836033in}}%
\pgfpathlineto{\pgfqpoint{1.713891in}{1.836033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522948in}{1.797439in}}%
\pgfpathcurveto{\pgfqpoint{1.530081in}{1.797439in}}{\pgfqpoint{1.536923in}{1.800273in}}{\pgfqpoint{1.541966in}{1.805317in}}%
\pgfpathcurveto{\pgfqpoint{1.547010in}{1.810360in}}{\pgfqpoint{1.549844in}{1.817202in}}{\pgfqpoint{1.549844in}{1.824335in}}%
\pgfpathcurveto{\pgfqpoint{1.549844in}{1.831468in}}{\pgfqpoint{1.547010in}{1.838309in}}{\pgfqpoint{1.541966in}{1.843353in}}%
\pgfpathcurveto{\pgfqpoint{1.536923in}{1.848397in}}{\pgfqpoint{1.530081in}{1.851230in}}{\pgfqpoint{1.522948in}{1.851230in}}%
\pgfpathcurveto{\pgfqpoint{1.515815in}{1.851230in}}{\pgfqpoint{1.508974in}{1.848397in}}{\pgfqpoint{1.503930in}{1.843353in}}%
\pgfpathcurveto{\pgfqpoint{1.498886in}{1.838309in}}{\pgfqpoint{1.496052in}{1.831468in}}{\pgfqpoint{1.496052in}{1.824335in}}%
\pgfpathcurveto{\pgfqpoint{1.496052in}{1.817202in}}{\pgfqpoint{1.498886in}{1.810360in}}{\pgfqpoint{1.503930in}{1.805317in}}%
\pgfpathcurveto{\pgfqpoint{1.508974in}{1.800273in}}{\pgfqpoint{1.515815in}{1.797439in}}{\pgfqpoint{1.522948in}{1.797439in}}%
\pgfpathlineto{\pgfqpoint{1.522948in}{1.797439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449369in}{1.740696in}}%
\pgfpathcurveto{\pgfqpoint{1.456501in}{1.740696in}}{\pgfqpoint{1.463343in}{1.743530in}}{\pgfqpoint{1.468387in}{1.748574in}}%
\pgfpathcurveto{\pgfqpoint{1.473430in}{1.753617in}}{\pgfqpoint{1.476264in}{1.760459in}}{\pgfqpoint{1.476264in}{1.767592in}}%
\pgfpathcurveto{\pgfqpoint{1.476264in}{1.774725in}}{\pgfqpoint{1.473430in}{1.781566in}}{\pgfqpoint{1.468387in}{1.786610in}}%
\pgfpathcurveto{\pgfqpoint{1.463343in}{1.791654in}}{\pgfqpoint{1.456501in}{1.794488in}}{\pgfqpoint{1.449369in}{1.794488in}}%
\pgfpathcurveto{\pgfqpoint{1.442236in}{1.794488in}}{\pgfqpoint{1.435394in}{1.791654in}}{\pgfqpoint{1.430350in}{1.786610in}}%
\pgfpathcurveto{\pgfqpoint{1.425307in}{1.781566in}}{\pgfqpoint{1.422473in}{1.774725in}}{\pgfqpoint{1.422473in}{1.767592in}}%
\pgfpathcurveto{\pgfqpoint{1.422473in}{1.760459in}}{\pgfqpoint{1.425307in}{1.753617in}}{\pgfqpoint{1.430350in}{1.748574in}}%
\pgfpathcurveto{\pgfqpoint{1.435394in}{1.743530in}}{\pgfqpoint{1.442236in}{1.740696in}}{\pgfqpoint{1.449369in}{1.740696in}}%
\pgfpathlineto{\pgfqpoint{1.449369in}{1.740696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264439in}{1.807777in}}%
\pgfpathcurveto{\pgfqpoint{1.271571in}{1.807777in}}{\pgfqpoint{1.278413in}{1.810611in}}{\pgfqpoint{1.283457in}{1.815654in}}%
\pgfpathcurveto{\pgfqpoint{1.288500in}{1.820698in}}{\pgfqpoint{1.291334in}{1.827540in}}{\pgfqpoint{1.291334in}{1.834673in}}%
\pgfpathcurveto{\pgfqpoint{1.291334in}{1.841805in}}{\pgfqpoint{1.288500in}{1.848647in}}{\pgfqpoint{1.283457in}{1.853691in}}%
\pgfpathcurveto{\pgfqpoint{1.278413in}{1.858734in}}{\pgfqpoint{1.271571in}{1.861568in}}{\pgfqpoint{1.264439in}{1.861568in}}%
\pgfpathcurveto{\pgfqpoint{1.257306in}{1.861568in}}{\pgfqpoint{1.250464in}{1.858734in}}{\pgfqpoint{1.245420in}{1.853691in}}%
\pgfpathcurveto{\pgfqpoint{1.240377in}{1.848647in}}{\pgfqpoint{1.237543in}{1.841805in}}{\pgfqpoint{1.237543in}{1.834673in}}%
\pgfpathcurveto{\pgfqpoint{1.237543in}{1.827540in}}{\pgfqpoint{1.240377in}{1.820698in}}{\pgfqpoint{1.245420in}{1.815654in}}%
\pgfpathcurveto{\pgfqpoint{1.250464in}{1.810611in}}{\pgfqpoint{1.257306in}{1.807777in}}{\pgfqpoint{1.264439in}{1.807777in}}%
\pgfpathlineto{\pgfqpoint{1.264439in}{1.807777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810348in}{1.716231in}}%
\pgfpathcurveto{\pgfqpoint{1.817481in}{1.716231in}}{\pgfqpoint{1.824322in}{1.719065in}}{\pgfqpoint{1.829366in}{1.724109in}}%
\pgfpathcurveto{\pgfqpoint{1.834410in}{1.729153in}}{\pgfqpoint{1.837244in}{1.735994in}}{\pgfqpoint{1.837244in}{1.743127in}}%
\pgfpathcurveto{\pgfqpoint{1.837244in}{1.750260in}}{\pgfqpoint{1.834410in}{1.757102in}}{\pgfqpoint{1.829366in}{1.762145in}}%
\pgfpathcurveto{\pgfqpoint{1.824322in}{1.767189in}}{\pgfqpoint{1.817481in}{1.770023in}}{\pgfqpoint{1.810348in}{1.770023in}}%
\pgfpathcurveto{\pgfqpoint{1.803215in}{1.770023in}}{\pgfqpoint{1.796374in}{1.767189in}}{\pgfqpoint{1.791330in}{1.762145in}}%
\pgfpathcurveto{\pgfqpoint{1.786286in}{1.757102in}}{\pgfqpoint{1.783452in}{1.750260in}}{\pgfqpoint{1.783452in}{1.743127in}}%
\pgfpathcurveto{\pgfqpoint{1.783452in}{1.735994in}}{\pgfqpoint{1.786286in}{1.729153in}}{\pgfqpoint{1.791330in}{1.724109in}}%
\pgfpathcurveto{\pgfqpoint{1.796374in}{1.719065in}}{\pgfqpoint{1.803215in}{1.716231in}}{\pgfqpoint{1.810348in}{1.716231in}}%
\pgfpathlineto{\pgfqpoint{1.810348in}{1.716231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818776in}{1.788140in}}%
\pgfpathcurveto{\pgfqpoint{1.825909in}{1.788140in}}{\pgfqpoint{1.832751in}{1.790974in}}{\pgfqpoint{1.837795in}{1.796017in}}%
\pgfpathcurveto{\pgfqpoint{1.842838in}{1.801061in}}{\pgfqpoint{1.845672in}{1.807902in}}{\pgfqpoint{1.845672in}{1.815035in}}%
\pgfpathcurveto{\pgfqpoint{1.845672in}{1.822168in}}{\pgfqpoint{1.842838in}{1.829010in}}{\pgfqpoint{1.837795in}{1.834053in}}%
\pgfpathcurveto{\pgfqpoint{1.832751in}{1.839097in}}{\pgfqpoint{1.825909in}{1.841931in}}{\pgfqpoint{1.818776in}{1.841931in}}%
\pgfpathcurveto{\pgfqpoint{1.811644in}{1.841931in}}{\pgfqpoint{1.804802in}{1.839097in}}{\pgfqpoint{1.799758in}{1.834053in}}%
\pgfpathcurveto{\pgfqpoint{1.794715in}{1.829010in}}{\pgfqpoint{1.791881in}{1.822168in}}{\pgfqpoint{1.791881in}{1.815035in}}%
\pgfpathcurveto{\pgfqpoint{1.791881in}{1.807902in}}{\pgfqpoint{1.794715in}{1.801061in}}{\pgfqpoint{1.799758in}{1.796017in}}%
\pgfpathcurveto{\pgfqpoint{1.804802in}{1.790974in}}{\pgfqpoint{1.811644in}{1.788140in}}{\pgfqpoint{1.818776in}{1.788140in}}%
\pgfpathlineto{\pgfqpoint{1.818776in}{1.788140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383180in}{1.919691in}}%
\pgfpathcurveto{\pgfqpoint{1.390313in}{1.919691in}}{\pgfqpoint{1.397155in}{1.922525in}}{\pgfqpoint{1.402199in}{1.927569in}}%
\pgfpathcurveto{\pgfqpoint{1.407242in}{1.932613in}}{\pgfqpoint{1.410076in}{1.939454in}}{\pgfqpoint{1.410076in}{1.946587in}}%
\pgfpathcurveto{\pgfqpoint{1.410076in}{1.953720in}}{\pgfqpoint{1.407242in}{1.960561in}}{\pgfqpoint{1.402199in}{1.965605in}}%
\pgfpathcurveto{\pgfqpoint{1.397155in}{1.970649in}}{\pgfqpoint{1.390313in}{1.973483in}}{\pgfqpoint{1.383180in}{1.973483in}}%
\pgfpathcurveto{\pgfqpoint{1.376048in}{1.973483in}}{\pgfqpoint{1.369206in}{1.970649in}}{\pgfqpoint{1.364162in}{1.965605in}}%
\pgfpathcurveto{\pgfqpoint{1.359119in}{1.960561in}}{\pgfqpoint{1.356285in}{1.953720in}}{\pgfqpoint{1.356285in}{1.946587in}}%
\pgfpathcurveto{\pgfqpoint{1.356285in}{1.939454in}}{\pgfqpoint{1.359119in}{1.932613in}}{\pgfqpoint{1.364162in}{1.927569in}}%
\pgfpathcurveto{\pgfqpoint{1.369206in}{1.922525in}}{\pgfqpoint{1.376048in}{1.919691in}}{\pgfqpoint{1.383180in}{1.919691in}}%
\pgfpathlineto{\pgfqpoint{1.383180in}{1.919691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733694in}{1.775050in}}%
\pgfpathcurveto{\pgfqpoint{1.740827in}{1.775050in}}{\pgfqpoint{1.747669in}{1.777884in}}{\pgfqpoint{1.752712in}{1.782927in}}%
\pgfpathcurveto{\pgfqpoint{1.757756in}{1.787971in}}{\pgfqpoint{1.760590in}{1.794813in}}{\pgfqpoint{1.760590in}{1.801945in}}%
\pgfpathcurveto{\pgfqpoint{1.760590in}{1.809078in}}{\pgfqpoint{1.757756in}{1.815920in}}{\pgfqpoint{1.752712in}{1.820964in}}%
\pgfpathcurveto{\pgfqpoint{1.747669in}{1.826007in}}{\pgfqpoint{1.740827in}{1.828841in}}{\pgfqpoint{1.733694in}{1.828841in}}%
\pgfpathcurveto{\pgfqpoint{1.726561in}{1.828841in}}{\pgfqpoint{1.719720in}{1.826007in}}{\pgfqpoint{1.714676in}{1.820964in}}%
\pgfpathcurveto{\pgfqpoint{1.709632in}{1.815920in}}{\pgfqpoint{1.706798in}{1.809078in}}{\pgfqpoint{1.706798in}{1.801945in}}%
\pgfpathcurveto{\pgfqpoint{1.706798in}{1.794813in}}{\pgfqpoint{1.709632in}{1.787971in}}{\pgfqpoint{1.714676in}{1.782927in}}%
\pgfpathcurveto{\pgfqpoint{1.719720in}{1.777884in}}{\pgfqpoint{1.726561in}{1.775050in}}{\pgfqpoint{1.733694in}{1.775050in}}%
\pgfpathlineto{\pgfqpoint{1.733694in}{1.775050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140066in}{1.536299in}}%
\pgfpathcurveto{\pgfqpoint{1.147198in}{1.536299in}}{\pgfqpoint{1.154040in}{1.539133in}}{\pgfqpoint{1.159084in}{1.544177in}}%
\pgfpathcurveto{\pgfqpoint{1.164127in}{1.549220in}}{\pgfqpoint{1.166961in}{1.556062in}}{\pgfqpoint{1.166961in}{1.563195in}}%
\pgfpathcurveto{\pgfqpoint{1.166961in}{1.570328in}}{\pgfqpoint{1.164127in}{1.577169in}}{\pgfqpoint{1.159084in}{1.582213in}}%
\pgfpathcurveto{\pgfqpoint{1.154040in}{1.587256in}}{\pgfqpoint{1.147198in}{1.590090in}}{\pgfqpoint{1.140066in}{1.590090in}}%
\pgfpathcurveto{\pgfqpoint{1.132933in}{1.590090in}}{\pgfqpoint{1.126091in}{1.587256in}}{\pgfqpoint{1.121047in}{1.582213in}}%
\pgfpathcurveto{\pgfqpoint{1.116004in}{1.577169in}}{\pgfqpoint{1.113170in}{1.570328in}}{\pgfqpoint{1.113170in}{1.563195in}}%
\pgfpathcurveto{\pgfqpoint{1.113170in}{1.556062in}}{\pgfqpoint{1.116004in}{1.549220in}}{\pgfqpoint{1.121047in}{1.544177in}}%
\pgfpathcurveto{\pgfqpoint{1.126091in}{1.539133in}}{\pgfqpoint{1.132933in}{1.536299in}}{\pgfqpoint{1.140066in}{1.536299in}}%
\pgfpathlineto{\pgfqpoint{1.140066in}{1.536299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371293in}{1.875027in}}%
\pgfpathcurveto{\pgfqpoint{1.378426in}{1.875027in}}{\pgfqpoint{1.385268in}{1.877861in}}{\pgfqpoint{1.390311in}{1.882905in}}%
\pgfpathcurveto{\pgfqpoint{1.395355in}{1.887948in}}{\pgfqpoint{1.398189in}{1.894790in}}{\pgfqpoint{1.398189in}{1.901923in}}%
\pgfpathcurveto{\pgfqpoint{1.398189in}{1.909056in}}{\pgfqpoint{1.395355in}{1.915897in}}{\pgfqpoint{1.390311in}{1.920941in}}%
\pgfpathcurveto{\pgfqpoint{1.385268in}{1.925985in}}{\pgfqpoint{1.378426in}{1.928818in}}{\pgfqpoint{1.371293in}{1.928818in}}%
\pgfpathcurveto{\pgfqpoint{1.364160in}{1.928818in}}{\pgfqpoint{1.357319in}{1.925985in}}{\pgfqpoint{1.352275in}{1.920941in}}%
\pgfpathcurveto{\pgfqpoint{1.347231in}{1.915897in}}{\pgfqpoint{1.344397in}{1.909056in}}{\pgfqpoint{1.344397in}{1.901923in}}%
\pgfpathcurveto{\pgfqpoint{1.344397in}{1.894790in}}{\pgfqpoint{1.347231in}{1.887948in}}{\pgfqpoint{1.352275in}{1.882905in}}%
\pgfpathcurveto{\pgfqpoint{1.357319in}{1.877861in}}{\pgfqpoint{1.364160in}{1.875027in}}{\pgfqpoint{1.371293in}{1.875027in}}%
\pgfpathlineto{\pgfqpoint{1.371293in}{1.875027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373509in}{1.901737in}}%
\pgfpathcurveto{\pgfqpoint{1.380642in}{1.901737in}}{\pgfqpoint{1.387484in}{1.904571in}}{\pgfqpoint{1.392527in}{1.909614in}}%
\pgfpathcurveto{\pgfqpoint{1.397571in}{1.914658in}}{\pgfqpoint{1.400405in}{1.921500in}}{\pgfqpoint{1.400405in}{1.928633in}}%
\pgfpathcurveto{\pgfqpoint{1.400405in}{1.935765in}}{\pgfqpoint{1.397571in}{1.942607in}}{\pgfqpoint{1.392527in}{1.947651in}}%
\pgfpathcurveto{\pgfqpoint{1.387484in}{1.952694in}}{\pgfqpoint{1.380642in}{1.955528in}}{\pgfqpoint{1.373509in}{1.955528in}}%
\pgfpathcurveto{\pgfqpoint{1.366376in}{1.955528in}}{\pgfqpoint{1.359535in}{1.952694in}}{\pgfqpoint{1.354491in}{1.947651in}}%
\pgfpathcurveto{\pgfqpoint{1.349447in}{1.942607in}}{\pgfqpoint{1.346614in}{1.935765in}}{\pgfqpoint{1.346614in}{1.928633in}}%
\pgfpathcurveto{\pgfqpoint{1.346614in}{1.921500in}}{\pgfqpoint{1.349447in}{1.914658in}}{\pgfqpoint{1.354491in}{1.909614in}}%
\pgfpathcurveto{\pgfqpoint{1.359535in}{1.904571in}}{\pgfqpoint{1.366376in}{1.901737in}}{\pgfqpoint{1.373509in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{1.373509in}{1.901737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388152in}{1.853442in}}%
\pgfpathcurveto{\pgfqpoint{2.395285in}{1.853442in}}{\pgfqpoint{2.402126in}{1.856276in}}{\pgfqpoint{2.407170in}{1.861320in}}%
\pgfpathcurveto{\pgfqpoint{2.412214in}{1.866363in}}{\pgfqpoint{2.415048in}{1.873205in}}{\pgfqpoint{2.415048in}{1.880338in}}%
\pgfpathcurveto{\pgfqpoint{2.415048in}{1.887471in}}{\pgfqpoint{2.412214in}{1.894312in}}{\pgfqpoint{2.407170in}{1.899356in}}%
\pgfpathcurveto{\pgfqpoint{2.402126in}{1.904400in}}{\pgfqpoint{2.395285in}{1.907233in}}{\pgfqpoint{2.388152in}{1.907233in}}%
\pgfpathcurveto{\pgfqpoint{2.381019in}{1.907233in}}{\pgfqpoint{2.374177in}{1.904400in}}{\pgfqpoint{2.369134in}{1.899356in}}%
\pgfpathcurveto{\pgfqpoint{2.364090in}{1.894312in}}{\pgfqpoint{2.361256in}{1.887471in}}{\pgfqpoint{2.361256in}{1.880338in}}%
\pgfpathcurveto{\pgfqpoint{2.361256in}{1.873205in}}{\pgfqpoint{2.364090in}{1.866363in}}{\pgfqpoint{2.369134in}{1.861320in}}%
\pgfpathcurveto{\pgfqpoint{2.374177in}{1.856276in}}{\pgfqpoint{2.381019in}{1.853442in}}{\pgfqpoint{2.388152in}{1.853442in}}%
\pgfpathlineto{\pgfqpoint{2.388152in}{1.853442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489451in}{1.891217in}}%
\pgfpathcurveto{\pgfqpoint{1.496584in}{1.891217in}}{\pgfqpoint{1.503425in}{1.894051in}}{\pgfqpoint{1.508469in}{1.899095in}}%
\pgfpathcurveto{\pgfqpoint{1.513513in}{1.904138in}}{\pgfqpoint{1.516346in}{1.910980in}}{\pgfqpoint{1.516346in}{1.918113in}}%
\pgfpathcurveto{\pgfqpoint{1.516346in}{1.925246in}}{\pgfqpoint{1.513513in}{1.932087in}}{\pgfqpoint{1.508469in}{1.937131in}}%
\pgfpathcurveto{\pgfqpoint{1.503425in}{1.942175in}}{\pgfqpoint{1.496584in}{1.945009in}}{\pgfqpoint{1.489451in}{1.945009in}}%
\pgfpathcurveto{\pgfqpoint{1.482318in}{1.945009in}}{\pgfqpoint{1.475476in}{1.942175in}}{\pgfqpoint{1.470433in}{1.937131in}}%
\pgfpathcurveto{\pgfqpoint{1.465389in}{1.932087in}}{\pgfqpoint{1.462555in}{1.925246in}}{\pgfqpoint{1.462555in}{1.918113in}}%
\pgfpathcurveto{\pgfqpoint{1.462555in}{1.910980in}}{\pgfqpoint{1.465389in}{1.904138in}}{\pgfqpoint{1.470433in}{1.899095in}}%
\pgfpathcurveto{\pgfqpoint{1.475476in}{1.894051in}}{\pgfqpoint{1.482318in}{1.891217in}}{\pgfqpoint{1.489451in}{1.891217in}}%
\pgfpathlineto{\pgfqpoint{1.489451in}{1.891217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350348in}{1.816155in}}%
\pgfpathcurveto{\pgfqpoint{1.357481in}{1.816155in}}{\pgfqpoint{1.364323in}{1.818989in}}{\pgfqpoint{1.369366in}{1.824032in}}%
\pgfpathcurveto{\pgfqpoint{1.374410in}{1.829076in}}{\pgfqpoint{1.377244in}{1.835918in}}{\pgfqpoint{1.377244in}{1.843051in}}%
\pgfpathcurveto{\pgfqpoint{1.377244in}{1.850183in}}{\pgfqpoint{1.374410in}{1.857025in}}{\pgfqpoint{1.369366in}{1.862069in}}%
\pgfpathcurveto{\pgfqpoint{1.364323in}{1.867112in}}{\pgfqpoint{1.357481in}{1.869946in}}{\pgfqpoint{1.350348in}{1.869946in}}%
\pgfpathcurveto{\pgfqpoint{1.343215in}{1.869946in}}{\pgfqpoint{1.336374in}{1.867112in}}{\pgfqpoint{1.331330in}{1.862069in}}%
\pgfpathcurveto{\pgfqpoint{1.326286in}{1.857025in}}{\pgfqpoint{1.323453in}{1.850183in}}{\pgfqpoint{1.323453in}{1.843051in}}%
\pgfpathcurveto{\pgfqpoint{1.323453in}{1.835918in}}{\pgfqpoint{1.326286in}{1.829076in}}{\pgfqpoint{1.331330in}{1.824032in}}%
\pgfpathcurveto{\pgfqpoint{1.336374in}{1.818989in}}{\pgfqpoint{1.343215in}{1.816155in}}{\pgfqpoint{1.350348in}{1.816155in}}%
\pgfpathlineto{\pgfqpoint{1.350348in}{1.816155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973983in}{1.959972in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{1.959972in}}{\pgfqpoint{0.987957in}{1.962806in}}{\pgfqpoint{0.993001in}{1.967850in}}%
\pgfpathcurveto{\pgfqpoint{0.998045in}{1.972894in}}{\pgfqpoint{1.000879in}{1.979735in}}{\pgfqpoint{1.000879in}{1.986868in}}%
\pgfpathcurveto{\pgfqpoint{1.000879in}{1.994001in}}{\pgfqpoint{0.998045in}{2.000842in}}{\pgfqpoint{0.993001in}{2.005886in}}%
\pgfpathcurveto{\pgfqpoint{0.987957in}{2.010930in}}{\pgfqpoint{0.981116in}{2.013764in}}{\pgfqpoint{0.973983in}{2.013764in}}%
\pgfpathcurveto{\pgfqpoint{0.966850in}{2.013764in}}{\pgfqpoint{0.960008in}{2.010930in}}{\pgfqpoint{0.954965in}{2.005886in}}%
\pgfpathcurveto{\pgfqpoint{0.949921in}{2.000842in}}{\pgfqpoint{0.947087in}{1.994001in}}{\pgfqpoint{0.947087in}{1.986868in}}%
\pgfpathcurveto{\pgfqpoint{0.947087in}{1.979735in}}{\pgfqpoint{0.949921in}{1.972894in}}{\pgfqpoint{0.954965in}{1.967850in}}%
\pgfpathcurveto{\pgfqpoint{0.960008in}{1.962806in}}{\pgfqpoint{0.966850in}{1.959972in}}{\pgfqpoint{0.973983in}{1.959972in}}%
\pgfpathlineto{\pgfqpoint{0.973983in}{1.959972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595831in}{1.841977in}}%
\pgfpathcurveto{\pgfqpoint{1.602964in}{1.841977in}}{\pgfqpoint{1.609806in}{1.844811in}}{\pgfqpoint{1.614849in}{1.849855in}}%
\pgfpathcurveto{\pgfqpoint{1.619893in}{1.854898in}}{\pgfqpoint{1.622727in}{1.861740in}}{\pgfqpoint{1.622727in}{1.868873in}}%
\pgfpathcurveto{\pgfqpoint{1.622727in}{1.876006in}}{\pgfqpoint{1.619893in}{1.882847in}}{\pgfqpoint{1.614849in}{1.887891in}}%
\pgfpathcurveto{\pgfqpoint{1.609806in}{1.892935in}}{\pgfqpoint{1.602964in}{1.895768in}}{\pgfqpoint{1.595831in}{1.895768in}}%
\pgfpathcurveto{\pgfqpoint{1.588698in}{1.895768in}}{\pgfqpoint{1.581857in}{1.892935in}}{\pgfqpoint{1.576813in}{1.887891in}}%
\pgfpathcurveto{\pgfqpoint{1.571769in}{1.882847in}}{\pgfqpoint{1.568935in}{1.876006in}}{\pgfqpoint{1.568935in}{1.868873in}}%
\pgfpathcurveto{\pgfqpoint{1.568935in}{1.861740in}}{\pgfqpoint{1.571769in}{1.854898in}}{\pgfqpoint{1.576813in}{1.849855in}}%
\pgfpathcurveto{\pgfqpoint{1.581857in}{1.844811in}}{\pgfqpoint{1.588698in}{1.841977in}}{\pgfqpoint{1.595831in}{1.841977in}}%
\pgfpathlineto{\pgfqpoint{1.595831in}{1.841977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282170in}{1.804069in}}%
\pgfpathcurveto{\pgfqpoint{1.289303in}{1.804069in}}{\pgfqpoint{1.296145in}{1.806903in}}{\pgfqpoint{1.301188in}{1.811947in}}%
\pgfpathcurveto{\pgfqpoint{1.306232in}{1.816990in}}{\pgfqpoint{1.309066in}{1.823832in}}{\pgfqpoint{1.309066in}{1.830965in}}%
\pgfpathcurveto{\pgfqpoint{1.309066in}{1.838098in}}{\pgfqpoint{1.306232in}{1.844939in}}{\pgfqpoint{1.301188in}{1.849983in}}%
\pgfpathcurveto{\pgfqpoint{1.296145in}{1.855027in}}{\pgfqpoint{1.289303in}{1.857861in}}{\pgfqpoint{1.282170in}{1.857861in}}%
\pgfpathcurveto{\pgfqpoint{1.275037in}{1.857861in}}{\pgfqpoint{1.268196in}{1.855027in}}{\pgfqpoint{1.263152in}{1.849983in}}%
\pgfpathcurveto{\pgfqpoint{1.258108in}{1.844939in}}{\pgfqpoint{1.255275in}{1.838098in}}{\pgfqpoint{1.255275in}{1.830965in}}%
\pgfpathcurveto{\pgfqpoint{1.255275in}{1.823832in}}{\pgfqpoint{1.258108in}{1.816990in}}{\pgfqpoint{1.263152in}{1.811947in}}%
\pgfpathcurveto{\pgfqpoint{1.268196in}{1.806903in}}{\pgfqpoint{1.275037in}{1.804069in}}{\pgfqpoint{1.282170in}{1.804069in}}%
\pgfpathlineto{\pgfqpoint{1.282170in}{1.804069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171542in}{1.958475in}}%
\pgfpathcurveto{\pgfqpoint{1.178674in}{1.958475in}}{\pgfqpoint{1.185516in}{1.961309in}}{\pgfqpoint{1.190560in}{1.966352in}}%
\pgfpathcurveto{\pgfqpoint{1.195603in}{1.971396in}}{\pgfqpoint{1.198437in}{1.978238in}}{\pgfqpoint{1.198437in}{1.985370in}}%
\pgfpathcurveto{\pgfqpoint{1.198437in}{1.992503in}}{\pgfqpoint{1.195603in}{1.999345in}}{\pgfqpoint{1.190560in}{2.004389in}}%
\pgfpathcurveto{\pgfqpoint{1.185516in}{2.009432in}}{\pgfqpoint{1.178674in}{2.012266in}}{\pgfqpoint{1.171542in}{2.012266in}}%
\pgfpathcurveto{\pgfqpoint{1.164409in}{2.012266in}}{\pgfqpoint{1.157567in}{2.009432in}}{\pgfqpoint{1.152523in}{2.004389in}}%
\pgfpathcurveto{\pgfqpoint{1.147480in}{1.999345in}}{\pgfqpoint{1.144646in}{1.992503in}}{\pgfqpoint{1.144646in}{1.985370in}}%
\pgfpathcurveto{\pgfqpoint{1.144646in}{1.978238in}}{\pgfqpoint{1.147480in}{1.971396in}}{\pgfqpoint{1.152523in}{1.966352in}}%
\pgfpathcurveto{\pgfqpoint{1.157567in}{1.961309in}}{\pgfqpoint{1.164409in}{1.958475in}}{\pgfqpoint{1.171542in}{1.958475in}}%
\pgfpathlineto{\pgfqpoint{1.171542in}{1.958475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471546in}{1.904745in}}%
\pgfpathcurveto{\pgfqpoint{1.478679in}{1.904745in}}{\pgfqpoint{1.485521in}{1.907579in}}{\pgfqpoint{1.490564in}{1.912623in}}%
\pgfpathcurveto{\pgfqpoint{1.495608in}{1.917666in}}{\pgfqpoint{1.498442in}{1.924508in}}{\pgfqpoint{1.498442in}{1.931641in}}%
\pgfpathcurveto{\pgfqpoint{1.498442in}{1.938774in}}{\pgfqpoint{1.495608in}{1.945615in}}{\pgfqpoint{1.490564in}{1.950659in}}%
\pgfpathcurveto{\pgfqpoint{1.485521in}{1.955703in}}{\pgfqpoint{1.478679in}{1.958536in}}{\pgfqpoint{1.471546in}{1.958536in}}%
\pgfpathcurveto{\pgfqpoint{1.464413in}{1.958536in}}{\pgfqpoint{1.457572in}{1.955703in}}{\pgfqpoint{1.452528in}{1.950659in}}%
\pgfpathcurveto{\pgfqpoint{1.447484in}{1.945615in}}{\pgfqpoint{1.444650in}{1.938774in}}{\pgfqpoint{1.444650in}{1.931641in}}%
\pgfpathcurveto{\pgfqpoint{1.444650in}{1.924508in}}{\pgfqpoint{1.447484in}{1.917666in}}{\pgfqpoint{1.452528in}{1.912623in}}%
\pgfpathcurveto{\pgfqpoint{1.457572in}{1.907579in}}{\pgfqpoint{1.464413in}{1.904745in}}{\pgfqpoint{1.471546in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.471546in}{1.904745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353958in}{1.760027in}}%
\pgfpathcurveto{\pgfqpoint{1.361091in}{1.760027in}}{\pgfqpoint{1.367933in}{1.762861in}}{\pgfqpoint{1.372976in}{1.767904in}}%
\pgfpathcurveto{\pgfqpoint{1.378020in}{1.772948in}}{\pgfqpoint{1.380854in}{1.779790in}}{\pgfqpoint{1.380854in}{1.786922in}}%
\pgfpathcurveto{\pgfqpoint{1.380854in}{1.794055in}}{\pgfqpoint{1.378020in}{1.800897in}}{\pgfqpoint{1.372976in}{1.805941in}}%
\pgfpathcurveto{\pgfqpoint{1.367933in}{1.810984in}}{\pgfqpoint{1.361091in}{1.813818in}}{\pgfqpoint{1.353958in}{1.813818in}}%
\pgfpathcurveto{\pgfqpoint{1.346825in}{1.813818in}}{\pgfqpoint{1.339984in}{1.810984in}}{\pgfqpoint{1.334940in}{1.805941in}}%
\pgfpathcurveto{\pgfqpoint{1.329896in}{1.800897in}}{\pgfqpoint{1.327063in}{1.794055in}}{\pgfqpoint{1.327063in}{1.786922in}}%
\pgfpathcurveto{\pgfqpoint{1.327063in}{1.779790in}}{\pgfqpoint{1.329896in}{1.772948in}}{\pgfqpoint{1.334940in}{1.767904in}}%
\pgfpathcurveto{\pgfqpoint{1.339984in}{1.762861in}}{\pgfqpoint{1.346825in}{1.760027in}}{\pgfqpoint{1.353958in}{1.760027in}}%
\pgfpathlineto{\pgfqpoint{1.353958in}{1.760027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813595in}{1.962393in}}%
\pgfpathcurveto{\pgfqpoint{1.820728in}{1.962393in}}{\pgfqpoint{1.827570in}{1.965226in}}{\pgfqpoint{1.832614in}{1.970270in}}%
\pgfpathcurveto{\pgfqpoint{1.837657in}{1.975314in}}{\pgfqpoint{1.840491in}{1.982155in}}{\pgfqpoint{1.840491in}{1.989288in}}%
\pgfpathcurveto{\pgfqpoint{1.840491in}{1.996421in}}{\pgfqpoint{1.837657in}{2.003263in}}{\pgfqpoint{1.832614in}{2.008306in}}%
\pgfpathcurveto{\pgfqpoint{1.827570in}{2.013350in}}{\pgfqpoint{1.820728in}{2.016184in}}{\pgfqpoint{1.813595in}{2.016184in}}%
\pgfpathcurveto{\pgfqpoint{1.806463in}{2.016184in}}{\pgfqpoint{1.799621in}{2.013350in}}{\pgfqpoint{1.794577in}{2.008306in}}%
\pgfpathcurveto{\pgfqpoint{1.789534in}{2.003263in}}{\pgfqpoint{1.786700in}{1.996421in}}{\pgfqpoint{1.786700in}{1.989288in}}%
\pgfpathcurveto{\pgfqpoint{1.786700in}{1.982155in}}{\pgfqpoint{1.789534in}{1.975314in}}{\pgfqpoint{1.794577in}{1.970270in}}%
\pgfpathcurveto{\pgfqpoint{1.799621in}{1.965226in}}{\pgfqpoint{1.806463in}{1.962393in}}{\pgfqpoint{1.813595in}{1.962393in}}%
\pgfpathlineto{\pgfqpoint{1.813595in}{1.962393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065214in}{1.665717in}}%
\pgfpathcurveto{\pgfqpoint{1.072347in}{1.665717in}}{\pgfqpoint{1.079189in}{1.668551in}}{\pgfqpoint{1.084232in}{1.673595in}}%
\pgfpathcurveto{\pgfqpoint{1.089276in}{1.678638in}}{\pgfqpoint{1.092110in}{1.685480in}}{\pgfqpoint{1.092110in}{1.692613in}}%
\pgfpathcurveto{\pgfqpoint{1.092110in}{1.699746in}}{\pgfqpoint{1.089276in}{1.706587in}}{\pgfqpoint{1.084232in}{1.711631in}}%
\pgfpathcurveto{\pgfqpoint{1.079189in}{1.716675in}}{\pgfqpoint{1.072347in}{1.719509in}}{\pgfqpoint{1.065214in}{1.719509in}}%
\pgfpathcurveto{\pgfqpoint{1.058081in}{1.719509in}}{\pgfqpoint{1.051240in}{1.716675in}}{\pgfqpoint{1.046196in}{1.711631in}}%
\pgfpathcurveto{\pgfqpoint{1.041152in}{1.706587in}}{\pgfqpoint{1.038318in}{1.699746in}}{\pgfqpoint{1.038318in}{1.692613in}}%
\pgfpathcurveto{\pgfqpoint{1.038318in}{1.685480in}}{\pgfqpoint{1.041152in}{1.678638in}}{\pgfqpoint{1.046196in}{1.673595in}}%
\pgfpathcurveto{\pgfqpoint{1.051240in}{1.668551in}}{\pgfqpoint{1.058081in}{1.665717in}}{\pgfqpoint{1.065214in}{1.665717in}}%
\pgfpathlineto{\pgfqpoint{1.065214in}{1.665717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541779in}{1.879609in}}%
\pgfpathcurveto{\pgfqpoint{1.548912in}{1.879609in}}{\pgfqpoint{1.555754in}{1.882443in}}{\pgfqpoint{1.560797in}{1.887487in}}%
\pgfpathcurveto{\pgfqpoint{1.565841in}{1.892530in}}{\pgfqpoint{1.568675in}{1.899372in}}{\pgfqpoint{1.568675in}{1.906505in}}%
\pgfpathcurveto{\pgfqpoint{1.568675in}{1.913638in}}{\pgfqpoint{1.565841in}{1.920479in}}{\pgfqpoint{1.560797in}{1.925523in}}%
\pgfpathcurveto{\pgfqpoint{1.555754in}{1.930567in}}{\pgfqpoint{1.548912in}{1.933401in}}{\pgfqpoint{1.541779in}{1.933401in}}%
\pgfpathcurveto{\pgfqpoint{1.534646in}{1.933401in}}{\pgfqpoint{1.527805in}{1.930567in}}{\pgfqpoint{1.522761in}{1.925523in}}%
\pgfpathcurveto{\pgfqpoint{1.517717in}{1.920479in}}{\pgfqpoint{1.514884in}{1.913638in}}{\pgfqpoint{1.514884in}{1.906505in}}%
\pgfpathcurveto{\pgfqpoint{1.514884in}{1.899372in}}{\pgfqpoint{1.517717in}{1.892530in}}{\pgfqpoint{1.522761in}{1.887487in}}%
\pgfpathcurveto{\pgfqpoint{1.527805in}{1.882443in}}{\pgfqpoint{1.534646in}{1.879609in}}{\pgfqpoint{1.541779in}{1.879609in}}%
\pgfpathlineto{\pgfqpoint{1.541779in}{1.879609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655212in}{1.731373in}}%
\pgfpathcurveto{\pgfqpoint{1.662345in}{1.731373in}}{\pgfqpoint{1.669187in}{1.734207in}}{\pgfqpoint{1.674230in}{1.739251in}}%
\pgfpathcurveto{\pgfqpoint{1.679274in}{1.744295in}}{\pgfqpoint{1.682108in}{1.751136in}}{\pgfqpoint{1.682108in}{1.758269in}}%
\pgfpathcurveto{\pgfqpoint{1.682108in}{1.765402in}}{\pgfqpoint{1.679274in}{1.772244in}}{\pgfqpoint{1.674230in}{1.777287in}}%
\pgfpathcurveto{\pgfqpoint{1.669187in}{1.782331in}}{\pgfqpoint{1.662345in}{1.785165in}}{\pgfqpoint{1.655212in}{1.785165in}}%
\pgfpathcurveto{\pgfqpoint{1.648079in}{1.785165in}}{\pgfqpoint{1.641238in}{1.782331in}}{\pgfqpoint{1.636194in}{1.777287in}}%
\pgfpathcurveto{\pgfqpoint{1.631150in}{1.772244in}}{\pgfqpoint{1.628316in}{1.765402in}}{\pgfqpoint{1.628316in}{1.758269in}}%
\pgfpathcurveto{\pgfqpoint{1.628316in}{1.751136in}}{\pgfqpoint{1.631150in}{1.744295in}}{\pgfqpoint{1.636194in}{1.739251in}}%
\pgfpathcurveto{\pgfqpoint{1.641238in}{1.734207in}}{\pgfqpoint{1.648079in}{1.731373in}}{\pgfqpoint{1.655212in}{1.731373in}}%
\pgfpathlineto{\pgfqpoint{1.655212in}{1.731373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233475in}{1.816965in}}%
\pgfpathcurveto{\pgfqpoint{1.240608in}{1.816965in}}{\pgfqpoint{1.247450in}{1.819799in}}{\pgfqpoint{1.252493in}{1.824842in}}%
\pgfpathcurveto{\pgfqpoint{1.257537in}{1.829886in}}{\pgfqpoint{1.260371in}{1.836728in}}{\pgfqpoint{1.260371in}{1.843861in}}%
\pgfpathcurveto{\pgfqpoint{1.260371in}{1.850993in}}{\pgfqpoint{1.257537in}{1.857835in}}{\pgfqpoint{1.252493in}{1.862879in}}%
\pgfpathcurveto{\pgfqpoint{1.247450in}{1.867922in}}{\pgfqpoint{1.240608in}{1.870756in}}{\pgfqpoint{1.233475in}{1.870756in}}%
\pgfpathcurveto{\pgfqpoint{1.226342in}{1.870756in}}{\pgfqpoint{1.219501in}{1.867922in}}{\pgfqpoint{1.214457in}{1.862879in}}%
\pgfpathcurveto{\pgfqpoint{1.209413in}{1.857835in}}{\pgfqpoint{1.206580in}{1.850993in}}{\pgfqpoint{1.206580in}{1.843861in}}%
\pgfpathcurveto{\pgfqpoint{1.206580in}{1.836728in}}{\pgfqpoint{1.209413in}{1.829886in}}{\pgfqpoint{1.214457in}{1.824842in}}%
\pgfpathcurveto{\pgfqpoint{1.219501in}{1.819799in}}{\pgfqpoint{1.226342in}{1.816965in}}{\pgfqpoint{1.233475in}{1.816965in}}%
\pgfpathlineto{\pgfqpoint{1.233475in}{1.816965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002810in}{1.788921in}}%
\pgfpathcurveto{\pgfqpoint{2.009943in}{1.788921in}}{\pgfqpoint{2.016785in}{1.791754in}}{\pgfqpoint{2.021828in}{1.796798in}}%
\pgfpathcurveto{\pgfqpoint{2.026872in}{1.801842in}}{\pgfqpoint{2.029706in}{1.808683in}}{\pgfqpoint{2.029706in}{1.815816in}}%
\pgfpathcurveto{\pgfqpoint{2.029706in}{1.822949in}}{\pgfqpoint{2.026872in}{1.829791in}}{\pgfqpoint{2.021828in}{1.834834in}}%
\pgfpathcurveto{\pgfqpoint{2.016785in}{1.839878in}}{\pgfqpoint{2.009943in}{1.842712in}}{\pgfqpoint{2.002810in}{1.842712in}}%
\pgfpathcurveto{\pgfqpoint{1.995678in}{1.842712in}}{\pgfqpoint{1.988836in}{1.839878in}}{\pgfqpoint{1.983792in}{1.834834in}}%
\pgfpathcurveto{\pgfqpoint{1.978749in}{1.829791in}}{\pgfqpoint{1.975915in}{1.822949in}}{\pgfqpoint{1.975915in}{1.815816in}}%
\pgfpathcurveto{\pgfqpoint{1.975915in}{1.808683in}}{\pgfqpoint{1.978749in}{1.801842in}}{\pgfqpoint{1.983792in}{1.796798in}}%
\pgfpathcurveto{\pgfqpoint{1.988836in}{1.791754in}}{\pgfqpoint{1.995678in}{1.788921in}}{\pgfqpoint{2.002810in}{1.788921in}}%
\pgfpathlineto{\pgfqpoint{2.002810in}{1.788921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872897in}{1.844969in}}%
\pgfpathcurveto{\pgfqpoint{1.880030in}{1.844969in}}{\pgfqpoint{1.886872in}{1.847803in}}{\pgfqpoint{1.891916in}{1.852846in}}%
\pgfpathcurveto{\pgfqpoint{1.896959in}{1.857890in}}{\pgfqpoint{1.899793in}{1.864732in}}{\pgfqpoint{1.899793in}{1.871865in}}%
\pgfpathcurveto{\pgfqpoint{1.899793in}{1.878997in}}{\pgfqpoint{1.896959in}{1.885839in}}{\pgfqpoint{1.891916in}{1.890883in}}%
\pgfpathcurveto{\pgfqpoint{1.886872in}{1.895926in}}{\pgfqpoint{1.880030in}{1.898760in}}{\pgfqpoint{1.872897in}{1.898760in}}%
\pgfpathcurveto{\pgfqpoint{1.865765in}{1.898760in}}{\pgfqpoint{1.858923in}{1.895926in}}{\pgfqpoint{1.853879in}{1.890883in}}%
\pgfpathcurveto{\pgfqpoint{1.848836in}{1.885839in}}{\pgfqpoint{1.846002in}{1.878997in}}{\pgfqpoint{1.846002in}{1.871865in}}%
\pgfpathcurveto{\pgfqpoint{1.846002in}{1.864732in}}{\pgfqpoint{1.848836in}{1.857890in}}{\pgfqpoint{1.853879in}{1.852846in}}%
\pgfpathcurveto{\pgfqpoint{1.858923in}{1.847803in}}{\pgfqpoint{1.865765in}{1.844969in}}{\pgfqpoint{1.872897in}{1.844969in}}%
\pgfpathlineto{\pgfqpoint{1.872897in}{1.844969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973108in}{1.902403in}}%
\pgfpathcurveto{\pgfqpoint{0.980240in}{1.902403in}}{\pgfqpoint{0.987082in}{1.905237in}}{\pgfqpoint{0.992126in}{1.910281in}}%
\pgfpathcurveto{\pgfqpoint{0.997169in}{1.915325in}}{\pgfqpoint{1.000003in}{1.922166in}}{\pgfqpoint{1.000003in}{1.929299in}}%
\pgfpathcurveto{\pgfqpoint{1.000003in}{1.936432in}}{\pgfqpoint{0.997169in}{1.943274in}}{\pgfqpoint{0.992126in}{1.948317in}}%
\pgfpathcurveto{\pgfqpoint{0.987082in}{1.953361in}}{\pgfqpoint{0.980240in}{1.956195in}}{\pgfqpoint{0.973108in}{1.956195in}}%
\pgfpathcurveto{\pgfqpoint{0.965975in}{1.956195in}}{\pgfqpoint{0.959133in}{1.953361in}}{\pgfqpoint{0.954089in}{1.948317in}}%
\pgfpathcurveto{\pgfqpoint{0.949046in}{1.943274in}}{\pgfqpoint{0.946212in}{1.936432in}}{\pgfqpoint{0.946212in}{1.929299in}}%
\pgfpathcurveto{\pgfqpoint{0.946212in}{1.922166in}}{\pgfqpoint{0.949046in}{1.915325in}}{\pgfqpoint{0.954089in}{1.910281in}}%
\pgfpathcurveto{\pgfqpoint{0.959133in}{1.905237in}}{\pgfqpoint{0.965975in}{1.902403in}}{\pgfqpoint{0.973108in}{1.902403in}}%
\pgfpathlineto{\pgfqpoint{0.973108in}{1.902403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481722in}{1.906287in}}%
\pgfpathcurveto{\pgfqpoint{1.488855in}{1.906287in}}{\pgfqpoint{1.495697in}{1.909121in}}{\pgfqpoint{1.500740in}{1.914165in}}%
\pgfpathcurveto{\pgfqpoint{1.505784in}{1.919208in}}{\pgfqpoint{1.508618in}{1.926050in}}{\pgfqpoint{1.508618in}{1.933183in}}%
\pgfpathcurveto{\pgfqpoint{1.508618in}{1.940316in}}{\pgfqpoint{1.505784in}{1.947157in}}{\pgfqpoint{1.500740in}{1.952201in}}%
\pgfpathcurveto{\pgfqpoint{1.495697in}{1.957245in}}{\pgfqpoint{1.488855in}{1.960079in}}{\pgfqpoint{1.481722in}{1.960079in}}%
\pgfpathcurveto{\pgfqpoint{1.474589in}{1.960079in}}{\pgfqpoint{1.467748in}{1.957245in}}{\pgfqpoint{1.462704in}{1.952201in}}%
\pgfpathcurveto{\pgfqpoint{1.457660in}{1.947157in}}{\pgfqpoint{1.454826in}{1.940316in}}{\pgfqpoint{1.454826in}{1.933183in}}%
\pgfpathcurveto{\pgfqpoint{1.454826in}{1.926050in}}{\pgfqpoint{1.457660in}{1.919208in}}{\pgfqpoint{1.462704in}{1.914165in}}%
\pgfpathcurveto{\pgfqpoint{1.467748in}{1.909121in}}{\pgfqpoint{1.474589in}{1.906287in}}{\pgfqpoint{1.481722in}{1.906287in}}%
\pgfpathlineto{\pgfqpoint{1.481722in}{1.906287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961189in}{1.831770in}}%
\pgfpathcurveto{\pgfqpoint{0.968322in}{1.831770in}}{\pgfqpoint{0.975163in}{1.834604in}}{\pgfqpoint{0.980207in}{1.839648in}}%
\pgfpathcurveto{\pgfqpoint{0.985251in}{1.844692in}}{\pgfqpoint{0.988085in}{1.851533in}}{\pgfqpoint{0.988085in}{1.858666in}}%
\pgfpathcurveto{\pgfqpoint{0.988085in}{1.865799in}}{\pgfqpoint{0.985251in}{1.872641in}}{\pgfqpoint{0.980207in}{1.877684in}}%
\pgfpathcurveto{\pgfqpoint{0.975163in}{1.882728in}}{\pgfqpoint{0.968322in}{1.885562in}}{\pgfqpoint{0.961189in}{1.885562in}}%
\pgfpathcurveto{\pgfqpoint{0.954056in}{1.885562in}}{\pgfqpoint{0.947214in}{1.882728in}}{\pgfqpoint{0.942171in}{1.877684in}}%
\pgfpathcurveto{\pgfqpoint{0.937127in}{1.872641in}}{\pgfqpoint{0.934293in}{1.865799in}}{\pgfqpoint{0.934293in}{1.858666in}}%
\pgfpathcurveto{\pgfqpoint{0.934293in}{1.851533in}}{\pgfqpoint{0.937127in}{1.844692in}}{\pgfqpoint{0.942171in}{1.839648in}}%
\pgfpathcurveto{\pgfqpoint{0.947214in}{1.834604in}}{\pgfqpoint{0.954056in}{1.831770in}}{\pgfqpoint{0.961189in}{1.831770in}}%
\pgfpathlineto{\pgfqpoint{0.961189in}{1.831770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354456in}{1.845921in}}%
\pgfpathcurveto{\pgfqpoint{1.361589in}{1.845921in}}{\pgfqpoint{1.368430in}{1.848755in}}{\pgfqpoint{1.373474in}{1.853799in}}%
\pgfpathcurveto{\pgfqpoint{1.378518in}{1.858842in}}{\pgfqpoint{1.381352in}{1.865684in}}{\pgfqpoint{1.381352in}{1.872817in}}%
\pgfpathcurveto{\pgfqpoint{1.381352in}{1.879950in}}{\pgfqpoint{1.378518in}{1.886791in}}{\pgfqpoint{1.373474in}{1.891835in}}%
\pgfpathcurveto{\pgfqpoint{1.368430in}{1.896879in}}{\pgfqpoint{1.361589in}{1.899712in}}{\pgfqpoint{1.354456in}{1.899712in}}%
\pgfpathcurveto{\pgfqpoint{1.347323in}{1.899712in}}{\pgfqpoint{1.340481in}{1.896879in}}{\pgfqpoint{1.335438in}{1.891835in}}%
\pgfpathcurveto{\pgfqpoint{1.330394in}{1.886791in}}{\pgfqpoint{1.327560in}{1.879950in}}{\pgfqpoint{1.327560in}{1.872817in}}%
\pgfpathcurveto{\pgfqpoint{1.327560in}{1.865684in}}{\pgfqpoint{1.330394in}{1.858842in}}{\pgfqpoint{1.335438in}{1.853799in}}%
\pgfpathcurveto{\pgfqpoint{1.340481in}{1.848755in}}{\pgfqpoint{1.347323in}{1.845921in}}{\pgfqpoint{1.354456in}{1.845921in}}%
\pgfpathlineto{\pgfqpoint{1.354456in}{1.845921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223838in}{1.965502in}}%
\pgfpathcurveto{\pgfqpoint{1.230971in}{1.965502in}}{\pgfqpoint{1.237813in}{1.968336in}}{\pgfqpoint{1.242856in}{1.973380in}}%
\pgfpathcurveto{\pgfqpoint{1.247900in}{1.978424in}}{\pgfqpoint{1.250734in}{1.985265in}}{\pgfqpoint{1.250734in}{1.992398in}}%
\pgfpathcurveto{\pgfqpoint{1.250734in}{1.999531in}}{\pgfqpoint{1.247900in}{2.006373in}}{\pgfqpoint{1.242856in}{2.011416in}}%
\pgfpathcurveto{\pgfqpoint{1.237813in}{2.016460in}}{\pgfqpoint{1.230971in}{2.019294in}}{\pgfqpoint{1.223838in}{2.019294in}}%
\pgfpathcurveto{\pgfqpoint{1.216705in}{2.019294in}}{\pgfqpoint{1.209864in}{2.016460in}}{\pgfqpoint{1.204820in}{2.011416in}}%
\pgfpathcurveto{\pgfqpoint{1.199776in}{2.006373in}}{\pgfqpoint{1.196942in}{1.999531in}}{\pgfqpoint{1.196942in}{1.992398in}}%
\pgfpathcurveto{\pgfqpoint{1.196942in}{1.985265in}}{\pgfqpoint{1.199776in}{1.978424in}}{\pgfqpoint{1.204820in}{1.973380in}}%
\pgfpathcurveto{\pgfqpoint{1.209864in}{1.968336in}}{\pgfqpoint{1.216705in}{1.965502in}}{\pgfqpoint{1.223838in}{1.965502in}}%
\pgfpathlineto{\pgfqpoint{1.223838in}{1.965502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381256in}{1.794331in}}%
\pgfpathcurveto{\pgfqpoint{1.388389in}{1.794331in}}{\pgfqpoint{1.395230in}{1.797164in}}{\pgfqpoint{1.400274in}{1.802208in}}%
\pgfpathcurveto{\pgfqpoint{1.405318in}{1.807252in}}{\pgfqpoint{1.408151in}{1.814093in}}{\pgfqpoint{1.408151in}{1.821226in}}%
\pgfpathcurveto{\pgfqpoint{1.408151in}{1.828359in}}{\pgfqpoint{1.405318in}{1.835201in}}{\pgfqpoint{1.400274in}{1.840244in}}%
\pgfpathcurveto{\pgfqpoint{1.395230in}{1.845288in}}{\pgfqpoint{1.388389in}{1.848122in}}{\pgfqpoint{1.381256in}{1.848122in}}%
\pgfpathcurveto{\pgfqpoint{1.374123in}{1.848122in}}{\pgfqpoint{1.367281in}{1.845288in}}{\pgfqpoint{1.362238in}{1.840244in}}%
\pgfpathcurveto{\pgfqpoint{1.357194in}{1.835201in}}{\pgfqpoint{1.354360in}{1.828359in}}{\pgfqpoint{1.354360in}{1.821226in}}%
\pgfpathcurveto{\pgfqpoint{1.354360in}{1.814093in}}{\pgfqpoint{1.357194in}{1.807252in}}{\pgfqpoint{1.362238in}{1.802208in}}%
\pgfpathcurveto{\pgfqpoint{1.367281in}{1.797164in}}{\pgfqpoint{1.374123in}{1.794331in}}{\pgfqpoint{1.381256in}{1.794331in}}%
\pgfpathlineto{\pgfqpoint{1.381256in}{1.794331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404856in}{1.804730in}}%
\pgfpathcurveto{\pgfqpoint{1.411989in}{1.804730in}}{\pgfqpoint{1.418830in}{1.807564in}}{\pgfqpoint{1.423874in}{1.812608in}}%
\pgfpathcurveto{\pgfqpoint{1.428918in}{1.817651in}}{\pgfqpoint{1.431752in}{1.824493in}}{\pgfqpoint{1.431752in}{1.831626in}}%
\pgfpathcurveto{\pgfqpoint{1.431752in}{1.838759in}}{\pgfqpoint{1.428918in}{1.845600in}}{\pgfqpoint{1.423874in}{1.850644in}}%
\pgfpathcurveto{\pgfqpoint{1.418830in}{1.855688in}}{\pgfqpoint{1.411989in}{1.858522in}}{\pgfqpoint{1.404856in}{1.858522in}}%
\pgfpathcurveto{\pgfqpoint{1.397723in}{1.858522in}}{\pgfqpoint{1.390882in}{1.855688in}}{\pgfqpoint{1.385838in}{1.850644in}}%
\pgfpathcurveto{\pgfqpoint{1.380794in}{1.845600in}}{\pgfqpoint{1.377960in}{1.838759in}}{\pgfqpoint{1.377960in}{1.831626in}}%
\pgfpathcurveto{\pgfqpoint{1.377960in}{1.824493in}}{\pgfqpoint{1.380794in}{1.817651in}}{\pgfqpoint{1.385838in}{1.812608in}}%
\pgfpathcurveto{\pgfqpoint{1.390882in}{1.807564in}}{\pgfqpoint{1.397723in}{1.804730in}}{\pgfqpoint{1.404856in}{1.804730in}}%
\pgfpathlineto{\pgfqpoint{1.404856in}{1.804730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370126in}{1.871267in}}%
\pgfpathcurveto{\pgfqpoint{1.377259in}{1.871267in}}{\pgfqpoint{1.384101in}{1.874101in}}{\pgfqpoint{1.389145in}{1.879145in}}%
\pgfpathcurveto{\pgfqpoint{1.394188in}{1.884189in}}{\pgfqpoint{1.397022in}{1.891030in}}{\pgfqpoint{1.397022in}{1.898163in}}%
\pgfpathcurveto{\pgfqpoint{1.397022in}{1.905296in}}{\pgfqpoint{1.394188in}{1.912138in}}{\pgfqpoint{1.389145in}{1.917181in}}%
\pgfpathcurveto{\pgfqpoint{1.384101in}{1.922225in}}{\pgfqpoint{1.377259in}{1.925059in}}{\pgfqpoint{1.370126in}{1.925059in}}%
\pgfpathcurveto{\pgfqpoint{1.362994in}{1.925059in}}{\pgfqpoint{1.356152in}{1.922225in}}{\pgfqpoint{1.351108in}{1.917181in}}%
\pgfpathcurveto{\pgfqpoint{1.346065in}{1.912138in}}{\pgfqpoint{1.343231in}{1.905296in}}{\pgfqpoint{1.343231in}{1.898163in}}%
\pgfpathcurveto{\pgfqpoint{1.343231in}{1.891030in}}{\pgfqpoint{1.346065in}{1.884189in}}{\pgfqpoint{1.351108in}{1.879145in}}%
\pgfpathcurveto{\pgfqpoint{1.356152in}{1.874101in}}{\pgfqpoint{1.362994in}{1.871267in}}{\pgfqpoint{1.370126in}{1.871267in}}%
\pgfpathlineto{\pgfqpoint{1.370126in}{1.871267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937977in}{1.840910in}}%
\pgfpathcurveto{\pgfqpoint{1.945110in}{1.840910in}}{\pgfqpoint{1.951952in}{1.843744in}}{\pgfqpoint{1.956995in}{1.848787in}}%
\pgfpathcurveto{\pgfqpoint{1.962039in}{1.853831in}}{\pgfqpoint{1.964873in}{1.860673in}}{\pgfqpoint{1.964873in}{1.867805in}}%
\pgfpathcurveto{\pgfqpoint{1.964873in}{1.874938in}}{\pgfqpoint{1.962039in}{1.881780in}}{\pgfqpoint{1.956995in}{1.886824in}}%
\pgfpathcurveto{\pgfqpoint{1.951952in}{1.891867in}}{\pgfqpoint{1.945110in}{1.894701in}}{\pgfqpoint{1.937977in}{1.894701in}}%
\pgfpathcurveto{\pgfqpoint{1.930844in}{1.894701in}}{\pgfqpoint{1.924003in}{1.891867in}}{\pgfqpoint{1.918959in}{1.886824in}}%
\pgfpathcurveto{\pgfqpoint{1.913915in}{1.881780in}}{\pgfqpoint{1.911081in}{1.874938in}}{\pgfqpoint{1.911081in}{1.867805in}}%
\pgfpathcurveto{\pgfqpoint{1.911081in}{1.860673in}}{\pgfqpoint{1.913915in}{1.853831in}}{\pgfqpoint{1.918959in}{1.848787in}}%
\pgfpathcurveto{\pgfqpoint{1.924003in}{1.843744in}}{\pgfqpoint{1.930844in}{1.840910in}}{\pgfqpoint{1.937977in}{1.840910in}}%
\pgfpathlineto{\pgfqpoint{1.937977in}{1.840910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722659in}{1.822550in}}%
\pgfpathcurveto{\pgfqpoint{1.729792in}{1.822550in}}{\pgfqpoint{1.736634in}{1.825384in}}{\pgfqpoint{1.741677in}{1.830427in}}%
\pgfpathcurveto{\pgfqpoint{1.746721in}{1.835471in}}{\pgfqpoint{1.749555in}{1.842313in}}{\pgfqpoint{1.749555in}{1.849446in}}%
\pgfpathcurveto{\pgfqpoint{1.749555in}{1.856578in}}{\pgfqpoint{1.746721in}{1.863420in}}{\pgfqpoint{1.741677in}{1.868464in}}%
\pgfpathcurveto{\pgfqpoint{1.736634in}{1.873507in}}{\pgfqpoint{1.729792in}{1.876341in}}{\pgfqpoint{1.722659in}{1.876341in}}%
\pgfpathcurveto{\pgfqpoint{1.715526in}{1.876341in}}{\pgfqpoint{1.708685in}{1.873507in}}{\pgfqpoint{1.703641in}{1.868464in}}%
\pgfpathcurveto{\pgfqpoint{1.698597in}{1.863420in}}{\pgfqpoint{1.695763in}{1.856578in}}{\pgfqpoint{1.695763in}{1.849446in}}%
\pgfpathcurveto{\pgfqpoint{1.695763in}{1.842313in}}{\pgfqpoint{1.698597in}{1.835471in}}{\pgfqpoint{1.703641in}{1.830427in}}%
\pgfpathcurveto{\pgfqpoint{1.708685in}{1.825384in}}{\pgfqpoint{1.715526in}{1.822550in}}{\pgfqpoint{1.722659in}{1.822550in}}%
\pgfpathlineto{\pgfqpoint{1.722659in}{1.822550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680039in}{1.770187in}}%
\pgfpathcurveto{\pgfqpoint{1.687172in}{1.770187in}}{\pgfqpoint{1.694014in}{1.773021in}}{\pgfqpoint{1.699058in}{1.778064in}}%
\pgfpathcurveto{\pgfqpoint{1.704101in}{1.783108in}}{\pgfqpoint{1.706935in}{1.789950in}}{\pgfqpoint{1.706935in}{1.797082in}}%
\pgfpathcurveto{\pgfqpoint{1.706935in}{1.804215in}}{\pgfqpoint{1.704101in}{1.811057in}}{\pgfqpoint{1.699058in}{1.816101in}}%
\pgfpathcurveto{\pgfqpoint{1.694014in}{1.821144in}}{\pgfqpoint{1.687172in}{1.823978in}}{\pgfqpoint{1.680039in}{1.823978in}}%
\pgfpathcurveto{\pgfqpoint{1.672907in}{1.823978in}}{\pgfqpoint{1.666065in}{1.821144in}}{\pgfqpoint{1.661021in}{1.816101in}}%
\pgfpathcurveto{\pgfqpoint{1.655978in}{1.811057in}}{\pgfqpoint{1.653144in}{1.804215in}}{\pgfqpoint{1.653144in}{1.797082in}}%
\pgfpathcurveto{\pgfqpoint{1.653144in}{1.789950in}}{\pgfqpoint{1.655978in}{1.783108in}}{\pgfqpoint{1.661021in}{1.778064in}}%
\pgfpathcurveto{\pgfqpoint{1.666065in}{1.773021in}}{\pgfqpoint{1.672907in}{1.770187in}}{\pgfqpoint{1.680039in}{1.770187in}}%
\pgfpathlineto{\pgfqpoint{1.680039in}{1.770187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554297in}{1.955033in}}%
\pgfpathcurveto{\pgfqpoint{1.561430in}{1.955033in}}{\pgfqpoint{1.568271in}{1.957866in}}{\pgfqpoint{1.573315in}{1.962910in}}%
\pgfpathcurveto{\pgfqpoint{1.578359in}{1.967954in}}{\pgfqpoint{1.581192in}{1.974795in}}{\pgfqpoint{1.581192in}{1.981928in}}%
\pgfpathcurveto{\pgfqpoint{1.581192in}{1.989061in}}{\pgfqpoint{1.578359in}{1.995903in}}{\pgfqpoint{1.573315in}{2.000946in}}%
\pgfpathcurveto{\pgfqpoint{1.568271in}{2.005990in}}{\pgfqpoint{1.561430in}{2.008824in}}{\pgfqpoint{1.554297in}{2.008824in}}%
\pgfpathcurveto{\pgfqpoint{1.547164in}{2.008824in}}{\pgfqpoint{1.540322in}{2.005990in}}{\pgfqpoint{1.535279in}{2.000946in}}%
\pgfpathcurveto{\pgfqpoint{1.530235in}{1.995903in}}{\pgfqpoint{1.527401in}{1.989061in}}{\pgfqpoint{1.527401in}{1.981928in}}%
\pgfpathcurveto{\pgfqpoint{1.527401in}{1.974795in}}{\pgfqpoint{1.530235in}{1.967954in}}{\pgfqpoint{1.535279in}{1.962910in}}%
\pgfpathcurveto{\pgfqpoint{1.540322in}{1.957866in}}{\pgfqpoint{1.547164in}{1.955033in}}{\pgfqpoint{1.554297in}{1.955033in}}%
\pgfpathlineto{\pgfqpoint{1.554297in}{1.955033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146146in}{1.814941in}}%
\pgfpathcurveto{\pgfqpoint{2.153278in}{1.814941in}}{\pgfqpoint{2.160120in}{1.817775in}}{\pgfqpoint{2.165164in}{1.822819in}}%
\pgfpathcurveto{\pgfqpoint{2.170207in}{1.827863in}}{\pgfqpoint{2.173041in}{1.834704in}}{\pgfqpoint{2.173041in}{1.841837in}}%
\pgfpathcurveto{\pgfqpoint{2.173041in}{1.848970in}}{\pgfqpoint{2.170207in}{1.855812in}}{\pgfqpoint{2.165164in}{1.860855in}}%
\pgfpathcurveto{\pgfqpoint{2.160120in}{1.865899in}}{\pgfqpoint{2.153278in}{1.868733in}}{\pgfqpoint{2.146146in}{1.868733in}}%
\pgfpathcurveto{\pgfqpoint{2.139013in}{1.868733in}}{\pgfqpoint{2.132171in}{1.865899in}}{\pgfqpoint{2.127127in}{1.860855in}}%
\pgfpathcurveto{\pgfqpoint{2.122084in}{1.855812in}}{\pgfqpoint{2.119250in}{1.848970in}}{\pgfqpoint{2.119250in}{1.841837in}}%
\pgfpathcurveto{\pgfqpoint{2.119250in}{1.834704in}}{\pgfqpoint{2.122084in}{1.827863in}}{\pgfqpoint{2.127127in}{1.822819in}}%
\pgfpathcurveto{\pgfqpoint{2.132171in}{1.817775in}}{\pgfqpoint{2.139013in}{1.814941in}}{\pgfqpoint{2.146146in}{1.814941in}}%
\pgfpathlineto{\pgfqpoint{2.146146in}{1.814941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217866in}{1.841450in}}%
\pgfpathcurveto{\pgfqpoint{1.224999in}{1.841450in}}{\pgfqpoint{1.231840in}{1.844284in}}{\pgfqpoint{1.236884in}{1.849327in}}%
\pgfpathcurveto{\pgfqpoint{1.241928in}{1.854371in}}{\pgfqpoint{1.244762in}{1.861213in}}{\pgfqpoint{1.244762in}{1.868345in}}%
\pgfpathcurveto{\pgfqpoint{1.244762in}{1.875478in}}{\pgfqpoint{1.241928in}{1.882320in}}{\pgfqpoint{1.236884in}{1.887364in}}%
\pgfpathcurveto{\pgfqpoint{1.231840in}{1.892407in}}{\pgfqpoint{1.224999in}{1.895241in}}{\pgfqpoint{1.217866in}{1.895241in}}%
\pgfpathcurveto{\pgfqpoint{1.210733in}{1.895241in}}{\pgfqpoint{1.203891in}{1.892407in}}{\pgfqpoint{1.198848in}{1.887364in}}%
\pgfpathcurveto{\pgfqpoint{1.193804in}{1.882320in}}{\pgfqpoint{1.190970in}{1.875478in}}{\pgfqpoint{1.190970in}{1.868345in}}%
\pgfpathcurveto{\pgfqpoint{1.190970in}{1.861213in}}{\pgfqpoint{1.193804in}{1.854371in}}{\pgfqpoint{1.198848in}{1.849327in}}%
\pgfpathcurveto{\pgfqpoint{1.203891in}{1.844284in}}{\pgfqpoint{1.210733in}{1.841450in}}{\pgfqpoint{1.217866in}{1.841450in}}%
\pgfpathlineto{\pgfqpoint{1.217866in}{1.841450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782415in}{1.878009in}}%
\pgfpathcurveto{\pgfqpoint{0.789548in}{1.878009in}}{\pgfqpoint{0.796390in}{1.880843in}}{\pgfqpoint{0.801434in}{1.885887in}}%
\pgfpathcurveto{\pgfqpoint{0.806477in}{1.890930in}}{\pgfqpoint{0.809311in}{1.897772in}}{\pgfqpoint{0.809311in}{1.904905in}}%
\pgfpathcurveto{\pgfqpoint{0.809311in}{1.912038in}}{\pgfqpoint{0.806477in}{1.918879in}}{\pgfqpoint{0.801434in}{1.923923in}}%
\pgfpathcurveto{\pgfqpoint{0.796390in}{1.928967in}}{\pgfqpoint{0.789548in}{1.931800in}}{\pgfqpoint{0.782415in}{1.931800in}}%
\pgfpathcurveto{\pgfqpoint{0.775283in}{1.931800in}}{\pgfqpoint{0.768441in}{1.928967in}}{\pgfqpoint{0.763397in}{1.923923in}}%
\pgfpathcurveto{\pgfqpoint{0.758354in}{1.918879in}}{\pgfqpoint{0.755520in}{1.912038in}}{\pgfqpoint{0.755520in}{1.904905in}}%
\pgfpathcurveto{\pgfqpoint{0.755520in}{1.897772in}}{\pgfqpoint{0.758354in}{1.890930in}}{\pgfqpoint{0.763397in}{1.885887in}}%
\pgfpathcurveto{\pgfqpoint{0.768441in}{1.880843in}}{\pgfqpoint{0.775283in}{1.878009in}}{\pgfqpoint{0.782415in}{1.878009in}}%
\pgfpathlineto{\pgfqpoint{0.782415in}{1.878009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200076in}{1.663989in}}%
\pgfpathcurveto{\pgfqpoint{1.207209in}{1.663989in}}{\pgfqpoint{1.214051in}{1.666823in}}{\pgfqpoint{1.219094in}{1.671866in}}%
\pgfpathcurveto{\pgfqpoint{1.224138in}{1.676910in}}{\pgfqpoint{1.226972in}{1.683752in}}{\pgfqpoint{1.226972in}{1.690885in}}%
\pgfpathcurveto{\pgfqpoint{1.226972in}{1.698017in}}{\pgfqpoint{1.224138in}{1.704859in}}{\pgfqpoint{1.219094in}{1.709903in}}%
\pgfpathcurveto{\pgfqpoint{1.214051in}{1.714946in}}{\pgfqpoint{1.207209in}{1.717780in}}{\pgfqpoint{1.200076in}{1.717780in}}%
\pgfpathcurveto{\pgfqpoint{1.192943in}{1.717780in}}{\pgfqpoint{1.186102in}{1.714946in}}{\pgfqpoint{1.181058in}{1.709903in}}%
\pgfpathcurveto{\pgfqpoint{1.176014in}{1.704859in}}{\pgfqpoint{1.173181in}{1.698017in}}{\pgfqpoint{1.173181in}{1.690885in}}%
\pgfpathcurveto{\pgfqpoint{1.173181in}{1.683752in}}{\pgfqpoint{1.176014in}{1.676910in}}{\pgfqpoint{1.181058in}{1.671866in}}%
\pgfpathcurveto{\pgfqpoint{1.186102in}{1.666823in}}{\pgfqpoint{1.192943in}{1.663989in}}{\pgfqpoint{1.200076in}{1.663989in}}%
\pgfpathlineto{\pgfqpoint{1.200076in}{1.663989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549607in}{1.810759in}}%
\pgfpathcurveto{\pgfqpoint{1.556740in}{1.810759in}}{\pgfqpoint{1.563582in}{1.813593in}}{\pgfqpoint{1.568626in}{1.818637in}}%
\pgfpathcurveto{\pgfqpoint{1.573669in}{1.823680in}}{\pgfqpoint{1.576503in}{1.830522in}}{\pgfqpoint{1.576503in}{1.837655in}}%
\pgfpathcurveto{\pgfqpoint{1.576503in}{1.844788in}}{\pgfqpoint{1.573669in}{1.851629in}}{\pgfqpoint{1.568626in}{1.856673in}}%
\pgfpathcurveto{\pgfqpoint{1.563582in}{1.861717in}}{\pgfqpoint{1.556740in}{1.864551in}}{\pgfqpoint{1.549607in}{1.864551in}}%
\pgfpathcurveto{\pgfqpoint{1.542475in}{1.864551in}}{\pgfqpoint{1.535633in}{1.861717in}}{\pgfqpoint{1.530589in}{1.856673in}}%
\pgfpathcurveto{\pgfqpoint{1.525546in}{1.851629in}}{\pgfqpoint{1.522712in}{1.844788in}}{\pgfqpoint{1.522712in}{1.837655in}}%
\pgfpathcurveto{\pgfqpoint{1.522712in}{1.830522in}}{\pgfqpoint{1.525546in}{1.823680in}}{\pgfqpoint{1.530589in}{1.818637in}}%
\pgfpathcurveto{\pgfqpoint{1.535633in}{1.813593in}}{\pgfqpoint{1.542475in}{1.810759in}}{\pgfqpoint{1.549607in}{1.810759in}}%
\pgfpathlineto{\pgfqpoint{1.549607in}{1.810759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823251in}{1.735277in}}%
\pgfpathcurveto{\pgfqpoint{1.830384in}{1.735277in}}{\pgfqpoint{1.837226in}{1.738111in}}{\pgfqpoint{1.842269in}{1.743155in}}%
\pgfpathcurveto{\pgfqpoint{1.847313in}{1.748198in}}{\pgfqpoint{1.850147in}{1.755040in}}{\pgfqpoint{1.850147in}{1.762173in}}%
\pgfpathcurveto{\pgfqpoint{1.850147in}{1.769306in}}{\pgfqpoint{1.847313in}{1.776147in}}{\pgfqpoint{1.842269in}{1.781191in}}%
\pgfpathcurveto{\pgfqpoint{1.837226in}{1.786235in}}{\pgfqpoint{1.830384in}{1.789068in}}{\pgfqpoint{1.823251in}{1.789068in}}%
\pgfpathcurveto{\pgfqpoint{1.816118in}{1.789068in}}{\pgfqpoint{1.809277in}{1.786235in}}{\pgfqpoint{1.804233in}{1.781191in}}%
\pgfpathcurveto{\pgfqpoint{1.799189in}{1.776147in}}{\pgfqpoint{1.796356in}{1.769306in}}{\pgfqpoint{1.796356in}{1.762173in}}%
\pgfpathcurveto{\pgfqpoint{1.796356in}{1.755040in}}{\pgfqpoint{1.799189in}{1.748198in}}{\pgfqpoint{1.804233in}{1.743155in}}%
\pgfpathcurveto{\pgfqpoint{1.809277in}{1.738111in}}{\pgfqpoint{1.816118in}{1.735277in}}{\pgfqpoint{1.823251in}{1.735277in}}%
\pgfpathlineto{\pgfqpoint{1.823251in}{1.735277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630805in}{1.793506in}}%
\pgfpathcurveto{\pgfqpoint{1.637937in}{1.793506in}}{\pgfqpoint{1.644779in}{1.796340in}}{\pgfqpoint{1.649823in}{1.801384in}}%
\pgfpathcurveto{\pgfqpoint{1.654866in}{1.806427in}}{\pgfqpoint{1.657700in}{1.813269in}}{\pgfqpoint{1.657700in}{1.820402in}}%
\pgfpathcurveto{\pgfqpoint{1.657700in}{1.827535in}}{\pgfqpoint{1.654866in}{1.834376in}}{\pgfqpoint{1.649823in}{1.839420in}}%
\pgfpathcurveto{\pgfqpoint{1.644779in}{1.844464in}}{\pgfqpoint{1.637937in}{1.847297in}}{\pgfqpoint{1.630805in}{1.847297in}}%
\pgfpathcurveto{\pgfqpoint{1.623672in}{1.847297in}}{\pgfqpoint{1.616830in}{1.844464in}}{\pgfqpoint{1.611786in}{1.839420in}}%
\pgfpathcurveto{\pgfqpoint{1.606743in}{1.834376in}}{\pgfqpoint{1.603909in}{1.827535in}}{\pgfqpoint{1.603909in}{1.820402in}}%
\pgfpathcurveto{\pgfqpoint{1.603909in}{1.813269in}}{\pgfqpoint{1.606743in}{1.806427in}}{\pgfqpoint{1.611786in}{1.801384in}}%
\pgfpathcurveto{\pgfqpoint{1.616830in}{1.796340in}}{\pgfqpoint{1.623672in}{1.793506in}}{\pgfqpoint{1.630805in}{1.793506in}}%
\pgfpathlineto{\pgfqpoint{1.630805in}{1.793506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126206in}{1.969669in}}%
\pgfpathcurveto{\pgfqpoint{1.133339in}{1.969669in}}{\pgfqpoint{1.140181in}{1.972503in}}{\pgfqpoint{1.145224in}{1.977547in}}%
\pgfpathcurveto{\pgfqpoint{1.150268in}{1.982590in}}{\pgfqpoint{1.153102in}{1.989432in}}{\pgfqpoint{1.153102in}{1.996565in}}%
\pgfpathcurveto{\pgfqpoint{1.153102in}{2.003698in}}{\pgfqpoint{1.150268in}{2.010539in}}{\pgfqpoint{1.145224in}{2.015583in}}%
\pgfpathcurveto{\pgfqpoint{1.140181in}{2.020627in}}{\pgfqpoint{1.133339in}{2.023461in}}{\pgfqpoint{1.126206in}{2.023461in}}%
\pgfpathcurveto{\pgfqpoint{1.119073in}{2.023461in}}{\pgfqpoint{1.112232in}{2.020627in}}{\pgfqpoint{1.107188in}{2.015583in}}%
\pgfpathcurveto{\pgfqpoint{1.102144in}{2.010539in}}{\pgfqpoint{1.099310in}{2.003698in}}{\pgfqpoint{1.099310in}{1.996565in}}%
\pgfpathcurveto{\pgfqpoint{1.099310in}{1.989432in}}{\pgfqpoint{1.102144in}{1.982590in}}{\pgfqpoint{1.107188in}{1.977547in}}%
\pgfpathcurveto{\pgfqpoint{1.112232in}{1.972503in}}{\pgfqpoint{1.119073in}{1.969669in}}{\pgfqpoint{1.126206in}{1.969669in}}%
\pgfpathlineto{\pgfqpoint{1.126206in}{1.969669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458926in}{1.744277in}}%
\pgfpathcurveto{\pgfqpoint{1.466059in}{1.744277in}}{\pgfqpoint{1.472901in}{1.747110in}}{\pgfqpoint{1.477944in}{1.752154in}}%
\pgfpathcurveto{\pgfqpoint{1.482988in}{1.757198in}}{\pgfqpoint{1.485822in}{1.764039in}}{\pgfqpoint{1.485822in}{1.771172in}}%
\pgfpathcurveto{\pgfqpoint{1.485822in}{1.778305in}}{\pgfqpoint{1.482988in}{1.785147in}}{\pgfqpoint{1.477944in}{1.790190in}}%
\pgfpathcurveto{\pgfqpoint{1.472901in}{1.795234in}}{\pgfqpoint{1.466059in}{1.798068in}}{\pgfqpoint{1.458926in}{1.798068in}}%
\pgfpathcurveto{\pgfqpoint{1.451793in}{1.798068in}}{\pgfqpoint{1.444952in}{1.795234in}}{\pgfqpoint{1.439908in}{1.790190in}}%
\pgfpathcurveto{\pgfqpoint{1.434864in}{1.785147in}}{\pgfqpoint{1.432030in}{1.778305in}}{\pgfqpoint{1.432030in}{1.771172in}}%
\pgfpathcurveto{\pgfqpoint{1.432030in}{1.764039in}}{\pgfqpoint{1.434864in}{1.757198in}}{\pgfqpoint{1.439908in}{1.752154in}}%
\pgfpathcurveto{\pgfqpoint{1.444952in}{1.747110in}}{\pgfqpoint{1.451793in}{1.744277in}}{\pgfqpoint{1.458926in}{1.744277in}}%
\pgfpathlineto{\pgfqpoint{1.458926in}{1.744277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825004in}{1.738468in}}%
\pgfpathcurveto{\pgfqpoint{1.832137in}{1.738468in}}{\pgfqpoint{1.838979in}{1.741302in}}{\pgfqpoint{1.844023in}{1.746345in}}%
\pgfpathcurveto{\pgfqpoint{1.849066in}{1.751389in}}{\pgfqpoint{1.851900in}{1.758231in}}{\pgfqpoint{1.851900in}{1.765363in}}%
\pgfpathcurveto{\pgfqpoint{1.851900in}{1.772496in}}{\pgfqpoint{1.849066in}{1.779338in}}{\pgfqpoint{1.844023in}{1.784381in}}%
\pgfpathcurveto{\pgfqpoint{1.838979in}{1.789425in}}{\pgfqpoint{1.832137in}{1.792259in}}{\pgfqpoint{1.825004in}{1.792259in}}%
\pgfpathcurveto{\pgfqpoint{1.817872in}{1.792259in}}{\pgfqpoint{1.811030in}{1.789425in}}{\pgfqpoint{1.805986in}{1.784381in}}%
\pgfpathcurveto{\pgfqpoint{1.800943in}{1.779338in}}{\pgfqpoint{1.798109in}{1.772496in}}{\pgfqpoint{1.798109in}{1.765363in}}%
\pgfpathcurveto{\pgfqpoint{1.798109in}{1.758231in}}{\pgfqpoint{1.800943in}{1.751389in}}{\pgfqpoint{1.805986in}{1.746345in}}%
\pgfpathcurveto{\pgfqpoint{1.811030in}{1.741302in}}{\pgfqpoint{1.817872in}{1.738468in}}{\pgfqpoint{1.825004in}{1.738468in}}%
\pgfpathlineto{\pgfqpoint{1.825004in}{1.738468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849822in}{1.772048in}}%
\pgfpathcurveto{\pgfqpoint{1.856955in}{1.772048in}}{\pgfqpoint{1.863796in}{1.774881in}}{\pgfqpoint{1.868840in}{1.779925in}}%
\pgfpathcurveto{\pgfqpoint{1.873884in}{1.784969in}}{\pgfqpoint{1.876718in}{1.791810in}}{\pgfqpoint{1.876718in}{1.798943in}}%
\pgfpathcurveto{\pgfqpoint{1.876718in}{1.806076in}}{\pgfqpoint{1.873884in}{1.812918in}}{\pgfqpoint{1.868840in}{1.817961in}}%
\pgfpathcurveto{\pgfqpoint{1.863796in}{1.823005in}}{\pgfqpoint{1.856955in}{1.825839in}}{\pgfqpoint{1.849822in}{1.825839in}}%
\pgfpathcurveto{\pgfqpoint{1.842689in}{1.825839in}}{\pgfqpoint{1.835848in}{1.823005in}}{\pgfqpoint{1.830804in}{1.817961in}}%
\pgfpathcurveto{\pgfqpoint{1.825760in}{1.812918in}}{\pgfqpoint{1.822926in}{1.806076in}}{\pgfqpoint{1.822926in}{1.798943in}}%
\pgfpathcurveto{\pgfqpoint{1.822926in}{1.791810in}}{\pgfqpoint{1.825760in}{1.784969in}}{\pgfqpoint{1.830804in}{1.779925in}}%
\pgfpathcurveto{\pgfqpoint{1.835848in}{1.774881in}}{\pgfqpoint{1.842689in}{1.772048in}}{\pgfqpoint{1.849822in}{1.772048in}}%
\pgfpathlineto{\pgfqpoint{1.849822in}{1.772048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065100in}{1.988143in}}%
\pgfpathcurveto{\pgfqpoint{1.072233in}{1.988143in}}{\pgfqpoint{1.079075in}{1.990977in}}{\pgfqpoint{1.084118in}{1.996020in}}%
\pgfpathcurveto{\pgfqpoint{1.089162in}{2.001064in}}{\pgfqpoint{1.091996in}{2.007906in}}{\pgfqpoint{1.091996in}{2.015038in}}%
\pgfpathcurveto{\pgfqpoint{1.091996in}{2.022171in}}{\pgfqpoint{1.089162in}{2.029013in}}{\pgfqpoint{1.084118in}{2.034056in}}%
\pgfpathcurveto{\pgfqpoint{1.079075in}{2.039100in}}{\pgfqpoint{1.072233in}{2.041934in}}{\pgfqpoint{1.065100in}{2.041934in}}%
\pgfpathcurveto{\pgfqpoint{1.057967in}{2.041934in}}{\pgfqpoint{1.051126in}{2.039100in}}{\pgfqpoint{1.046082in}{2.034056in}}%
\pgfpathcurveto{\pgfqpoint{1.041038in}{2.029013in}}{\pgfqpoint{1.038204in}{2.022171in}}{\pgfqpoint{1.038204in}{2.015038in}}%
\pgfpathcurveto{\pgfqpoint{1.038204in}{2.007906in}}{\pgfqpoint{1.041038in}{2.001064in}}{\pgfqpoint{1.046082in}{1.996020in}}%
\pgfpathcurveto{\pgfqpoint{1.051126in}{1.990977in}}{\pgfqpoint{1.057967in}{1.988143in}}{\pgfqpoint{1.065100in}{1.988143in}}%
\pgfpathlineto{\pgfqpoint{1.065100in}{1.988143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779109in}{2.007321in}}%
\pgfpathcurveto{\pgfqpoint{1.786241in}{2.007321in}}{\pgfqpoint{1.793083in}{2.010155in}}{\pgfqpoint{1.798127in}{2.015198in}}%
\pgfpathcurveto{\pgfqpoint{1.803170in}{2.020242in}}{\pgfqpoint{1.806004in}{2.027084in}}{\pgfqpoint{1.806004in}{2.034217in}}%
\pgfpathcurveto{\pgfqpoint{1.806004in}{2.041349in}}{\pgfqpoint{1.803170in}{2.048191in}}{\pgfqpoint{1.798127in}{2.053235in}}%
\pgfpathcurveto{\pgfqpoint{1.793083in}{2.058278in}}{\pgfqpoint{1.786241in}{2.061112in}}{\pgfqpoint{1.779109in}{2.061112in}}%
\pgfpathcurveto{\pgfqpoint{1.771976in}{2.061112in}}{\pgfqpoint{1.765134in}{2.058278in}}{\pgfqpoint{1.760090in}{2.053235in}}%
\pgfpathcurveto{\pgfqpoint{1.755047in}{2.048191in}}{\pgfqpoint{1.752213in}{2.041349in}}{\pgfqpoint{1.752213in}{2.034217in}}%
\pgfpathcurveto{\pgfqpoint{1.752213in}{2.027084in}}{\pgfqpoint{1.755047in}{2.020242in}}{\pgfqpoint{1.760090in}{2.015198in}}%
\pgfpathcurveto{\pgfqpoint{1.765134in}{2.010155in}}{\pgfqpoint{1.771976in}{2.007321in}}{\pgfqpoint{1.779109in}{2.007321in}}%
\pgfpathlineto{\pgfqpoint{1.779109in}{2.007321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473304in}{1.646232in}}%
\pgfpathcurveto{\pgfqpoint{1.480437in}{1.646232in}}{\pgfqpoint{1.487279in}{1.649066in}}{\pgfqpoint{1.492322in}{1.654110in}}%
\pgfpathcurveto{\pgfqpoint{1.497366in}{1.659154in}}{\pgfqpoint{1.500200in}{1.665995in}}{\pgfqpoint{1.500200in}{1.673128in}}%
\pgfpathcurveto{\pgfqpoint{1.500200in}{1.680261in}}{\pgfqpoint{1.497366in}{1.687103in}}{\pgfqpoint{1.492322in}{1.692146in}}%
\pgfpathcurveto{\pgfqpoint{1.487279in}{1.697190in}}{\pgfqpoint{1.480437in}{1.700024in}}{\pgfqpoint{1.473304in}{1.700024in}}%
\pgfpathcurveto{\pgfqpoint{1.466171in}{1.700024in}}{\pgfqpoint{1.459330in}{1.697190in}}{\pgfqpoint{1.454286in}{1.692146in}}%
\pgfpathcurveto{\pgfqpoint{1.449242in}{1.687103in}}{\pgfqpoint{1.446408in}{1.680261in}}{\pgfqpoint{1.446408in}{1.673128in}}%
\pgfpathcurveto{\pgfqpoint{1.446408in}{1.665995in}}{\pgfqpoint{1.449242in}{1.659154in}}{\pgfqpoint{1.454286in}{1.654110in}}%
\pgfpathcurveto{\pgfqpoint{1.459330in}{1.649066in}}{\pgfqpoint{1.466171in}{1.646232in}}{\pgfqpoint{1.473304in}{1.646232in}}%
\pgfpathlineto{\pgfqpoint{1.473304in}{1.646232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220217in}{1.824955in}}%
\pgfpathcurveto{\pgfqpoint{1.227350in}{1.824955in}}{\pgfqpoint{1.234192in}{1.827789in}}{\pgfqpoint{1.239235in}{1.832832in}}%
\pgfpathcurveto{\pgfqpoint{1.244279in}{1.837876in}}{\pgfqpoint{1.247113in}{1.844718in}}{\pgfqpoint{1.247113in}{1.851850in}}%
\pgfpathcurveto{\pgfqpoint{1.247113in}{1.858983in}}{\pgfqpoint{1.244279in}{1.865825in}}{\pgfqpoint{1.239235in}{1.870869in}}%
\pgfpathcurveto{\pgfqpoint{1.234192in}{1.875912in}}{\pgfqpoint{1.227350in}{1.878746in}}{\pgfqpoint{1.220217in}{1.878746in}}%
\pgfpathcurveto{\pgfqpoint{1.213084in}{1.878746in}}{\pgfqpoint{1.206243in}{1.875912in}}{\pgfqpoint{1.201199in}{1.870869in}}%
\pgfpathcurveto{\pgfqpoint{1.196155in}{1.865825in}}{\pgfqpoint{1.193321in}{1.858983in}}{\pgfqpoint{1.193321in}{1.851850in}}%
\pgfpathcurveto{\pgfqpoint{1.193321in}{1.844718in}}{\pgfqpoint{1.196155in}{1.837876in}}{\pgfqpoint{1.201199in}{1.832832in}}%
\pgfpathcurveto{\pgfqpoint{1.206243in}{1.827789in}}{\pgfqpoint{1.213084in}{1.824955in}}{\pgfqpoint{1.220217in}{1.824955in}}%
\pgfpathlineto{\pgfqpoint{1.220217in}{1.824955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424784in}{1.710109in}}%
\pgfpathcurveto{\pgfqpoint{1.431917in}{1.710109in}}{\pgfqpoint{1.438758in}{1.712943in}}{\pgfqpoint{1.443802in}{1.717986in}}%
\pgfpathcurveto{\pgfqpoint{1.448846in}{1.723030in}}{\pgfqpoint{1.451679in}{1.729872in}}{\pgfqpoint{1.451679in}{1.737004in}}%
\pgfpathcurveto{\pgfqpoint{1.451679in}{1.744137in}}{\pgfqpoint{1.448846in}{1.750979in}}{\pgfqpoint{1.443802in}{1.756023in}}%
\pgfpathcurveto{\pgfqpoint{1.438758in}{1.761066in}}{\pgfqpoint{1.431917in}{1.763900in}}{\pgfqpoint{1.424784in}{1.763900in}}%
\pgfpathcurveto{\pgfqpoint{1.417651in}{1.763900in}}{\pgfqpoint{1.410809in}{1.761066in}}{\pgfqpoint{1.405766in}{1.756023in}}%
\pgfpathcurveto{\pgfqpoint{1.400722in}{1.750979in}}{\pgfqpoint{1.397888in}{1.744137in}}{\pgfqpoint{1.397888in}{1.737004in}}%
\pgfpathcurveto{\pgfqpoint{1.397888in}{1.729872in}}{\pgfqpoint{1.400722in}{1.723030in}}{\pgfqpoint{1.405766in}{1.717986in}}%
\pgfpathcurveto{\pgfqpoint{1.410809in}{1.712943in}}{\pgfqpoint{1.417651in}{1.710109in}}{\pgfqpoint{1.424784in}{1.710109in}}%
\pgfpathlineto{\pgfqpoint{1.424784in}{1.710109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494206in}{1.677667in}}%
\pgfpathcurveto{\pgfqpoint{1.501339in}{1.677667in}}{\pgfqpoint{1.508181in}{1.680501in}}{\pgfqpoint{1.513224in}{1.685545in}}%
\pgfpathcurveto{\pgfqpoint{1.518268in}{1.690589in}}{\pgfqpoint{1.521102in}{1.697430in}}{\pgfqpoint{1.521102in}{1.704563in}}%
\pgfpathcurveto{\pgfqpoint{1.521102in}{1.711696in}}{\pgfqpoint{1.518268in}{1.718538in}}{\pgfqpoint{1.513224in}{1.723581in}}%
\pgfpathcurveto{\pgfqpoint{1.508181in}{1.728625in}}{\pgfqpoint{1.501339in}{1.731459in}}{\pgfqpoint{1.494206in}{1.731459in}}%
\pgfpathcurveto{\pgfqpoint{1.487073in}{1.731459in}}{\pgfqpoint{1.480232in}{1.728625in}}{\pgfqpoint{1.475188in}{1.723581in}}%
\pgfpathcurveto{\pgfqpoint{1.470144in}{1.718538in}}{\pgfqpoint{1.467310in}{1.711696in}}{\pgfqpoint{1.467310in}{1.704563in}}%
\pgfpathcurveto{\pgfqpoint{1.467310in}{1.697430in}}{\pgfqpoint{1.470144in}{1.690589in}}{\pgfqpoint{1.475188in}{1.685545in}}%
\pgfpathcurveto{\pgfqpoint{1.480232in}{1.680501in}}{\pgfqpoint{1.487073in}{1.677667in}}{\pgfqpoint{1.494206in}{1.677667in}}%
\pgfpathlineto{\pgfqpoint{1.494206in}{1.677667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507062in}{1.866579in}}%
\pgfpathcurveto{\pgfqpoint{1.514195in}{1.866579in}}{\pgfqpoint{1.521037in}{1.869413in}}{\pgfqpoint{1.526080in}{1.874456in}}%
\pgfpathcurveto{\pgfqpoint{1.531124in}{1.879500in}}{\pgfqpoint{1.533958in}{1.886342in}}{\pgfqpoint{1.533958in}{1.893474in}}%
\pgfpathcurveto{\pgfqpoint{1.533958in}{1.900607in}}{\pgfqpoint{1.531124in}{1.907449in}}{\pgfqpoint{1.526080in}{1.912493in}}%
\pgfpathcurveto{\pgfqpoint{1.521037in}{1.917536in}}{\pgfqpoint{1.514195in}{1.920370in}}{\pgfqpoint{1.507062in}{1.920370in}}%
\pgfpathcurveto{\pgfqpoint{1.499929in}{1.920370in}}{\pgfqpoint{1.493088in}{1.917536in}}{\pgfqpoint{1.488044in}{1.912493in}}%
\pgfpathcurveto{\pgfqpoint{1.483000in}{1.907449in}}{\pgfqpoint{1.480167in}{1.900607in}}{\pgfqpoint{1.480167in}{1.893474in}}%
\pgfpathcurveto{\pgfqpoint{1.480167in}{1.886342in}}{\pgfqpoint{1.483000in}{1.879500in}}{\pgfqpoint{1.488044in}{1.874456in}}%
\pgfpathcurveto{\pgfqpoint{1.493088in}{1.869413in}}{\pgfqpoint{1.499929in}{1.866579in}}{\pgfqpoint{1.507062in}{1.866579in}}%
\pgfpathlineto{\pgfqpoint{1.507062in}{1.866579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357323in}{1.760331in}}%
\pgfpathcurveto{\pgfqpoint{1.364456in}{1.760331in}}{\pgfqpoint{1.371297in}{1.763164in}}{\pgfqpoint{1.376341in}{1.768208in}}%
\pgfpathcurveto{\pgfqpoint{1.381385in}{1.773252in}}{\pgfqpoint{1.384218in}{1.780093in}}{\pgfqpoint{1.384218in}{1.787226in}}%
\pgfpathcurveto{\pgfqpoint{1.384218in}{1.794359in}}{\pgfqpoint{1.381385in}{1.801201in}}{\pgfqpoint{1.376341in}{1.806244in}}%
\pgfpathcurveto{\pgfqpoint{1.371297in}{1.811288in}}{\pgfqpoint{1.364456in}{1.814122in}}{\pgfqpoint{1.357323in}{1.814122in}}%
\pgfpathcurveto{\pgfqpoint{1.350190in}{1.814122in}}{\pgfqpoint{1.343348in}{1.811288in}}{\pgfqpoint{1.338305in}{1.806244in}}%
\pgfpathcurveto{\pgfqpoint{1.333261in}{1.801201in}}{\pgfqpoint{1.330427in}{1.794359in}}{\pgfqpoint{1.330427in}{1.787226in}}%
\pgfpathcurveto{\pgfqpoint{1.330427in}{1.780093in}}{\pgfqpoint{1.333261in}{1.773252in}}{\pgfqpoint{1.338305in}{1.768208in}}%
\pgfpathcurveto{\pgfqpoint{1.343348in}{1.763164in}}{\pgfqpoint{1.350190in}{1.760331in}}{\pgfqpoint{1.357323in}{1.760331in}}%
\pgfpathlineto{\pgfqpoint{1.357323in}{1.760331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646694in}{1.751971in}}%
\pgfpathcurveto{\pgfqpoint{1.653827in}{1.751971in}}{\pgfqpoint{1.660669in}{1.754805in}}{\pgfqpoint{1.665713in}{1.759849in}}%
\pgfpathcurveto{\pgfqpoint{1.670756in}{1.764893in}}{\pgfqpoint{1.673590in}{1.771734in}}{\pgfqpoint{1.673590in}{1.778867in}}%
\pgfpathcurveto{\pgfqpoint{1.673590in}{1.786000in}}{\pgfqpoint{1.670756in}{1.792842in}}{\pgfqpoint{1.665713in}{1.797885in}}%
\pgfpathcurveto{\pgfqpoint{1.660669in}{1.802929in}}{\pgfqpoint{1.653827in}{1.805763in}}{\pgfqpoint{1.646694in}{1.805763in}}%
\pgfpathcurveto{\pgfqpoint{1.639562in}{1.805763in}}{\pgfqpoint{1.632720in}{1.802929in}}{\pgfqpoint{1.627676in}{1.797885in}}%
\pgfpathcurveto{\pgfqpoint{1.622633in}{1.792842in}}{\pgfqpoint{1.619799in}{1.786000in}}{\pgfqpoint{1.619799in}{1.778867in}}%
\pgfpathcurveto{\pgfqpoint{1.619799in}{1.771734in}}{\pgfqpoint{1.622633in}{1.764893in}}{\pgfqpoint{1.627676in}{1.759849in}}%
\pgfpathcurveto{\pgfqpoint{1.632720in}{1.754805in}}{\pgfqpoint{1.639562in}{1.751971in}}{\pgfqpoint{1.646694in}{1.751971in}}%
\pgfpathlineto{\pgfqpoint{1.646694in}{1.751971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328568in}{1.788929in}}%
\pgfpathcurveto{\pgfqpoint{1.335701in}{1.788929in}}{\pgfqpoint{1.342542in}{1.791763in}}{\pgfqpoint{1.347586in}{1.796807in}}%
\pgfpathcurveto{\pgfqpoint{1.352630in}{1.801851in}}{\pgfqpoint{1.355464in}{1.808692in}}{\pgfqpoint{1.355464in}{1.815825in}}%
\pgfpathcurveto{\pgfqpoint{1.355464in}{1.822958in}}{\pgfqpoint{1.352630in}{1.829800in}}{\pgfqpoint{1.347586in}{1.834843in}}%
\pgfpathcurveto{\pgfqpoint{1.342542in}{1.839887in}}{\pgfqpoint{1.335701in}{1.842721in}}{\pgfqpoint{1.328568in}{1.842721in}}%
\pgfpathcurveto{\pgfqpoint{1.321435in}{1.842721in}}{\pgfqpoint{1.314593in}{1.839887in}}{\pgfqpoint{1.309550in}{1.834843in}}%
\pgfpathcurveto{\pgfqpoint{1.304506in}{1.829800in}}{\pgfqpoint{1.301672in}{1.822958in}}{\pgfqpoint{1.301672in}{1.815825in}}%
\pgfpathcurveto{\pgfqpoint{1.301672in}{1.808692in}}{\pgfqpoint{1.304506in}{1.801851in}}{\pgfqpoint{1.309550in}{1.796807in}}%
\pgfpathcurveto{\pgfqpoint{1.314593in}{1.791763in}}{\pgfqpoint{1.321435in}{1.788929in}}{\pgfqpoint{1.328568in}{1.788929in}}%
\pgfpathlineto{\pgfqpoint{1.328568in}{1.788929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465912in}{1.896049in}}%
\pgfpathcurveto{\pgfqpoint{1.473045in}{1.896049in}}{\pgfqpoint{1.479886in}{1.898882in}}{\pgfqpoint{1.484930in}{1.903926in}}%
\pgfpathcurveto{\pgfqpoint{1.489974in}{1.908970in}}{\pgfqpoint{1.492808in}{1.915811in}}{\pgfqpoint{1.492808in}{1.922944in}}%
\pgfpathcurveto{\pgfqpoint{1.492808in}{1.930077in}}{\pgfqpoint{1.489974in}{1.936919in}}{\pgfqpoint{1.484930in}{1.941962in}}%
\pgfpathcurveto{\pgfqpoint{1.479886in}{1.947006in}}{\pgfqpoint{1.473045in}{1.949840in}}{\pgfqpoint{1.465912in}{1.949840in}}%
\pgfpathcurveto{\pgfqpoint{1.458779in}{1.949840in}}{\pgfqpoint{1.451937in}{1.947006in}}{\pgfqpoint{1.446894in}{1.941962in}}%
\pgfpathcurveto{\pgfqpoint{1.441850in}{1.936919in}}{\pgfqpoint{1.439016in}{1.930077in}}{\pgfqpoint{1.439016in}{1.922944in}}%
\pgfpathcurveto{\pgfqpoint{1.439016in}{1.915811in}}{\pgfqpoint{1.441850in}{1.908970in}}{\pgfqpoint{1.446894in}{1.903926in}}%
\pgfpathcurveto{\pgfqpoint{1.451937in}{1.898882in}}{\pgfqpoint{1.458779in}{1.896049in}}{\pgfqpoint{1.465912in}{1.896049in}}%
\pgfpathlineto{\pgfqpoint{1.465912in}{1.896049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468107in}{1.822037in}}%
\pgfpathcurveto{\pgfqpoint{1.475240in}{1.822037in}}{\pgfqpoint{1.482081in}{1.824871in}}{\pgfqpoint{1.487125in}{1.829915in}}%
\pgfpathcurveto{\pgfqpoint{1.492169in}{1.834958in}}{\pgfqpoint{1.495002in}{1.841800in}}{\pgfqpoint{1.495002in}{1.848933in}}%
\pgfpathcurveto{\pgfqpoint{1.495002in}{1.856066in}}{\pgfqpoint{1.492169in}{1.862907in}}{\pgfqpoint{1.487125in}{1.867951in}}%
\pgfpathcurveto{\pgfqpoint{1.482081in}{1.872995in}}{\pgfqpoint{1.475240in}{1.875829in}}{\pgfqpoint{1.468107in}{1.875829in}}%
\pgfpathcurveto{\pgfqpoint{1.460974in}{1.875829in}}{\pgfqpoint{1.454132in}{1.872995in}}{\pgfqpoint{1.449089in}{1.867951in}}%
\pgfpathcurveto{\pgfqpoint{1.444045in}{1.862907in}}{\pgfqpoint{1.441211in}{1.856066in}}{\pgfqpoint{1.441211in}{1.848933in}}%
\pgfpathcurveto{\pgfqpoint{1.441211in}{1.841800in}}{\pgfqpoint{1.444045in}{1.834958in}}{\pgfqpoint{1.449089in}{1.829915in}}%
\pgfpathcurveto{\pgfqpoint{1.454132in}{1.824871in}}{\pgfqpoint{1.460974in}{1.822037in}}{\pgfqpoint{1.468107in}{1.822037in}}%
\pgfpathlineto{\pgfqpoint{1.468107in}{1.822037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805364in}{1.711366in}}%
\pgfpathcurveto{\pgfqpoint{1.812496in}{1.711366in}}{\pgfqpoint{1.819338in}{1.714200in}}{\pgfqpoint{1.824382in}{1.719244in}}%
\pgfpathcurveto{\pgfqpoint{1.829425in}{1.724287in}}{\pgfqpoint{1.832259in}{1.731129in}}{\pgfqpoint{1.832259in}{1.738262in}}%
\pgfpathcurveto{\pgfqpoint{1.832259in}{1.745395in}}{\pgfqpoint{1.829425in}{1.752236in}}{\pgfqpoint{1.824382in}{1.757280in}}%
\pgfpathcurveto{\pgfqpoint{1.819338in}{1.762324in}}{\pgfqpoint{1.812496in}{1.765158in}}{\pgfqpoint{1.805364in}{1.765158in}}%
\pgfpathcurveto{\pgfqpoint{1.798231in}{1.765158in}}{\pgfqpoint{1.791389in}{1.762324in}}{\pgfqpoint{1.786345in}{1.757280in}}%
\pgfpathcurveto{\pgfqpoint{1.781302in}{1.752236in}}{\pgfqpoint{1.778468in}{1.745395in}}{\pgfqpoint{1.778468in}{1.738262in}}%
\pgfpathcurveto{\pgfqpoint{1.778468in}{1.731129in}}{\pgfqpoint{1.781302in}{1.724287in}}{\pgfqpoint{1.786345in}{1.719244in}}%
\pgfpathcurveto{\pgfqpoint{1.791389in}{1.714200in}}{\pgfqpoint{1.798231in}{1.711366in}}{\pgfqpoint{1.805364in}{1.711366in}}%
\pgfpathlineto{\pgfqpoint{1.805364in}{1.711366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541057in}{1.809064in}}%
\pgfpathcurveto{\pgfqpoint{1.548190in}{1.809064in}}{\pgfqpoint{1.555031in}{1.811898in}}{\pgfqpoint{1.560075in}{1.816941in}}%
\pgfpathcurveto{\pgfqpoint{1.565119in}{1.821985in}}{\pgfqpoint{1.567952in}{1.828827in}}{\pgfqpoint{1.567952in}{1.835959in}}%
\pgfpathcurveto{\pgfqpoint{1.567952in}{1.843092in}}{\pgfqpoint{1.565119in}{1.849934in}}{\pgfqpoint{1.560075in}{1.854978in}}%
\pgfpathcurveto{\pgfqpoint{1.555031in}{1.860021in}}{\pgfqpoint{1.548190in}{1.862855in}}{\pgfqpoint{1.541057in}{1.862855in}}%
\pgfpathcurveto{\pgfqpoint{1.533924in}{1.862855in}}{\pgfqpoint{1.527082in}{1.860021in}}{\pgfqpoint{1.522039in}{1.854978in}}%
\pgfpathcurveto{\pgfqpoint{1.516995in}{1.849934in}}{\pgfqpoint{1.514161in}{1.843092in}}{\pgfqpoint{1.514161in}{1.835959in}}%
\pgfpathcurveto{\pgfqpoint{1.514161in}{1.828827in}}{\pgfqpoint{1.516995in}{1.821985in}}{\pgfqpoint{1.522039in}{1.816941in}}%
\pgfpathcurveto{\pgfqpoint{1.527082in}{1.811898in}}{\pgfqpoint{1.533924in}{1.809064in}}{\pgfqpoint{1.541057in}{1.809064in}}%
\pgfpathlineto{\pgfqpoint{1.541057in}{1.809064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545857in}{1.605411in}}%
\pgfpathcurveto{\pgfqpoint{1.552990in}{1.605411in}}{\pgfqpoint{1.559831in}{1.608244in}}{\pgfqpoint{1.564875in}{1.613288in}}%
\pgfpathcurveto{\pgfqpoint{1.569919in}{1.618332in}}{\pgfqpoint{1.572753in}{1.625173in}}{\pgfqpoint{1.572753in}{1.632306in}}%
\pgfpathcurveto{\pgfqpoint{1.572753in}{1.639439in}}{\pgfqpoint{1.569919in}{1.646281in}}{\pgfqpoint{1.564875in}{1.651324in}}%
\pgfpathcurveto{\pgfqpoint{1.559831in}{1.656368in}}{\pgfqpoint{1.552990in}{1.659202in}}{\pgfqpoint{1.545857in}{1.659202in}}%
\pgfpathcurveto{\pgfqpoint{1.538724in}{1.659202in}}{\pgfqpoint{1.531882in}{1.656368in}}{\pgfqpoint{1.526839in}{1.651324in}}%
\pgfpathcurveto{\pgfqpoint{1.521795in}{1.646281in}}{\pgfqpoint{1.518961in}{1.639439in}}{\pgfqpoint{1.518961in}{1.632306in}}%
\pgfpathcurveto{\pgfqpoint{1.518961in}{1.625173in}}{\pgfqpoint{1.521795in}{1.618332in}}{\pgfqpoint{1.526839in}{1.613288in}}%
\pgfpathcurveto{\pgfqpoint{1.531882in}{1.608244in}}{\pgfqpoint{1.538724in}{1.605411in}}{\pgfqpoint{1.545857in}{1.605411in}}%
\pgfpathlineto{\pgfqpoint{1.545857in}{1.605411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513600in}{1.764753in}}%
\pgfpathcurveto{\pgfqpoint{1.520733in}{1.764753in}}{\pgfqpoint{1.527574in}{1.767587in}}{\pgfqpoint{1.532618in}{1.772631in}}%
\pgfpathcurveto{\pgfqpoint{1.537662in}{1.777674in}}{\pgfqpoint{1.540496in}{1.784516in}}{\pgfqpoint{1.540496in}{1.791649in}}%
\pgfpathcurveto{\pgfqpoint{1.540496in}{1.798782in}}{\pgfqpoint{1.537662in}{1.805623in}}{\pgfqpoint{1.532618in}{1.810667in}}%
\pgfpathcurveto{\pgfqpoint{1.527574in}{1.815711in}}{\pgfqpoint{1.520733in}{1.818545in}}{\pgfqpoint{1.513600in}{1.818545in}}%
\pgfpathcurveto{\pgfqpoint{1.506467in}{1.818545in}}{\pgfqpoint{1.499625in}{1.815711in}}{\pgfqpoint{1.494582in}{1.810667in}}%
\pgfpathcurveto{\pgfqpoint{1.489538in}{1.805623in}}{\pgfqpoint{1.486704in}{1.798782in}}{\pgfqpoint{1.486704in}{1.791649in}}%
\pgfpathcurveto{\pgfqpoint{1.486704in}{1.784516in}}{\pgfqpoint{1.489538in}{1.777674in}}{\pgfqpoint{1.494582in}{1.772631in}}%
\pgfpathcurveto{\pgfqpoint{1.499625in}{1.767587in}}{\pgfqpoint{1.506467in}{1.764753in}}{\pgfqpoint{1.513600in}{1.764753in}}%
\pgfpathlineto{\pgfqpoint{1.513600in}{1.764753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112498in}{1.833963in}}%
\pgfpathcurveto{\pgfqpoint{1.119631in}{1.833963in}}{\pgfqpoint{1.126472in}{1.836797in}}{\pgfqpoint{1.131516in}{1.841840in}}%
\pgfpathcurveto{\pgfqpoint{1.136560in}{1.846884in}}{\pgfqpoint{1.139394in}{1.853725in}}{\pgfqpoint{1.139394in}{1.860858in}}%
\pgfpathcurveto{\pgfqpoint{1.139394in}{1.867991in}}{\pgfqpoint{1.136560in}{1.874833in}}{\pgfqpoint{1.131516in}{1.879876in}}%
\pgfpathcurveto{\pgfqpoint{1.126472in}{1.884920in}}{\pgfqpoint{1.119631in}{1.887754in}}{\pgfqpoint{1.112498in}{1.887754in}}%
\pgfpathcurveto{\pgfqpoint{1.105365in}{1.887754in}}{\pgfqpoint{1.098523in}{1.884920in}}{\pgfqpoint{1.093480in}{1.879876in}}%
\pgfpathcurveto{\pgfqpoint{1.088436in}{1.874833in}}{\pgfqpoint{1.085602in}{1.867991in}}{\pgfqpoint{1.085602in}{1.860858in}}%
\pgfpathcurveto{\pgfqpoint{1.085602in}{1.853725in}}{\pgfqpoint{1.088436in}{1.846884in}}{\pgfqpoint{1.093480in}{1.841840in}}%
\pgfpathcurveto{\pgfqpoint{1.098523in}{1.836797in}}{\pgfqpoint{1.105365in}{1.833963in}}{\pgfqpoint{1.112498in}{1.833963in}}%
\pgfpathlineto{\pgfqpoint{1.112498in}{1.833963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767817in}{1.713049in}}%
\pgfpathcurveto{\pgfqpoint{1.774950in}{1.713049in}}{\pgfqpoint{1.781792in}{1.715883in}}{\pgfqpoint{1.786836in}{1.720926in}}%
\pgfpathcurveto{\pgfqpoint{1.791879in}{1.725970in}}{\pgfqpoint{1.794713in}{1.732812in}}{\pgfqpoint{1.794713in}{1.739944in}}%
\pgfpathcurveto{\pgfqpoint{1.794713in}{1.747077in}}{\pgfqpoint{1.791879in}{1.753919in}}{\pgfqpoint{1.786836in}{1.758963in}}%
\pgfpathcurveto{\pgfqpoint{1.781792in}{1.764006in}}{\pgfqpoint{1.774950in}{1.766840in}}{\pgfqpoint{1.767817in}{1.766840in}}%
\pgfpathcurveto{\pgfqpoint{1.760685in}{1.766840in}}{\pgfqpoint{1.753843in}{1.764006in}}{\pgfqpoint{1.748799in}{1.758963in}}%
\pgfpathcurveto{\pgfqpoint{1.743756in}{1.753919in}}{\pgfqpoint{1.740922in}{1.747077in}}{\pgfqpoint{1.740922in}{1.739944in}}%
\pgfpathcurveto{\pgfqpoint{1.740922in}{1.732812in}}{\pgfqpoint{1.743756in}{1.725970in}}{\pgfqpoint{1.748799in}{1.720926in}}%
\pgfpathcurveto{\pgfqpoint{1.753843in}{1.715883in}}{\pgfqpoint{1.760685in}{1.713049in}}{\pgfqpoint{1.767817in}{1.713049in}}%
\pgfpathlineto{\pgfqpoint{1.767817in}{1.713049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035574in}{1.843583in}}%
\pgfpathcurveto{\pgfqpoint{1.042707in}{1.843583in}}{\pgfqpoint{1.049549in}{1.846417in}}{\pgfqpoint{1.054592in}{1.851460in}}%
\pgfpathcurveto{\pgfqpoint{1.059636in}{1.856504in}}{\pgfqpoint{1.062470in}{1.863346in}}{\pgfqpoint{1.062470in}{1.870479in}}%
\pgfpathcurveto{\pgfqpoint{1.062470in}{1.877611in}}{\pgfqpoint{1.059636in}{1.884453in}}{\pgfqpoint{1.054592in}{1.889497in}}%
\pgfpathcurveto{\pgfqpoint{1.049549in}{1.894540in}}{\pgfqpoint{1.042707in}{1.897374in}}{\pgfqpoint{1.035574in}{1.897374in}}%
\pgfpathcurveto{\pgfqpoint{1.028441in}{1.897374in}}{\pgfqpoint{1.021600in}{1.894540in}}{\pgfqpoint{1.016556in}{1.889497in}}%
\pgfpathcurveto{\pgfqpoint{1.011512in}{1.884453in}}{\pgfqpoint{1.008679in}{1.877611in}}{\pgfqpoint{1.008679in}{1.870479in}}%
\pgfpathcurveto{\pgfqpoint{1.008679in}{1.863346in}}{\pgfqpoint{1.011512in}{1.856504in}}{\pgfqpoint{1.016556in}{1.851460in}}%
\pgfpathcurveto{\pgfqpoint{1.021600in}{1.846417in}}{\pgfqpoint{1.028441in}{1.843583in}}{\pgfqpoint{1.035574in}{1.843583in}}%
\pgfpathlineto{\pgfqpoint{1.035574in}{1.843583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364193in}{1.747287in}}%
\pgfpathcurveto{\pgfqpoint{1.371326in}{1.747287in}}{\pgfqpoint{1.378168in}{1.750121in}}{\pgfqpoint{1.383211in}{1.755164in}}%
\pgfpathcurveto{\pgfqpoint{1.388255in}{1.760208in}}{\pgfqpoint{1.391089in}{1.767050in}}{\pgfqpoint{1.391089in}{1.774183in}}%
\pgfpathcurveto{\pgfqpoint{1.391089in}{1.781315in}}{\pgfqpoint{1.388255in}{1.788157in}}{\pgfqpoint{1.383211in}{1.793201in}}%
\pgfpathcurveto{\pgfqpoint{1.378168in}{1.798244in}}{\pgfqpoint{1.371326in}{1.801078in}}{\pgfqpoint{1.364193in}{1.801078in}}%
\pgfpathcurveto{\pgfqpoint{1.357060in}{1.801078in}}{\pgfqpoint{1.350219in}{1.798244in}}{\pgfqpoint{1.345175in}{1.793201in}}%
\pgfpathcurveto{\pgfqpoint{1.340131in}{1.788157in}}{\pgfqpoint{1.337298in}{1.781315in}}{\pgfqpoint{1.337298in}{1.774183in}}%
\pgfpathcurveto{\pgfqpoint{1.337298in}{1.767050in}}{\pgfqpoint{1.340131in}{1.760208in}}{\pgfqpoint{1.345175in}{1.755164in}}%
\pgfpathcurveto{\pgfqpoint{1.350219in}{1.750121in}}{\pgfqpoint{1.357060in}{1.747287in}}{\pgfqpoint{1.364193in}{1.747287in}}%
\pgfpathlineto{\pgfqpoint{1.364193in}{1.747287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074045in}{1.875597in}}%
\pgfpathcurveto{\pgfqpoint{1.081178in}{1.875597in}}{\pgfqpoint{1.088019in}{1.878431in}}{\pgfqpoint{1.093063in}{1.883475in}}%
\pgfpathcurveto{\pgfqpoint{1.098106in}{1.888518in}}{\pgfqpoint{1.100940in}{1.895360in}}{\pgfqpoint{1.100940in}{1.902493in}}%
\pgfpathcurveto{\pgfqpoint{1.100940in}{1.909626in}}{\pgfqpoint{1.098106in}{1.916467in}}{\pgfqpoint{1.093063in}{1.921511in}}%
\pgfpathcurveto{\pgfqpoint{1.088019in}{1.926555in}}{\pgfqpoint{1.081178in}{1.929389in}}{\pgfqpoint{1.074045in}{1.929389in}}%
\pgfpathcurveto{\pgfqpoint{1.066912in}{1.929389in}}{\pgfqpoint{1.060070in}{1.926555in}}{\pgfqpoint{1.055027in}{1.921511in}}%
\pgfpathcurveto{\pgfqpoint{1.049983in}{1.916467in}}{\pgfqpoint{1.047149in}{1.909626in}}{\pgfqpoint{1.047149in}{1.902493in}}%
\pgfpathcurveto{\pgfqpoint{1.047149in}{1.895360in}}{\pgfqpoint{1.049983in}{1.888518in}}{\pgfqpoint{1.055027in}{1.883475in}}%
\pgfpathcurveto{\pgfqpoint{1.060070in}{1.878431in}}{\pgfqpoint{1.066912in}{1.875597in}}{\pgfqpoint{1.074045in}{1.875597in}}%
\pgfpathlineto{\pgfqpoint{1.074045in}{1.875597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968742in}{1.818865in}}%
\pgfpathcurveto{\pgfqpoint{1.975875in}{1.818865in}}{\pgfqpoint{1.982717in}{1.821699in}}{\pgfqpoint{1.987760in}{1.826743in}}%
\pgfpathcurveto{\pgfqpoint{1.992804in}{1.831787in}}{\pgfqpoint{1.995638in}{1.838628in}}{\pgfqpoint{1.995638in}{1.845761in}}%
\pgfpathcurveto{\pgfqpoint{1.995638in}{1.852894in}}{\pgfqpoint{1.992804in}{1.859736in}}{\pgfqpoint{1.987760in}{1.864779in}}%
\pgfpathcurveto{\pgfqpoint{1.982717in}{1.869823in}}{\pgfqpoint{1.975875in}{1.872657in}}{\pgfqpoint{1.968742in}{1.872657in}}%
\pgfpathcurveto{\pgfqpoint{1.961609in}{1.872657in}}{\pgfqpoint{1.954768in}{1.869823in}}{\pgfqpoint{1.949724in}{1.864779in}}%
\pgfpathcurveto{\pgfqpoint{1.944680in}{1.859736in}}{\pgfqpoint{1.941846in}{1.852894in}}{\pgfqpoint{1.941846in}{1.845761in}}%
\pgfpathcurveto{\pgfqpoint{1.941846in}{1.838628in}}{\pgfqpoint{1.944680in}{1.831787in}}{\pgfqpoint{1.949724in}{1.826743in}}%
\pgfpathcurveto{\pgfqpoint{1.954768in}{1.821699in}}{\pgfqpoint{1.961609in}{1.818865in}}{\pgfqpoint{1.968742in}{1.818865in}}%
\pgfpathlineto{\pgfqpoint{1.968742in}{1.818865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875799in}{1.664718in}}%
\pgfpathcurveto{\pgfqpoint{1.882932in}{1.664718in}}{\pgfqpoint{1.889774in}{1.667552in}}{\pgfqpoint{1.894817in}{1.672595in}}%
\pgfpathcurveto{\pgfqpoint{1.899861in}{1.677639in}}{\pgfqpoint{1.902695in}{1.684481in}}{\pgfqpoint{1.902695in}{1.691613in}}%
\pgfpathcurveto{\pgfqpoint{1.902695in}{1.698746in}}{\pgfqpoint{1.899861in}{1.705588in}}{\pgfqpoint{1.894817in}{1.710632in}}%
\pgfpathcurveto{\pgfqpoint{1.889774in}{1.715675in}}{\pgfqpoint{1.882932in}{1.718509in}}{\pgfqpoint{1.875799in}{1.718509in}}%
\pgfpathcurveto{\pgfqpoint{1.868666in}{1.718509in}}{\pgfqpoint{1.861825in}{1.715675in}}{\pgfqpoint{1.856781in}{1.710632in}}%
\pgfpathcurveto{\pgfqpoint{1.851737in}{1.705588in}}{\pgfqpoint{1.848903in}{1.698746in}}{\pgfqpoint{1.848903in}{1.691613in}}%
\pgfpathcurveto{\pgfqpoint{1.848903in}{1.684481in}}{\pgfqpoint{1.851737in}{1.677639in}}{\pgfqpoint{1.856781in}{1.672595in}}%
\pgfpathcurveto{\pgfqpoint{1.861825in}{1.667552in}}{\pgfqpoint{1.868666in}{1.664718in}}{\pgfqpoint{1.875799in}{1.664718in}}%
\pgfpathlineto{\pgfqpoint{1.875799in}{1.664718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763437in}{2.054461in}}%
\pgfpathcurveto{\pgfqpoint{1.770570in}{2.054461in}}{\pgfqpoint{1.777412in}{2.057295in}}{\pgfqpoint{1.782455in}{2.062339in}}%
\pgfpathcurveto{\pgfqpoint{1.787499in}{2.067382in}}{\pgfqpoint{1.790333in}{2.074224in}}{\pgfqpoint{1.790333in}{2.081357in}}%
\pgfpathcurveto{\pgfqpoint{1.790333in}{2.088490in}}{\pgfqpoint{1.787499in}{2.095331in}}{\pgfqpoint{1.782455in}{2.100375in}}%
\pgfpathcurveto{\pgfqpoint{1.777412in}{2.105419in}}{\pgfqpoint{1.770570in}{2.108253in}}{\pgfqpoint{1.763437in}{2.108253in}}%
\pgfpathcurveto{\pgfqpoint{1.756304in}{2.108253in}}{\pgfqpoint{1.749463in}{2.105419in}}{\pgfqpoint{1.744419in}{2.100375in}}%
\pgfpathcurveto{\pgfqpoint{1.739375in}{2.095331in}}{\pgfqpoint{1.736541in}{2.088490in}}{\pgfqpoint{1.736541in}{2.081357in}}%
\pgfpathcurveto{\pgfqpoint{1.736541in}{2.074224in}}{\pgfqpoint{1.739375in}{2.067382in}}{\pgfqpoint{1.744419in}{2.062339in}}%
\pgfpathcurveto{\pgfqpoint{1.749463in}{2.057295in}}{\pgfqpoint{1.756304in}{2.054461in}}{\pgfqpoint{1.763437in}{2.054461in}}%
\pgfpathlineto{\pgfqpoint{1.763437in}{2.054461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379089in}{1.666670in}}%
\pgfpathcurveto{\pgfqpoint{1.386222in}{1.666670in}}{\pgfqpoint{1.393063in}{1.669504in}}{\pgfqpoint{1.398107in}{1.674547in}}%
\pgfpathcurveto{\pgfqpoint{1.403151in}{1.679591in}}{\pgfqpoint{1.405985in}{1.686433in}}{\pgfqpoint{1.405985in}{1.693566in}}%
\pgfpathcurveto{\pgfqpoint{1.405985in}{1.700698in}}{\pgfqpoint{1.403151in}{1.707540in}}{\pgfqpoint{1.398107in}{1.712584in}}%
\pgfpathcurveto{\pgfqpoint{1.393063in}{1.717627in}}{\pgfqpoint{1.386222in}{1.720461in}}{\pgfqpoint{1.379089in}{1.720461in}}%
\pgfpathcurveto{\pgfqpoint{1.371956in}{1.720461in}}{\pgfqpoint{1.365114in}{1.717627in}}{\pgfqpoint{1.360071in}{1.712584in}}%
\pgfpathcurveto{\pgfqpoint{1.355027in}{1.707540in}}{\pgfqpoint{1.352193in}{1.700698in}}{\pgfqpoint{1.352193in}{1.693566in}}%
\pgfpathcurveto{\pgfqpoint{1.352193in}{1.686433in}}{\pgfqpoint{1.355027in}{1.679591in}}{\pgfqpoint{1.360071in}{1.674547in}}%
\pgfpathcurveto{\pgfqpoint{1.365114in}{1.669504in}}{\pgfqpoint{1.371956in}{1.666670in}}{\pgfqpoint{1.379089in}{1.666670in}}%
\pgfpathlineto{\pgfqpoint{1.379089in}{1.666670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297499in}{1.609195in}}%
\pgfpathcurveto{\pgfqpoint{1.304631in}{1.609195in}}{\pgfqpoint{1.311473in}{1.612029in}}{\pgfqpoint{1.316517in}{1.617073in}}%
\pgfpathcurveto{\pgfqpoint{1.321560in}{1.622117in}}{\pgfqpoint{1.324394in}{1.628958in}}{\pgfqpoint{1.324394in}{1.636091in}}%
\pgfpathcurveto{\pgfqpoint{1.324394in}{1.643224in}}{\pgfqpoint{1.321560in}{1.650065in}}{\pgfqpoint{1.316517in}{1.655109in}}%
\pgfpathcurveto{\pgfqpoint{1.311473in}{1.660153in}}{\pgfqpoint{1.304631in}{1.662987in}}{\pgfqpoint{1.297499in}{1.662987in}}%
\pgfpathcurveto{\pgfqpoint{1.290366in}{1.662987in}}{\pgfqpoint{1.283524in}{1.660153in}}{\pgfqpoint{1.278480in}{1.655109in}}%
\pgfpathcurveto{\pgfqpoint{1.273437in}{1.650065in}}{\pgfqpoint{1.270603in}{1.643224in}}{\pgfqpoint{1.270603in}{1.636091in}}%
\pgfpathcurveto{\pgfqpoint{1.270603in}{1.628958in}}{\pgfqpoint{1.273437in}{1.622117in}}{\pgfqpoint{1.278480in}{1.617073in}}%
\pgfpathcurveto{\pgfqpoint{1.283524in}{1.612029in}}{\pgfqpoint{1.290366in}{1.609195in}}{\pgfqpoint{1.297499in}{1.609195in}}%
\pgfpathlineto{\pgfqpoint{1.297499in}{1.609195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395757in}{1.688547in}}%
\pgfpathcurveto{\pgfqpoint{1.402890in}{1.688547in}}{\pgfqpoint{1.409732in}{1.691381in}}{\pgfqpoint{1.414775in}{1.696424in}}%
\pgfpathcurveto{\pgfqpoint{1.419819in}{1.701468in}}{\pgfqpoint{1.422653in}{1.708310in}}{\pgfqpoint{1.422653in}{1.715443in}}%
\pgfpathcurveto{\pgfqpoint{1.422653in}{1.722575in}}{\pgfqpoint{1.419819in}{1.729417in}}{\pgfqpoint{1.414775in}{1.734461in}}%
\pgfpathcurveto{\pgfqpoint{1.409732in}{1.739504in}}{\pgfqpoint{1.402890in}{1.742338in}}{\pgfqpoint{1.395757in}{1.742338in}}%
\pgfpathcurveto{\pgfqpoint{1.388624in}{1.742338in}}{\pgfqpoint{1.381783in}{1.739504in}}{\pgfqpoint{1.376739in}{1.734461in}}%
\pgfpathcurveto{\pgfqpoint{1.371695in}{1.729417in}}{\pgfqpoint{1.368862in}{1.722575in}}{\pgfqpoint{1.368862in}{1.715443in}}%
\pgfpathcurveto{\pgfqpoint{1.368862in}{1.708310in}}{\pgfqpoint{1.371695in}{1.701468in}}{\pgfqpoint{1.376739in}{1.696424in}}%
\pgfpathcurveto{\pgfqpoint{1.381783in}{1.691381in}}{\pgfqpoint{1.388624in}{1.688547in}}{\pgfqpoint{1.395757in}{1.688547in}}%
\pgfpathlineto{\pgfqpoint{1.395757in}{1.688547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472833in}{1.807440in}}%
\pgfpathcurveto{\pgfqpoint{1.479966in}{1.807440in}}{\pgfqpoint{1.486808in}{1.810273in}}{\pgfqpoint{1.491851in}{1.815317in}}%
\pgfpathcurveto{\pgfqpoint{1.496895in}{1.820361in}}{\pgfqpoint{1.499729in}{1.827202in}}{\pgfqpoint{1.499729in}{1.834335in}}%
\pgfpathcurveto{\pgfqpoint{1.499729in}{1.841468in}}{\pgfqpoint{1.496895in}{1.848310in}}{\pgfqpoint{1.491851in}{1.853353in}}%
\pgfpathcurveto{\pgfqpoint{1.486808in}{1.858397in}}{\pgfqpoint{1.479966in}{1.861231in}}{\pgfqpoint{1.472833in}{1.861231in}}%
\pgfpathcurveto{\pgfqpoint{1.465700in}{1.861231in}}{\pgfqpoint{1.458859in}{1.858397in}}{\pgfqpoint{1.453815in}{1.853353in}}%
\pgfpathcurveto{\pgfqpoint{1.448771in}{1.848310in}}{\pgfqpoint{1.445938in}{1.841468in}}{\pgfqpoint{1.445938in}{1.834335in}}%
\pgfpathcurveto{\pgfqpoint{1.445938in}{1.827202in}}{\pgfqpoint{1.448771in}{1.820361in}}{\pgfqpoint{1.453815in}{1.815317in}}%
\pgfpathcurveto{\pgfqpoint{1.458859in}{1.810273in}}{\pgfqpoint{1.465700in}{1.807440in}}{\pgfqpoint{1.472833in}{1.807440in}}%
\pgfpathlineto{\pgfqpoint{1.472833in}{1.807440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912771in}{1.966710in}}%
\pgfpathcurveto{\pgfqpoint{1.919904in}{1.966710in}}{\pgfqpoint{1.926745in}{1.969544in}}{\pgfqpoint{1.931789in}{1.974588in}}%
\pgfpathcurveto{\pgfqpoint{1.936833in}{1.979631in}}{\pgfqpoint{1.939667in}{1.986473in}}{\pgfqpoint{1.939667in}{1.993606in}}%
\pgfpathcurveto{\pgfqpoint{1.939667in}{2.000739in}}{\pgfqpoint{1.936833in}{2.007580in}}{\pgfqpoint{1.931789in}{2.012624in}}%
\pgfpathcurveto{\pgfqpoint{1.926745in}{2.017667in}}{\pgfqpoint{1.919904in}{2.020501in}}{\pgfqpoint{1.912771in}{2.020501in}}%
\pgfpathcurveto{\pgfqpoint{1.905638in}{2.020501in}}{\pgfqpoint{1.898796in}{2.017667in}}{\pgfqpoint{1.893753in}{2.012624in}}%
\pgfpathcurveto{\pgfqpoint{1.888709in}{2.007580in}}{\pgfqpoint{1.885875in}{2.000739in}}{\pgfqpoint{1.885875in}{1.993606in}}%
\pgfpathcurveto{\pgfqpoint{1.885875in}{1.986473in}}{\pgfqpoint{1.888709in}{1.979631in}}{\pgfqpoint{1.893753in}{1.974588in}}%
\pgfpathcurveto{\pgfqpoint{1.898796in}{1.969544in}}{\pgfqpoint{1.905638in}{1.966710in}}{\pgfqpoint{1.912771in}{1.966710in}}%
\pgfpathlineto{\pgfqpoint{1.912771in}{1.966710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117434in}{1.796263in}}%
\pgfpathcurveto{\pgfqpoint{1.124567in}{1.796263in}}{\pgfqpoint{1.131408in}{1.799097in}}{\pgfqpoint{1.136452in}{1.804141in}}%
\pgfpathcurveto{\pgfqpoint{1.141496in}{1.809185in}}{\pgfqpoint{1.144329in}{1.816026in}}{\pgfqpoint{1.144329in}{1.823159in}}%
\pgfpathcurveto{\pgfqpoint{1.144329in}{1.830292in}}{\pgfqpoint{1.141496in}{1.837134in}}{\pgfqpoint{1.136452in}{1.842177in}}%
\pgfpathcurveto{\pgfqpoint{1.131408in}{1.847221in}}{\pgfqpoint{1.124567in}{1.850055in}}{\pgfqpoint{1.117434in}{1.850055in}}%
\pgfpathcurveto{\pgfqpoint{1.110301in}{1.850055in}}{\pgfqpoint{1.103459in}{1.847221in}}{\pgfqpoint{1.098416in}{1.842177in}}%
\pgfpathcurveto{\pgfqpoint{1.093372in}{1.837134in}}{\pgfqpoint{1.090538in}{1.830292in}}{\pgfqpoint{1.090538in}{1.823159in}}%
\pgfpathcurveto{\pgfqpoint{1.090538in}{1.816026in}}{\pgfqpoint{1.093372in}{1.809185in}}{\pgfqpoint{1.098416in}{1.804141in}}%
\pgfpathcurveto{\pgfqpoint{1.103459in}{1.799097in}}{\pgfqpoint{1.110301in}{1.796263in}}{\pgfqpoint{1.117434in}{1.796263in}}%
\pgfpathlineto{\pgfqpoint{1.117434in}{1.796263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982322in}{1.826835in}}%
\pgfpathcurveto{\pgfqpoint{0.989455in}{1.826835in}}{\pgfqpoint{0.996297in}{1.829669in}}{\pgfqpoint{1.001341in}{1.834713in}}%
\pgfpathcurveto{\pgfqpoint{1.006384in}{1.839757in}}{\pgfqpoint{1.009218in}{1.846598in}}{\pgfqpoint{1.009218in}{1.853731in}}%
\pgfpathcurveto{\pgfqpoint{1.009218in}{1.860864in}}{\pgfqpoint{1.006384in}{1.867705in}}{\pgfqpoint{1.001341in}{1.872749in}}%
\pgfpathcurveto{\pgfqpoint{0.996297in}{1.877793in}}{\pgfqpoint{0.989455in}{1.880627in}}{\pgfqpoint{0.982322in}{1.880627in}}%
\pgfpathcurveto{\pgfqpoint{0.975190in}{1.880627in}}{\pgfqpoint{0.968348in}{1.877793in}}{\pgfqpoint{0.963304in}{1.872749in}}%
\pgfpathcurveto{\pgfqpoint{0.958261in}{1.867705in}}{\pgfqpoint{0.955427in}{1.860864in}}{\pgfqpoint{0.955427in}{1.853731in}}%
\pgfpathcurveto{\pgfqpoint{0.955427in}{1.846598in}}{\pgfqpoint{0.958261in}{1.839757in}}{\pgfqpoint{0.963304in}{1.834713in}}%
\pgfpathcurveto{\pgfqpoint{0.968348in}{1.829669in}}{\pgfqpoint{0.975190in}{1.826835in}}{\pgfqpoint{0.982322in}{1.826835in}}%
\pgfpathlineto{\pgfqpoint{0.982322in}{1.826835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470096in}{1.735994in}}%
\pgfpathcurveto{\pgfqpoint{1.477229in}{1.735994in}}{\pgfqpoint{1.484071in}{1.738828in}}{\pgfqpoint{1.489115in}{1.743871in}}%
\pgfpathcurveto{\pgfqpoint{1.494158in}{1.748915in}}{\pgfqpoint{1.496992in}{1.755757in}}{\pgfqpoint{1.496992in}{1.762890in}}%
\pgfpathcurveto{\pgfqpoint{1.496992in}{1.770022in}}{\pgfqpoint{1.494158in}{1.776864in}}{\pgfqpoint{1.489115in}{1.781908in}}%
\pgfpathcurveto{\pgfqpoint{1.484071in}{1.786951in}}{\pgfqpoint{1.477229in}{1.789785in}}{\pgfqpoint{1.470096in}{1.789785in}}%
\pgfpathcurveto{\pgfqpoint{1.462964in}{1.789785in}}{\pgfqpoint{1.456122in}{1.786951in}}{\pgfqpoint{1.451078in}{1.781908in}}%
\pgfpathcurveto{\pgfqpoint{1.446035in}{1.776864in}}{\pgfqpoint{1.443201in}{1.770022in}}{\pgfqpoint{1.443201in}{1.762890in}}%
\pgfpathcurveto{\pgfqpoint{1.443201in}{1.755757in}}{\pgfqpoint{1.446035in}{1.748915in}}{\pgfqpoint{1.451078in}{1.743871in}}%
\pgfpathcurveto{\pgfqpoint{1.456122in}{1.738828in}}{\pgfqpoint{1.462964in}{1.735994in}}{\pgfqpoint{1.470096in}{1.735994in}}%
\pgfpathlineto{\pgfqpoint{1.470096in}{1.735994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266197in}{1.726328in}}%
\pgfpathcurveto{\pgfqpoint{1.273330in}{1.726328in}}{\pgfqpoint{1.280171in}{1.729162in}}{\pgfqpoint{1.285215in}{1.734206in}}%
\pgfpathcurveto{\pgfqpoint{1.290259in}{1.739250in}}{\pgfqpoint{1.293093in}{1.746091in}}{\pgfqpoint{1.293093in}{1.753224in}}%
\pgfpathcurveto{\pgfqpoint{1.293093in}{1.760357in}}{\pgfqpoint{1.290259in}{1.767198in}}{\pgfqpoint{1.285215in}{1.772242in}}%
\pgfpathcurveto{\pgfqpoint{1.280171in}{1.777286in}}{\pgfqpoint{1.273330in}{1.780120in}}{\pgfqpoint{1.266197in}{1.780120in}}%
\pgfpathcurveto{\pgfqpoint{1.259064in}{1.780120in}}{\pgfqpoint{1.252222in}{1.777286in}}{\pgfqpoint{1.247179in}{1.772242in}}%
\pgfpathcurveto{\pgfqpoint{1.242135in}{1.767198in}}{\pgfqpoint{1.239301in}{1.760357in}}{\pgfqpoint{1.239301in}{1.753224in}}%
\pgfpathcurveto{\pgfqpoint{1.239301in}{1.746091in}}{\pgfqpoint{1.242135in}{1.739250in}}{\pgfqpoint{1.247179in}{1.734206in}}%
\pgfpathcurveto{\pgfqpoint{1.252222in}{1.729162in}}{\pgfqpoint{1.259064in}{1.726328in}}{\pgfqpoint{1.266197in}{1.726328in}}%
\pgfpathlineto{\pgfqpoint{1.266197in}{1.726328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376547in}{2.060176in}}%
\pgfpathcurveto{\pgfqpoint{1.383680in}{2.060176in}}{\pgfqpoint{1.390522in}{2.063010in}}{\pgfqpoint{1.395565in}{2.068053in}}%
\pgfpathcurveto{\pgfqpoint{1.400609in}{2.073097in}}{\pgfqpoint{1.403443in}{2.079939in}}{\pgfqpoint{1.403443in}{2.087072in}}%
\pgfpathcurveto{\pgfqpoint{1.403443in}{2.094204in}}{\pgfqpoint{1.400609in}{2.101046in}}{\pgfqpoint{1.395565in}{2.106090in}}%
\pgfpathcurveto{\pgfqpoint{1.390522in}{2.111133in}}{\pgfqpoint{1.383680in}{2.113967in}}{\pgfqpoint{1.376547in}{2.113967in}}%
\pgfpathcurveto{\pgfqpoint{1.369414in}{2.113967in}}{\pgfqpoint{1.362573in}{2.111133in}}{\pgfqpoint{1.357529in}{2.106090in}}%
\pgfpathcurveto{\pgfqpoint{1.352485in}{2.101046in}}{\pgfqpoint{1.349652in}{2.094204in}}{\pgfqpoint{1.349652in}{2.087072in}}%
\pgfpathcurveto{\pgfqpoint{1.349652in}{2.079939in}}{\pgfqpoint{1.352485in}{2.073097in}}{\pgfqpoint{1.357529in}{2.068053in}}%
\pgfpathcurveto{\pgfqpoint{1.362573in}{2.063010in}}{\pgfqpoint{1.369414in}{2.060176in}}{\pgfqpoint{1.376547in}{2.060176in}}%
\pgfpathlineto{\pgfqpoint{1.376547in}{2.060176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605262in}{1.780011in}}%
\pgfpathcurveto{\pgfqpoint{1.612395in}{1.780011in}}{\pgfqpoint{1.619237in}{1.782845in}}{\pgfqpoint{1.624280in}{1.787889in}}%
\pgfpathcurveto{\pgfqpoint{1.629324in}{1.792932in}}{\pgfqpoint{1.632158in}{1.799774in}}{\pgfqpoint{1.632158in}{1.806907in}}%
\pgfpathcurveto{\pgfqpoint{1.632158in}{1.814040in}}{\pgfqpoint{1.629324in}{1.820881in}}{\pgfqpoint{1.624280in}{1.825925in}}%
\pgfpathcurveto{\pgfqpoint{1.619237in}{1.830969in}}{\pgfqpoint{1.612395in}{1.833803in}}{\pgfqpoint{1.605262in}{1.833803in}}%
\pgfpathcurveto{\pgfqpoint{1.598129in}{1.833803in}}{\pgfqpoint{1.591288in}{1.830969in}}{\pgfqpoint{1.586244in}{1.825925in}}%
\pgfpathcurveto{\pgfqpoint{1.581200in}{1.820881in}}{\pgfqpoint{1.578366in}{1.814040in}}{\pgfqpoint{1.578366in}{1.806907in}}%
\pgfpathcurveto{\pgfqpoint{1.578366in}{1.799774in}}{\pgfqpoint{1.581200in}{1.792932in}}{\pgfqpoint{1.586244in}{1.787889in}}%
\pgfpathcurveto{\pgfqpoint{1.591288in}{1.782845in}}{\pgfqpoint{1.598129in}{1.780011in}}{\pgfqpoint{1.605262in}{1.780011in}}%
\pgfpathlineto{\pgfqpoint{1.605262in}{1.780011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554911in}{1.897462in}}%
\pgfpathcurveto{\pgfqpoint{1.562044in}{1.897462in}}{\pgfqpoint{1.568885in}{1.900296in}}{\pgfqpoint{1.573929in}{1.905339in}}%
\pgfpathcurveto{\pgfqpoint{1.578973in}{1.910383in}}{\pgfqpoint{1.581806in}{1.917225in}}{\pgfqpoint{1.581806in}{1.924357in}}%
\pgfpathcurveto{\pgfqpoint{1.581806in}{1.931490in}}{\pgfqpoint{1.578973in}{1.938332in}}{\pgfqpoint{1.573929in}{1.943376in}}%
\pgfpathcurveto{\pgfqpoint{1.568885in}{1.948419in}}{\pgfqpoint{1.562044in}{1.951253in}}{\pgfqpoint{1.554911in}{1.951253in}}%
\pgfpathcurveto{\pgfqpoint{1.547778in}{1.951253in}}{\pgfqpoint{1.540936in}{1.948419in}}{\pgfqpoint{1.535893in}{1.943376in}}%
\pgfpathcurveto{\pgfqpoint{1.530849in}{1.938332in}}{\pgfqpoint{1.528015in}{1.931490in}}{\pgfqpoint{1.528015in}{1.924357in}}%
\pgfpathcurveto{\pgfqpoint{1.528015in}{1.917225in}}{\pgfqpoint{1.530849in}{1.910383in}}{\pgfqpoint{1.535893in}{1.905339in}}%
\pgfpathcurveto{\pgfqpoint{1.540936in}{1.900296in}}{\pgfqpoint{1.547778in}{1.897462in}}{\pgfqpoint{1.554911in}{1.897462in}}%
\pgfpathlineto{\pgfqpoint{1.554911in}{1.897462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691537in}{1.877106in}}%
\pgfpathcurveto{\pgfqpoint{1.698670in}{1.877106in}}{\pgfqpoint{1.705512in}{1.879940in}}{\pgfqpoint{1.710555in}{1.884984in}}%
\pgfpathcurveto{\pgfqpoint{1.715599in}{1.890028in}}{\pgfqpoint{1.718433in}{1.896869in}}{\pgfqpoint{1.718433in}{1.904002in}}%
\pgfpathcurveto{\pgfqpoint{1.718433in}{1.911135in}}{\pgfqpoint{1.715599in}{1.917976in}}{\pgfqpoint{1.710555in}{1.923020in}}%
\pgfpathcurveto{\pgfqpoint{1.705512in}{1.928064in}}{\pgfqpoint{1.698670in}{1.930898in}}{\pgfqpoint{1.691537in}{1.930898in}}%
\pgfpathcurveto{\pgfqpoint{1.684404in}{1.930898in}}{\pgfqpoint{1.677563in}{1.928064in}}{\pgfqpoint{1.672519in}{1.923020in}}%
\pgfpathcurveto{\pgfqpoint{1.667475in}{1.917976in}}{\pgfqpoint{1.664642in}{1.911135in}}{\pgfqpoint{1.664642in}{1.904002in}}%
\pgfpathcurveto{\pgfqpoint{1.664642in}{1.896869in}}{\pgfqpoint{1.667475in}{1.890028in}}{\pgfqpoint{1.672519in}{1.884984in}}%
\pgfpathcurveto{\pgfqpoint{1.677563in}{1.879940in}}{\pgfqpoint{1.684404in}{1.877106in}}{\pgfqpoint{1.691537in}{1.877106in}}%
\pgfpathlineto{\pgfqpoint{1.691537in}{1.877106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317167in}{1.797537in}}%
\pgfpathcurveto{\pgfqpoint{1.324300in}{1.797537in}}{\pgfqpoint{1.331141in}{1.800371in}}{\pgfqpoint{1.336185in}{1.805415in}}%
\pgfpathcurveto{\pgfqpoint{1.341229in}{1.810458in}}{\pgfqpoint{1.344063in}{1.817300in}}{\pgfqpoint{1.344063in}{1.824433in}}%
\pgfpathcurveto{\pgfqpoint{1.344063in}{1.831566in}}{\pgfqpoint{1.341229in}{1.838407in}}{\pgfqpoint{1.336185in}{1.843451in}}%
\pgfpathcurveto{\pgfqpoint{1.331141in}{1.848495in}}{\pgfqpoint{1.324300in}{1.851329in}}{\pgfqpoint{1.317167in}{1.851329in}}%
\pgfpathcurveto{\pgfqpoint{1.310034in}{1.851329in}}{\pgfqpoint{1.303193in}{1.848495in}}{\pgfqpoint{1.298149in}{1.843451in}}%
\pgfpathcurveto{\pgfqpoint{1.293105in}{1.838407in}}{\pgfqpoint{1.290271in}{1.831566in}}{\pgfqpoint{1.290271in}{1.824433in}}%
\pgfpathcurveto{\pgfqpoint{1.290271in}{1.817300in}}{\pgfqpoint{1.293105in}{1.810458in}}{\pgfqpoint{1.298149in}{1.805415in}}%
\pgfpathcurveto{\pgfqpoint{1.303193in}{1.800371in}}{\pgfqpoint{1.310034in}{1.797537in}}{\pgfqpoint{1.317167in}{1.797537in}}%
\pgfpathlineto{\pgfqpoint{1.317167in}{1.797537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060698in}{1.685764in}}%
\pgfpathcurveto{\pgfqpoint{1.067831in}{1.685764in}}{\pgfqpoint{1.074672in}{1.688598in}}{\pgfqpoint{1.079716in}{1.693642in}}%
\pgfpathcurveto{\pgfqpoint{1.084760in}{1.698685in}}{\pgfqpoint{1.087594in}{1.705527in}}{\pgfqpoint{1.087594in}{1.712660in}}%
\pgfpathcurveto{\pgfqpoint{1.087594in}{1.719793in}}{\pgfqpoint{1.084760in}{1.726634in}}{\pgfqpoint{1.079716in}{1.731678in}}%
\pgfpathcurveto{\pgfqpoint{1.074672in}{1.736722in}}{\pgfqpoint{1.067831in}{1.739555in}}{\pgfqpoint{1.060698in}{1.739555in}}%
\pgfpathcurveto{\pgfqpoint{1.053565in}{1.739555in}}{\pgfqpoint{1.046723in}{1.736722in}}{\pgfqpoint{1.041680in}{1.731678in}}%
\pgfpathcurveto{\pgfqpoint{1.036636in}{1.726634in}}{\pgfqpoint{1.033802in}{1.719793in}}{\pgfqpoint{1.033802in}{1.712660in}}%
\pgfpathcurveto{\pgfqpoint{1.033802in}{1.705527in}}{\pgfqpoint{1.036636in}{1.698685in}}{\pgfqpoint{1.041680in}{1.693642in}}%
\pgfpathcurveto{\pgfqpoint{1.046723in}{1.688598in}}{\pgfqpoint{1.053565in}{1.685764in}}{\pgfqpoint{1.060698in}{1.685764in}}%
\pgfpathlineto{\pgfqpoint{1.060698in}{1.685764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288788in}{1.717925in}}%
\pgfpathcurveto{\pgfqpoint{1.295921in}{1.717925in}}{\pgfqpoint{1.302763in}{1.720759in}}{\pgfqpoint{1.307807in}{1.725803in}}%
\pgfpathcurveto{\pgfqpoint{1.312850in}{1.730847in}}{\pgfqpoint{1.315684in}{1.737688in}}{\pgfqpoint{1.315684in}{1.744821in}}%
\pgfpathcurveto{\pgfqpoint{1.315684in}{1.751954in}}{\pgfqpoint{1.312850in}{1.758796in}}{\pgfqpoint{1.307807in}{1.763839in}}%
\pgfpathcurveto{\pgfqpoint{1.302763in}{1.768883in}}{\pgfqpoint{1.295921in}{1.771717in}}{\pgfqpoint{1.288788in}{1.771717in}}%
\pgfpathcurveto{\pgfqpoint{1.281656in}{1.771717in}}{\pgfqpoint{1.274814in}{1.768883in}}{\pgfqpoint{1.269770in}{1.763839in}}%
\pgfpathcurveto{\pgfqpoint{1.264727in}{1.758796in}}{\pgfqpoint{1.261893in}{1.751954in}}{\pgfqpoint{1.261893in}{1.744821in}}%
\pgfpathcurveto{\pgfqpoint{1.261893in}{1.737688in}}{\pgfqpoint{1.264727in}{1.730847in}}{\pgfqpoint{1.269770in}{1.725803in}}%
\pgfpathcurveto{\pgfqpoint{1.274814in}{1.720759in}}{\pgfqpoint{1.281656in}{1.717925in}}{\pgfqpoint{1.288788in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{1.288788in}{1.717925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151314in}{1.866581in}}%
\pgfpathcurveto{\pgfqpoint{1.158447in}{1.866581in}}{\pgfqpoint{1.165288in}{1.869415in}}{\pgfqpoint{1.170332in}{1.874458in}}%
\pgfpathcurveto{\pgfqpoint{1.175376in}{1.879502in}}{\pgfqpoint{1.178210in}{1.886344in}}{\pgfqpoint{1.178210in}{1.893477in}}%
\pgfpathcurveto{\pgfqpoint{1.178210in}{1.900609in}}{\pgfqpoint{1.175376in}{1.907451in}}{\pgfqpoint{1.170332in}{1.912495in}}%
\pgfpathcurveto{\pgfqpoint{1.165288in}{1.917538in}}{\pgfqpoint{1.158447in}{1.920372in}}{\pgfqpoint{1.151314in}{1.920372in}}%
\pgfpathcurveto{\pgfqpoint{1.144181in}{1.920372in}}{\pgfqpoint{1.137340in}{1.917538in}}{\pgfqpoint{1.132296in}{1.912495in}}%
\pgfpathcurveto{\pgfqpoint{1.127252in}{1.907451in}}{\pgfqpoint{1.124418in}{1.900609in}}{\pgfqpoint{1.124418in}{1.893477in}}%
\pgfpathcurveto{\pgfqpoint{1.124418in}{1.886344in}}{\pgfqpoint{1.127252in}{1.879502in}}{\pgfqpoint{1.132296in}{1.874458in}}%
\pgfpathcurveto{\pgfqpoint{1.137340in}{1.869415in}}{\pgfqpoint{1.144181in}{1.866581in}}{\pgfqpoint{1.151314in}{1.866581in}}%
\pgfpathlineto{\pgfqpoint{1.151314in}{1.866581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751298in}{1.738876in}}%
\pgfpathcurveto{\pgfqpoint{1.758431in}{1.738876in}}{\pgfqpoint{1.765273in}{1.741709in}}{\pgfqpoint{1.770316in}{1.746753in}}%
\pgfpathcurveto{\pgfqpoint{1.775360in}{1.751797in}}{\pgfqpoint{1.778194in}{1.758638in}}{\pgfqpoint{1.778194in}{1.765771in}}%
\pgfpathcurveto{\pgfqpoint{1.778194in}{1.772904in}}{\pgfqpoint{1.775360in}{1.779746in}}{\pgfqpoint{1.770316in}{1.784789in}}%
\pgfpathcurveto{\pgfqpoint{1.765273in}{1.789833in}}{\pgfqpoint{1.758431in}{1.792667in}}{\pgfqpoint{1.751298in}{1.792667in}}%
\pgfpathcurveto{\pgfqpoint{1.744165in}{1.792667in}}{\pgfqpoint{1.737324in}{1.789833in}}{\pgfqpoint{1.732280in}{1.784789in}}%
\pgfpathcurveto{\pgfqpoint{1.727236in}{1.779746in}}{\pgfqpoint{1.724402in}{1.772904in}}{\pgfqpoint{1.724402in}{1.765771in}}%
\pgfpathcurveto{\pgfqpoint{1.724402in}{1.758638in}}{\pgfqpoint{1.727236in}{1.751797in}}{\pgfqpoint{1.732280in}{1.746753in}}%
\pgfpathcurveto{\pgfqpoint{1.737324in}{1.741709in}}{\pgfqpoint{1.744165in}{1.738876in}}{\pgfqpoint{1.751298in}{1.738876in}}%
\pgfpathlineto{\pgfqpoint{1.751298in}{1.738876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602877in}{1.780196in}}%
\pgfpathcurveto{\pgfqpoint{1.610009in}{1.780196in}}{\pgfqpoint{1.616851in}{1.783030in}}{\pgfqpoint{1.621895in}{1.788074in}}%
\pgfpathcurveto{\pgfqpoint{1.626938in}{1.793117in}}{\pgfqpoint{1.629772in}{1.799959in}}{\pgfqpoint{1.629772in}{1.807092in}}%
\pgfpathcurveto{\pgfqpoint{1.629772in}{1.814225in}}{\pgfqpoint{1.626938in}{1.821066in}}{\pgfqpoint{1.621895in}{1.826110in}}%
\pgfpathcurveto{\pgfqpoint{1.616851in}{1.831154in}}{\pgfqpoint{1.610009in}{1.833988in}}{\pgfqpoint{1.602877in}{1.833988in}}%
\pgfpathcurveto{\pgfqpoint{1.595744in}{1.833988in}}{\pgfqpoint{1.588902in}{1.831154in}}{\pgfqpoint{1.583858in}{1.826110in}}%
\pgfpathcurveto{\pgfqpoint{1.578815in}{1.821066in}}{\pgfqpoint{1.575981in}{1.814225in}}{\pgfqpoint{1.575981in}{1.807092in}}%
\pgfpathcurveto{\pgfqpoint{1.575981in}{1.799959in}}{\pgfqpoint{1.578815in}{1.793117in}}{\pgfqpoint{1.583858in}{1.788074in}}%
\pgfpathcurveto{\pgfqpoint{1.588902in}{1.783030in}}{\pgfqpoint{1.595744in}{1.780196in}}{\pgfqpoint{1.602877in}{1.780196in}}%
\pgfpathlineto{\pgfqpoint{1.602877in}{1.780196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667980in}{1.678421in}}%
\pgfpathcurveto{\pgfqpoint{1.675113in}{1.678421in}}{\pgfqpoint{1.681955in}{1.681255in}}{\pgfqpoint{1.686998in}{1.686299in}}%
\pgfpathcurveto{\pgfqpoint{1.692042in}{1.691342in}}{\pgfqpoint{1.694876in}{1.698184in}}{\pgfqpoint{1.694876in}{1.705317in}}%
\pgfpathcurveto{\pgfqpoint{1.694876in}{1.712450in}}{\pgfqpoint{1.692042in}{1.719291in}}{\pgfqpoint{1.686998in}{1.724335in}}%
\pgfpathcurveto{\pgfqpoint{1.681955in}{1.729379in}}{\pgfqpoint{1.675113in}{1.732213in}}{\pgfqpoint{1.667980in}{1.732213in}}%
\pgfpathcurveto{\pgfqpoint{1.660847in}{1.732213in}}{\pgfqpoint{1.654006in}{1.729379in}}{\pgfqpoint{1.648962in}{1.724335in}}%
\pgfpathcurveto{\pgfqpoint{1.643918in}{1.719291in}}{\pgfqpoint{1.641084in}{1.712450in}}{\pgfqpoint{1.641084in}{1.705317in}}%
\pgfpathcurveto{\pgfqpoint{1.641084in}{1.698184in}}{\pgfqpoint{1.643918in}{1.691342in}}{\pgfqpoint{1.648962in}{1.686299in}}%
\pgfpathcurveto{\pgfqpoint{1.654006in}{1.681255in}}{\pgfqpoint{1.660847in}{1.678421in}}{\pgfqpoint{1.667980in}{1.678421in}}%
\pgfpathlineto{\pgfqpoint{1.667980in}{1.678421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735036in}{1.856700in}}%
\pgfpathcurveto{\pgfqpoint{1.742169in}{1.856700in}}{\pgfqpoint{1.749011in}{1.859533in}}{\pgfqpoint{1.754054in}{1.864577in}}%
\pgfpathcurveto{\pgfqpoint{1.759098in}{1.869621in}}{\pgfqpoint{1.761932in}{1.876462in}}{\pgfqpoint{1.761932in}{1.883595in}}%
\pgfpathcurveto{\pgfqpoint{1.761932in}{1.890728in}}{\pgfqpoint{1.759098in}{1.897570in}}{\pgfqpoint{1.754054in}{1.902613in}}%
\pgfpathcurveto{\pgfqpoint{1.749011in}{1.907657in}}{\pgfqpoint{1.742169in}{1.910491in}}{\pgfqpoint{1.735036in}{1.910491in}}%
\pgfpathcurveto{\pgfqpoint{1.727903in}{1.910491in}}{\pgfqpoint{1.721062in}{1.907657in}}{\pgfqpoint{1.716018in}{1.902613in}}%
\pgfpathcurveto{\pgfqpoint{1.710974in}{1.897570in}}{\pgfqpoint{1.708140in}{1.890728in}}{\pgfqpoint{1.708140in}{1.883595in}}%
\pgfpathcurveto{\pgfqpoint{1.708140in}{1.876462in}}{\pgfqpoint{1.710974in}{1.869621in}}{\pgfqpoint{1.716018in}{1.864577in}}%
\pgfpathcurveto{\pgfqpoint{1.721062in}{1.859533in}}{\pgfqpoint{1.727903in}{1.856700in}}{\pgfqpoint{1.735036in}{1.856700in}}%
\pgfpathlineto{\pgfqpoint{1.735036in}{1.856700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719728in}{1.760936in}}%
\pgfpathcurveto{\pgfqpoint{1.726861in}{1.760936in}}{\pgfqpoint{1.733703in}{1.763770in}}{\pgfqpoint{1.738746in}{1.768814in}}%
\pgfpathcurveto{\pgfqpoint{1.743790in}{1.773857in}}{\pgfqpoint{1.746624in}{1.780699in}}{\pgfqpoint{1.746624in}{1.787832in}}%
\pgfpathcurveto{\pgfqpoint{1.746624in}{1.794965in}}{\pgfqpoint{1.743790in}{1.801806in}}{\pgfqpoint{1.738746in}{1.806850in}}%
\pgfpathcurveto{\pgfqpoint{1.733703in}{1.811894in}}{\pgfqpoint{1.726861in}{1.814728in}}{\pgfqpoint{1.719728in}{1.814728in}}%
\pgfpathcurveto{\pgfqpoint{1.712595in}{1.814728in}}{\pgfqpoint{1.705754in}{1.811894in}}{\pgfqpoint{1.700710in}{1.806850in}}%
\pgfpathcurveto{\pgfqpoint{1.695667in}{1.801806in}}{\pgfqpoint{1.692833in}{1.794965in}}{\pgfqpoint{1.692833in}{1.787832in}}%
\pgfpathcurveto{\pgfqpoint{1.692833in}{1.780699in}}{\pgfqpoint{1.695667in}{1.773857in}}{\pgfqpoint{1.700710in}{1.768814in}}%
\pgfpathcurveto{\pgfqpoint{1.705754in}{1.763770in}}{\pgfqpoint{1.712595in}{1.760936in}}{\pgfqpoint{1.719728in}{1.760936in}}%
\pgfpathlineto{\pgfqpoint{1.719728in}{1.760936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700891in}{1.853363in}}%
\pgfpathcurveto{\pgfqpoint{1.708023in}{1.853363in}}{\pgfqpoint{1.714865in}{1.856197in}}{\pgfqpoint{1.719909in}{1.861241in}}%
\pgfpathcurveto{\pgfqpoint{1.724952in}{1.866284in}}{\pgfqpoint{1.727786in}{1.873126in}}{\pgfqpoint{1.727786in}{1.880259in}}%
\pgfpathcurveto{\pgfqpoint{1.727786in}{1.887392in}}{\pgfqpoint{1.724952in}{1.894233in}}{\pgfqpoint{1.719909in}{1.899277in}}%
\pgfpathcurveto{\pgfqpoint{1.714865in}{1.904321in}}{\pgfqpoint{1.708023in}{1.907155in}}{\pgfqpoint{1.700891in}{1.907155in}}%
\pgfpathcurveto{\pgfqpoint{1.693758in}{1.907155in}}{\pgfqpoint{1.686916in}{1.904321in}}{\pgfqpoint{1.681872in}{1.899277in}}%
\pgfpathcurveto{\pgfqpoint{1.676829in}{1.894233in}}{\pgfqpoint{1.673995in}{1.887392in}}{\pgfqpoint{1.673995in}{1.880259in}}%
\pgfpathcurveto{\pgfqpoint{1.673995in}{1.873126in}}{\pgfqpoint{1.676829in}{1.866284in}}{\pgfqpoint{1.681872in}{1.861241in}}%
\pgfpathcurveto{\pgfqpoint{1.686916in}{1.856197in}}{\pgfqpoint{1.693758in}{1.853363in}}{\pgfqpoint{1.700891in}{1.853363in}}%
\pgfpathlineto{\pgfqpoint{1.700891in}{1.853363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139829in}{1.691960in}}%
\pgfpathcurveto{\pgfqpoint{1.146961in}{1.691960in}}{\pgfqpoint{1.153803in}{1.694793in}}{\pgfqpoint{1.158847in}{1.699837in}}%
\pgfpathcurveto{\pgfqpoint{1.163890in}{1.704881in}}{\pgfqpoint{1.166724in}{1.711722in}}{\pgfqpoint{1.166724in}{1.718855in}}%
\pgfpathcurveto{\pgfqpoint{1.166724in}{1.725988in}}{\pgfqpoint{1.163890in}{1.732830in}}{\pgfqpoint{1.158847in}{1.737873in}}%
\pgfpathcurveto{\pgfqpoint{1.153803in}{1.742917in}}{\pgfqpoint{1.146961in}{1.745751in}}{\pgfqpoint{1.139829in}{1.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.132696in}{1.745751in}}{\pgfqpoint{1.125854in}{1.742917in}}{\pgfqpoint{1.120810in}{1.737873in}}%
\pgfpathcurveto{\pgfqpoint{1.115767in}{1.732830in}}{\pgfqpoint{1.112933in}{1.725988in}}{\pgfqpoint{1.112933in}{1.718855in}}%
\pgfpathcurveto{\pgfqpoint{1.112933in}{1.711722in}}{\pgfqpoint{1.115767in}{1.704881in}}{\pgfqpoint{1.120810in}{1.699837in}}%
\pgfpathcurveto{\pgfqpoint{1.125854in}{1.694793in}}{\pgfqpoint{1.132696in}{1.691960in}}{\pgfqpoint{1.139829in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{1.139829in}{1.691960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096120in}{1.804235in}}%
\pgfpathcurveto{\pgfqpoint{2.103253in}{1.804235in}}{\pgfqpoint{2.110094in}{1.807069in}}{\pgfqpoint{2.115138in}{1.812113in}}%
\pgfpathcurveto{\pgfqpoint{2.120182in}{1.817156in}}{\pgfqpoint{2.123016in}{1.823998in}}{\pgfqpoint{2.123016in}{1.831131in}}%
\pgfpathcurveto{\pgfqpoint{2.123016in}{1.838264in}}{\pgfqpoint{2.120182in}{1.845105in}}{\pgfqpoint{2.115138in}{1.850149in}}%
\pgfpathcurveto{\pgfqpoint{2.110094in}{1.855193in}}{\pgfqpoint{2.103253in}{1.858027in}}{\pgfqpoint{2.096120in}{1.858027in}}%
\pgfpathcurveto{\pgfqpoint{2.088987in}{1.858027in}}{\pgfqpoint{2.082146in}{1.855193in}}{\pgfqpoint{2.077102in}{1.850149in}}%
\pgfpathcurveto{\pgfqpoint{2.072058in}{1.845105in}}{\pgfqpoint{2.069224in}{1.838264in}}{\pgfqpoint{2.069224in}{1.831131in}}%
\pgfpathcurveto{\pgfqpoint{2.069224in}{1.823998in}}{\pgfqpoint{2.072058in}{1.817156in}}{\pgfqpoint{2.077102in}{1.812113in}}%
\pgfpathcurveto{\pgfqpoint{2.082146in}{1.807069in}}{\pgfqpoint{2.088987in}{1.804235in}}{\pgfqpoint{2.096120in}{1.804235in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{1.804235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544765in}{1.864049in}}%
\pgfpathcurveto{\pgfqpoint{1.551898in}{1.864049in}}{\pgfqpoint{1.558739in}{1.866883in}}{\pgfqpoint{1.563783in}{1.871927in}}%
\pgfpathcurveto{\pgfqpoint{1.568827in}{1.876970in}}{\pgfqpoint{1.571661in}{1.883812in}}{\pgfqpoint{1.571661in}{1.890945in}}%
\pgfpathcurveto{\pgfqpoint{1.571661in}{1.898078in}}{\pgfqpoint{1.568827in}{1.904919in}}{\pgfqpoint{1.563783in}{1.909963in}}%
\pgfpathcurveto{\pgfqpoint{1.558739in}{1.915007in}}{\pgfqpoint{1.551898in}{1.917840in}}{\pgfqpoint{1.544765in}{1.917840in}}%
\pgfpathcurveto{\pgfqpoint{1.537632in}{1.917840in}}{\pgfqpoint{1.530790in}{1.915007in}}{\pgfqpoint{1.525747in}{1.909963in}}%
\pgfpathcurveto{\pgfqpoint{1.520703in}{1.904919in}}{\pgfqpoint{1.517869in}{1.898078in}}{\pgfqpoint{1.517869in}{1.890945in}}%
\pgfpathcurveto{\pgfqpoint{1.517869in}{1.883812in}}{\pgfqpoint{1.520703in}{1.876970in}}{\pgfqpoint{1.525747in}{1.871927in}}%
\pgfpathcurveto{\pgfqpoint{1.530790in}{1.866883in}}{\pgfqpoint{1.537632in}{1.864049in}}{\pgfqpoint{1.544765in}{1.864049in}}%
\pgfpathlineto{\pgfqpoint{1.544765in}{1.864049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828899in}{1.876513in}}%
\pgfpathcurveto{\pgfqpoint{1.836032in}{1.876513in}}{\pgfqpoint{1.842874in}{1.879347in}}{\pgfqpoint{1.847917in}{1.884390in}}%
\pgfpathcurveto{\pgfqpoint{1.852961in}{1.889434in}}{\pgfqpoint{1.855795in}{1.896276in}}{\pgfqpoint{1.855795in}{1.903409in}}%
\pgfpathcurveto{\pgfqpoint{1.855795in}{1.910541in}}{\pgfqpoint{1.852961in}{1.917383in}}{\pgfqpoint{1.847917in}{1.922427in}}%
\pgfpathcurveto{\pgfqpoint{1.842874in}{1.927470in}}{\pgfqpoint{1.836032in}{1.930304in}}{\pgfqpoint{1.828899in}{1.930304in}}%
\pgfpathcurveto{\pgfqpoint{1.821766in}{1.930304in}}{\pgfqpoint{1.814925in}{1.927470in}}{\pgfqpoint{1.809881in}{1.922427in}}%
\pgfpathcurveto{\pgfqpoint{1.804837in}{1.917383in}}{\pgfqpoint{1.802003in}{1.910541in}}{\pgfqpoint{1.802003in}{1.903409in}}%
\pgfpathcurveto{\pgfqpoint{1.802003in}{1.896276in}}{\pgfqpoint{1.804837in}{1.889434in}}{\pgfqpoint{1.809881in}{1.884390in}}%
\pgfpathcurveto{\pgfqpoint{1.814925in}{1.879347in}}{\pgfqpoint{1.821766in}{1.876513in}}{\pgfqpoint{1.828899in}{1.876513in}}%
\pgfpathlineto{\pgfqpoint{1.828899in}{1.876513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752599in}{1.852415in}}%
\pgfpathcurveto{\pgfqpoint{0.759732in}{1.852415in}}{\pgfqpoint{0.766574in}{1.855249in}}{\pgfqpoint{0.771618in}{1.860293in}}%
\pgfpathcurveto{\pgfqpoint{0.776661in}{1.865336in}}{\pgfqpoint{0.779495in}{1.872178in}}{\pgfqpoint{0.779495in}{1.879311in}}%
\pgfpathcurveto{\pgfqpoint{0.779495in}{1.886444in}}{\pgfqpoint{0.776661in}{1.893285in}}{\pgfqpoint{0.771618in}{1.898329in}}%
\pgfpathcurveto{\pgfqpoint{0.766574in}{1.903373in}}{\pgfqpoint{0.759732in}{1.906207in}}{\pgfqpoint{0.752599in}{1.906207in}}%
\pgfpathcurveto{\pgfqpoint{0.745467in}{1.906207in}}{\pgfqpoint{0.738625in}{1.903373in}}{\pgfqpoint{0.733581in}{1.898329in}}%
\pgfpathcurveto{\pgfqpoint{0.728538in}{1.893285in}}{\pgfqpoint{0.725704in}{1.886444in}}{\pgfqpoint{0.725704in}{1.879311in}}%
\pgfpathcurveto{\pgfqpoint{0.725704in}{1.872178in}}{\pgfqpoint{0.728538in}{1.865336in}}{\pgfqpoint{0.733581in}{1.860293in}}%
\pgfpathcurveto{\pgfqpoint{0.738625in}{1.855249in}}{\pgfqpoint{0.745467in}{1.852415in}}{\pgfqpoint{0.752599in}{1.852415in}}%
\pgfpathlineto{\pgfqpoint{0.752599in}{1.852415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008365in}{1.979789in}}%
\pgfpathcurveto{\pgfqpoint{1.015498in}{1.979789in}}{\pgfqpoint{1.022339in}{1.982623in}}{\pgfqpoint{1.027383in}{1.987667in}}%
\pgfpathcurveto{\pgfqpoint{1.032427in}{1.992710in}}{\pgfqpoint{1.035261in}{1.999552in}}{\pgfqpoint{1.035261in}{2.006685in}}%
\pgfpathcurveto{\pgfqpoint{1.035261in}{2.013818in}}{\pgfqpoint{1.032427in}{2.020659in}}{\pgfqpoint{1.027383in}{2.025703in}}%
\pgfpathcurveto{\pgfqpoint{1.022339in}{2.030747in}}{\pgfqpoint{1.015498in}{2.033580in}}{\pgfqpoint{1.008365in}{2.033580in}}%
\pgfpathcurveto{\pgfqpoint{1.001232in}{2.033580in}}{\pgfqpoint{0.994390in}{2.030747in}}{\pgfqpoint{0.989347in}{2.025703in}}%
\pgfpathcurveto{\pgfqpoint{0.984303in}{2.020659in}}{\pgfqpoint{0.981469in}{2.013818in}}{\pgfqpoint{0.981469in}{2.006685in}}%
\pgfpathcurveto{\pgfqpoint{0.981469in}{1.999552in}}{\pgfqpoint{0.984303in}{1.992710in}}{\pgfqpoint{0.989347in}{1.987667in}}%
\pgfpathcurveto{\pgfqpoint{0.994390in}{1.982623in}}{\pgfqpoint{1.001232in}{1.979789in}}{\pgfqpoint{1.008365in}{1.979789in}}%
\pgfpathlineto{\pgfqpoint{1.008365in}{1.979789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044181in}{1.770790in}}%
\pgfpathcurveto{\pgfqpoint{2.051314in}{1.770790in}}{\pgfqpoint{2.058155in}{1.773624in}}{\pgfqpoint{2.063199in}{1.778668in}}%
\pgfpathcurveto{\pgfqpoint{2.068243in}{1.783712in}}{\pgfqpoint{2.071076in}{1.790553in}}{\pgfqpoint{2.071076in}{1.797686in}}%
\pgfpathcurveto{\pgfqpoint{2.071076in}{1.804819in}}{\pgfqpoint{2.068243in}{1.811661in}}{\pgfqpoint{2.063199in}{1.816704in}}%
\pgfpathcurveto{\pgfqpoint{2.058155in}{1.821748in}}{\pgfqpoint{2.051314in}{1.824582in}}{\pgfqpoint{2.044181in}{1.824582in}}%
\pgfpathcurveto{\pgfqpoint{2.037048in}{1.824582in}}{\pgfqpoint{2.030206in}{1.821748in}}{\pgfqpoint{2.025163in}{1.816704in}}%
\pgfpathcurveto{\pgfqpoint{2.020119in}{1.811661in}}{\pgfqpoint{2.017285in}{1.804819in}}{\pgfqpoint{2.017285in}{1.797686in}}%
\pgfpathcurveto{\pgfqpoint{2.017285in}{1.790553in}}{\pgfqpoint{2.020119in}{1.783712in}}{\pgfqpoint{2.025163in}{1.778668in}}%
\pgfpathcurveto{\pgfqpoint{2.030206in}{1.773624in}}{\pgfqpoint{2.037048in}{1.770790in}}{\pgfqpoint{2.044181in}{1.770790in}}%
\pgfpathlineto{\pgfqpoint{2.044181in}{1.770790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883411in}{1.782452in}}%
\pgfpathcurveto{\pgfqpoint{0.890544in}{1.782452in}}{\pgfqpoint{0.897385in}{1.785286in}}{\pgfqpoint{0.902429in}{1.790329in}}%
\pgfpathcurveto{\pgfqpoint{0.907473in}{1.795373in}}{\pgfqpoint{0.910306in}{1.802215in}}{\pgfqpoint{0.910306in}{1.809347in}}%
\pgfpathcurveto{\pgfqpoint{0.910306in}{1.816480in}}{\pgfqpoint{0.907473in}{1.823322in}}{\pgfqpoint{0.902429in}{1.828366in}}%
\pgfpathcurveto{\pgfqpoint{0.897385in}{1.833409in}}{\pgfqpoint{0.890544in}{1.836243in}}{\pgfqpoint{0.883411in}{1.836243in}}%
\pgfpathcurveto{\pgfqpoint{0.876278in}{1.836243in}}{\pgfqpoint{0.869436in}{1.833409in}}{\pgfqpoint{0.864393in}{1.828366in}}%
\pgfpathcurveto{\pgfqpoint{0.859349in}{1.823322in}}{\pgfqpoint{0.856515in}{1.816480in}}{\pgfqpoint{0.856515in}{1.809347in}}%
\pgfpathcurveto{\pgfqpoint{0.856515in}{1.802215in}}{\pgfqpoint{0.859349in}{1.795373in}}{\pgfqpoint{0.864393in}{1.790329in}}%
\pgfpathcurveto{\pgfqpoint{0.869436in}{1.785286in}}{\pgfqpoint{0.876278in}{1.782452in}}{\pgfqpoint{0.883411in}{1.782452in}}%
\pgfpathlineto{\pgfqpoint{0.883411in}{1.782452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561186in}{1.893873in}}%
\pgfpathcurveto{\pgfqpoint{1.568318in}{1.893873in}}{\pgfqpoint{1.575160in}{1.896706in}}{\pgfqpoint{1.580204in}{1.901750in}}%
\pgfpathcurveto{\pgfqpoint{1.585247in}{1.906794in}}{\pgfqpoint{1.588081in}{1.913635in}}{\pgfqpoint{1.588081in}{1.920768in}}%
\pgfpathcurveto{\pgfqpoint{1.588081in}{1.927901in}}{\pgfqpoint{1.585247in}{1.934743in}}{\pgfqpoint{1.580204in}{1.939786in}}%
\pgfpathcurveto{\pgfqpoint{1.575160in}{1.944830in}}{\pgfqpoint{1.568318in}{1.947664in}}{\pgfqpoint{1.561186in}{1.947664in}}%
\pgfpathcurveto{\pgfqpoint{1.554053in}{1.947664in}}{\pgfqpoint{1.547211in}{1.944830in}}{\pgfqpoint{1.542167in}{1.939786in}}%
\pgfpathcurveto{\pgfqpoint{1.537124in}{1.934743in}}{\pgfqpoint{1.534290in}{1.927901in}}{\pgfqpoint{1.534290in}{1.920768in}}%
\pgfpathcurveto{\pgfqpoint{1.534290in}{1.913635in}}{\pgfqpoint{1.537124in}{1.906794in}}{\pgfqpoint{1.542167in}{1.901750in}}%
\pgfpathcurveto{\pgfqpoint{1.547211in}{1.896706in}}{\pgfqpoint{1.554053in}{1.893873in}}{\pgfqpoint{1.561186in}{1.893873in}}%
\pgfpathlineto{\pgfqpoint{1.561186in}{1.893873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030876in}{1.690875in}}%
\pgfpathcurveto{\pgfqpoint{1.038009in}{1.690875in}}{\pgfqpoint{1.044851in}{1.693709in}}{\pgfqpoint{1.049895in}{1.698753in}}%
\pgfpathcurveto{\pgfqpoint{1.054938in}{1.703797in}}{\pgfqpoint{1.057772in}{1.710638in}}{\pgfqpoint{1.057772in}{1.717771in}}%
\pgfpathcurveto{\pgfqpoint{1.057772in}{1.724904in}}{\pgfqpoint{1.054938in}{1.731746in}}{\pgfqpoint{1.049895in}{1.736789in}}%
\pgfpathcurveto{\pgfqpoint{1.044851in}{1.741833in}}{\pgfqpoint{1.038009in}{1.744667in}}{\pgfqpoint{1.030876in}{1.744667in}}%
\pgfpathcurveto{\pgfqpoint{1.023744in}{1.744667in}}{\pgfqpoint{1.016902in}{1.741833in}}{\pgfqpoint{1.011858in}{1.736789in}}%
\pgfpathcurveto{\pgfqpoint{1.006815in}{1.731746in}}{\pgfqpoint{1.003981in}{1.724904in}}{\pgfqpoint{1.003981in}{1.717771in}}%
\pgfpathcurveto{\pgfqpoint{1.003981in}{1.710638in}}{\pgfqpoint{1.006815in}{1.703797in}}{\pgfqpoint{1.011858in}{1.698753in}}%
\pgfpathcurveto{\pgfqpoint{1.016902in}{1.693709in}}{\pgfqpoint{1.023744in}{1.690875in}}{\pgfqpoint{1.030876in}{1.690875in}}%
\pgfpathlineto{\pgfqpoint{1.030876in}{1.690875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096937in}{1.871492in}}%
\pgfpathcurveto{\pgfqpoint{1.104070in}{1.871492in}}{\pgfqpoint{1.110911in}{1.874326in}}{\pgfqpoint{1.115955in}{1.879369in}}%
\pgfpathcurveto{\pgfqpoint{1.120999in}{1.884413in}}{\pgfqpoint{1.123833in}{1.891255in}}{\pgfqpoint{1.123833in}{1.898388in}}%
\pgfpathcurveto{\pgfqpoint{1.123833in}{1.905520in}}{\pgfqpoint{1.120999in}{1.912362in}}{\pgfqpoint{1.115955in}{1.917406in}}%
\pgfpathcurveto{\pgfqpoint{1.110911in}{1.922449in}}{\pgfqpoint{1.104070in}{1.925283in}}{\pgfqpoint{1.096937in}{1.925283in}}%
\pgfpathcurveto{\pgfqpoint{1.089804in}{1.925283in}}{\pgfqpoint{1.082962in}{1.922449in}}{\pgfqpoint{1.077919in}{1.917406in}}%
\pgfpathcurveto{\pgfqpoint{1.072875in}{1.912362in}}{\pgfqpoint{1.070041in}{1.905520in}}{\pgfqpoint{1.070041in}{1.898388in}}%
\pgfpathcurveto{\pgfqpoint{1.070041in}{1.891255in}}{\pgfqpoint{1.072875in}{1.884413in}}{\pgfqpoint{1.077919in}{1.879369in}}%
\pgfpathcurveto{\pgfqpoint{1.082962in}{1.874326in}}{\pgfqpoint{1.089804in}{1.871492in}}{\pgfqpoint{1.096937in}{1.871492in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{1.871492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918156in}{1.735772in}}%
\pgfpathcurveto{\pgfqpoint{1.925289in}{1.735772in}}{\pgfqpoint{1.932131in}{1.738606in}}{\pgfqpoint{1.937174in}{1.743649in}}%
\pgfpathcurveto{\pgfqpoint{1.942218in}{1.748693in}}{\pgfqpoint{1.945052in}{1.755535in}}{\pgfqpoint{1.945052in}{1.762668in}}%
\pgfpathcurveto{\pgfqpoint{1.945052in}{1.769800in}}{\pgfqpoint{1.942218in}{1.776642in}}{\pgfqpoint{1.937174in}{1.781686in}}%
\pgfpathcurveto{\pgfqpoint{1.932131in}{1.786729in}}{\pgfqpoint{1.925289in}{1.789563in}}{\pgfqpoint{1.918156in}{1.789563in}}%
\pgfpathcurveto{\pgfqpoint{1.911023in}{1.789563in}}{\pgfqpoint{1.904182in}{1.786729in}}{\pgfqpoint{1.899138in}{1.781686in}}%
\pgfpathcurveto{\pgfqpoint{1.894095in}{1.776642in}}{\pgfqpoint{1.891261in}{1.769800in}}{\pgfqpoint{1.891261in}{1.762668in}}%
\pgfpathcurveto{\pgfqpoint{1.891261in}{1.755535in}}{\pgfqpoint{1.894095in}{1.748693in}}{\pgfqpoint{1.899138in}{1.743649in}}%
\pgfpathcurveto{\pgfqpoint{1.904182in}{1.738606in}}{\pgfqpoint{1.911023in}{1.735772in}}{\pgfqpoint{1.918156in}{1.735772in}}%
\pgfpathlineto{\pgfqpoint{1.918156in}{1.735772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686872in}{1.820198in}}%
\pgfpathcurveto{\pgfqpoint{1.694005in}{1.820198in}}{\pgfqpoint{1.700846in}{1.823032in}}{\pgfqpoint{1.705890in}{1.828076in}}%
\pgfpathcurveto{\pgfqpoint{1.710934in}{1.833119in}}{\pgfqpoint{1.713768in}{1.839961in}}{\pgfqpoint{1.713768in}{1.847094in}}%
\pgfpathcurveto{\pgfqpoint{1.713768in}{1.854227in}}{\pgfqpoint{1.710934in}{1.861068in}}{\pgfqpoint{1.705890in}{1.866112in}}%
\pgfpathcurveto{\pgfqpoint{1.700846in}{1.871156in}}{\pgfqpoint{1.694005in}{1.873990in}}{\pgfqpoint{1.686872in}{1.873990in}}%
\pgfpathcurveto{\pgfqpoint{1.679739in}{1.873990in}}{\pgfqpoint{1.672897in}{1.871156in}}{\pgfqpoint{1.667854in}{1.866112in}}%
\pgfpathcurveto{\pgfqpoint{1.662810in}{1.861068in}}{\pgfqpoint{1.659976in}{1.854227in}}{\pgfqpoint{1.659976in}{1.847094in}}%
\pgfpathcurveto{\pgfqpoint{1.659976in}{1.839961in}}{\pgfqpoint{1.662810in}{1.833119in}}{\pgfqpoint{1.667854in}{1.828076in}}%
\pgfpathcurveto{\pgfqpoint{1.672897in}{1.823032in}}{\pgfqpoint{1.679739in}{1.820198in}}{\pgfqpoint{1.686872in}{1.820198in}}%
\pgfpathlineto{\pgfqpoint{1.686872in}{1.820198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396910in}{1.927722in}}%
\pgfpathcurveto{\pgfqpoint{1.404043in}{1.927722in}}{\pgfqpoint{1.410884in}{1.930555in}}{\pgfqpoint{1.415928in}{1.935599in}}%
\pgfpathcurveto{\pgfqpoint{1.420972in}{1.940643in}}{\pgfqpoint{1.423806in}{1.947484in}}{\pgfqpoint{1.423806in}{1.954617in}}%
\pgfpathcurveto{\pgfqpoint{1.423806in}{1.961750in}}{\pgfqpoint{1.420972in}{1.968592in}}{\pgfqpoint{1.415928in}{1.973635in}}%
\pgfpathcurveto{\pgfqpoint{1.410884in}{1.978679in}}{\pgfqpoint{1.404043in}{1.981513in}}{\pgfqpoint{1.396910in}{1.981513in}}%
\pgfpathcurveto{\pgfqpoint{1.389777in}{1.981513in}}{\pgfqpoint{1.382935in}{1.978679in}}{\pgfqpoint{1.377892in}{1.973635in}}%
\pgfpathcurveto{\pgfqpoint{1.372848in}{1.968592in}}{\pgfqpoint{1.370014in}{1.961750in}}{\pgfqpoint{1.370014in}{1.954617in}}%
\pgfpathcurveto{\pgfqpoint{1.370014in}{1.947484in}}{\pgfqpoint{1.372848in}{1.940643in}}{\pgfqpoint{1.377892in}{1.935599in}}%
\pgfpathcurveto{\pgfqpoint{1.382935in}{1.930555in}}{\pgfqpoint{1.389777in}{1.927722in}}{\pgfqpoint{1.396910in}{1.927722in}}%
\pgfpathlineto{\pgfqpoint{1.396910in}{1.927722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468800in}{1.702811in}}%
\pgfpathcurveto{\pgfqpoint{1.475932in}{1.702811in}}{\pgfqpoint{1.482774in}{1.705645in}}{\pgfqpoint{1.487818in}{1.710689in}}%
\pgfpathcurveto{\pgfqpoint{1.492861in}{1.715732in}}{\pgfqpoint{1.495695in}{1.722574in}}{\pgfqpoint{1.495695in}{1.729707in}}%
\pgfpathcurveto{\pgfqpoint{1.495695in}{1.736840in}}{\pgfqpoint{1.492861in}{1.743681in}}{\pgfqpoint{1.487818in}{1.748725in}}%
\pgfpathcurveto{\pgfqpoint{1.482774in}{1.753769in}}{\pgfqpoint{1.475932in}{1.756603in}}{\pgfqpoint{1.468800in}{1.756603in}}%
\pgfpathcurveto{\pgfqpoint{1.461667in}{1.756603in}}{\pgfqpoint{1.454825in}{1.753769in}}{\pgfqpoint{1.449781in}{1.748725in}}%
\pgfpathcurveto{\pgfqpoint{1.444738in}{1.743681in}}{\pgfqpoint{1.441904in}{1.736840in}}{\pgfqpoint{1.441904in}{1.729707in}}%
\pgfpathcurveto{\pgfqpoint{1.441904in}{1.722574in}}{\pgfqpoint{1.444738in}{1.715732in}}{\pgfqpoint{1.449781in}{1.710689in}}%
\pgfpathcurveto{\pgfqpoint{1.454825in}{1.705645in}}{\pgfqpoint{1.461667in}{1.702811in}}{\pgfqpoint{1.468800in}{1.702811in}}%
\pgfpathlineto{\pgfqpoint{1.468800in}{1.702811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827186in}{1.933136in}}%
\pgfpathcurveto{\pgfqpoint{0.834318in}{1.933136in}}{\pgfqpoint{0.841160in}{1.935970in}}{\pgfqpoint{0.846204in}{1.941014in}}%
\pgfpathcurveto{\pgfqpoint{0.851247in}{1.946058in}}{\pgfqpoint{0.854081in}{1.952899in}}{\pgfqpoint{0.854081in}{1.960032in}}%
\pgfpathcurveto{\pgfqpoint{0.854081in}{1.967165in}}{\pgfqpoint{0.851247in}{1.974007in}}{\pgfqpoint{0.846204in}{1.979050in}}%
\pgfpathcurveto{\pgfqpoint{0.841160in}{1.984094in}}{\pgfqpoint{0.834318in}{1.986928in}}{\pgfqpoint{0.827186in}{1.986928in}}%
\pgfpathcurveto{\pgfqpoint{0.820053in}{1.986928in}}{\pgfqpoint{0.813211in}{1.984094in}}{\pgfqpoint{0.808167in}{1.979050in}}%
\pgfpathcurveto{\pgfqpoint{0.803124in}{1.974007in}}{\pgfqpoint{0.800290in}{1.967165in}}{\pgfqpoint{0.800290in}{1.960032in}}%
\pgfpathcurveto{\pgfqpoint{0.800290in}{1.952899in}}{\pgfqpoint{0.803124in}{1.946058in}}{\pgfqpoint{0.808167in}{1.941014in}}%
\pgfpathcurveto{\pgfqpoint{0.813211in}{1.935970in}}{\pgfqpoint{0.820053in}{1.933136in}}{\pgfqpoint{0.827186in}{1.933136in}}%
\pgfpathlineto{\pgfqpoint{0.827186in}{1.933136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311911in}{1.811694in}}%
\pgfpathcurveto{\pgfqpoint{1.319044in}{1.811694in}}{\pgfqpoint{1.325885in}{1.814528in}}{\pgfqpoint{1.330929in}{1.819572in}}%
\pgfpathcurveto{\pgfqpoint{1.335973in}{1.824616in}}{\pgfqpoint{1.338807in}{1.831457in}}{\pgfqpoint{1.338807in}{1.838590in}}%
\pgfpathcurveto{\pgfqpoint{1.338807in}{1.845723in}}{\pgfqpoint{1.335973in}{1.852565in}}{\pgfqpoint{1.330929in}{1.857608in}}%
\pgfpathcurveto{\pgfqpoint{1.325885in}{1.862652in}}{\pgfqpoint{1.319044in}{1.865486in}}{\pgfqpoint{1.311911in}{1.865486in}}%
\pgfpathcurveto{\pgfqpoint{1.304778in}{1.865486in}}{\pgfqpoint{1.297936in}{1.862652in}}{\pgfqpoint{1.292893in}{1.857608in}}%
\pgfpathcurveto{\pgfqpoint{1.287849in}{1.852565in}}{\pgfqpoint{1.285015in}{1.845723in}}{\pgfqpoint{1.285015in}{1.838590in}}%
\pgfpathcurveto{\pgfqpoint{1.285015in}{1.831457in}}{\pgfqpoint{1.287849in}{1.824616in}}{\pgfqpoint{1.292893in}{1.819572in}}%
\pgfpathcurveto{\pgfqpoint{1.297936in}{1.814528in}}{\pgfqpoint{1.304778in}{1.811694in}}{\pgfqpoint{1.311911in}{1.811694in}}%
\pgfpathlineto{\pgfqpoint{1.311911in}{1.811694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088540in}{1.769300in}}%
\pgfpathcurveto{\pgfqpoint{1.095673in}{1.769300in}}{\pgfqpoint{1.102515in}{1.772133in}}{\pgfqpoint{1.107558in}{1.777177in}}%
\pgfpathcurveto{\pgfqpoint{1.112602in}{1.782221in}}{\pgfqpoint{1.115436in}{1.789062in}}{\pgfqpoint{1.115436in}{1.796195in}}%
\pgfpathcurveto{\pgfqpoint{1.115436in}{1.803328in}}{\pgfqpoint{1.112602in}{1.810170in}}{\pgfqpoint{1.107558in}{1.815213in}}%
\pgfpathcurveto{\pgfqpoint{1.102515in}{1.820257in}}{\pgfqpoint{1.095673in}{1.823091in}}{\pgfqpoint{1.088540in}{1.823091in}}%
\pgfpathcurveto{\pgfqpoint{1.081407in}{1.823091in}}{\pgfqpoint{1.074566in}{1.820257in}}{\pgfqpoint{1.069522in}{1.815213in}}%
\pgfpathcurveto{\pgfqpoint{1.064478in}{1.810170in}}{\pgfqpoint{1.061645in}{1.803328in}}{\pgfqpoint{1.061645in}{1.796195in}}%
\pgfpathcurveto{\pgfqpoint{1.061645in}{1.789062in}}{\pgfqpoint{1.064478in}{1.782221in}}{\pgfqpoint{1.069522in}{1.777177in}}%
\pgfpathcurveto{\pgfqpoint{1.074566in}{1.772133in}}{\pgfqpoint{1.081407in}{1.769300in}}{\pgfqpoint{1.088540in}{1.769300in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{1.769300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196623in}{1.903498in}}%
\pgfpathcurveto{\pgfqpoint{1.203756in}{1.903498in}}{\pgfqpoint{1.210598in}{1.906332in}}{\pgfqpoint{1.215641in}{1.911376in}}%
\pgfpathcurveto{\pgfqpoint{1.220685in}{1.916419in}}{\pgfqpoint{1.223519in}{1.923261in}}{\pgfqpoint{1.223519in}{1.930394in}}%
\pgfpathcurveto{\pgfqpoint{1.223519in}{1.937527in}}{\pgfqpoint{1.220685in}{1.944368in}}{\pgfqpoint{1.215641in}{1.949412in}}%
\pgfpathcurveto{\pgfqpoint{1.210598in}{1.954456in}}{\pgfqpoint{1.203756in}{1.957290in}}{\pgfqpoint{1.196623in}{1.957290in}}%
\pgfpathcurveto{\pgfqpoint{1.189490in}{1.957290in}}{\pgfqpoint{1.182649in}{1.954456in}}{\pgfqpoint{1.177605in}{1.949412in}}%
\pgfpathcurveto{\pgfqpoint{1.172561in}{1.944368in}}{\pgfqpoint{1.169728in}{1.937527in}}{\pgfqpoint{1.169728in}{1.930394in}}%
\pgfpathcurveto{\pgfqpoint{1.169728in}{1.923261in}}{\pgfqpoint{1.172561in}{1.916419in}}{\pgfqpoint{1.177605in}{1.911376in}}%
\pgfpathcurveto{\pgfqpoint{1.182649in}{1.906332in}}{\pgfqpoint{1.189490in}{1.903498in}}{\pgfqpoint{1.196623in}{1.903498in}}%
\pgfpathlineto{\pgfqpoint{1.196623in}{1.903498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405953in}{1.829415in}}%
\pgfpathcurveto{\pgfqpoint{1.413086in}{1.829415in}}{\pgfqpoint{1.419927in}{1.832249in}}{\pgfqpoint{1.424971in}{1.837293in}}%
\pgfpathcurveto{\pgfqpoint{1.430015in}{1.842337in}}{\pgfqpoint{1.432849in}{1.849178in}}{\pgfqpoint{1.432849in}{1.856311in}}%
\pgfpathcurveto{\pgfqpoint{1.432849in}{1.863444in}}{\pgfqpoint{1.430015in}{1.870285in}}{\pgfqpoint{1.424971in}{1.875329in}}%
\pgfpathcurveto{\pgfqpoint{1.419927in}{1.880373in}}{\pgfqpoint{1.413086in}{1.883207in}}{\pgfqpoint{1.405953in}{1.883207in}}%
\pgfpathcurveto{\pgfqpoint{1.398820in}{1.883207in}}{\pgfqpoint{1.391978in}{1.880373in}}{\pgfqpoint{1.386935in}{1.875329in}}%
\pgfpathcurveto{\pgfqpoint{1.381891in}{1.870285in}}{\pgfqpoint{1.379057in}{1.863444in}}{\pgfqpoint{1.379057in}{1.856311in}}%
\pgfpathcurveto{\pgfqpoint{1.379057in}{1.849178in}}{\pgfqpoint{1.381891in}{1.842337in}}{\pgfqpoint{1.386935in}{1.837293in}}%
\pgfpathcurveto{\pgfqpoint{1.391978in}{1.832249in}}{\pgfqpoint{1.398820in}{1.829415in}}{\pgfqpoint{1.405953in}{1.829415in}}%
\pgfpathlineto{\pgfqpoint{1.405953in}{1.829415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687438in}{1.741160in}}%
\pgfpathcurveto{\pgfqpoint{1.694571in}{1.741160in}}{\pgfqpoint{1.701412in}{1.743994in}}{\pgfqpoint{1.706456in}{1.749038in}}%
\pgfpathcurveto{\pgfqpoint{1.711500in}{1.754082in}}{\pgfqpoint{1.714334in}{1.760923in}}{\pgfqpoint{1.714334in}{1.768056in}}%
\pgfpathcurveto{\pgfqpoint{1.714334in}{1.775189in}}{\pgfqpoint{1.711500in}{1.782031in}}{\pgfqpoint{1.706456in}{1.787074in}}%
\pgfpathcurveto{\pgfqpoint{1.701412in}{1.792118in}}{\pgfqpoint{1.694571in}{1.794952in}}{\pgfqpoint{1.687438in}{1.794952in}}%
\pgfpathcurveto{\pgfqpoint{1.680305in}{1.794952in}}{\pgfqpoint{1.673463in}{1.792118in}}{\pgfqpoint{1.668420in}{1.787074in}}%
\pgfpathcurveto{\pgfqpoint{1.663376in}{1.782031in}}{\pgfqpoint{1.660542in}{1.775189in}}{\pgfqpoint{1.660542in}{1.768056in}}%
\pgfpathcurveto{\pgfqpoint{1.660542in}{1.760923in}}{\pgfqpoint{1.663376in}{1.754082in}}{\pgfqpoint{1.668420in}{1.749038in}}%
\pgfpathcurveto{\pgfqpoint{1.673463in}{1.743994in}}{\pgfqpoint{1.680305in}{1.741160in}}{\pgfqpoint{1.687438in}{1.741160in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.741160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605744in}{1.663634in}}%
\pgfpathcurveto{\pgfqpoint{1.612876in}{1.663634in}}{\pgfqpoint{1.619718in}{1.666468in}}{\pgfqpoint{1.624762in}{1.671511in}}%
\pgfpathcurveto{\pgfqpoint{1.629805in}{1.676555in}}{\pgfqpoint{1.632639in}{1.683397in}}{\pgfqpoint{1.632639in}{1.690529in}}%
\pgfpathcurveto{\pgfqpoint{1.632639in}{1.697662in}}{\pgfqpoint{1.629805in}{1.704504in}}{\pgfqpoint{1.624762in}{1.709548in}}%
\pgfpathcurveto{\pgfqpoint{1.619718in}{1.714591in}}{\pgfqpoint{1.612876in}{1.717425in}}{\pgfqpoint{1.605744in}{1.717425in}}%
\pgfpathcurveto{\pgfqpoint{1.598611in}{1.717425in}}{\pgfqpoint{1.591769in}{1.714591in}}{\pgfqpoint{1.586726in}{1.709548in}}%
\pgfpathcurveto{\pgfqpoint{1.581682in}{1.704504in}}{\pgfqpoint{1.578848in}{1.697662in}}{\pgfqpoint{1.578848in}{1.690529in}}%
\pgfpathcurveto{\pgfqpoint{1.578848in}{1.683397in}}{\pgfqpoint{1.581682in}{1.676555in}}{\pgfqpoint{1.586726in}{1.671511in}}%
\pgfpathcurveto{\pgfqpoint{1.591769in}{1.666468in}}{\pgfqpoint{1.598611in}{1.663634in}}{\pgfqpoint{1.605744in}{1.663634in}}%
\pgfpathlineto{\pgfqpoint{1.605744in}{1.663634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270066in}{1.758229in}}%
\pgfpathcurveto{\pgfqpoint{1.277199in}{1.758229in}}{\pgfqpoint{1.284040in}{1.761063in}}{\pgfqpoint{1.289084in}{1.766106in}}%
\pgfpathcurveto{\pgfqpoint{1.294128in}{1.771150in}}{\pgfqpoint{1.296961in}{1.777992in}}{\pgfqpoint{1.296961in}{1.785124in}}%
\pgfpathcurveto{\pgfqpoint{1.296961in}{1.792257in}}{\pgfqpoint{1.294128in}{1.799099in}}{\pgfqpoint{1.289084in}{1.804143in}}%
\pgfpathcurveto{\pgfqpoint{1.284040in}{1.809186in}}{\pgfqpoint{1.277199in}{1.812020in}}{\pgfqpoint{1.270066in}{1.812020in}}%
\pgfpathcurveto{\pgfqpoint{1.262933in}{1.812020in}}{\pgfqpoint{1.256091in}{1.809186in}}{\pgfqpoint{1.251048in}{1.804143in}}%
\pgfpathcurveto{\pgfqpoint{1.246004in}{1.799099in}}{\pgfqpoint{1.243170in}{1.792257in}}{\pgfqpoint{1.243170in}{1.785124in}}%
\pgfpathcurveto{\pgfqpoint{1.243170in}{1.777992in}}{\pgfqpoint{1.246004in}{1.771150in}}{\pgfqpoint{1.251048in}{1.766106in}}%
\pgfpathcurveto{\pgfqpoint{1.256091in}{1.761063in}}{\pgfqpoint{1.262933in}{1.758229in}}{\pgfqpoint{1.270066in}{1.758229in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.758229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036182in}{1.801769in}}%
\pgfpathcurveto{\pgfqpoint{2.043315in}{1.801769in}}{\pgfqpoint{2.050157in}{1.804603in}}{\pgfqpoint{2.055201in}{1.809647in}}%
\pgfpathcurveto{\pgfqpoint{2.060244in}{1.814691in}}{\pgfqpoint{2.063078in}{1.821532in}}{\pgfqpoint{2.063078in}{1.828665in}}%
\pgfpathcurveto{\pgfqpoint{2.063078in}{1.835798in}}{\pgfqpoint{2.060244in}{1.842640in}}{\pgfqpoint{2.055201in}{1.847683in}}%
\pgfpathcurveto{\pgfqpoint{2.050157in}{1.852727in}}{\pgfqpoint{2.043315in}{1.855561in}}{\pgfqpoint{2.036182in}{1.855561in}}%
\pgfpathcurveto{\pgfqpoint{2.029050in}{1.855561in}}{\pgfqpoint{2.022208in}{1.852727in}}{\pgfqpoint{2.017164in}{1.847683in}}%
\pgfpathcurveto{\pgfqpoint{2.012121in}{1.842640in}}{\pgfqpoint{2.009287in}{1.835798in}}{\pgfqpoint{2.009287in}{1.828665in}}%
\pgfpathcurveto{\pgfqpoint{2.009287in}{1.821532in}}{\pgfqpoint{2.012121in}{1.814691in}}{\pgfqpoint{2.017164in}{1.809647in}}%
\pgfpathcurveto{\pgfqpoint{2.022208in}{1.804603in}}{\pgfqpoint{2.029050in}{1.801769in}}{\pgfqpoint{2.036182in}{1.801769in}}%
\pgfpathlineto{\pgfqpoint{2.036182in}{1.801769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491186in}{1.715545in}}%
\pgfpathcurveto{\pgfqpoint{1.498318in}{1.715545in}}{\pgfqpoint{1.505160in}{1.718379in}}{\pgfqpoint{1.510204in}{1.723423in}}%
\pgfpathcurveto{\pgfqpoint{1.515247in}{1.728467in}}{\pgfqpoint{1.518081in}{1.735308in}}{\pgfqpoint{1.518081in}{1.742441in}}%
\pgfpathcurveto{\pgfqpoint{1.518081in}{1.749574in}}{\pgfqpoint{1.515247in}{1.756416in}}{\pgfqpoint{1.510204in}{1.761459in}}%
\pgfpathcurveto{\pgfqpoint{1.505160in}{1.766503in}}{\pgfqpoint{1.498318in}{1.769337in}}{\pgfqpoint{1.491186in}{1.769337in}}%
\pgfpathcurveto{\pgfqpoint{1.484053in}{1.769337in}}{\pgfqpoint{1.477211in}{1.766503in}}{\pgfqpoint{1.472167in}{1.761459in}}%
\pgfpathcurveto{\pgfqpoint{1.467124in}{1.756416in}}{\pgfqpoint{1.464290in}{1.749574in}}{\pgfqpoint{1.464290in}{1.742441in}}%
\pgfpathcurveto{\pgfqpoint{1.464290in}{1.735308in}}{\pgfqpoint{1.467124in}{1.728467in}}{\pgfqpoint{1.472167in}{1.723423in}}%
\pgfpathcurveto{\pgfqpoint{1.477211in}{1.718379in}}{\pgfqpoint{1.484053in}{1.715545in}}{\pgfqpoint{1.491186in}{1.715545in}}%
\pgfpathlineto{\pgfqpoint{1.491186in}{1.715545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751249in}{1.846878in}}%
\pgfpathcurveto{\pgfqpoint{1.758382in}{1.846878in}}{\pgfqpoint{1.765224in}{1.849712in}}{\pgfqpoint{1.770267in}{1.854756in}}%
\pgfpathcurveto{\pgfqpoint{1.775311in}{1.859799in}}{\pgfqpoint{1.778145in}{1.866641in}}{\pgfqpoint{1.778145in}{1.873774in}}%
\pgfpathcurveto{\pgfqpoint{1.778145in}{1.880907in}}{\pgfqpoint{1.775311in}{1.887748in}}{\pgfqpoint{1.770267in}{1.892792in}}%
\pgfpathcurveto{\pgfqpoint{1.765224in}{1.897836in}}{\pgfqpoint{1.758382in}{1.900669in}}{\pgfqpoint{1.751249in}{1.900669in}}%
\pgfpathcurveto{\pgfqpoint{1.744117in}{1.900669in}}{\pgfqpoint{1.737275in}{1.897836in}}{\pgfqpoint{1.732231in}{1.892792in}}%
\pgfpathcurveto{\pgfqpoint{1.727188in}{1.887748in}}{\pgfqpoint{1.724354in}{1.880907in}}{\pgfqpoint{1.724354in}{1.873774in}}%
\pgfpathcurveto{\pgfqpoint{1.724354in}{1.866641in}}{\pgfqpoint{1.727188in}{1.859799in}}{\pgfqpoint{1.732231in}{1.854756in}}%
\pgfpathcurveto{\pgfqpoint{1.737275in}{1.849712in}}{\pgfqpoint{1.744117in}{1.846878in}}{\pgfqpoint{1.751249in}{1.846878in}}%
\pgfpathlineto{\pgfqpoint{1.751249in}{1.846878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911040in}{1.731067in}}%
\pgfpathcurveto{\pgfqpoint{1.918173in}{1.731067in}}{\pgfqpoint{1.925015in}{1.733901in}}{\pgfqpoint{1.930058in}{1.738944in}}%
\pgfpathcurveto{\pgfqpoint{1.935102in}{1.743988in}}{\pgfqpoint{1.937936in}{1.750830in}}{\pgfqpoint{1.937936in}{1.757962in}}%
\pgfpathcurveto{\pgfqpoint{1.937936in}{1.765095in}}{\pgfqpoint{1.935102in}{1.771937in}}{\pgfqpoint{1.930058in}{1.776981in}}%
\pgfpathcurveto{\pgfqpoint{1.925015in}{1.782024in}}{\pgfqpoint{1.918173in}{1.784858in}}{\pgfqpoint{1.911040in}{1.784858in}}%
\pgfpathcurveto{\pgfqpoint{1.903907in}{1.784858in}}{\pgfqpoint{1.897066in}{1.782024in}}{\pgfqpoint{1.892022in}{1.776981in}}%
\pgfpathcurveto{\pgfqpoint{1.886978in}{1.771937in}}{\pgfqpoint{1.884144in}{1.765095in}}{\pgfqpoint{1.884144in}{1.757962in}}%
\pgfpathcurveto{\pgfqpoint{1.884144in}{1.750830in}}{\pgfqpoint{1.886978in}{1.743988in}}{\pgfqpoint{1.892022in}{1.738944in}}%
\pgfpathcurveto{\pgfqpoint{1.897066in}{1.733901in}}{\pgfqpoint{1.903907in}{1.731067in}}{\pgfqpoint{1.911040in}{1.731067in}}%
\pgfpathlineto{\pgfqpoint{1.911040in}{1.731067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592781in}{1.603352in}}%
\pgfpathcurveto{\pgfqpoint{1.599914in}{1.603352in}}{\pgfqpoint{1.606755in}{1.606186in}}{\pgfqpoint{1.611799in}{1.611230in}}%
\pgfpathcurveto{\pgfqpoint{1.616843in}{1.616273in}}{\pgfqpoint{1.619677in}{1.623115in}}{\pgfqpoint{1.619677in}{1.630248in}}%
\pgfpathcurveto{\pgfqpoint{1.619677in}{1.637381in}}{\pgfqpoint{1.616843in}{1.644222in}}{\pgfqpoint{1.611799in}{1.649266in}}%
\pgfpathcurveto{\pgfqpoint{1.606755in}{1.654310in}}{\pgfqpoint{1.599914in}{1.657144in}}{\pgfqpoint{1.592781in}{1.657144in}}%
\pgfpathcurveto{\pgfqpoint{1.585648in}{1.657144in}}{\pgfqpoint{1.578806in}{1.654310in}}{\pgfqpoint{1.573763in}{1.649266in}}%
\pgfpathcurveto{\pgfqpoint{1.568719in}{1.644222in}}{\pgfqpoint{1.565885in}{1.637381in}}{\pgfqpoint{1.565885in}{1.630248in}}%
\pgfpathcurveto{\pgfqpoint{1.565885in}{1.623115in}}{\pgfqpoint{1.568719in}{1.616273in}}{\pgfqpoint{1.573763in}{1.611230in}}%
\pgfpathcurveto{\pgfqpoint{1.578806in}{1.606186in}}{\pgfqpoint{1.585648in}{1.603352in}}{\pgfqpoint{1.592781in}{1.603352in}}%
\pgfpathlineto{\pgfqpoint{1.592781in}{1.603352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772901in}{1.823078in}}%
\pgfpathcurveto{\pgfqpoint{1.780034in}{1.823078in}}{\pgfqpoint{1.786875in}{1.825912in}}{\pgfqpoint{1.791919in}{1.830956in}}%
\pgfpathcurveto{\pgfqpoint{1.796963in}{1.836000in}}{\pgfqpoint{1.799797in}{1.842841in}}{\pgfqpoint{1.799797in}{1.849974in}}%
\pgfpathcurveto{\pgfqpoint{1.799797in}{1.857107in}}{\pgfqpoint{1.796963in}{1.863949in}}{\pgfqpoint{1.791919in}{1.868992in}}%
\pgfpathcurveto{\pgfqpoint{1.786875in}{1.874036in}}{\pgfqpoint{1.780034in}{1.876870in}}{\pgfqpoint{1.772901in}{1.876870in}}%
\pgfpathcurveto{\pgfqpoint{1.765768in}{1.876870in}}{\pgfqpoint{1.758926in}{1.874036in}}{\pgfqpoint{1.753883in}{1.868992in}}%
\pgfpathcurveto{\pgfqpoint{1.748839in}{1.863949in}}{\pgfqpoint{1.746005in}{1.857107in}}{\pgfqpoint{1.746005in}{1.849974in}}%
\pgfpathcurveto{\pgfqpoint{1.746005in}{1.842841in}}{\pgfqpoint{1.748839in}{1.836000in}}{\pgfqpoint{1.753883in}{1.830956in}}%
\pgfpathcurveto{\pgfqpoint{1.758926in}{1.825912in}}{\pgfqpoint{1.765768in}{1.823078in}}{\pgfqpoint{1.772901in}{1.823078in}}%
\pgfpathlineto{\pgfqpoint{1.772901in}{1.823078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387564in}{1.775249in}}%
\pgfpathcurveto{\pgfqpoint{1.394697in}{1.775249in}}{\pgfqpoint{1.401539in}{1.778083in}}{\pgfqpoint{1.406583in}{1.783127in}}%
\pgfpathcurveto{\pgfqpoint{1.411626in}{1.788171in}}{\pgfqpoint{1.414460in}{1.795012in}}{\pgfqpoint{1.414460in}{1.802145in}}%
\pgfpathcurveto{\pgfqpoint{1.414460in}{1.809278in}}{\pgfqpoint{1.411626in}{1.816119in}}{\pgfqpoint{1.406583in}{1.821163in}}%
\pgfpathcurveto{\pgfqpoint{1.401539in}{1.826207in}}{\pgfqpoint{1.394697in}{1.829041in}}{\pgfqpoint{1.387564in}{1.829041in}}%
\pgfpathcurveto{\pgfqpoint{1.380432in}{1.829041in}}{\pgfqpoint{1.373590in}{1.826207in}}{\pgfqpoint{1.368546in}{1.821163in}}%
\pgfpathcurveto{\pgfqpoint{1.363503in}{1.816119in}}{\pgfqpoint{1.360669in}{1.809278in}}{\pgfqpoint{1.360669in}{1.802145in}}%
\pgfpathcurveto{\pgfqpoint{1.360669in}{1.795012in}}{\pgfqpoint{1.363503in}{1.788171in}}{\pgfqpoint{1.368546in}{1.783127in}}%
\pgfpathcurveto{\pgfqpoint{1.373590in}{1.778083in}}{\pgfqpoint{1.380432in}{1.775249in}}{\pgfqpoint{1.387564in}{1.775249in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.775249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923188in}{1.898248in}}%
\pgfpathcurveto{\pgfqpoint{1.930321in}{1.898248in}}{\pgfqpoint{1.937162in}{1.901082in}}{\pgfqpoint{1.942206in}{1.906126in}}%
\pgfpathcurveto{\pgfqpoint{1.947250in}{1.911170in}}{\pgfqpoint{1.950084in}{1.918011in}}{\pgfqpoint{1.950084in}{1.925144in}}%
\pgfpathcurveto{\pgfqpoint{1.950084in}{1.932277in}}{\pgfqpoint{1.947250in}{1.939119in}}{\pgfqpoint{1.942206in}{1.944162in}}%
\pgfpathcurveto{\pgfqpoint{1.937162in}{1.949206in}}{\pgfqpoint{1.930321in}{1.952040in}}{\pgfqpoint{1.923188in}{1.952040in}}%
\pgfpathcurveto{\pgfqpoint{1.916055in}{1.952040in}}{\pgfqpoint{1.909214in}{1.949206in}}{\pgfqpoint{1.904170in}{1.944162in}}%
\pgfpathcurveto{\pgfqpoint{1.899126in}{1.939119in}}{\pgfqpoint{1.896292in}{1.932277in}}{\pgfqpoint{1.896292in}{1.925144in}}%
\pgfpathcurveto{\pgfqpoint{1.896292in}{1.918011in}}{\pgfqpoint{1.899126in}{1.911170in}}{\pgfqpoint{1.904170in}{1.906126in}}%
\pgfpathcurveto{\pgfqpoint{1.909214in}{1.901082in}}{\pgfqpoint{1.916055in}{1.898248in}}{\pgfqpoint{1.923188in}{1.898248in}}%
\pgfpathlineto{\pgfqpoint{1.923188in}{1.898248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672970in}{1.919531in}}%
\pgfpathcurveto{\pgfqpoint{1.680103in}{1.919531in}}{\pgfqpoint{1.686945in}{1.922365in}}{\pgfqpoint{1.691988in}{1.927409in}}%
\pgfpathcurveto{\pgfqpoint{1.697032in}{1.932452in}}{\pgfqpoint{1.699866in}{1.939294in}}{\pgfqpoint{1.699866in}{1.946427in}}%
\pgfpathcurveto{\pgfqpoint{1.699866in}{1.953559in}}{\pgfqpoint{1.697032in}{1.960401in}}{\pgfqpoint{1.691988in}{1.965445in}}%
\pgfpathcurveto{\pgfqpoint{1.686945in}{1.970488in}}{\pgfqpoint{1.680103in}{1.973322in}}{\pgfqpoint{1.672970in}{1.973322in}}%
\pgfpathcurveto{\pgfqpoint{1.665837in}{1.973322in}}{\pgfqpoint{1.658996in}{1.970488in}}{\pgfqpoint{1.653952in}{1.965445in}}%
\pgfpathcurveto{\pgfqpoint{1.648908in}{1.960401in}}{\pgfqpoint{1.646075in}{1.953559in}}{\pgfqpoint{1.646075in}{1.946427in}}%
\pgfpathcurveto{\pgfqpoint{1.646075in}{1.939294in}}{\pgfqpoint{1.648908in}{1.932452in}}{\pgfqpoint{1.653952in}{1.927409in}}%
\pgfpathcurveto{\pgfqpoint{1.658996in}{1.922365in}}{\pgfqpoint{1.665837in}{1.919531in}}{\pgfqpoint{1.672970in}{1.919531in}}%
\pgfpathlineto{\pgfqpoint{1.672970in}{1.919531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846629in}{1.722078in}}%
\pgfpathcurveto{\pgfqpoint{1.853762in}{1.722078in}}{\pgfqpoint{1.860604in}{1.724912in}}{\pgfqpoint{1.865648in}{1.729955in}}%
\pgfpathcurveto{\pgfqpoint{1.870691in}{1.734999in}}{\pgfqpoint{1.873525in}{1.741841in}}{\pgfqpoint{1.873525in}{1.748973in}}%
\pgfpathcurveto{\pgfqpoint{1.873525in}{1.756106in}}{\pgfqpoint{1.870691in}{1.762948in}}{\pgfqpoint{1.865648in}{1.767991in}}%
\pgfpathcurveto{\pgfqpoint{1.860604in}{1.773035in}}{\pgfqpoint{1.853762in}{1.775869in}}{\pgfqpoint{1.846629in}{1.775869in}}%
\pgfpathcurveto{\pgfqpoint{1.839497in}{1.775869in}}{\pgfqpoint{1.832655in}{1.773035in}}{\pgfqpoint{1.827611in}{1.767991in}}%
\pgfpathcurveto{\pgfqpoint{1.822568in}{1.762948in}}{\pgfqpoint{1.819734in}{1.756106in}}{\pgfqpoint{1.819734in}{1.748973in}}%
\pgfpathcurveto{\pgfqpoint{1.819734in}{1.741841in}}{\pgfqpoint{1.822568in}{1.734999in}}{\pgfqpoint{1.827611in}{1.729955in}}%
\pgfpathcurveto{\pgfqpoint{1.832655in}{1.724912in}}{\pgfqpoint{1.839497in}{1.722078in}}{\pgfqpoint{1.846629in}{1.722078in}}%
\pgfpathlineto{\pgfqpoint{1.846629in}{1.722078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942257in}{1.886800in}}%
\pgfpathcurveto{\pgfqpoint{1.949390in}{1.886800in}}{\pgfqpoint{1.956232in}{1.889634in}}{\pgfqpoint{1.961276in}{1.894678in}}%
\pgfpathcurveto{\pgfqpoint{1.966319in}{1.899721in}}{\pgfqpoint{1.969153in}{1.906563in}}{\pgfqpoint{1.969153in}{1.913696in}}%
\pgfpathcurveto{\pgfqpoint{1.969153in}{1.920829in}}{\pgfqpoint{1.966319in}{1.927670in}}{\pgfqpoint{1.961276in}{1.932714in}}%
\pgfpathcurveto{\pgfqpoint{1.956232in}{1.937758in}}{\pgfqpoint{1.949390in}{1.940591in}}{\pgfqpoint{1.942257in}{1.940591in}}%
\pgfpathcurveto{\pgfqpoint{1.935125in}{1.940591in}}{\pgfqpoint{1.928283in}{1.937758in}}{\pgfqpoint{1.923239in}{1.932714in}}%
\pgfpathcurveto{\pgfqpoint{1.918196in}{1.927670in}}{\pgfqpoint{1.915362in}{1.920829in}}{\pgfqpoint{1.915362in}{1.913696in}}%
\pgfpathcurveto{\pgfqpoint{1.915362in}{1.906563in}}{\pgfqpoint{1.918196in}{1.899721in}}{\pgfqpoint{1.923239in}{1.894678in}}%
\pgfpathcurveto{\pgfqpoint{1.928283in}{1.889634in}}{\pgfqpoint{1.935125in}{1.886800in}}{\pgfqpoint{1.942257in}{1.886800in}}%
\pgfpathlineto{\pgfqpoint{1.942257in}{1.886800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125268in}{1.831915in}}%
\pgfpathcurveto{\pgfqpoint{1.132400in}{1.831915in}}{\pgfqpoint{1.139242in}{1.834748in}}{\pgfqpoint{1.144286in}{1.839792in}}%
\pgfpathcurveto{\pgfqpoint{1.149329in}{1.844836in}}{\pgfqpoint{1.152163in}{1.851677in}}{\pgfqpoint{1.152163in}{1.858810in}}%
\pgfpathcurveto{\pgfqpoint{1.152163in}{1.865943in}}{\pgfqpoint{1.149329in}{1.872785in}}{\pgfqpoint{1.144286in}{1.877828in}}%
\pgfpathcurveto{\pgfqpoint{1.139242in}{1.882872in}}{\pgfqpoint{1.132400in}{1.885706in}}{\pgfqpoint{1.125268in}{1.885706in}}%
\pgfpathcurveto{\pgfqpoint{1.118135in}{1.885706in}}{\pgfqpoint{1.111293in}{1.882872in}}{\pgfqpoint{1.106250in}{1.877828in}}%
\pgfpathcurveto{\pgfqpoint{1.101206in}{1.872785in}}{\pgfqpoint{1.098372in}{1.865943in}}{\pgfqpoint{1.098372in}{1.858810in}}%
\pgfpathcurveto{\pgfqpoint{1.098372in}{1.851677in}}{\pgfqpoint{1.101206in}{1.844836in}}{\pgfqpoint{1.106250in}{1.839792in}}%
\pgfpathcurveto{\pgfqpoint{1.111293in}{1.834748in}}{\pgfqpoint{1.118135in}{1.831915in}}{\pgfqpoint{1.125268in}{1.831915in}}%
\pgfpathlineto{\pgfqpoint{1.125268in}{1.831915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664410in}{1.817219in}}%
\pgfpathcurveto{\pgfqpoint{1.671542in}{1.817219in}}{\pgfqpoint{1.678384in}{1.820053in}}{\pgfqpoint{1.683428in}{1.825097in}}%
\pgfpathcurveto{\pgfqpoint{1.688471in}{1.830141in}}{\pgfqpoint{1.691305in}{1.836982in}}{\pgfqpoint{1.691305in}{1.844115in}}%
\pgfpathcurveto{\pgfqpoint{1.691305in}{1.851248in}}{\pgfqpoint{1.688471in}{1.858090in}}{\pgfqpoint{1.683428in}{1.863133in}}%
\pgfpathcurveto{\pgfqpoint{1.678384in}{1.868177in}}{\pgfqpoint{1.671542in}{1.871011in}}{\pgfqpoint{1.664410in}{1.871011in}}%
\pgfpathcurveto{\pgfqpoint{1.657277in}{1.871011in}}{\pgfqpoint{1.650435in}{1.868177in}}{\pgfqpoint{1.645392in}{1.863133in}}%
\pgfpathcurveto{\pgfqpoint{1.640348in}{1.858090in}}{\pgfqpoint{1.637514in}{1.851248in}}{\pgfqpoint{1.637514in}{1.844115in}}%
\pgfpathcurveto{\pgfqpoint{1.637514in}{1.836982in}}{\pgfqpoint{1.640348in}{1.830141in}}{\pgfqpoint{1.645392in}{1.825097in}}%
\pgfpathcurveto{\pgfqpoint{1.650435in}{1.820053in}}{\pgfqpoint{1.657277in}{1.817219in}}{\pgfqpoint{1.664410in}{1.817219in}}%
\pgfpathlineto{\pgfqpoint{1.664410in}{1.817219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978257in}{1.926577in}}%
\pgfpathcurveto{\pgfqpoint{1.985390in}{1.926577in}}{\pgfqpoint{1.992231in}{1.929411in}}{\pgfqpoint{1.997275in}{1.934454in}}%
\pgfpathcurveto{\pgfqpoint{2.002319in}{1.939498in}}{\pgfqpoint{2.005153in}{1.946340in}}{\pgfqpoint{2.005153in}{1.953472in}}%
\pgfpathcurveto{\pgfqpoint{2.005153in}{1.960605in}}{\pgfqpoint{2.002319in}{1.967447in}}{\pgfqpoint{1.997275in}{1.972490in}}%
\pgfpathcurveto{\pgfqpoint{1.992231in}{1.977534in}}{\pgfqpoint{1.985390in}{1.980368in}}{\pgfqpoint{1.978257in}{1.980368in}}%
\pgfpathcurveto{\pgfqpoint{1.971124in}{1.980368in}}{\pgfqpoint{1.964282in}{1.977534in}}{\pgfqpoint{1.959239in}{1.972490in}}%
\pgfpathcurveto{\pgfqpoint{1.954195in}{1.967447in}}{\pgfqpoint{1.951361in}{1.960605in}}{\pgfqpoint{1.951361in}{1.953472in}}%
\pgfpathcurveto{\pgfqpoint{1.951361in}{1.946340in}}{\pgfqpoint{1.954195in}{1.939498in}}{\pgfqpoint{1.959239in}{1.934454in}}%
\pgfpathcurveto{\pgfqpoint{1.964282in}{1.929411in}}{\pgfqpoint{1.971124in}{1.926577in}}{\pgfqpoint{1.978257in}{1.926577in}}%
\pgfpathlineto{\pgfqpoint{1.978257in}{1.926577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681335in}{2.006040in}}%
\pgfpathcurveto{\pgfqpoint{1.688468in}{2.006040in}}{\pgfqpoint{1.695310in}{2.008874in}}{\pgfqpoint{1.700353in}{2.013918in}}%
\pgfpathcurveto{\pgfqpoint{1.705397in}{2.018962in}}{\pgfqpoint{1.708231in}{2.025803in}}{\pgfqpoint{1.708231in}{2.032936in}}%
\pgfpathcurveto{\pgfqpoint{1.708231in}{2.040069in}}{\pgfqpoint{1.705397in}{2.046911in}}{\pgfqpoint{1.700353in}{2.051954in}}%
\pgfpathcurveto{\pgfqpoint{1.695310in}{2.056998in}}{\pgfqpoint{1.688468in}{2.059832in}}{\pgfqpoint{1.681335in}{2.059832in}}%
\pgfpathcurveto{\pgfqpoint{1.674202in}{2.059832in}}{\pgfqpoint{1.667361in}{2.056998in}}{\pgfqpoint{1.662317in}{2.051954in}}%
\pgfpathcurveto{\pgfqpoint{1.657273in}{2.046911in}}{\pgfqpoint{1.654439in}{2.040069in}}{\pgfqpoint{1.654439in}{2.032936in}}%
\pgfpathcurveto{\pgfqpoint{1.654439in}{2.025803in}}{\pgfqpoint{1.657273in}{2.018962in}}{\pgfqpoint{1.662317in}{2.013918in}}%
\pgfpathcurveto{\pgfqpoint{1.667361in}{2.008874in}}{\pgfqpoint{1.674202in}{2.006040in}}{\pgfqpoint{1.681335in}{2.006040in}}%
\pgfpathlineto{\pgfqpoint{1.681335in}{2.006040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372424in}{1.780804in}}%
\pgfpathcurveto{\pgfqpoint{1.379557in}{1.780804in}}{\pgfqpoint{1.386398in}{1.783638in}}{\pgfqpoint{1.391442in}{1.788682in}}%
\pgfpathcurveto{\pgfqpoint{1.396486in}{1.793726in}}{\pgfqpoint{1.399319in}{1.800567in}}{\pgfqpoint{1.399319in}{1.807700in}}%
\pgfpathcurveto{\pgfqpoint{1.399319in}{1.814833in}}{\pgfqpoint{1.396486in}{1.821675in}}{\pgfqpoint{1.391442in}{1.826718in}}%
\pgfpathcurveto{\pgfqpoint{1.386398in}{1.831762in}}{\pgfqpoint{1.379557in}{1.834596in}}{\pgfqpoint{1.372424in}{1.834596in}}%
\pgfpathcurveto{\pgfqpoint{1.365291in}{1.834596in}}{\pgfqpoint{1.358449in}{1.831762in}}{\pgfqpoint{1.353406in}{1.826718in}}%
\pgfpathcurveto{\pgfqpoint{1.348362in}{1.821675in}}{\pgfqpoint{1.345528in}{1.814833in}}{\pgfqpoint{1.345528in}{1.807700in}}%
\pgfpathcurveto{\pgfqpoint{1.345528in}{1.800567in}}{\pgfqpoint{1.348362in}{1.793726in}}{\pgfqpoint{1.353406in}{1.788682in}}%
\pgfpathcurveto{\pgfqpoint{1.358449in}{1.783638in}}{\pgfqpoint{1.365291in}{1.780804in}}{\pgfqpoint{1.372424in}{1.780804in}}%
\pgfpathlineto{\pgfqpoint{1.372424in}{1.780804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229080in}{1.825077in}}%
\pgfpathcurveto{\pgfqpoint{1.236213in}{1.825077in}}{\pgfqpoint{1.243055in}{1.827911in}}{\pgfqpoint{1.248098in}{1.832955in}}%
\pgfpathcurveto{\pgfqpoint{1.253142in}{1.837998in}}{\pgfqpoint{1.255976in}{1.844840in}}{\pgfqpoint{1.255976in}{1.851973in}}%
\pgfpathcurveto{\pgfqpoint{1.255976in}{1.859106in}}{\pgfqpoint{1.253142in}{1.865947in}}{\pgfqpoint{1.248098in}{1.870991in}}%
\pgfpathcurveto{\pgfqpoint{1.243055in}{1.876035in}}{\pgfqpoint{1.236213in}{1.878869in}}{\pgfqpoint{1.229080in}{1.878869in}}%
\pgfpathcurveto{\pgfqpoint{1.221948in}{1.878869in}}{\pgfqpoint{1.215106in}{1.876035in}}{\pgfqpoint{1.210062in}{1.870991in}}%
\pgfpathcurveto{\pgfqpoint{1.205019in}{1.865947in}}{\pgfqpoint{1.202185in}{1.859106in}}{\pgfqpoint{1.202185in}{1.851973in}}%
\pgfpathcurveto{\pgfqpoint{1.202185in}{1.844840in}}{\pgfqpoint{1.205019in}{1.837998in}}{\pgfqpoint{1.210062in}{1.832955in}}%
\pgfpathcurveto{\pgfqpoint{1.215106in}{1.827911in}}{\pgfqpoint{1.221948in}{1.825077in}}{\pgfqpoint{1.229080in}{1.825077in}}%
\pgfpathlineto{\pgfqpoint{1.229080in}{1.825077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862589in}{1.600968in}}%
\pgfpathcurveto{\pgfqpoint{0.869722in}{1.600968in}}{\pgfqpoint{0.876564in}{1.603802in}}{\pgfqpoint{0.881607in}{1.608845in}}%
\pgfpathcurveto{\pgfqpoint{0.886651in}{1.613889in}}{\pgfqpoint{0.889485in}{1.620731in}}{\pgfqpoint{0.889485in}{1.627863in}}%
\pgfpathcurveto{\pgfqpoint{0.889485in}{1.634996in}}{\pgfqpoint{0.886651in}{1.641838in}}{\pgfqpoint{0.881607in}{1.646882in}}%
\pgfpathcurveto{\pgfqpoint{0.876564in}{1.651925in}}{\pgfqpoint{0.869722in}{1.654759in}}{\pgfqpoint{0.862589in}{1.654759in}}%
\pgfpathcurveto{\pgfqpoint{0.855456in}{1.654759in}}{\pgfqpoint{0.848615in}{1.651925in}}{\pgfqpoint{0.843571in}{1.646882in}}%
\pgfpathcurveto{\pgfqpoint{0.838527in}{1.641838in}}{\pgfqpoint{0.835693in}{1.634996in}}{\pgfqpoint{0.835693in}{1.627863in}}%
\pgfpathcurveto{\pgfqpoint{0.835693in}{1.620731in}}{\pgfqpoint{0.838527in}{1.613889in}}{\pgfqpoint{0.843571in}{1.608845in}}%
\pgfpathcurveto{\pgfqpoint{0.848615in}{1.603802in}}{\pgfqpoint{0.855456in}{1.600968in}}{\pgfqpoint{0.862589in}{1.600968in}}%
\pgfpathlineto{\pgfqpoint{0.862589in}{1.600968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859082in}{1.688050in}}%
\pgfpathcurveto{\pgfqpoint{1.866214in}{1.688050in}}{\pgfqpoint{1.873056in}{1.690884in}}{\pgfqpoint{1.878100in}{1.695927in}}%
\pgfpathcurveto{\pgfqpoint{1.883143in}{1.700971in}}{\pgfqpoint{1.885977in}{1.707813in}}{\pgfqpoint{1.885977in}{1.714945in}}%
\pgfpathcurveto{\pgfqpoint{1.885977in}{1.722078in}}{\pgfqpoint{1.883143in}{1.728920in}}{\pgfqpoint{1.878100in}{1.733964in}}%
\pgfpathcurveto{\pgfqpoint{1.873056in}{1.739007in}}{\pgfqpoint{1.866214in}{1.741841in}}{\pgfqpoint{1.859082in}{1.741841in}}%
\pgfpathcurveto{\pgfqpoint{1.851949in}{1.741841in}}{\pgfqpoint{1.845107in}{1.739007in}}{\pgfqpoint{1.840063in}{1.733964in}}%
\pgfpathcurveto{\pgfqpoint{1.835020in}{1.728920in}}{\pgfqpoint{1.832186in}{1.722078in}}{\pgfqpoint{1.832186in}{1.714945in}}%
\pgfpathcurveto{\pgfqpoint{1.832186in}{1.707813in}}{\pgfqpoint{1.835020in}{1.700971in}}{\pgfqpoint{1.840063in}{1.695927in}}%
\pgfpathcurveto{\pgfqpoint{1.845107in}{1.690884in}}{\pgfqpoint{1.851949in}{1.688050in}}{\pgfqpoint{1.859082in}{1.688050in}}%
\pgfpathlineto{\pgfqpoint{1.859082in}{1.688050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770615in}{1.802008in}}%
\pgfpathcurveto{\pgfqpoint{1.777748in}{1.802008in}}{\pgfqpoint{1.784589in}{1.804842in}}{\pgfqpoint{1.789633in}{1.809886in}}%
\pgfpathcurveto{\pgfqpoint{1.794677in}{1.814930in}}{\pgfqpoint{1.797511in}{1.821771in}}{\pgfqpoint{1.797511in}{1.828904in}}%
\pgfpathcurveto{\pgfqpoint{1.797511in}{1.836037in}}{\pgfqpoint{1.794677in}{1.842879in}}{\pgfqpoint{1.789633in}{1.847922in}}%
\pgfpathcurveto{\pgfqpoint{1.784589in}{1.852966in}}{\pgfqpoint{1.777748in}{1.855800in}}{\pgfqpoint{1.770615in}{1.855800in}}%
\pgfpathcurveto{\pgfqpoint{1.763482in}{1.855800in}}{\pgfqpoint{1.756640in}{1.852966in}}{\pgfqpoint{1.751597in}{1.847922in}}%
\pgfpathcurveto{\pgfqpoint{1.746553in}{1.842879in}}{\pgfqpoint{1.743719in}{1.836037in}}{\pgfqpoint{1.743719in}{1.828904in}}%
\pgfpathcurveto{\pgfqpoint{1.743719in}{1.821771in}}{\pgfqpoint{1.746553in}{1.814930in}}{\pgfqpoint{1.751597in}{1.809886in}}%
\pgfpathcurveto{\pgfqpoint{1.756640in}{1.804842in}}{\pgfqpoint{1.763482in}{1.802008in}}{\pgfqpoint{1.770615in}{1.802008in}}%
\pgfpathlineto{\pgfqpoint{1.770615in}{1.802008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335227in}{1.948258in}}%
\pgfpathcurveto{\pgfqpoint{1.342360in}{1.948258in}}{\pgfqpoint{1.349201in}{1.951092in}}{\pgfqpoint{1.354245in}{1.956135in}}%
\pgfpathcurveto{\pgfqpoint{1.359289in}{1.961179in}}{\pgfqpoint{1.362123in}{1.968021in}}{\pgfqpoint{1.362123in}{1.975154in}}%
\pgfpathcurveto{\pgfqpoint{1.362123in}{1.982286in}}{\pgfqpoint{1.359289in}{1.989128in}}{\pgfqpoint{1.354245in}{1.994172in}}%
\pgfpathcurveto{\pgfqpoint{1.349201in}{1.999215in}}{\pgfqpoint{1.342360in}{2.002049in}}{\pgfqpoint{1.335227in}{2.002049in}}%
\pgfpathcurveto{\pgfqpoint{1.328094in}{2.002049in}}{\pgfqpoint{1.321252in}{1.999215in}}{\pgfqpoint{1.316209in}{1.994172in}}%
\pgfpathcurveto{\pgfqpoint{1.311165in}{1.989128in}}{\pgfqpoint{1.308331in}{1.982286in}}{\pgfqpoint{1.308331in}{1.975154in}}%
\pgfpathcurveto{\pgfqpoint{1.308331in}{1.968021in}}{\pgfqpoint{1.311165in}{1.961179in}}{\pgfqpoint{1.316209in}{1.956135in}}%
\pgfpathcurveto{\pgfqpoint{1.321252in}{1.951092in}}{\pgfqpoint{1.328094in}{1.948258in}}{\pgfqpoint{1.335227in}{1.948258in}}%
\pgfpathlineto{\pgfqpoint{1.335227in}{1.948258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428811in}{1.825562in}}%
\pgfpathcurveto{\pgfqpoint{1.435944in}{1.825562in}}{\pgfqpoint{1.442786in}{1.828396in}}{\pgfqpoint{1.447829in}{1.833439in}}%
\pgfpathcurveto{\pgfqpoint{1.452873in}{1.838483in}}{\pgfqpoint{1.455707in}{1.845325in}}{\pgfqpoint{1.455707in}{1.852457in}}%
\pgfpathcurveto{\pgfqpoint{1.455707in}{1.859590in}}{\pgfqpoint{1.452873in}{1.866432in}}{\pgfqpoint{1.447829in}{1.871475in}}%
\pgfpathcurveto{\pgfqpoint{1.442786in}{1.876519in}}{\pgfqpoint{1.435944in}{1.879353in}}{\pgfqpoint{1.428811in}{1.879353in}}%
\pgfpathcurveto{\pgfqpoint{1.421678in}{1.879353in}}{\pgfqpoint{1.414837in}{1.876519in}}{\pgfqpoint{1.409793in}{1.871475in}}%
\pgfpathcurveto{\pgfqpoint{1.404749in}{1.866432in}}{\pgfqpoint{1.401915in}{1.859590in}}{\pgfqpoint{1.401915in}{1.852457in}}%
\pgfpathcurveto{\pgfqpoint{1.401915in}{1.845325in}}{\pgfqpoint{1.404749in}{1.838483in}}{\pgfqpoint{1.409793in}{1.833439in}}%
\pgfpathcurveto{\pgfqpoint{1.414837in}{1.828396in}}{\pgfqpoint{1.421678in}{1.825562in}}{\pgfqpoint{1.428811in}{1.825562in}}%
\pgfpathlineto{\pgfqpoint{1.428811in}{1.825562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448929in}{1.911271in}}%
\pgfpathcurveto{\pgfqpoint{1.456062in}{1.911271in}}{\pgfqpoint{1.462904in}{1.914104in}}{\pgfqpoint{1.467947in}{1.919148in}}%
\pgfpathcurveto{\pgfqpoint{1.472991in}{1.924192in}}{\pgfqpoint{1.475825in}{1.931033in}}{\pgfqpoint{1.475825in}{1.938166in}}%
\pgfpathcurveto{\pgfqpoint{1.475825in}{1.945299in}}{\pgfqpoint{1.472991in}{1.952141in}}{\pgfqpoint{1.467947in}{1.957184in}}%
\pgfpathcurveto{\pgfqpoint{1.462904in}{1.962228in}}{\pgfqpoint{1.456062in}{1.965062in}}{\pgfqpoint{1.448929in}{1.965062in}}%
\pgfpathcurveto{\pgfqpoint{1.441796in}{1.965062in}}{\pgfqpoint{1.434955in}{1.962228in}}{\pgfqpoint{1.429911in}{1.957184in}}%
\pgfpathcurveto{\pgfqpoint{1.424867in}{1.952141in}}{\pgfqpoint{1.422033in}{1.945299in}}{\pgfqpoint{1.422033in}{1.938166in}}%
\pgfpathcurveto{\pgfqpoint{1.422033in}{1.931033in}}{\pgfqpoint{1.424867in}{1.924192in}}{\pgfqpoint{1.429911in}{1.919148in}}%
\pgfpathcurveto{\pgfqpoint{1.434955in}{1.914104in}}{\pgfqpoint{1.441796in}{1.911271in}}{\pgfqpoint{1.448929in}{1.911271in}}%
\pgfpathlineto{\pgfqpoint{1.448929in}{1.911271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531252in}{1.841109in}}%
\pgfpathcurveto{\pgfqpoint{1.538385in}{1.841109in}}{\pgfqpoint{1.545226in}{1.843943in}}{\pgfqpoint{1.550270in}{1.848987in}}%
\pgfpathcurveto{\pgfqpoint{1.555314in}{1.854030in}}{\pgfqpoint{1.558147in}{1.860872in}}{\pgfqpoint{1.558147in}{1.868005in}}%
\pgfpathcurveto{\pgfqpoint{1.558147in}{1.875138in}}{\pgfqpoint{1.555314in}{1.881979in}}{\pgfqpoint{1.550270in}{1.887023in}}%
\pgfpathcurveto{\pgfqpoint{1.545226in}{1.892067in}}{\pgfqpoint{1.538385in}{1.894901in}}{\pgfqpoint{1.531252in}{1.894901in}}%
\pgfpathcurveto{\pgfqpoint{1.524119in}{1.894901in}}{\pgfqpoint{1.517277in}{1.892067in}}{\pgfqpoint{1.512234in}{1.887023in}}%
\pgfpathcurveto{\pgfqpoint{1.507190in}{1.881979in}}{\pgfqpoint{1.504356in}{1.875138in}}{\pgfqpoint{1.504356in}{1.868005in}}%
\pgfpathcurveto{\pgfqpoint{1.504356in}{1.860872in}}{\pgfqpoint{1.507190in}{1.854030in}}{\pgfqpoint{1.512234in}{1.848987in}}%
\pgfpathcurveto{\pgfqpoint{1.517277in}{1.843943in}}{\pgfqpoint{1.524119in}{1.841109in}}{\pgfqpoint{1.531252in}{1.841109in}}%
\pgfpathlineto{\pgfqpoint{1.531252in}{1.841109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370539in}{1.916025in}}%
\pgfpathcurveto{\pgfqpoint{2.377671in}{1.916025in}}{\pgfqpoint{2.384513in}{1.918859in}}{\pgfqpoint{2.389557in}{1.923902in}}%
\pgfpathcurveto{\pgfqpoint{2.394600in}{1.928946in}}{\pgfqpoint{2.397434in}{1.935788in}}{\pgfqpoint{2.397434in}{1.942921in}}%
\pgfpathcurveto{\pgfqpoint{2.397434in}{1.950053in}}{\pgfqpoint{2.394600in}{1.956895in}}{\pgfqpoint{2.389557in}{1.961939in}}%
\pgfpathcurveto{\pgfqpoint{2.384513in}{1.966982in}}{\pgfqpoint{2.377671in}{1.969816in}}{\pgfqpoint{2.370539in}{1.969816in}}%
\pgfpathcurveto{\pgfqpoint{2.363406in}{1.969816in}}{\pgfqpoint{2.356564in}{1.966982in}}{\pgfqpoint{2.351520in}{1.961939in}}%
\pgfpathcurveto{\pgfqpoint{2.346477in}{1.956895in}}{\pgfqpoint{2.343643in}{1.950053in}}{\pgfqpoint{2.343643in}{1.942921in}}%
\pgfpathcurveto{\pgfqpoint{2.343643in}{1.935788in}}{\pgfqpoint{2.346477in}{1.928946in}}{\pgfqpoint{2.351520in}{1.923902in}}%
\pgfpathcurveto{\pgfqpoint{2.356564in}{1.918859in}}{\pgfqpoint{2.363406in}{1.916025in}}{\pgfqpoint{2.370539in}{1.916025in}}%
\pgfpathlineto{\pgfqpoint{2.370539in}{1.916025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-14.056835in}{6.173950in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{-1.549802in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{3.061227in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{10.784979in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{10.784979in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{6.173950in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{6.173950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-14.056835in}{-1.549802in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{-9.273554in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{-4.662525in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{3.061227in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{3.061227in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{-1.549802in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{-1.549802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250265in}{1.126011in}}%
\pgfpathlineto{\pgfqpoint{2.140962in}{1.076561in}}%
\pgfpathlineto{\pgfqpoint{2.111230in}{1.103092in}}%
\pgfpathlineto{\pgfqpoint{2.250083in}{1.125876in}}%
\pgfpathlineto{\pgfqpoint{2.249884in}{1.126054in}}%
\pgfpathlineto{\pgfqpoint{2.111031in}{1.103269in}}%
\pgfpathlineto{\pgfqpoint{2.081298in}{1.129800in}}%
\pgfpathlineto{\pgfqpoint{2.250265in}{1.126011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448448in}{0.830353in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{1.324027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.448448in}{1.949778in}}%
\pgfpathlineto{\pgfqpoint{2.865197in}{2.346339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544003in}{0.466512in}}%
\pgfpathlineto{\pgfqpoint{1.624857in}{0.466512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.649301in}{0.466512in}}{\pgfqpoint{1.649301in}{0.490957in}}%
\pgfpathlineto{\pgfqpoint{1.649301in}{0.650957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.649301in}{0.675401in}}{\pgfqpoint{1.624857in}{0.675401in}}%
\pgfpathlineto{\pgfqpoint{0.544003in}{0.675401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.519559in}{0.675401in}}{\pgfqpoint{0.519559in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{0.519559in}{0.490957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.519559in}{0.466512in}}{\pgfqpoint{0.544003in}{0.466512in}}%
\pgfpathlineto{\pgfqpoint{0.544003in}{0.466512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568448in}{0.582484in}}%
\pgfpathlineto{\pgfqpoint{0.690670in}{0.582484in}}%
\pgfpathlineto{\pgfqpoint{0.812892in}{0.582484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910670in,y=0.539707in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont User 1 SVM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gen_convergance_intuition_SVM1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486194in}{2.379742in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.379742in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710760in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.710760in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710760in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215384in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.215384in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215384in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720009in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.720009in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720009in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224633in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.224633in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224633in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729257in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.729257in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729257in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233881in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.233881in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233881in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972321in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.361998in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.791589in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.791589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.748186in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.177776in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.177776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278934in, y=1.134374in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.563964in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.563964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278934in, y=1.520561in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.950152in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{1.950152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278934in, y=1.906749in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278934in, y=2.292936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.370870in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707726in}{1.557373in}}%
\pgfpathcurveto{\pgfqpoint{2.714859in}{1.557373in}}{\pgfqpoint{2.721701in}{1.560207in}}{\pgfqpoint{2.726745in}{1.565251in}}%
\pgfpathcurveto{\pgfqpoint{2.731788in}{1.570294in}}{\pgfqpoint{2.734622in}{1.577136in}}{\pgfqpoint{2.734622in}{1.584269in}}%
\pgfpathcurveto{\pgfqpoint{2.734622in}{1.591402in}}{\pgfqpoint{2.731788in}{1.598243in}}{\pgfqpoint{2.726745in}{1.603287in}}%
\pgfpathcurveto{\pgfqpoint{2.721701in}{1.608331in}}{\pgfqpoint{2.714859in}{1.611164in}}{\pgfqpoint{2.707726in}{1.611164in}}%
\pgfpathcurveto{\pgfqpoint{2.700594in}{1.611164in}}{\pgfqpoint{2.693752in}{1.608331in}}{\pgfqpoint{2.688708in}{1.603287in}}%
\pgfpathcurveto{\pgfqpoint{2.683665in}{1.598243in}}{\pgfqpoint{2.680831in}{1.591402in}}{\pgfqpoint{2.680831in}{1.584269in}}%
\pgfpathcurveto{\pgfqpoint{2.680831in}{1.577136in}}{\pgfqpoint{2.683665in}{1.570294in}}{\pgfqpoint{2.688708in}{1.565251in}}%
\pgfpathcurveto{\pgfqpoint{2.693752in}{1.560207in}}{\pgfqpoint{2.700594in}{1.557373in}}{\pgfqpoint{2.707726in}{1.557373in}}%
\pgfpathlineto{\pgfqpoint{2.707726in}{1.557373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667081in}{1.896320in}}%
\pgfpathcurveto{\pgfqpoint{2.674214in}{1.896320in}}{\pgfqpoint{2.681055in}{1.899154in}}{\pgfqpoint{2.686099in}{1.904198in}}%
\pgfpathcurveto{\pgfqpoint{2.691143in}{1.909241in}}{\pgfqpoint{2.693977in}{1.916083in}}{\pgfqpoint{2.693977in}{1.923216in}}%
\pgfpathcurveto{\pgfqpoint{2.693977in}{1.930348in}}{\pgfqpoint{2.691143in}{1.937190in}}{\pgfqpoint{2.686099in}{1.942234in}}%
\pgfpathcurveto{\pgfqpoint{2.681055in}{1.947277in}}{\pgfqpoint{2.674214in}{1.950111in}}{\pgfqpoint{2.667081in}{1.950111in}}%
\pgfpathcurveto{\pgfqpoint{2.659948in}{1.950111in}}{\pgfqpoint{2.653107in}{1.947277in}}{\pgfqpoint{2.648063in}{1.942234in}}%
\pgfpathcurveto{\pgfqpoint{2.643019in}{1.937190in}}{\pgfqpoint{2.640185in}{1.930348in}}{\pgfqpoint{2.640185in}{1.923216in}}%
\pgfpathcurveto{\pgfqpoint{2.640185in}{1.916083in}}{\pgfqpoint{2.643019in}{1.909241in}}{\pgfqpoint{2.648063in}{1.904198in}}%
\pgfpathcurveto{\pgfqpoint{2.653107in}{1.899154in}}{\pgfqpoint{2.659948in}{1.896320in}}{\pgfqpoint{2.667081in}{1.896320in}}%
\pgfpathlineto{\pgfqpoint{2.667081in}{1.896320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727660in}{1.862598in}}%
\pgfpathcurveto{\pgfqpoint{1.734793in}{1.862598in}}{\pgfqpoint{1.741635in}{1.865432in}}{\pgfqpoint{1.746679in}{1.870476in}}%
\pgfpathcurveto{\pgfqpoint{1.751722in}{1.875519in}}{\pgfqpoint{1.754556in}{1.882361in}}{\pgfqpoint{1.754556in}{1.889494in}}%
\pgfpathcurveto{\pgfqpoint{1.754556in}{1.896627in}}{\pgfqpoint{1.751722in}{1.903468in}}{\pgfqpoint{1.746679in}{1.908512in}}%
\pgfpathcurveto{\pgfqpoint{1.741635in}{1.913556in}}{\pgfqpoint{1.734793in}{1.916390in}}{\pgfqpoint{1.727660in}{1.916390in}}%
\pgfpathcurveto{\pgfqpoint{1.720528in}{1.916390in}}{\pgfqpoint{1.713686in}{1.913556in}}{\pgfqpoint{1.708642in}{1.908512in}}%
\pgfpathcurveto{\pgfqpoint{1.703599in}{1.903468in}}{\pgfqpoint{1.700765in}{1.896627in}}{\pgfqpoint{1.700765in}{1.889494in}}%
\pgfpathcurveto{\pgfqpoint{1.700765in}{1.882361in}}{\pgfqpoint{1.703599in}{1.875519in}}{\pgfqpoint{1.708642in}{1.870476in}}%
\pgfpathcurveto{\pgfqpoint{1.713686in}{1.865432in}}{\pgfqpoint{1.720528in}{1.862598in}}{\pgfqpoint{1.727660in}{1.862598in}}%
\pgfpathlineto{\pgfqpoint{1.727660in}{1.862598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710376in}{1.738423in}}%
\pgfpathcurveto{\pgfqpoint{2.717509in}{1.738423in}}{\pgfqpoint{2.724351in}{1.741257in}}{\pgfqpoint{2.729394in}{1.746301in}}%
\pgfpathcurveto{\pgfqpoint{2.734438in}{1.751344in}}{\pgfqpoint{2.737272in}{1.758186in}}{\pgfqpoint{2.737272in}{1.765319in}}%
\pgfpathcurveto{\pgfqpoint{2.737272in}{1.772452in}}{\pgfqpoint{2.734438in}{1.779293in}}{\pgfqpoint{2.729394in}{1.784337in}}%
\pgfpathcurveto{\pgfqpoint{2.724351in}{1.789381in}}{\pgfqpoint{2.717509in}{1.792215in}}{\pgfqpoint{2.710376in}{1.792215in}}%
\pgfpathcurveto{\pgfqpoint{2.703243in}{1.792215in}}{\pgfqpoint{2.696402in}{1.789381in}}{\pgfqpoint{2.691358in}{1.784337in}}%
\pgfpathcurveto{\pgfqpoint{2.686314in}{1.779293in}}{\pgfqpoint{2.683481in}{1.772452in}}{\pgfqpoint{2.683481in}{1.765319in}}%
\pgfpathcurveto{\pgfqpoint{2.683481in}{1.758186in}}{\pgfqpoint{2.686314in}{1.751344in}}{\pgfqpoint{2.691358in}{1.746301in}}%
\pgfpathcurveto{\pgfqpoint{2.696402in}{1.741257in}}{\pgfqpoint{2.703243in}{1.738423in}}{\pgfqpoint{2.710376in}{1.738423in}}%
\pgfpathlineto{\pgfqpoint{2.710376in}{1.738423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289297in}{1.819304in}}%
\pgfpathcurveto{\pgfqpoint{2.296430in}{1.819304in}}{\pgfqpoint{2.303271in}{1.822138in}}{\pgfqpoint{2.308315in}{1.827181in}}%
\pgfpathcurveto{\pgfqpoint{2.313359in}{1.832225in}}{\pgfqpoint{2.316192in}{1.839067in}}{\pgfqpoint{2.316192in}{1.846199in}}%
\pgfpathcurveto{\pgfqpoint{2.316192in}{1.853332in}}{\pgfqpoint{2.313359in}{1.860174in}}{\pgfqpoint{2.308315in}{1.865218in}}%
\pgfpathcurveto{\pgfqpoint{2.303271in}{1.870261in}}{\pgfqpoint{2.296430in}{1.873095in}}{\pgfqpoint{2.289297in}{1.873095in}}%
\pgfpathcurveto{\pgfqpoint{2.282164in}{1.873095in}}{\pgfqpoint{2.275322in}{1.870261in}}{\pgfqpoint{2.270279in}{1.865218in}}%
\pgfpathcurveto{\pgfqpoint{2.265235in}{1.860174in}}{\pgfqpoint{2.262401in}{1.853332in}}{\pgfqpoint{2.262401in}{1.846199in}}%
\pgfpathcurveto{\pgfqpoint{2.262401in}{1.839067in}}{\pgfqpoint{2.265235in}{1.832225in}}{\pgfqpoint{2.270279in}{1.827181in}}%
\pgfpathcurveto{\pgfqpoint{2.275322in}{1.822138in}}{\pgfqpoint{2.282164in}{1.819304in}}{\pgfqpoint{2.289297in}{1.819304in}}%
\pgfpathlineto{\pgfqpoint{2.289297in}{1.819304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595468in}{1.772739in}}%
\pgfpathcurveto{\pgfqpoint{2.602601in}{1.772739in}}{\pgfqpoint{2.609443in}{1.775573in}}{\pgfqpoint{2.614486in}{1.780617in}}%
\pgfpathcurveto{\pgfqpoint{2.619530in}{1.785661in}}{\pgfqpoint{2.622364in}{1.792502in}}{\pgfqpoint{2.622364in}{1.799635in}}%
\pgfpathcurveto{\pgfqpoint{2.622364in}{1.806768in}}{\pgfqpoint{2.619530in}{1.813610in}}{\pgfqpoint{2.614486in}{1.818653in}}%
\pgfpathcurveto{\pgfqpoint{2.609443in}{1.823697in}}{\pgfqpoint{2.602601in}{1.826531in}}{\pgfqpoint{2.595468in}{1.826531in}}%
\pgfpathcurveto{\pgfqpoint{2.588335in}{1.826531in}}{\pgfqpoint{2.581494in}{1.823697in}}{\pgfqpoint{2.576450in}{1.818653in}}%
\pgfpathcurveto{\pgfqpoint{2.571406in}{1.813610in}}{\pgfqpoint{2.568573in}{1.806768in}}{\pgfqpoint{2.568573in}{1.799635in}}%
\pgfpathcurveto{\pgfqpoint{2.568573in}{1.792502in}}{\pgfqpoint{2.571406in}{1.785661in}}{\pgfqpoint{2.576450in}{1.780617in}}%
\pgfpathcurveto{\pgfqpoint{2.581494in}{1.775573in}}{\pgfqpoint{2.588335in}{1.772739in}}{\pgfqpoint{2.595468in}{1.772739in}}%
\pgfpathlineto{\pgfqpoint{2.595468in}{1.772739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635341in}{1.924002in}}%
\pgfpathcurveto{\pgfqpoint{2.642474in}{1.924002in}}{\pgfqpoint{2.649316in}{1.926836in}}{\pgfqpoint{2.654359in}{1.931880in}}%
\pgfpathcurveto{\pgfqpoint{2.659403in}{1.936924in}}{\pgfqpoint{2.662237in}{1.943765in}}{\pgfqpoint{2.662237in}{1.950898in}}%
\pgfpathcurveto{\pgfqpoint{2.662237in}{1.958031in}}{\pgfqpoint{2.659403in}{1.964873in}}{\pgfqpoint{2.654359in}{1.969916in}}%
\pgfpathcurveto{\pgfqpoint{2.649316in}{1.974960in}}{\pgfqpoint{2.642474in}{1.977794in}}{\pgfqpoint{2.635341in}{1.977794in}}%
\pgfpathcurveto{\pgfqpoint{2.628208in}{1.977794in}}{\pgfqpoint{2.621367in}{1.974960in}}{\pgfqpoint{2.616323in}{1.969916in}}%
\pgfpathcurveto{\pgfqpoint{2.611279in}{1.964873in}}{\pgfqpoint{2.608445in}{1.958031in}}{\pgfqpoint{2.608445in}{1.950898in}}%
\pgfpathcurveto{\pgfqpoint{2.608445in}{1.943765in}}{\pgfqpoint{2.611279in}{1.936924in}}{\pgfqpoint{2.616323in}{1.931880in}}%
\pgfpathcurveto{\pgfqpoint{2.621367in}{1.926836in}}{\pgfqpoint{2.628208in}{1.924002in}}{\pgfqpoint{2.635341in}{1.924002in}}%
\pgfpathlineto{\pgfqpoint{2.635341in}{1.924002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642890in}{1.790227in}}%
\pgfpathcurveto{\pgfqpoint{2.650023in}{1.790227in}}{\pgfqpoint{2.656865in}{1.793061in}}{\pgfqpoint{2.661908in}{1.798105in}}%
\pgfpathcurveto{\pgfqpoint{2.666952in}{1.803148in}}{\pgfqpoint{2.669786in}{1.809990in}}{\pgfqpoint{2.669786in}{1.817123in}}%
\pgfpathcurveto{\pgfqpoint{2.669786in}{1.824256in}}{\pgfqpoint{2.666952in}{1.831097in}}{\pgfqpoint{2.661908in}{1.836141in}}%
\pgfpathcurveto{\pgfqpoint{2.656865in}{1.841185in}}{\pgfqpoint{2.650023in}{1.844019in}}{\pgfqpoint{2.642890in}{1.844019in}}%
\pgfpathcurveto{\pgfqpoint{2.635758in}{1.844019in}}{\pgfqpoint{2.628916in}{1.841185in}}{\pgfqpoint{2.623872in}{1.836141in}}%
\pgfpathcurveto{\pgfqpoint{2.618829in}{1.831097in}}{\pgfqpoint{2.615995in}{1.824256in}}{\pgfqpoint{2.615995in}{1.817123in}}%
\pgfpathcurveto{\pgfqpoint{2.615995in}{1.809990in}}{\pgfqpoint{2.618829in}{1.803148in}}{\pgfqpoint{2.623872in}{1.798105in}}%
\pgfpathcurveto{\pgfqpoint{2.628916in}{1.793061in}}{\pgfqpoint{2.635758in}{1.790227in}}{\pgfqpoint{2.642890in}{1.790227in}}%
\pgfpathlineto{\pgfqpoint{2.642890in}{1.790227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581884in}{1.852294in}}%
\pgfpathcurveto{\pgfqpoint{2.589017in}{1.852294in}}{\pgfqpoint{2.595859in}{1.855128in}}{\pgfqpoint{2.600902in}{1.860171in}}%
\pgfpathcurveto{\pgfqpoint{2.605946in}{1.865215in}}{\pgfqpoint{2.608780in}{1.872057in}}{\pgfqpoint{2.608780in}{1.879189in}}%
\pgfpathcurveto{\pgfqpoint{2.608780in}{1.886322in}}{\pgfqpoint{2.605946in}{1.893164in}}{\pgfqpoint{2.600902in}{1.898208in}}%
\pgfpathcurveto{\pgfqpoint{2.595859in}{1.903251in}}{\pgfqpoint{2.589017in}{1.906085in}}{\pgfqpoint{2.581884in}{1.906085in}}%
\pgfpathcurveto{\pgfqpoint{2.574751in}{1.906085in}}{\pgfqpoint{2.567910in}{1.903251in}}{\pgfqpoint{2.562866in}{1.898208in}}%
\pgfpathcurveto{\pgfqpoint{2.557822in}{1.893164in}}{\pgfqpoint{2.554988in}{1.886322in}}{\pgfqpoint{2.554988in}{1.879189in}}%
\pgfpathcurveto{\pgfqpoint{2.554988in}{1.872057in}}{\pgfqpoint{2.557822in}{1.865215in}}{\pgfqpoint{2.562866in}{1.860171in}}%
\pgfpathcurveto{\pgfqpoint{2.567910in}{1.855128in}}{\pgfqpoint{2.574751in}{1.852294in}}{\pgfqpoint{2.581884in}{1.852294in}}%
\pgfpathlineto{\pgfqpoint{2.581884in}{1.852294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485835in}{1.740443in}}%
\pgfpathcurveto{\pgfqpoint{2.492968in}{1.740443in}}{\pgfqpoint{2.499810in}{1.743277in}}{\pgfqpoint{2.504853in}{1.748321in}}%
\pgfpathcurveto{\pgfqpoint{2.509897in}{1.753365in}}{\pgfqpoint{2.512731in}{1.760206in}}{\pgfqpoint{2.512731in}{1.767339in}}%
\pgfpathcurveto{\pgfqpoint{2.512731in}{1.774472in}}{\pgfqpoint{2.509897in}{1.781314in}}{\pgfqpoint{2.504853in}{1.786357in}}%
\pgfpathcurveto{\pgfqpoint{2.499810in}{1.791401in}}{\pgfqpoint{2.492968in}{1.794235in}}{\pgfqpoint{2.485835in}{1.794235in}}%
\pgfpathcurveto{\pgfqpoint{2.478702in}{1.794235in}}{\pgfqpoint{2.471861in}{1.791401in}}{\pgfqpoint{2.466817in}{1.786357in}}%
\pgfpathcurveto{\pgfqpoint{2.461773in}{1.781314in}}{\pgfqpoint{2.458940in}{1.774472in}}{\pgfqpoint{2.458940in}{1.767339in}}%
\pgfpathcurveto{\pgfqpoint{2.458940in}{1.760206in}}{\pgfqpoint{2.461773in}{1.753365in}}{\pgfqpoint{2.466817in}{1.748321in}}%
\pgfpathcurveto{\pgfqpoint{2.471861in}{1.743277in}}{\pgfqpoint{2.478702in}{1.740443in}}{\pgfqpoint{2.485835in}{1.740443in}}%
\pgfpathlineto{\pgfqpoint{2.485835in}{1.740443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814435in}{1.664592in}}%
\pgfpathcurveto{\pgfqpoint{2.821568in}{1.664592in}}{\pgfqpoint{2.828409in}{1.667426in}}{\pgfqpoint{2.833453in}{1.672470in}}%
\pgfpathcurveto{\pgfqpoint{2.838497in}{1.677514in}}{\pgfqpoint{2.841331in}{1.684355in}}{\pgfqpoint{2.841331in}{1.691488in}}%
\pgfpathcurveto{\pgfqpoint{2.841331in}{1.698621in}}{\pgfqpoint{2.838497in}{1.705463in}}{\pgfqpoint{2.833453in}{1.710506in}}%
\pgfpathcurveto{\pgfqpoint{2.828409in}{1.715550in}}{\pgfqpoint{2.821568in}{1.718384in}}{\pgfqpoint{2.814435in}{1.718384in}}%
\pgfpathcurveto{\pgfqpoint{2.807302in}{1.718384in}}{\pgfqpoint{2.800460in}{1.715550in}}{\pgfqpoint{2.795417in}{1.710506in}}%
\pgfpathcurveto{\pgfqpoint{2.790373in}{1.705463in}}{\pgfqpoint{2.787539in}{1.698621in}}{\pgfqpoint{2.787539in}{1.691488in}}%
\pgfpathcurveto{\pgfqpoint{2.787539in}{1.684355in}}{\pgfqpoint{2.790373in}{1.677514in}}{\pgfqpoint{2.795417in}{1.672470in}}%
\pgfpathcurveto{\pgfqpoint{2.800460in}{1.667426in}}{\pgfqpoint{2.807302in}{1.664592in}}{\pgfqpoint{2.814435in}{1.664592in}}%
\pgfpathlineto{\pgfqpoint{2.814435in}{1.664592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627640in}{1.791265in}}%
\pgfpathcurveto{\pgfqpoint{2.634773in}{1.791265in}}{\pgfqpoint{2.641615in}{1.794099in}}{\pgfqpoint{2.646659in}{1.799142in}}%
\pgfpathcurveto{\pgfqpoint{2.651702in}{1.804186in}}{\pgfqpoint{2.654536in}{1.811028in}}{\pgfqpoint{2.654536in}{1.818160in}}%
\pgfpathcurveto{\pgfqpoint{2.654536in}{1.825293in}}{\pgfqpoint{2.651702in}{1.832135in}}{\pgfqpoint{2.646659in}{1.837179in}}%
\pgfpathcurveto{\pgfqpoint{2.641615in}{1.842222in}}{\pgfqpoint{2.634773in}{1.845056in}}{\pgfqpoint{2.627640in}{1.845056in}}%
\pgfpathcurveto{\pgfqpoint{2.620508in}{1.845056in}}{\pgfqpoint{2.613666in}{1.842222in}}{\pgfqpoint{2.608622in}{1.837179in}}%
\pgfpathcurveto{\pgfqpoint{2.603579in}{1.832135in}}{\pgfqpoint{2.600745in}{1.825293in}}{\pgfqpoint{2.600745in}{1.818160in}}%
\pgfpathcurveto{\pgfqpoint{2.600745in}{1.811028in}}{\pgfqpoint{2.603579in}{1.804186in}}{\pgfqpoint{2.608622in}{1.799142in}}%
\pgfpathcurveto{\pgfqpoint{2.613666in}{1.794099in}}{\pgfqpoint{2.620508in}{1.791265in}}{\pgfqpoint{2.627640in}{1.791265in}}%
\pgfpathlineto{\pgfqpoint{2.627640in}{1.791265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320392in}{1.801027in}}%
\pgfpathcurveto{\pgfqpoint{2.327525in}{1.801027in}}{\pgfqpoint{2.334367in}{1.803861in}}{\pgfqpoint{2.339411in}{1.808905in}}%
\pgfpathcurveto{\pgfqpoint{2.344454in}{1.813949in}}{\pgfqpoint{2.347288in}{1.820790in}}{\pgfqpoint{2.347288in}{1.827923in}}%
\pgfpathcurveto{\pgfqpoint{2.347288in}{1.835056in}}{\pgfqpoint{2.344454in}{1.841898in}}{\pgfqpoint{2.339411in}{1.846941in}}%
\pgfpathcurveto{\pgfqpoint{2.334367in}{1.851985in}}{\pgfqpoint{2.327525in}{1.854819in}}{\pgfqpoint{2.320392in}{1.854819in}}%
\pgfpathcurveto{\pgfqpoint{2.313260in}{1.854819in}}{\pgfqpoint{2.306418in}{1.851985in}}{\pgfqpoint{2.301374in}{1.846941in}}%
\pgfpathcurveto{\pgfqpoint{2.296331in}{1.841898in}}{\pgfqpoint{2.293497in}{1.835056in}}{\pgfqpoint{2.293497in}{1.827923in}}%
\pgfpathcurveto{\pgfqpoint{2.293497in}{1.820790in}}{\pgfqpoint{2.296331in}{1.813949in}}{\pgfqpoint{2.301374in}{1.808905in}}%
\pgfpathcurveto{\pgfqpoint{2.306418in}{1.803861in}}{\pgfqpoint{2.313260in}{1.801027in}}{\pgfqpoint{2.320392in}{1.801027in}}%
\pgfpathlineto{\pgfqpoint{2.320392in}{1.801027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679146in}{2.001839in}}%
\pgfpathcurveto{\pgfqpoint{2.686278in}{2.001839in}}{\pgfqpoint{2.693120in}{2.004673in}}{\pgfqpoint{2.698164in}{2.009717in}}%
\pgfpathcurveto{\pgfqpoint{2.703207in}{2.014761in}}{\pgfqpoint{2.706041in}{2.021602in}}{\pgfqpoint{2.706041in}{2.028735in}}%
\pgfpathcurveto{\pgfqpoint{2.706041in}{2.035868in}}{\pgfqpoint{2.703207in}{2.042710in}}{\pgfqpoint{2.698164in}{2.047753in}}%
\pgfpathcurveto{\pgfqpoint{2.693120in}{2.052797in}}{\pgfqpoint{2.686278in}{2.055631in}}{\pgfqpoint{2.679146in}{2.055631in}}%
\pgfpathcurveto{\pgfqpoint{2.672013in}{2.055631in}}{\pgfqpoint{2.665171in}{2.052797in}}{\pgfqpoint{2.660127in}{2.047753in}}%
\pgfpathcurveto{\pgfqpoint{2.655084in}{2.042710in}}{\pgfqpoint{2.652250in}{2.035868in}}{\pgfqpoint{2.652250in}{2.028735in}}%
\pgfpathcurveto{\pgfqpoint{2.652250in}{2.021602in}}{\pgfqpoint{2.655084in}{2.014761in}}{\pgfqpoint{2.660127in}{2.009717in}}%
\pgfpathcurveto{\pgfqpoint{2.665171in}{2.004673in}}{\pgfqpoint{2.672013in}{2.001839in}}{\pgfqpoint{2.679146in}{2.001839in}}%
\pgfpathlineto{\pgfqpoint{2.679146in}{2.001839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611416in}{1.656331in}}%
\pgfpathcurveto{\pgfqpoint{2.618548in}{1.656331in}}{\pgfqpoint{2.625390in}{1.659165in}}{\pgfqpoint{2.630434in}{1.664209in}}%
\pgfpathcurveto{\pgfqpoint{2.635477in}{1.669253in}}{\pgfqpoint{2.638311in}{1.676094in}}{\pgfqpoint{2.638311in}{1.683227in}}%
\pgfpathcurveto{\pgfqpoint{2.638311in}{1.690360in}}{\pgfqpoint{2.635477in}{1.697202in}}{\pgfqpoint{2.630434in}{1.702245in}}%
\pgfpathcurveto{\pgfqpoint{2.625390in}{1.707289in}}{\pgfqpoint{2.618548in}{1.710123in}}{\pgfqpoint{2.611416in}{1.710123in}}%
\pgfpathcurveto{\pgfqpoint{2.604283in}{1.710123in}}{\pgfqpoint{2.597441in}{1.707289in}}{\pgfqpoint{2.592398in}{1.702245in}}%
\pgfpathcurveto{\pgfqpoint{2.587354in}{1.697202in}}{\pgfqpoint{2.584520in}{1.690360in}}{\pgfqpoint{2.584520in}{1.683227in}}%
\pgfpathcurveto{\pgfqpoint{2.584520in}{1.676094in}}{\pgfqpoint{2.587354in}{1.669253in}}{\pgfqpoint{2.592398in}{1.664209in}}%
\pgfpathcurveto{\pgfqpoint{2.597441in}{1.659165in}}{\pgfqpoint{2.604283in}{1.656331in}}{\pgfqpoint{2.611416in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.611416in}{1.656331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748422in}{1.805750in}}%
\pgfpathcurveto{\pgfqpoint{2.755554in}{1.805750in}}{\pgfqpoint{2.762396in}{1.808584in}}{\pgfqpoint{2.767440in}{1.813628in}}%
\pgfpathcurveto{\pgfqpoint{2.772483in}{1.818671in}}{\pgfqpoint{2.775317in}{1.825513in}}{\pgfqpoint{2.775317in}{1.832646in}}%
\pgfpathcurveto{\pgfqpoint{2.775317in}{1.839779in}}{\pgfqpoint{2.772483in}{1.846620in}}{\pgfqpoint{2.767440in}{1.851664in}}%
\pgfpathcurveto{\pgfqpoint{2.762396in}{1.856708in}}{\pgfqpoint{2.755554in}{1.859541in}}{\pgfqpoint{2.748422in}{1.859541in}}%
\pgfpathcurveto{\pgfqpoint{2.741289in}{1.859541in}}{\pgfqpoint{2.734447in}{1.856708in}}{\pgfqpoint{2.729403in}{1.851664in}}%
\pgfpathcurveto{\pgfqpoint{2.724360in}{1.846620in}}{\pgfqpoint{2.721526in}{1.839779in}}{\pgfqpoint{2.721526in}{1.832646in}}%
\pgfpathcurveto{\pgfqpoint{2.721526in}{1.825513in}}{\pgfqpoint{2.724360in}{1.818671in}}{\pgfqpoint{2.729403in}{1.813628in}}%
\pgfpathcurveto{\pgfqpoint{2.734447in}{1.808584in}}{\pgfqpoint{2.741289in}{1.805750in}}{\pgfqpoint{2.748422in}{1.805750in}}%
\pgfpathlineto{\pgfqpoint{2.748422in}{1.805750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766563in}{1.602174in}}%
\pgfpathcurveto{\pgfqpoint{2.773696in}{1.602174in}}{\pgfqpoint{2.780538in}{1.605007in}}{\pgfqpoint{2.785581in}{1.610051in}}%
\pgfpathcurveto{\pgfqpoint{2.790625in}{1.615095in}}{\pgfqpoint{2.793459in}{1.621936in}}{\pgfqpoint{2.793459in}{1.629069in}}%
\pgfpathcurveto{\pgfqpoint{2.793459in}{1.636202in}}{\pgfqpoint{2.790625in}{1.643044in}}{\pgfqpoint{2.785581in}{1.648087in}}%
\pgfpathcurveto{\pgfqpoint{2.780538in}{1.653131in}}{\pgfqpoint{2.773696in}{1.655965in}}{\pgfqpoint{2.766563in}{1.655965in}}%
\pgfpathcurveto{\pgfqpoint{2.759430in}{1.655965in}}{\pgfqpoint{2.752589in}{1.653131in}}{\pgfqpoint{2.747545in}{1.648087in}}%
\pgfpathcurveto{\pgfqpoint{2.742501in}{1.643044in}}{\pgfqpoint{2.739667in}{1.636202in}}{\pgfqpoint{2.739667in}{1.629069in}}%
\pgfpathcurveto{\pgfqpoint{2.739667in}{1.621936in}}{\pgfqpoint{2.742501in}{1.615095in}}{\pgfqpoint{2.747545in}{1.610051in}}%
\pgfpathcurveto{\pgfqpoint{2.752589in}{1.605007in}}{\pgfqpoint{2.759430in}{1.602174in}}{\pgfqpoint{2.766563in}{1.602174in}}%
\pgfpathlineto{\pgfqpoint{2.766563in}{1.602174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340146in}{1.763985in}}%
\pgfpathcurveto{\pgfqpoint{2.347279in}{1.763985in}}{\pgfqpoint{2.354121in}{1.766819in}}{\pgfqpoint{2.359164in}{1.771863in}}%
\pgfpathcurveto{\pgfqpoint{2.364208in}{1.776906in}}{\pgfqpoint{2.367042in}{1.783748in}}{\pgfqpoint{2.367042in}{1.790881in}}%
\pgfpathcurveto{\pgfqpoint{2.367042in}{1.798013in}}{\pgfqpoint{2.364208in}{1.804855in}}{\pgfqpoint{2.359164in}{1.809899in}}%
\pgfpathcurveto{\pgfqpoint{2.354121in}{1.814942in}}{\pgfqpoint{2.347279in}{1.817776in}}{\pgfqpoint{2.340146in}{1.817776in}}%
\pgfpathcurveto{\pgfqpoint{2.333013in}{1.817776in}}{\pgfqpoint{2.326172in}{1.814942in}}{\pgfqpoint{2.321128in}{1.809899in}}%
\pgfpathcurveto{\pgfqpoint{2.316085in}{1.804855in}}{\pgfqpoint{2.313251in}{1.798013in}}{\pgfqpoint{2.313251in}{1.790881in}}%
\pgfpathcurveto{\pgfqpoint{2.313251in}{1.783748in}}{\pgfqpoint{2.316085in}{1.776906in}}{\pgfqpoint{2.321128in}{1.771863in}}%
\pgfpathcurveto{\pgfqpoint{2.326172in}{1.766819in}}{\pgfqpoint{2.333013in}{1.763985in}}{\pgfqpoint{2.340146in}{1.763985in}}%
\pgfpathlineto{\pgfqpoint{2.340146in}{1.763985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736383in}{1.757479in}}%
\pgfpathcurveto{\pgfqpoint{2.743516in}{1.757479in}}{\pgfqpoint{2.750358in}{1.760313in}}{\pgfqpoint{2.755401in}{1.765356in}}%
\pgfpathcurveto{\pgfqpoint{2.760445in}{1.770400in}}{\pgfqpoint{2.763279in}{1.777242in}}{\pgfqpoint{2.763279in}{1.784375in}}%
\pgfpathcurveto{\pgfqpoint{2.763279in}{1.791507in}}{\pgfqpoint{2.760445in}{1.798349in}}{\pgfqpoint{2.755401in}{1.803393in}}%
\pgfpathcurveto{\pgfqpoint{2.750358in}{1.808436in}}{\pgfqpoint{2.743516in}{1.811270in}}{\pgfqpoint{2.736383in}{1.811270in}}%
\pgfpathcurveto{\pgfqpoint{2.729250in}{1.811270in}}{\pgfqpoint{2.722409in}{1.808436in}}{\pgfqpoint{2.717365in}{1.803393in}}%
\pgfpathcurveto{\pgfqpoint{2.712321in}{1.798349in}}{\pgfqpoint{2.709487in}{1.791507in}}{\pgfqpoint{2.709487in}{1.784375in}}%
\pgfpathcurveto{\pgfqpoint{2.709487in}{1.777242in}}{\pgfqpoint{2.712321in}{1.770400in}}{\pgfqpoint{2.717365in}{1.765356in}}%
\pgfpathcurveto{\pgfqpoint{2.722409in}{1.760313in}}{\pgfqpoint{2.729250in}{1.757479in}}{\pgfqpoint{2.736383in}{1.757479in}}%
\pgfpathlineto{\pgfqpoint{2.736383in}{1.757479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613885in}{1.854341in}}%
\pgfpathcurveto{\pgfqpoint{2.621018in}{1.854341in}}{\pgfqpoint{2.627860in}{1.857175in}}{\pgfqpoint{2.632904in}{1.862219in}}%
\pgfpathcurveto{\pgfqpoint{2.637947in}{1.867263in}}{\pgfqpoint{2.640781in}{1.874104in}}{\pgfqpoint{2.640781in}{1.881237in}}%
\pgfpathcurveto{\pgfqpoint{2.640781in}{1.888370in}}{\pgfqpoint{2.637947in}{1.895212in}}{\pgfqpoint{2.632904in}{1.900255in}}%
\pgfpathcurveto{\pgfqpoint{2.627860in}{1.905299in}}{\pgfqpoint{2.621018in}{1.908133in}}{\pgfqpoint{2.613885in}{1.908133in}}%
\pgfpathcurveto{\pgfqpoint{2.606753in}{1.908133in}}{\pgfqpoint{2.599911in}{1.905299in}}{\pgfqpoint{2.594867in}{1.900255in}}%
\pgfpathcurveto{\pgfqpoint{2.589824in}{1.895212in}}{\pgfqpoint{2.586990in}{1.888370in}}{\pgfqpoint{2.586990in}{1.881237in}}%
\pgfpathcurveto{\pgfqpoint{2.586990in}{1.874104in}}{\pgfqpoint{2.589824in}{1.867263in}}{\pgfqpoint{2.594867in}{1.862219in}}%
\pgfpathcurveto{\pgfqpoint{2.599911in}{1.857175in}}{\pgfqpoint{2.606753in}{1.854341in}}{\pgfqpoint{2.613885in}{1.854341in}}%
\pgfpathlineto{\pgfqpoint{2.613885in}{1.854341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539454in}{1.855889in}}%
\pgfpathcurveto{\pgfqpoint{1.546587in}{1.855889in}}{\pgfqpoint{1.553428in}{1.858723in}}{\pgfqpoint{1.558472in}{1.863767in}}%
\pgfpathcurveto{\pgfqpoint{1.563516in}{1.868810in}}{\pgfqpoint{1.566350in}{1.875652in}}{\pgfqpoint{1.566350in}{1.882785in}}%
\pgfpathcurveto{\pgfqpoint{1.566350in}{1.889918in}}{\pgfqpoint{1.563516in}{1.896759in}}{\pgfqpoint{1.558472in}{1.901803in}}%
\pgfpathcurveto{\pgfqpoint{1.553428in}{1.906847in}}{\pgfqpoint{1.546587in}{1.909680in}}{\pgfqpoint{1.539454in}{1.909680in}}%
\pgfpathcurveto{\pgfqpoint{1.532321in}{1.909680in}}{\pgfqpoint{1.525479in}{1.906847in}}{\pgfqpoint{1.520436in}{1.901803in}}%
\pgfpathcurveto{\pgfqpoint{1.515392in}{1.896759in}}{\pgfqpoint{1.512558in}{1.889918in}}{\pgfqpoint{1.512558in}{1.882785in}}%
\pgfpathcurveto{\pgfqpoint{1.512558in}{1.875652in}}{\pgfqpoint{1.515392in}{1.868810in}}{\pgfqpoint{1.520436in}{1.863767in}}%
\pgfpathcurveto{\pgfqpoint{1.525479in}{1.858723in}}{\pgfqpoint{1.532321in}{1.855889in}}{\pgfqpoint{1.539454in}{1.855889in}}%
\pgfpathlineto{\pgfqpoint{1.539454in}{1.855889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759916in}{1.882904in}}%
\pgfpathcurveto{\pgfqpoint{2.767049in}{1.882904in}}{\pgfqpoint{2.773890in}{1.885738in}}{\pgfqpoint{2.778934in}{1.890782in}}%
\pgfpathcurveto{\pgfqpoint{2.783978in}{1.895825in}}{\pgfqpoint{2.786811in}{1.902667in}}{\pgfqpoint{2.786811in}{1.909800in}}%
\pgfpathcurveto{\pgfqpoint{2.786811in}{1.916933in}}{\pgfqpoint{2.783978in}{1.923774in}}{\pgfqpoint{2.778934in}{1.928818in}}%
\pgfpathcurveto{\pgfqpoint{2.773890in}{1.933862in}}{\pgfqpoint{2.767049in}{1.936696in}}{\pgfqpoint{2.759916in}{1.936696in}}%
\pgfpathcurveto{\pgfqpoint{2.752783in}{1.936696in}}{\pgfqpoint{2.745941in}{1.933862in}}{\pgfqpoint{2.740898in}{1.928818in}}%
\pgfpathcurveto{\pgfqpoint{2.735854in}{1.923774in}}{\pgfqpoint{2.733020in}{1.916933in}}{\pgfqpoint{2.733020in}{1.909800in}}%
\pgfpathcurveto{\pgfqpoint{2.733020in}{1.902667in}}{\pgfqpoint{2.735854in}{1.895825in}}{\pgfqpoint{2.740898in}{1.890782in}}%
\pgfpathcurveto{\pgfqpoint{2.745941in}{1.885738in}}{\pgfqpoint{2.752783in}{1.882904in}}{\pgfqpoint{2.759916in}{1.882904in}}%
\pgfpathlineto{\pgfqpoint{2.759916in}{1.882904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361900in}{1.965348in}}%
\pgfpathcurveto{\pgfqpoint{2.369033in}{1.965348in}}{\pgfqpoint{2.375875in}{1.968182in}}{\pgfqpoint{2.380918in}{1.973226in}}%
\pgfpathcurveto{\pgfqpoint{2.385962in}{1.978270in}}{\pgfqpoint{2.388796in}{1.985111in}}{\pgfqpoint{2.388796in}{1.992244in}}%
\pgfpathcurveto{\pgfqpoint{2.388796in}{1.999377in}}{\pgfqpoint{2.385962in}{2.006219in}}{\pgfqpoint{2.380918in}{2.011262in}}%
\pgfpathcurveto{\pgfqpoint{2.375875in}{2.016306in}}{\pgfqpoint{2.369033in}{2.019140in}}{\pgfqpoint{2.361900in}{2.019140in}}%
\pgfpathcurveto{\pgfqpoint{2.354767in}{2.019140in}}{\pgfqpoint{2.347926in}{2.016306in}}{\pgfqpoint{2.342882in}{2.011262in}}%
\pgfpathcurveto{\pgfqpoint{2.337838in}{2.006219in}}{\pgfqpoint{2.335004in}{1.999377in}}{\pgfqpoint{2.335004in}{1.992244in}}%
\pgfpathcurveto{\pgfqpoint{2.335004in}{1.985111in}}{\pgfqpoint{2.337838in}{1.978270in}}{\pgfqpoint{2.342882in}{1.973226in}}%
\pgfpathcurveto{\pgfqpoint{2.347926in}{1.968182in}}{\pgfqpoint{2.354767in}{1.965348in}}{\pgfqpoint{2.361900in}{1.965348in}}%
\pgfpathlineto{\pgfqpoint{2.361900in}{1.965348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179890in}{1.809223in}}%
\pgfpathcurveto{\pgfqpoint{2.187023in}{1.809223in}}{\pgfqpoint{2.193864in}{1.812057in}}{\pgfqpoint{2.198908in}{1.817101in}}%
\pgfpathcurveto{\pgfqpoint{2.203952in}{1.822144in}}{\pgfqpoint{2.206786in}{1.828986in}}{\pgfqpoint{2.206786in}{1.836119in}}%
\pgfpathcurveto{\pgfqpoint{2.206786in}{1.843252in}}{\pgfqpoint{2.203952in}{1.850093in}}{\pgfqpoint{2.198908in}{1.855137in}}%
\pgfpathcurveto{\pgfqpoint{2.193864in}{1.860181in}}{\pgfqpoint{2.187023in}{1.863015in}}{\pgfqpoint{2.179890in}{1.863015in}}%
\pgfpathcurveto{\pgfqpoint{2.172757in}{1.863015in}}{\pgfqpoint{2.165915in}{1.860181in}}{\pgfqpoint{2.160872in}{1.855137in}}%
\pgfpathcurveto{\pgfqpoint{2.155828in}{1.850093in}}{\pgfqpoint{2.152994in}{1.843252in}}{\pgfqpoint{2.152994in}{1.836119in}}%
\pgfpathcurveto{\pgfqpoint{2.152994in}{1.828986in}}{\pgfqpoint{2.155828in}{1.822144in}}{\pgfqpoint{2.160872in}{1.817101in}}%
\pgfpathcurveto{\pgfqpoint{2.165915in}{1.812057in}}{\pgfqpoint{2.172757in}{1.809223in}}{\pgfqpoint{2.179890in}{1.809223in}}%
\pgfpathlineto{\pgfqpoint{2.179890in}{1.809223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388657in}{1.862218in}}%
\pgfpathcurveto{\pgfqpoint{2.395790in}{1.862218in}}{\pgfqpoint{2.402632in}{1.865052in}}{\pgfqpoint{2.407675in}{1.870095in}}%
\pgfpathcurveto{\pgfqpoint{2.412719in}{1.875139in}}{\pgfqpoint{2.415553in}{1.881981in}}{\pgfqpoint{2.415553in}{1.889113in}}%
\pgfpathcurveto{\pgfqpoint{2.415553in}{1.896246in}}{\pgfqpoint{2.412719in}{1.903088in}}{\pgfqpoint{2.407675in}{1.908132in}}%
\pgfpathcurveto{\pgfqpoint{2.402632in}{1.913175in}}{\pgfqpoint{2.395790in}{1.916009in}}{\pgfqpoint{2.388657in}{1.916009in}}%
\pgfpathcurveto{\pgfqpoint{2.381524in}{1.916009in}}{\pgfqpoint{2.374683in}{1.913175in}}{\pgfqpoint{2.369639in}{1.908132in}}%
\pgfpathcurveto{\pgfqpoint{2.364595in}{1.903088in}}{\pgfqpoint{2.361762in}{1.896246in}}{\pgfqpoint{2.361762in}{1.889113in}}%
\pgfpathcurveto{\pgfqpoint{2.361762in}{1.881981in}}{\pgfqpoint{2.364595in}{1.875139in}}{\pgfqpoint{2.369639in}{1.870095in}}%
\pgfpathcurveto{\pgfqpoint{2.374683in}{1.865052in}}{\pgfqpoint{2.381524in}{1.862218in}}{\pgfqpoint{2.388657in}{1.862218in}}%
\pgfpathlineto{\pgfqpoint{2.388657in}{1.862218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238808in}{1.970712in}}%
\pgfpathcurveto{\pgfqpoint{2.245940in}{1.970712in}}{\pgfqpoint{2.252782in}{1.973546in}}{\pgfqpoint{2.257826in}{1.978590in}}%
\pgfpathcurveto{\pgfqpoint{2.262869in}{1.983633in}}{\pgfqpoint{2.265703in}{1.990475in}}{\pgfqpoint{2.265703in}{1.997608in}}%
\pgfpathcurveto{\pgfqpoint{2.265703in}{2.004741in}}{\pgfqpoint{2.262869in}{2.011582in}}{\pgfqpoint{2.257826in}{2.016626in}}%
\pgfpathcurveto{\pgfqpoint{2.252782in}{2.021670in}}{\pgfqpoint{2.245940in}{2.024504in}}{\pgfqpoint{2.238808in}{2.024504in}}%
\pgfpathcurveto{\pgfqpoint{2.231675in}{2.024504in}}{\pgfqpoint{2.224833in}{2.021670in}}{\pgfqpoint{2.219789in}{2.016626in}}%
\pgfpathcurveto{\pgfqpoint{2.214746in}{2.011582in}}{\pgfqpoint{2.211912in}{2.004741in}}{\pgfqpoint{2.211912in}{1.997608in}}%
\pgfpathcurveto{\pgfqpoint{2.211912in}{1.990475in}}{\pgfqpoint{2.214746in}{1.983633in}}{\pgfqpoint{2.219789in}{1.978590in}}%
\pgfpathcurveto{\pgfqpoint{2.224833in}{1.973546in}}{\pgfqpoint{2.231675in}{1.970712in}}{\pgfqpoint{2.238808in}{1.970712in}}%
\pgfpathlineto{\pgfqpoint{2.238808in}{1.970712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727983in}{1.826058in}}%
\pgfpathcurveto{\pgfqpoint{2.735116in}{1.826058in}}{\pgfqpoint{2.741958in}{1.828892in}}{\pgfqpoint{2.747001in}{1.833936in}}%
\pgfpathcurveto{\pgfqpoint{2.752045in}{1.838979in}}{\pgfqpoint{2.754879in}{1.845821in}}{\pgfqpoint{2.754879in}{1.852954in}}%
\pgfpathcurveto{\pgfqpoint{2.754879in}{1.860087in}}{\pgfqpoint{2.752045in}{1.866928in}}{\pgfqpoint{2.747001in}{1.871972in}}%
\pgfpathcurveto{\pgfqpoint{2.741958in}{1.877016in}}{\pgfqpoint{2.735116in}{1.879849in}}{\pgfqpoint{2.727983in}{1.879849in}}%
\pgfpathcurveto{\pgfqpoint{2.720850in}{1.879849in}}{\pgfqpoint{2.714009in}{1.877016in}}{\pgfqpoint{2.708965in}{1.871972in}}%
\pgfpathcurveto{\pgfqpoint{2.703921in}{1.866928in}}{\pgfqpoint{2.701087in}{1.860087in}}{\pgfqpoint{2.701087in}{1.852954in}}%
\pgfpathcurveto{\pgfqpoint{2.701087in}{1.845821in}}{\pgfqpoint{2.703921in}{1.838979in}}{\pgfqpoint{2.708965in}{1.833936in}}%
\pgfpathcurveto{\pgfqpoint{2.714009in}{1.828892in}}{\pgfqpoint{2.720850in}{1.826058in}}{\pgfqpoint{2.727983in}{1.826058in}}%
\pgfpathlineto{\pgfqpoint{2.727983in}{1.826058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859482in}{1.850418in}}%
\pgfpathcurveto{\pgfqpoint{1.866615in}{1.850418in}}{\pgfqpoint{1.873457in}{1.853252in}}{\pgfqpoint{1.878500in}{1.858296in}}%
\pgfpathcurveto{\pgfqpoint{1.883544in}{1.863340in}}{\pgfqpoint{1.886378in}{1.870181in}}{\pgfqpoint{1.886378in}{1.877314in}}%
\pgfpathcurveto{\pgfqpoint{1.886378in}{1.884447in}}{\pgfqpoint{1.883544in}{1.891288in}}{\pgfqpoint{1.878500in}{1.896332in}}%
\pgfpathcurveto{\pgfqpoint{1.873457in}{1.901376in}}{\pgfqpoint{1.866615in}{1.904210in}}{\pgfqpoint{1.859482in}{1.904210in}}%
\pgfpathcurveto{\pgfqpoint{1.852349in}{1.904210in}}{\pgfqpoint{1.845508in}{1.901376in}}{\pgfqpoint{1.840464in}{1.896332in}}%
\pgfpathcurveto{\pgfqpoint{1.835420in}{1.891288in}}{\pgfqpoint{1.832587in}{1.884447in}}{\pgfqpoint{1.832587in}{1.877314in}}%
\pgfpathcurveto{\pgfqpoint{1.832587in}{1.870181in}}{\pgfqpoint{1.835420in}{1.863340in}}{\pgfqpoint{1.840464in}{1.858296in}}%
\pgfpathcurveto{\pgfqpoint{1.845508in}{1.853252in}}{\pgfqpoint{1.852349in}{1.850418in}}{\pgfqpoint{1.859482in}{1.850418in}}%
\pgfpathlineto{\pgfqpoint{1.859482in}{1.850418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696218in}{1.720150in}}%
\pgfpathcurveto{\pgfqpoint{2.703350in}{1.720150in}}{\pgfqpoint{2.710192in}{1.722984in}}{\pgfqpoint{2.715236in}{1.728027in}}%
\pgfpathcurveto{\pgfqpoint{2.720279in}{1.733071in}}{\pgfqpoint{2.723113in}{1.739913in}}{\pgfqpoint{2.723113in}{1.747045in}}%
\pgfpathcurveto{\pgfqpoint{2.723113in}{1.754178in}}{\pgfqpoint{2.720279in}{1.761020in}}{\pgfqpoint{2.715236in}{1.766063in}}%
\pgfpathcurveto{\pgfqpoint{2.710192in}{1.771107in}}{\pgfqpoint{2.703350in}{1.773941in}}{\pgfqpoint{2.696218in}{1.773941in}}%
\pgfpathcurveto{\pgfqpoint{2.689085in}{1.773941in}}{\pgfqpoint{2.682243in}{1.771107in}}{\pgfqpoint{2.677199in}{1.766063in}}%
\pgfpathcurveto{\pgfqpoint{2.672156in}{1.761020in}}{\pgfqpoint{2.669322in}{1.754178in}}{\pgfqpoint{2.669322in}{1.747045in}}%
\pgfpathcurveto{\pgfqpoint{2.669322in}{1.739913in}}{\pgfqpoint{2.672156in}{1.733071in}}{\pgfqpoint{2.677199in}{1.728027in}}%
\pgfpathcurveto{\pgfqpoint{2.682243in}{1.722984in}}{\pgfqpoint{2.689085in}{1.720150in}}{\pgfqpoint{2.696218in}{1.720150in}}%
\pgfpathlineto{\pgfqpoint{2.696218in}{1.720150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362853in}{1.845835in}}%
\pgfpathcurveto{\pgfqpoint{2.369986in}{1.845835in}}{\pgfqpoint{2.376828in}{1.848669in}}{\pgfqpoint{2.381871in}{1.853713in}}%
\pgfpathcurveto{\pgfqpoint{2.386915in}{1.858756in}}{\pgfqpoint{2.389749in}{1.865598in}}{\pgfqpoint{2.389749in}{1.872731in}}%
\pgfpathcurveto{\pgfqpoint{2.389749in}{1.879864in}}{\pgfqpoint{2.386915in}{1.886705in}}{\pgfqpoint{2.381871in}{1.891749in}}%
\pgfpathcurveto{\pgfqpoint{2.376828in}{1.896793in}}{\pgfqpoint{2.369986in}{1.899627in}}{\pgfqpoint{2.362853in}{1.899627in}}%
\pgfpathcurveto{\pgfqpoint{2.355720in}{1.899627in}}{\pgfqpoint{2.348879in}{1.896793in}}{\pgfqpoint{2.343835in}{1.891749in}}%
\pgfpathcurveto{\pgfqpoint{2.338791in}{1.886705in}}{\pgfqpoint{2.335957in}{1.879864in}}{\pgfqpoint{2.335957in}{1.872731in}}%
\pgfpathcurveto{\pgfqpoint{2.335957in}{1.865598in}}{\pgfqpoint{2.338791in}{1.858756in}}{\pgfqpoint{2.343835in}{1.853713in}}%
\pgfpathcurveto{\pgfqpoint{2.348879in}{1.848669in}}{\pgfqpoint{2.355720in}{1.845835in}}{\pgfqpoint{2.362853in}{1.845835in}}%
\pgfpathlineto{\pgfqpoint{2.362853in}{1.845835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156298in}{1.796679in}}%
\pgfpathcurveto{\pgfqpoint{2.163430in}{1.796679in}}{\pgfqpoint{2.170272in}{1.799513in}}{\pgfqpoint{2.175316in}{1.804556in}}%
\pgfpathcurveto{\pgfqpoint{2.180359in}{1.809600in}}{\pgfqpoint{2.183193in}{1.816442in}}{\pgfqpoint{2.183193in}{1.823574in}}%
\pgfpathcurveto{\pgfqpoint{2.183193in}{1.830707in}}{\pgfqpoint{2.180359in}{1.837549in}}{\pgfqpoint{2.175316in}{1.842593in}}%
\pgfpathcurveto{\pgfqpoint{2.170272in}{1.847636in}}{\pgfqpoint{2.163430in}{1.850470in}}{\pgfqpoint{2.156298in}{1.850470in}}%
\pgfpathcurveto{\pgfqpoint{2.149165in}{1.850470in}}{\pgfqpoint{2.142323in}{1.847636in}}{\pgfqpoint{2.137279in}{1.842593in}}%
\pgfpathcurveto{\pgfqpoint{2.132236in}{1.837549in}}{\pgfqpoint{2.129402in}{1.830707in}}{\pgfqpoint{2.129402in}{1.823574in}}%
\pgfpathcurveto{\pgfqpoint{2.129402in}{1.816442in}}{\pgfqpoint{2.132236in}{1.809600in}}{\pgfqpoint{2.137279in}{1.804556in}}%
\pgfpathcurveto{\pgfqpoint{2.142323in}{1.799513in}}{\pgfqpoint{2.149165in}{1.796679in}}{\pgfqpoint{2.156298in}{1.796679in}}%
\pgfpathlineto{\pgfqpoint{2.156298in}{1.796679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421137in}{1.962975in}}%
\pgfpathcurveto{\pgfqpoint{2.428270in}{1.962975in}}{\pgfqpoint{2.435112in}{1.965809in}}{\pgfqpoint{2.440156in}{1.970853in}}%
\pgfpathcurveto{\pgfqpoint{2.445199in}{1.975896in}}{\pgfqpoint{2.448033in}{1.982738in}}{\pgfqpoint{2.448033in}{1.989871in}}%
\pgfpathcurveto{\pgfqpoint{2.448033in}{1.997004in}}{\pgfqpoint{2.445199in}{2.003845in}}{\pgfqpoint{2.440156in}{2.008889in}}%
\pgfpathcurveto{\pgfqpoint{2.435112in}{2.013933in}}{\pgfqpoint{2.428270in}{2.016767in}}{\pgfqpoint{2.421137in}{2.016767in}}%
\pgfpathcurveto{\pgfqpoint{2.414005in}{2.016767in}}{\pgfqpoint{2.407163in}{2.013933in}}{\pgfqpoint{2.402119in}{2.008889in}}%
\pgfpathcurveto{\pgfqpoint{2.397076in}{2.003845in}}{\pgfqpoint{2.394242in}{1.997004in}}{\pgfqpoint{2.394242in}{1.989871in}}%
\pgfpathcurveto{\pgfqpoint{2.394242in}{1.982738in}}{\pgfqpoint{2.397076in}{1.975896in}}{\pgfqpoint{2.402119in}{1.970853in}}%
\pgfpathcurveto{\pgfqpoint{2.407163in}{1.965809in}}{\pgfqpoint{2.414005in}{1.962975in}}{\pgfqpoint{2.421137in}{1.962975in}}%
\pgfpathlineto{\pgfqpoint{2.421137in}{1.962975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917925in}{1.804271in}}%
\pgfpathcurveto{\pgfqpoint{1.925057in}{1.804271in}}{\pgfqpoint{1.931899in}{1.807105in}}{\pgfqpoint{1.936943in}{1.812149in}}%
\pgfpathcurveto{\pgfqpoint{1.941986in}{1.817192in}}{\pgfqpoint{1.944820in}{1.824034in}}{\pgfqpoint{1.944820in}{1.831167in}}%
\pgfpathcurveto{\pgfqpoint{1.944820in}{1.838300in}}{\pgfqpoint{1.941986in}{1.845141in}}{\pgfqpoint{1.936943in}{1.850185in}}%
\pgfpathcurveto{\pgfqpoint{1.931899in}{1.855229in}}{\pgfqpoint{1.925057in}{1.858062in}}{\pgfqpoint{1.917925in}{1.858062in}}%
\pgfpathcurveto{\pgfqpoint{1.910792in}{1.858062in}}{\pgfqpoint{1.903950in}{1.855229in}}{\pgfqpoint{1.898906in}{1.850185in}}%
\pgfpathcurveto{\pgfqpoint{1.893863in}{1.845141in}}{\pgfqpoint{1.891029in}{1.838300in}}{\pgfqpoint{1.891029in}{1.831167in}}%
\pgfpathcurveto{\pgfqpoint{1.891029in}{1.824034in}}{\pgfqpoint{1.893863in}{1.817192in}}{\pgfqpoint{1.898906in}{1.812149in}}%
\pgfpathcurveto{\pgfqpoint{1.903950in}{1.807105in}}{\pgfqpoint{1.910792in}{1.804271in}}{\pgfqpoint{1.917925in}{1.804271in}}%
\pgfpathlineto{\pgfqpoint{1.917925in}{1.804271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015581in}{1.896283in}}%
\pgfpathcurveto{\pgfqpoint{2.022714in}{1.896283in}}{\pgfqpoint{2.029556in}{1.899117in}}{\pgfqpoint{2.034599in}{1.904160in}}%
\pgfpathcurveto{\pgfqpoint{2.039643in}{1.909204in}}{\pgfqpoint{2.042477in}{1.916046in}}{\pgfqpoint{2.042477in}{1.923178in}}%
\pgfpathcurveto{\pgfqpoint{2.042477in}{1.930311in}}{\pgfqpoint{2.039643in}{1.937153in}}{\pgfqpoint{2.034599in}{1.942197in}}%
\pgfpathcurveto{\pgfqpoint{2.029556in}{1.947240in}}{\pgfqpoint{2.022714in}{1.950074in}}{\pgfqpoint{2.015581in}{1.950074in}}%
\pgfpathcurveto{\pgfqpoint{2.008448in}{1.950074in}}{\pgfqpoint{2.001607in}{1.947240in}}{\pgfqpoint{1.996563in}{1.942197in}}%
\pgfpathcurveto{\pgfqpoint{1.991519in}{1.937153in}}{\pgfqpoint{1.988686in}{1.930311in}}{\pgfqpoint{1.988686in}{1.923178in}}%
\pgfpathcurveto{\pgfqpoint{1.988686in}{1.916046in}}{\pgfqpoint{1.991519in}{1.909204in}}{\pgfqpoint{1.996563in}{1.904160in}}%
\pgfpathcurveto{\pgfqpoint{2.001607in}{1.899117in}}{\pgfqpoint{2.008448in}{1.896283in}}{\pgfqpoint{2.015581in}{1.896283in}}%
\pgfpathlineto{\pgfqpoint{2.015581in}{1.896283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901162in}{1.860365in}}%
\pgfpathcurveto{\pgfqpoint{1.908295in}{1.860365in}}{\pgfqpoint{1.915136in}{1.863199in}}{\pgfqpoint{1.920180in}{1.868242in}}%
\pgfpathcurveto{\pgfqpoint{1.925224in}{1.873286in}}{\pgfqpoint{1.928057in}{1.880128in}}{\pgfqpoint{1.928057in}{1.887261in}}%
\pgfpathcurveto{\pgfqpoint{1.928057in}{1.894393in}}{\pgfqpoint{1.925224in}{1.901235in}}{\pgfqpoint{1.920180in}{1.906279in}}%
\pgfpathcurveto{\pgfqpoint{1.915136in}{1.911322in}}{\pgfqpoint{1.908295in}{1.914156in}}{\pgfqpoint{1.901162in}{1.914156in}}%
\pgfpathcurveto{\pgfqpoint{1.894029in}{1.914156in}}{\pgfqpoint{1.887187in}{1.911322in}}{\pgfqpoint{1.882144in}{1.906279in}}%
\pgfpathcurveto{\pgfqpoint{1.877100in}{1.901235in}}{\pgfqpoint{1.874266in}{1.894393in}}{\pgfqpoint{1.874266in}{1.887261in}}%
\pgfpathcurveto{\pgfqpoint{1.874266in}{1.880128in}}{\pgfqpoint{1.877100in}{1.873286in}}{\pgfqpoint{1.882144in}{1.868242in}}%
\pgfpathcurveto{\pgfqpoint{1.887187in}{1.863199in}}{\pgfqpoint{1.894029in}{1.860365in}}{\pgfqpoint{1.901162in}{1.860365in}}%
\pgfpathlineto{\pgfqpoint{1.901162in}{1.860365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317989in}{1.779807in}}%
\pgfpathcurveto{\pgfqpoint{2.325122in}{1.779807in}}{\pgfqpoint{2.331964in}{1.782641in}}{\pgfqpoint{2.337008in}{1.787685in}}%
\pgfpathcurveto{\pgfqpoint{2.342051in}{1.792729in}}{\pgfqpoint{2.344885in}{1.799570in}}{\pgfqpoint{2.344885in}{1.806703in}}%
\pgfpathcurveto{\pgfqpoint{2.344885in}{1.813836in}}{\pgfqpoint{2.342051in}{1.820678in}}{\pgfqpoint{2.337008in}{1.825721in}}%
\pgfpathcurveto{\pgfqpoint{2.331964in}{1.830765in}}{\pgfqpoint{2.325122in}{1.833599in}}{\pgfqpoint{2.317989in}{1.833599in}}%
\pgfpathcurveto{\pgfqpoint{2.310857in}{1.833599in}}{\pgfqpoint{2.304015in}{1.830765in}}{\pgfqpoint{2.298971in}{1.825721in}}%
\pgfpathcurveto{\pgfqpoint{2.293928in}{1.820678in}}{\pgfqpoint{2.291094in}{1.813836in}}{\pgfqpoint{2.291094in}{1.806703in}}%
\pgfpathcurveto{\pgfqpoint{2.291094in}{1.799570in}}{\pgfqpoint{2.293928in}{1.792729in}}{\pgfqpoint{2.298971in}{1.787685in}}%
\pgfpathcurveto{\pgfqpoint{2.304015in}{1.782641in}}{\pgfqpoint{2.310857in}{1.779807in}}{\pgfqpoint{2.317989in}{1.779807in}}%
\pgfpathlineto{\pgfqpoint{2.317989in}{1.779807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374776in}{1.792395in}}%
\pgfpathcurveto{\pgfqpoint{2.381909in}{1.792395in}}{\pgfqpoint{2.388750in}{1.795229in}}{\pgfqpoint{2.393794in}{1.800273in}}%
\pgfpathcurveto{\pgfqpoint{2.398838in}{1.805317in}}{\pgfqpoint{2.401672in}{1.812158in}}{\pgfqpoint{2.401672in}{1.819291in}}%
\pgfpathcurveto{\pgfqpoint{2.401672in}{1.826424in}}{\pgfqpoint{2.398838in}{1.833266in}}{\pgfqpoint{2.393794in}{1.838309in}}%
\pgfpathcurveto{\pgfqpoint{2.388750in}{1.843353in}}{\pgfqpoint{2.381909in}{1.846187in}}{\pgfqpoint{2.374776in}{1.846187in}}%
\pgfpathcurveto{\pgfqpoint{2.367643in}{1.846187in}}{\pgfqpoint{2.360802in}{1.843353in}}{\pgfqpoint{2.355758in}{1.838309in}}%
\pgfpathcurveto{\pgfqpoint{2.350714in}{1.833266in}}{\pgfqpoint{2.347880in}{1.826424in}}{\pgfqpoint{2.347880in}{1.819291in}}%
\pgfpathcurveto{\pgfqpoint{2.347880in}{1.812158in}}{\pgfqpoint{2.350714in}{1.805317in}}{\pgfqpoint{2.355758in}{1.800273in}}%
\pgfpathcurveto{\pgfqpoint{2.360802in}{1.795229in}}{\pgfqpoint{2.367643in}{1.792395in}}{\pgfqpoint{2.374776in}{1.792395in}}%
\pgfpathlineto{\pgfqpoint{2.374776in}{1.792395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535615in}{1.767483in}}%
\pgfpathcurveto{\pgfqpoint{2.542748in}{1.767483in}}{\pgfqpoint{2.549589in}{1.770317in}}{\pgfqpoint{2.554633in}{1.775361in}}%
\pgfpathcurveto{\pgfqpoint{2.559677in}{1.780405in}}{\pgfqpoint{2.562511in}{1.787246in}}{\pgfqpoint{2.562511in}{1.794379in}}%
\pgfpathcurveto{\pgfqpoint{2.562511in}{1.801512in}}{\pgfqpoint{2.559677in}{1.808353in}}{\pgfqpoint{2.554633in}{1.813397in}}%
\pgfpathcurveto{\pgfqpoint{2.549589in}{1.818441in}}{\pgfqpoint{2.542748in}{1.821275in}}{\pgfqpoint{2.535615in}{1.821275in}}%
\pgfpathcurveto{\pgfqpoint{2.528482in}{1.821275in}}{\pgfqpoint{2.521640in}{1.818441in}}{\pgfqpoint{2.516597in}{1.813397in}}%
\pgfpathcurveto{\pgfqpoint{2.511553in}{1.808353in}}{\pgfqpoint{2.508719in}{1.801512in}}{\pgfqpoint{2.508719in}{1.794379in}}%
\pgfpathcurveto{\pgfqpoint{2.508719in}{1.787246in}}{\pgfqpoint{2.511553in}{1.780405in}}{\pgfqpoint{2.516597in}{1.775361in}}%
\pgfpathcurveto{\pgfqpoint{2.521640in}{1.770317in}}{\pgfqpoint{2.528482in}{1.767483in}}{\pgfqpoint{2.535615in}{1.767483in}}%
\pgfpathlineto{\pgfqpoint{2.535615in}{1.767483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241464in}{2.059680in}}%
\pgfpathcurveto{\pgfqpoint{2.248597in}{2.059680in}}{\pgfqpoint{2.255439in}{2.062514in}}{\pgfqpoint{2.260482in}{2.067557in}}%
\pgfpathcurveto{\pgfqpoint{2.265526in}{2.072601in}}{\pgfqpoint{2.268360in}{2.079443in}}{\pgfqpoint{2.268360in}{2.086575in}}%
\pgfpathcurveto{\pgfqpoint{2.268360in}{2.093708in}}{\pgfqpoint{2.265526in}{2.100550in}}{\pgfqpoint{2.260482in}{2.105594in}}%
\pgfpathcurveto{\pgfqpoint{2.255439in}{2.110637in}}{\pgfqpoint{2.248597in}{2.113471in}}{\pgfqpoint{2.241464in}{2.113471in}}%
\pgfpathcurveto{\pgfqpoint{2.234331in}{2.113471in}}{\pgfqpoint{2.227490in}{2.110637in}}{\pgfqpoint{2.222446in}{2.105594in}}%
\pgfpathcurveto{\pgfqpoint{2.217402in}{2.100550in}}{\pgfqpoint{2.214568in}{2.093708in}}{\pgfqpoint{2.214568in}{2.086575in}}%
\pgfpathcurveto{\pgfqpoint{2.214568in}{2.079443in}}{\pgfqpoint{2.217402in}{2.072601in}}{\pgfqpoint{2.222446in}{2.067557in}}%
\pgfpathcurveto{\pgfqpoint{2.227490in}{2.062514in}}{\pgfqpoint{2.234331in}{2.059680in}}{\pgfqpoint{2.241464in}{2.059680in}}%
\pgfpathlineto{\pgfqpoint{2.241464in}{2.059680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626318in}{1.854244in}}%
\pgfpathcurveto{\pgfqpoint{2.633451in}{1.854244in}}{\pgfqpoint{2.640293in}{1.857078in}}{\pgfqpoint{2.645336in}{1.862122in}}%
\pgfpathcurveto{\pgfqpoint{2.650380in}{1.867165in}}{\pgfqpoint{2.653214in}{1.874007in}}{\pgfqpoint{2.653214in}{1.881140in}}%
\pgfpathcurveto{\pgfqpoint{2.653214in}{1.888273in}}{\pgfqpoint{2.650380in}{1.895114in}}{\pgfqpoint{2.645336in}{1.900158in}}%
\pgfpathcurveto{\pgfqpoint{2.640293in}{1.905202in}}{\pgfqpoint{2.633451in}{1.908035in}}{\pgfqpoint{2.626318in}{1.908035in}}%
\pgfpathcurveto{\pgfqpoint{2.619185in}{1.908035in}}{\pgfqpoint{2.612344in}{1.905202in}}{\pgfqpoint{2.607300in}{1.900158in}}%
\pgfpathcurveto{\pgfqpoint{2.602256in}{1.895114in}}{\pgfqpoint{2.599422in}{1.888273in}}{\pgfqpoint{2.599422in}{1.881140in}}%
\pgfpathcurveto{\pgfqpoint{2.599422in}{1.874007in}}{\pgfqpoint{2.602256in}{1.867165in}}{\pgfqpoint{2.607300in}{1.862122in}}%
\pgfpathcurveto{\pgfqpoint{2.612344in}{1.857078in}}{\pgfqpoint{2.619185in}{1.854244in}}{\pgfqpoint{2.626318in}{1.854244in}}%
\pgfpathlineto{\pgfqpoint{2.626318in}{1.854244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687324in}{1.604885in}}%
\pgfpathcurveto{\pgfqpoint{2.694457in}{1.604885in}}{\pgfqpoint{2.701298in}{1.607719in}}{\pgfqpoint{2.706342in}{1.612763in}}%
\pgfpathcurveto{\pgfqpoint{2.711386in}{1.617806in}}{\pgfqpoint{2.714220in}{1.624648in}}{\pgfqpoint{2.714220in}{1.631781in}}%
\pgfpathcurveto{\pgfqpoint{2.714220in}{1.638914in}}{\pgfqpoint{2.711386in}{1.645755in}}{\pgfqpoint{2.706342in}{1.650799in}}%
\pgfpathcurveto{\pgfqpoint{2.701298in}{1.655843in}}{\pgfqpoint{2.694457in}{1.658677in}}{\pgfqpoint{2.687324in}{1.658677in}}%
\pgfpathcurveto{\pgfqpoint{2.680191in}{1.658677in}}{\pgfqpoint{2.673349in}{1.655843in}}{\pgfqpoint{2.668306in}{1.650799in}}%
\pgfpathcurveto{\pgfqpoint{2.663262in}{1.645755in}}{\pgfqpoint{2.660428in}{1.638914in}}{\pgfqpoint{2.660428in}{1.631781in}}%
\pgfpathcurveto{\pgfqpoint{2.660428in}{1.624648in}}{\pgfqpoint{2.663262in}{1.617806in}}{\pgfqpoint{2.668306in}{1.612763in}}%
\pgfpathcurveto{\pgfqpoint{2.673349in}{1.607719in}}{\pgfqpoint{2.680191in}{1.604885in}}{\pgfqpoint{2.687324in}{1.604885in}}%
\pgfpathlineto{\pgfqpoint{2.687324in}{1.604885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705263in}{1.852256in}}%
\pgfpathcurveto{\pgfqpoint{2.712396in}{1.852256in}}{\pgfqpoint{2.719238in}{1.855090in}}{\pgfqpoint{2.724281in}{1.860133in}}%
\pgfpathcurveto{\pgfqpoint{2.729325in}{1.865177in}}{\pgfqpoint{2.732159in}{1.872019in}}{\pgfqpoint{2.732159in}{1.879152in}}%
\pgfpathcurveto{\pgfqpoint{2.732159in}{1.886284in}}{\pgfqpoint{2.729325in}{1.893126in}}{\pgfqpoint{2.724281in}{1.898170in}}%
\pgfpathcurveto{\pgfqpoint{2.719238in}{1.903213in}}{\pgfqpoint{2.712396in}{1.906047in}}{\pgfqpoint{2.705263in}{1.906047in}}%
\pgfpathcurveto{\pgfqpoint{2.698130in}{1.906047in}}{\pgfqpoint{2.691289in}{1.903213in}}{\pgfqpoint{2.686245in}{1.898170in}}%
\pgfpathcurveto{\pgfqpoint{2.681201in}{1.893126in}}{\pgfqpoint{2.678367in}{1.886284in}}{\pgfqpoint{2.678367in}{1.879152in}}%
\pgfpathcurveto{\pgfqpoint{2.678367in}{1.872019in}}{\pgfqpoint{2.681201in}{1.865177in}}{\pgfqpoint{2.686245in}{1.860133in}}%
\pgfpathcurveto{\pgfqpoint{2.691289in}{1.855090in}}{\pgfqpoint{2.698130in}{1.852256in}}{\pgfqpoint{2.705263in}{1.852256in}}%
\pgfpathlineto{\pgfqpoint{2.705263in}{1.852256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117779in}{1.886433in}}%
\pgfpathcurveto{\pgfqpoint{2.124912in}{1.886433in}}{\pgfqpoint{2.131753in}{1.889267in}}{\pgfqpoint{2.136797in}{1.894311in}}%
\pgfpathcurveto{\pgfqpoint{2.141841in}{1.899355in}}{\pgfqpoint{2.144675in}{1.906196in}}{\pgfqpoint{2.144675in}{1.913329in}}%
\pgfpathcurveto{\pgfqpoint{2.144675in}{1.920462in}}{\pgfqpoint{2.141841in}{1.927304in}}{\pgfqpoint{2.136797in}{1.932347in}}%
\pgfpathcurveto{\pgfqpoint{2.131753in}{1.937391in}}{\pgfqpoint{2.124912in}{1.940225in}}{\pgfqpoint{2.117779in}{1.940225in}}%
\pgfpathcurveto{\pgfqpoint{2.110646in}{1.940225in}}{\pgfqpoint{2.103804in}{1.937391in}}{\pgfqpoint{2.098761in}{1.932347in}}%
\pgfpathcurveto{\pgfqpoint{2.093717in}{1.927304in}}{\pgfqpoint{2.090883in}{1.920462in}}{\pgfqpoint{2.090883in}{1.913329in}}%
\pgfpathcurveto{\pgfqpoint{2.090883in}{1.906196in}}{\pgfqpoint{2.093717in}{1.899355in}}{\pgfqpoint{2.098761in}{1.894311in}}%
\pgfpathcurveto{\pgfqpoint{2.103804in}{1.889267in}}{\pgfqpoint{2.110646in}{1.886433in}}{\pgfqpoint{2.117779in}{1.886433in}}%
\pgfpathlineto{\pgfqpoint{2.117779in}{1.886433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449135in}{1.779818in}}%
\pgfpathcurveto{\pgfqpoint{2.456268in}{1.779818in}}{\pgfqpoint{2.463109in}{1.782652in}}{\pgfqpoint{2.468153in}{1.787696in}}%
\pgfpathcurveto{\pgfqpoint{2.473197in}{1.792739in}}{\pgfqpoint{2.476031in}{1.799581in}}{\pgfqpoint{2.476031in}{1.806714in}}%
\pgfpathcurveto{\pgfqpoint{2.476031in}{1.813847in}}{\pgfqpoint{2.473197in}{1.820688in}}{\pgfqpoint{2.468153in}{1.825732in}}%
\pgfpathcurveto{\pgfqpoint{2.463109in}{1.830776in}}{\pgfqpoint{2.456268in}{1.833609in}}{\pgfqpoint{2.449135in}{1.833609in}}%
\pgfpathcurveto{\pgfqpoint{2.442002in}{1.833609in}}{\pgfqpoint{2.435160in}{1.830776in}}{\pgfqpoint{2.430117in}{1.825732in}}%
\pgfpathcurveto{\pgfqpoint{2.425073in}{1.820688in}}{\pgfqpoint{2.422239in}{1.813847in}}{\pgfqpoint{2.422239in}{1.806714in}}%
\pgfpathcurveto{\pgfqpoint{2.422239in}{1.799581in}}{\pgfqpoint{2.425073in}{1.792739in}}{\pgfqpoint{2.430117in}{1.787696in}}%
\pgfpathcurveto{\pgfqpoint{2.435160in}{1.782652in}}{\pgfqpoint{2.442002in}{1.779818in}}{\pgfqpoint{2.449135in}{1.779818in}}%
\pgfpathlineto{\pgfqpoint{2.449135in}{1.779818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681601in}{1.949750in}}%
\pgfpathcurveto{\pgfqpoint{2.688734in}{1.949750in}}{\pgfqpoint{2.695575in}{1.952584in}}{\pgfqpoint{2.700619in}{1.957628in}}%
\pgfpathcurveto{\pgfqpoint{2.705663in}{1.962672in}}{\pgfqpoint{2.708497in}{1.969513in}}{\pgfqpoint{2.708497in}{1.976646in}}%
\pgfpathcurveto{\pgfqpoint{2.708497in}{1.983779in}}{\pgfqpoint{2.705663in}{1.990620in}}{\pgfqpoint{2.700619in}{1.995664in}}%
\pgfpathcurveto{\pgfqpoint{2.695575in}{2.000708in}}{\pgfqpoint{2.688734in}{2.003542in}}{\pgfqpoint{2.681601in}{2.003542in}}%
\pgfpathcurveto{\pgfqpoint{2.674468in}{2.003542in}}{\pgfqpoint{2.667626in}{2.000708in}}{\pgfqpoint{2.662583in}{1.995664in}}%
\pgfpathcurveto{\pgfqpoint{2.657539in}{1.990620in}}{\pgfqpoint{2.654705in}{1.983779in}}{\pgfqpoint{2.654705in}{1.976646in}}%
\pgfpathcurveto{\pgfqpoint{2.654705in}{1.969513in}}{\pgfqpoint{2.657539in}{1.962672in}}{\pgfqpoint{2.662583in}{1.957628in}}%
\pgfpathcurveto{\pgfqpoint{2.667626in}{1.952584in}}{\pgfqpoint{2.674468in}{1.949750in}}{\pgfqpoint{2.681601in}{1.949750in}}%
\pgfpathlineto{\pgfqpoint{2.681601in}{1.949750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559770in}{1.814239in}}%
\pgfpathcurveto{\pgfqpoint{2.566903in}{1.814239in}}{\pgfqpoint{2.573745in}{1.817073in}}{\pgfqpoint{2.578789in}{1.822117in}}%
\pgfpathcurveto{\pgfqpoint{2.583832in}{1.827160in}}{\pgfqpoint{2.586666in}{1.834002in}}{\pgfqpoint{2.586666in}{1.841135in}}%
\pgfpathcurveto{\pgfqpoint{2.586666in}{1.848268in}}{\pgfqpoint{2.583832in}{1.855109in}}{\pgfqpoint{2.578789in}{1.860153in}}%
\pgfpathcurveto{\pgfqpoint{2.573745in}{1.865197in}}{\pgfqpoint{2.566903in}{1.868031in}}{\pgfqpoint{2.559770in}{1.868031in}}%
\pgfpathcurveto{\pgfqpoint{2.552638in}{1.868031in}}{\pgfqpoint{2.545796in}{1.865197in}}{\pgfqpoint{2.540752in}{1.860153in}}%
\pgfpathcurveto{\pgfqpoint{2.535709in}{1.855109in}}{\pgfqpoint{2.532875in}{1.848268in}}{\pgfqpoint{2.532875in}{1.841135in}}%
\pgfpathcurveto{\pgfqpoint{2.532875in}{1.834002in}}{\pgfqpoint{2.535709in}{1.827160in}}{\pgfqpoint{2.540752in}{1.822117in}}%
\pgfpathcurveto{\pgfqpoint{2.545796in}{1.817073in}}{\pgfqpoint{2.552638in}{1.814239in}}{\pgfqpoint{2.559770in}{1.814239in}}%
\pgfpathlineto{\pgfqpoint{2.559770in}{1.814239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233268in}{2.046010in}}%
\pgfpathcurveto{\pgfqpoint{2.240401in}{2.046010in}}{\pgfqpoint{2.247243in}{2.048844in}}{\pgfqpoint{2.252286in}{2.053888in}}%
\pgfpathcurveto{\pgfqpoint{2.257330in}{2.058931in}}{\pgfqpoint{2.260164in}{2.065773in}}{\pgfqpoint{2.260164in}{2.072906in}}%
\pgfpathcurveto{\pgfqpoint{2.260164in}{2.080039in}}{\pgfqpoint{2.257330in}{2.086880in}}{\pgfqpoint{2.252286in}{2.091924in}}%
\pgfpathcurveto{\pgfqpoint{2.247243in}{2.096968in}}{\pgfqpoint{2.240401in}{2.099801in}}{\pgfqpoint{2.233268in}{2.099801in}}%
\pgfpathcurveto{\pgfqpoint{2.226135in}{2.099801in}}{\pgfqpoint{2.219294in}{2.096968in}}{\pgfqpoint{2.214250in}{2.091924in}}%
\pgfpathcurveto{\pgfqpoint{2.209206in}{2.086880in}}{\pgfqpoint{2.206372in}{2.080039in}}{\pgfqpoint{2.206372in}{2.072906in}}%
\pgfpathcurveto{\pgfqpoint{2.206372in}{2.065773in}}{\pgfqpoint{2.209206in}{2.058931in}}{\pgfqpoint{2.214250in}{2.053888in}}%
\pgfpathcurveto{\pgfqpoint{2.219294in}{2.048844in}}{\pgfqpoint{2.226135in}{2.046010in}}{\pgfqpoint{2.233268in}{2.046010in}}%
\pgfpathlineto{\pgfqpoint{2.233268in}{2.046010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301681in}{1.716721in}}%
\pgfpathcurveto{\pgfqpoint{2.308814in}{1.716721in}}{\pgfqpoint{2.315655in}{1.719555in}}{\pgfqpoint{2.320699in}{1.724598in}}%
\pgfpathcurveto{\pgfqpoint{2.325743in}{1.729642in}}{\pgfqpoint{2.328577in}{1.736484in}}{\pgfqpoint{2.328577in}{1.743617in}}%
\pgfpathcurveto{\pgfqpoint{2.328577in}{1.750749in}}{\pgfqpoint{2.325743in}{1.757591in}}{\pgfqpoint{2.320699in}{1.762635in}}%
\pgfpathcurveto{\pgfqpoint{2.315655in}{1.767678in}}{\pgfqpoint{2.308814in}{1.770512in}}{\pgfqpoint{2.301681in}{1.770512in}}%
\pgfpathcurveto{\pgfqpoint{2.294548in}{1.770512in}}{\pgfqpoint{2.287707in}{1.767678in}}{\pgfqpoint{2.282663in}{1.762635in}}%
\pgfpathcurveto{\pgfqpoint{2.277619in}{1.757591in}}{\pgfqpoint{2.274785in}{1.750749in}}{\pgfqpoint{2.274785in}{1.743617in}}%
\pgfpathcurveto{\pgfqpoint{2.274785in}{1.736484in}}{\pgfqpoint{2.277619in}{1.729642in}}{\pgfqpoint{2.282663in}{1.724598in}}%
\pgfpathcurveto{\pgfqpoint{2.287707in}{1.719555in}}{\pgfqpoint{2.294548in}{1.716721in}}{\pgfqpoint{2.301681in}{1.716721in}}%
\pgfpathlineto{\pgfqpoint{2.301681in}{1.716721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801725in}{1.694170in}}%
\pgfpathcurveto{\pgfqpoint{2.808857in}{1.694170in}}{\pgfqpoint{2.815699in}{1.697003in}}{\pgfqpoint{2.820743in}{1.702047in}}%
\pgfpathcurveto{\pgfqpoint{2.825786in}{1.707091in}}{\pgfqpoint{2.828620in}{1.713932in}}{\pgfqpoint{2.828620in}{1.721065in}}%
\pgfpathcurveto{\pgfqpoint{2.828620in}{1.728198in}}{\pgfqpoint{2.825786in}{1.735040in}}{\pgfqpoint{2.820743in}{1.740083in}}%
\pgfpathcurveto{\pgfqpoint{2.815699in}{1.745127in}}{\pgfqpoint{2.808857in}{1.747961in}}{\pgfqpoint{2.801725in}{1.747961in}}%
\pgfpathcurveto{\pgfqpoint{2.794592in}{1.747961in}}{\pgfqpoint{2.787750in}{1.745127in}}{\pgfqpoint{2.782707in}{1.740083in}}%
\pgfpathcurveto{\pgfqpoint{2.777663in}{1.735040in}}{\pgfqpoint{2.774829in}{1.728198in}}{\pgfqpoint{2.774829in}{1.721065in}}%
\pgfpathcurveto{\pgfqpoint{2.774829in}{1.713932in}}{\pgfqpoint{2.777663in}{1.707091in}}{\pgfqpoint{2.782707in}{1.702047in}}%
\pgfpathcurveto{\pgfqpoint{2.787750in}{1.697003in}}{\pgfqpoint{2.794592in}{1.694170in}}{\pgfqpoint{2.801725in}{1.694170in}}%
\pgfpathlineto{\pgfqpoint{2.801725in}{1.694170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530586in}{1.851747in}}%
\pgfpathcurveto{\pgfqpoint{2.537719in}{1.851747in}}{\pgfqpoint{2.544560in}{1.854580in}}{\pgfqpoint{2.549604in}{1.859624in}}%
\pgfpathcurveto{\pgfqpoint{2.554648in}{1.864668in}}{\pgfqpoint{2.557482in}{1.871509in}}{\pgfqpoint{2.557482in}{1.878642in}}%
\pgfpathcurveto{\pgfqpoint{2.557482in}{1.885775in}}{\pgfqpoint{2.554648in}{1.892617in}}{\pgfqpoint{2.549604in}{1.897660in}}%
\pgfpathcurveto{\pgfqpoint{2.544560in}{1.902704in}}{\pgfqpoint{2.537719in}{1.905538in}}{\pgfqpoint{2.530586in}{1.905538in}}%
\pgfpathcurveto{\pgfqpoint{2.523453in}{1.905538in}}{\pgfqpoint{2.516611in}{1.902704in}}{\pgfqpoint{2.511568in}{1.897660in}}%
\pgfpathcurveto{\pgfqpoint{2.506524in}{1.892617in}}{\pgfqpoint{2.503690in}{1.885775in}}{\pgfqpoint{2.503690in}{1.878642in}}%
\pgfpathcurveto{\pgfqpoint{2.503690in}{1.871509in}}{\pgfqpoint{2.506524in}{1.864668in}}{\pgfqpoint{2.511568in}{1.859624in}}%
\pgfpathcurveto{\pgfqpoint{2.516611in}{1.854580in}}{\pgfqpoint{2.523453in}{1.851747in}}{\pgfqpoint{2.530586in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{2.530586in}{1.851747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470584in}{2.019236in}}%
\pgfpathcurveto{\pgfqpoint{2.477717in}{2.019236in}}{\pgfqpoint{2.484558in}{2.022070in}}{\pgfqpoint{2.489602in}{2.027114in}}%
\pgfpathcurveto{\pgfqpoint{2.494646in}{2.032158in}}{\pgfqpoint{2.497480in}{2.038999in}}{\pgfqpoint{2.497480in}{2.046132in}}%
\pgfpathcurveto{\pgfqpoint{2.497480in}{2.053265in}}{\pgfqpoint{2.494646in}{2.060107in}}{\pgfqpoint{2.489602in}{2.065150in}}%
\pgfpathcurveto{\pgfqpoint{2.484558in}{2.070194in}}{\pgfqpoint{2.477717in}{2.073028in}}{\pgfqpoint{2.470584in}{2.073028in}}%
\pgfpathcurveto{\pgfqpoint{2.463451in}{2.073028in}}{\pgfqpoint{2.456609in}{2.070194in}}{\pgfqpoint{2.451566in}{2.065150in}}%
\pgfpathcurveto{\pgfqpoint{2.446522in}{2.060107in}}{\pgfqpoint{2.443688in}{2.053265in}}{\pgfqpoint{2.443688in}{2.046132in}}%
\pgfpathcurveto{\pgfqpoint{2.443688in}{2.038999in}}{\pgfqpoint{2.446522in}{2.032158in}}{\pgfqpoint{2.451566in}{2.027114in}}%
\pgfpathcurveto{\pgfqpoint{2.456609in}{2.022070in}}{\pgfqpoint{2.463451in}{2.019236in}}{\pgfqpoint{2.470584in}{2.019236in}}%
\pgfpathlineto{\pgfqpoint{2.470584in}{2.019236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104305in}{1.759188in}}%
\pgfpathcurveto{\pgfqpoint{2.111437in}{1.759188in}}{\pgfqpoint{2.118279in}{1.762022in}}{\pgfqpoint{2.123323in}{1.767065in}}%
\pgfpathcurveto{\pgfqpoint{2.128366in}{1.772109in}}{\pgfqpoint{2.131200in}{1.778951in}}{\pgfqpoint{2.131200in}{1.786083in}}%
\pgfpathcurveto{\pgfqpoint{2.131200in}{1.793216in}}{\pgfqpoint{2.128366in}{1.800058in}}{\pgfqpoint{2.123323in}{1.805102in}}%
\pgfpathcurveto{\pgfqpoint{2.118279in}{1.810145in}}{\pgfqpoint{2.111437in}{1.812979in}}{\pgfqpoint{2.104305in}{1.812979in}}%
\pgfpathcurveto{\pgfqpoint{2.097172in}{1.812979in}}{\pgfqpoint{2.090330in}{1.810145in}}{\pgfqpoint{2.085287in}{1.805102in}}%
\pgfpathcurveto{\pgfqpoint{2.080243in}{1.800058in}}{\pgfqpoint{2.077409in}{1.793216in}}{\pgfqpoint{2.077409in}{1.786083in}}%
\pgfpathcurveto{\pgfqpoint{2.077409in}{1.778951in}}{\pgfqpoint{2.080243in}{1.772109in}}{\pgfqpoint{2.085287in}{1.767065in}}%
\pgfpathcurveto{\pgfqpoint{2.090330in}{1.762022in}}{\pgfqpoint{2.097172in}{1.759188in}}{\pgfqpoint{2.104305in}{1.759188in}}%
\pgfpathlineto{\pgfqpoint{2.104305in}{1.759188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576135in}{1.960412in}}%
\pgfpathcurveto{\pgfqpoint{2.583267in}{1.960412in}}{\pgfqpoint{2.590109in}{1.963246in}}{\pgfqpoint{2.595153in}{1.968289in}}%
\pgfpathcurveto{\pgfqpoint{2.600196in}{1.973333in}}{\pgfqpoint{2.603030in}{1.980175in}}{\pgfqpoint{2.603030in}{1.987307in}}%
\pgfpathcurveto{\pgfqpoint{2.603030in}{1.994440in}}{\pgfqpoint{2.600196in}{2.001282in}}{\pgfqpoint{2.595153in}{2.006326in}}%
\pgfpathcurveto{\pgfqpoint{2.590109in}{2.011369in}}{\pgfqpoint{2.583267in}{2.014203in}}{\pgfqpoint{2.576135in}{2.014203in}}%
\pgfpathcurveto{\pgfqpoint{2.569002in}{2.014203in}}{\pgfqpoint{2.562160in}{2.011369in}}{\pgfqpoint{2.557117in}{2.006326in}}%
\pgfpathcurveto{\pgfqpoint{2.552073in}{2.001282in}}{\pgfqpoint{2.549239in}{1.994440in}}{\pgfqpoint{2.549239in}{1.987307in}}%
\pgfpathcurveto{\pgfqpoint{2.549239in}{1.980175in}}{\pgfqpoint{2.552073in}{1.973333in}}{\pgfqpoint{2.557117in}{1.968289in}}%
\pgfpathcurveto{\pgfqpoint{2.562160in}{1.963246in}}{\pgfqpoint{2.569002in}{1.960412in}}{\pgfqpoint{2.576135in}{1.960412in}}%
\pgfpathlineto{\pgfqpoint{2.576135in}{1.960412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727554in}{1.744121in}}%
\pgfpathcurveto{\pgfqpoint{2.734687in}{1.744121in}}{\pgfqpoint{2.741529in}{1.746955in}}{\pgfqpoint{2.746572in}{1.751999in}}%
\pgfpathcurveto{\pgfqpoint{2.751616in}{1.757042in}}{\pgfqpoint{2.754450in}{1.763884in}}{\pgfqpoint{2.754450in}{1.771017in}}%
\pgfpathcurveto{\pgfqpoint{2.754450in}{1.778150in}}{\pgfqpoint{2.751616in}{1.784991in}}{\pgfqpoint{2.746572in}{1.790035in}}%
\pgfpathcurveto{\pgfqpoint{2.741529in}{1.795079in}}{\pgfqpoint{2.734687in}{1.797912in}}{\pgfqpoint{2.727554in}{1.797912in}}%
\pgfpathcurveto{\pgfqpoint{2.720421in}{1.797912in}}{\pgfqpoint{2.713580in}{1.795079in}}{\pgfqpoint{2.708536in}{1.790035in}}%
\pgfpathcurveto{\pgfqpoint{2.703492in}{1.784991in}}{\pgfqpoint{2.700658in}{1.778150in}}{\pgfqpoint{2.700658in}{1.771017in}}%
\pgfpathcurveto{\pgfqpoint{2.700658in}{1.763884in}}{\pgfqpoint{2.703492in}{1.757042in}}{\pgfqpoint{2.708536in}{1.751999in}}%
\pgfpathcurveto{\pgfqpoint{2.713580in}{1.746955in}}{\pgfqpoint{2.720421in}{1.744121in}}{\pgfqpoint{2.727554in}{1.744121in}}%
\pgfpathlineto{\pgfqpoint{2.727554in}{1.744121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061503in}{1.768578in}}%
\pgfpathcurveto{\pgfqpoint{2.068636in}{1.768578in}}{\pgfqpoint{2.075478in}{1.771412in}}{\pgfqpoint{2.080521in}{1.776455in}}%
\pgfpathcurveto{\pgfqpoint{2.085565in}{1.781499in}}{\pgfqpoint{2.088399in}{1.788341in}}{\pgfqpoint{2.088399in}{1.795474in}}%
\pgfpathcurveto{\pgfqpoint{2.088399in}{1.802606in}}{\pgfqpoint{2.085565in}{1.809448in}}{\pgfqpoint{2.080521in}{1.814492in}}%
\pgfpathcurveto{\pgfqpoint{2.075478in}{1.819535in}}{\pgfqpoint{2.068636in}{1.822369in}}{\pgfqpoint{2.061503in}{1.822369in}}%
\pgfpathcurveto{\pgfqpoint{2.054370in}{1.822369in}}{\pgfqpoint{2.047529in}{1.819535in}}{\pgfqpoint{2.042485in}{1.814492in}}%
\pgfpathcurveto{\pgfqpoint{2.037441in}{1.809448in}}{\pgfqpoint{2.034608in}{1.802606in}}{\pgfqpoint{2.034608in}{1.795474in}}%
\pgfpathcurveto{\pgfqpoint{2.034608in}{1.788341in}}{\pgfqpoint{2.037441in}{1.781499in}}{\pgfqpoint{2.042485in}{1.776455in}}%
\pgfpathcurveto{\pgfqpoint{2.047529in}{1.771412in}}{\pgfqpoint{2.054370in}{1.768578in}}{\pgfqpoint{2.061503in}{1.768578in}}%
\pgfpathlineto{\pgfqpoint{2.061503in}{1.768578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174305in}{2.074669in}}%
\pgfpathcurveto{\pgfqpoint{2.181438in}{2.074669in}}{\pgfqpoint{2.188280in}{2.077503in}}{\pgfqpoint{2.193323in}{2.082547in}}%
\pgfpathcurveto{\pgfqpoint{2.198367in}{2.087590in}}{\pgfqpoint{2.201201in}{2.094432in}}{\pgfqpoint{2.201201in}{2.101565in}}%
\pgfpathcurveto{\pgfqpoint{2.201201in}{2.108698in}}{\pgfqpoint{2.198367in}{2.115539in}}{\pgfqpoint{2.193323in}{2.120583in}}%
\pgfpathcurveto{\pgfqpoint{2.188280in}{2.125627in}}{\pgfqpoint{2.181438in}{2.128461in}}{\pgfqpoint{2.174305in}{2.128461in}}%
\pgfpathcurveto{\pgfqpoint{2.167173in}{2.128461in}}{\pgfqpoint{2.160331in}{2.125627in}}{\pgfqpoint{2.155287in}{2.120583in}}%
\pgfpathcurveto{\pgfqpoint{2.150244in}{2.115539in}}{\pgfqpoint{2.147410in}{2.108698in}}{\pgfqpoint{2.147410in}{2.101565in}}%
\pgfpathcurveto{\pgfqpoint{2.147410in}{2.094432in}}{\pgfqpoint{2.150244in}{2.087590in}}{\pgfqpoint{2.155287in}{2.082547in}}%
\pgfpathcurveto{\pgfqpoint{2.160331in}{2.077503in}}{\pgfqpoint{2.167173in}{2.074669in}}{\pgfqpoint{2.174305in}{2.074669in}}%
\pgfpathlineto{\pgfqpoint{2.174305in}{2.074669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519312in}{1.990450in}}%
\pgfpathcurveto{\pgfqpoint{2.526444in}{1.990450in}}{\pgfqpoint{2.533286in}{1.993284in}}{\pgfqpoint{2.538330in}{1.998328in}}%
\pgfpathcurveto{\pgfqpoint{2.543373in}{2.003371in}}{\pgfqpoint{2.546207in}{2.010213in}}{\pgfqpoint{2.546207in}{2.017346in}}%
\pgfpathcurveto{\pgfqpoint{2.546207in}{2.024479in}}{\pgfqpoint{2.543373in}{2.031320in}}{\pgfqpoint{2.538330in}{2.036364in}}%
\pgfpathcurveto{\pgfqpoint{2.533286in}{2.041408in}}{\pgfqpoint{2.526444in}{2.044241in}}{\pgfqpoint{2.519312in}{2.044241in}}%
\pgfpathcurveto{\pgfqpoint{2.512179in}{2.044241in}}{\pgfqpoint{2.505337in}{2.041408in}}{\pgfqpoint{2.500293in}{2.036364in}}%
\pgfpathcurveto{\pgfqpoint{2.495250in}{2.031320in}}{\pgfqpoint{2.492416in}{2.024479in}}{\pgfqpoint{2.492416in}{2.017346in}}%
\pgfpathcurveto{\pgfqpoint{2.492416in}{2.010213in}}{\pgfqpoint{2.495250in}{2.003371in}}{\pgfqpoint{2.500293in}{1.998328in}}%
\pgfpathcurveto{\pgfqpoint{2.505337in}{1.993284in}}{\pgfqpoint{2.512179in}{1.990450in}}{\pgfqpoint{2.519312in}{1.990450in}}%
\pgfpathlineto{\pgfqpoint{2.519312in}{1.990450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610963in}{1.900362in}}%
\pgfpathcurveto{\pgfqpoint{2.618095in}{1.900362in}}{\pgfqpoint{2.624937in}{1.903196in}}{\pgfqpoint{2.629981in}{1.908240in}}%
\pgfpathcurveto{\pgfqpoint{2.635024in}{1.913284in}}{\pgfqpoint{2.637858in}{1.920125in}}{\pgfqpoint{2.637858in}{1.927258in}}%
\pgfpathcurveto{\pgfqpoint{2.637858in}{1.934391in}}{\pgfqpoint{2.635024in}{1.941232in}}{\pgfqpoint{2.629981in}{1.946276in}}%
\pgfpathcurveto{\pgfqpoint{2.624937in}{1.951320in}}{\pgfqpoint{2.618095in}{1.954154in}}{\pgfqpoint{2.610963in}{1.954154in}}%
\pgfpathcurveto{\pgfqpoint{2.603830in}{1.954154in}}{\pgfqpoint{2.596988in}{1.951320in}}{\pgfqpoint{2.591944in}{1.946276in}}%
\pgfpathcurveto{\pgfqpoint{2.586901in}{1.941232in}}{\pgfqpoint{2.584067in}{1.934391in}}{\pgfqpoint{2.584067in}{1.927258in}}%
\pgfpathcurveto{\pgfqpoint{2.584067in}{1.920125in}}{\pgfqpoint{2.586901in}{1.913284in}}{\pgfqpoint{2.591944in}{1.908240in}}%
\pgfpathcurveto{\pgfqpoint{2.596988in}{1.903196in}}{\pgfqpoint{2.603830in}{1.900362in}}{\pgfqpoint{2.610963in}{1.900362in}}%
\pgfpathlineto{\pgfqpoint{2.610963in}{1.900362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261618in}{1.774977in}}%
\pgfpathcurveto{\pgfqpoint{2.268751in}{1.774977in}}{\pgfqpoint{2.275593in}{1.777811in}}{\pgfqpoint{2.280636in}{1.782855in}}%
\pgfpathcurveto{\pgfqpoint{2.285680in}{1.787898in}}{\pgfqpoint{2.288514in}{1.794740in}}{\pgfqpoint{2.288514in}{1.801873in}}%
\pgfpathcurveto{\pgfqpoint{2.288514in}{1.809006in}}{\pgfqpoint{2.285680in}{1.815847in}}{\pgfqpoint{2.280636in}{1.820891in}}%
\pgfpathcurveto{\pgfqpoint{2.275593in}{1.825935in}}{\pgfqpoint{2.268751in}{1.828769in}}{\pgfqpoint{2.261618in}{1.828769in}}%
\pgfpathcurveto{\pgfqpoint{2.254486in}{1.828769in}}{\pgfqpoint{2.247644in}{1.825935in}}{\pgfqpoint{2.242600in}{1.820891in}}%
\pgfpathcurveto{\pgfqpoint{2.237557in}{1.815847in}}{\pgfqpoint{2.234723in}{1.809006in}}{\pgfqpoint{2.234723in}{1.801873in}}%
\pgfpathcurveto{\pgfqpoint{2.234723in}{1.794740in}}{\pgfqpoint{2.237557in}{1.787898in}}{\pgfqpoint{2.242600in}{1.782855in}}%
\pgfpathcurveto{\pgfqpoint{2.247644in}{1.777811in}}{\pgfqpoint{2.254486in}{1.774977in}}{\pgfqpoint{2.261618in}{1.774977in}}%
\pgfpathlineto{\pgfqpoint{2.261618in}{1.774977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355749in}{1.943108in}}%
\pgfpathcurveto{\pgfqpoint{2.362882in}{1.943108in}}{\pgfqpoint{2.369724in}{1.945942in}}{\pgfqpoint{2.374767in}{1.950986in}}%
\pgfpathcurveto{\pgfqpoint{2.379811in}{1.956030in}}{\pgfqpoint{2.382645in}{1.962871in}}{\pgfqpoint{2.382645in}{1.970004in}}%
\pgfpathcurveto{\pgfqpoint{2.382645in}{1.977137in}}{\pgfqpoint{2.379811in}{1.983979in}}{\pgfqpoint{2.374767in}{1.989022in}}%
\pgfpathcurveto{\pgfqpoint{2.369724in}{1.994066in}}{\pgfqpoint{2.362882in}{1.996900in}}{\pgfqpoint{2.355749in}{1.996900in}}%
\pgfpathcurveto{\pgfqpoint{2.348616in}{1.996900in}}{\pgfqpoint{2.341775in}{1.994066in}}{\pgfqpoint{2.336731in}{1.989022in}}%
\pgfpathcurveto{\pgfqpoint{2.331687in}{1.983979in}}{\pgfqpoint{2.328854in}{1.977137in}}{\pgfqpoint{2.328854in}{1.970004in}}%
\pgfpathcurveto{\pgfqpoint{2.328854in}{1.962871in}}{\pgfqpoint{2.331687in}{1.956030in}}{\pgfqpoint{2.336731in}{1.950986in}}%
\pgfpathcurveto{\pgfqpoint{2.341775in}{1.945942in}}{\pgfqpoint{2.348616in}{1.943108in}}{\pgfqpoint{2.355749in}{1.943108in}}%
\pgfpathlineto{\pgfqpoint{2.355749in}{1.943108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815090in}{2.005385in}}%
\pgfpathcurveto{\pgfqpoint{1.822223in}{2.005385in}}{\pgfqpoint{1.829064in}{2.008219in}}{\pgfqpoint{1.834108in}{2.013262in}}%
\pgfpathcurveto{\pgfqpoint{1.839152in}{2.018306in}}{\pgfqpoint{1.841985in}{2.025148in}}{\pgfqpoint{1.841985in}{2.032281in}}%
\pgfpathcurveto{\pgfqpoint{1.841985in}{2.039413in}}{\pgfqpoint{1.839152in}{2.046255in}}{\pgfqpoint{1.834108in}{2.051299in}}%
\pgfpathcurveto{\pgfqpoint{1.829064in}{2.056342in}}{\pgfqpoint{1.822223in}{2.059176in}}{\pgfqpoint{1.815090in}{2.059176in}}%
\pgfpathcurveto{\pgfqpoint{1.807957in}{2.059176in}}{\pgfqpoint{1.801115in}{2.056342in}}{\pgfqpoint{1.796072in}{2.051299in}}%
\pgfpathcurveto{\pgfqpoint{1.791028in}{2.046255in}}{\pgfqpoint{1.788194in}{2.039413in}}{\pgfqpoint{1.788194in}{2.032281in}}%
\pgfpathcurveto{\pgfqpoint{1.788194in}{2.025148in}}{\pgfqpoint{1.791028in}{2.018306in}}{\pgfqpoint{1.796072in}{2.013262in}}%
\pgfpathcurveto{\pgfqpoint{1.801115in}{2.008219in}}{\pgfqpoint{1.807957in}{2.005385in}}{\pgfqpoint{1.815090in}{2.005385in}}%
\pgfpathlineto{\pgfqpoint{1.815090in}{2.005385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480985in}{1.884707in}}%
\pgfpathcurveto{\pgfqpoint{2.488118in}{1.884707in}}{\pgfqpoint{2.494959in}{1.887541in}}{\pgfqpoint{2.500003in}{1.892584in}}%
\pgfpathcurveto{\pgfqpoint{2.505047in}{1.897628in}}{\pgfqpoint{2.507881in}{1.904470in}}{\pgfqpoint{2.507881in}{1.911602in}}%
\pgfpathcurveto{\pgfqpoint{2.507881in}{1.918735in}}{\pgfqpoint{2.505047in}{1.925577in}}{\pgfqpoint{2.500003in}{1.930621in}}%
\pgfpathcurveto{\pgfqpoint{2.494959in}{1.935664in}}{\pgfqpoint{2.488118in}{1.938498in}}{\pgfqpoint{2.480985in}{1.938498in}}%
\pgfpathcurveto{\pgfqpoint{2.473852in}{1.938498in}}{\pgfqpoint{2.467010in}{1.935664in}}{\pgfqpoint{2.461967in}{1.930621in}}%
\pgfpathcurveto{\pgfqpoint{2.456923in}{1.925577in}}{\pgfqpoint{2.454089in}{1.918735in}}{\pgfqpoint{2.454089in}{1.911602in}}%
\pgfpathcurveto{\pgfqpoint{2.454089in}{1.904470in}}{\pgfqpoint{2.456923in}{1.897628in}}{\pgfqpoint{2.461967in}{1.892584in}}%
\pgfpathcurveto{\pgfqpoint{2.467010in}{1.887541in}}{\pgfqpoint{2.473852in}{1.884707in}}{\pgfqpoint{2.480985in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{2.480985in}{1.884707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588926in}{2.002207in}}%
\pgfpathcurveto{\pgfqpoint{2.596059in}{2.002207in}}{\pgfqpoint{2.602901in}{2.005041in}}{\pgfqpoint{2.607944in}{2.010085in}}%
\pgfpathcurveto{\pgfqpoint{2.612988in}{2.015129in}}{\pgfqpoint{2.615822in}{2.021970in}}{\pgfqpoint{2.615822in}{2.029103in}}%
\pgfpathcurveto{\pgfqpoint{2.615822in}{2.036236in}}{\pgfqpoint{2.612988in}{2.043078in}}{\pgfqpoint{2.607944in}{2.048121in}}%
\pgfpathcurveto{\pgfqpoint{2.602901in}{2.053165in}}{\pgfqpoint{2.596059in}{2.055999in}}{\pgfqpoint{2.588926in}{2.055999in}}%
\pgfpathcurveto{\pgfqpoint{2.581793in}{2.055999in}}{\pgfqpoint{2.574952in}{2.053165in}}{\pgfqpoint{2.569908in}{2.048121in}}%
\pgfpathcurveto{\pgfqpoint{2.564864in}{2.043078in}}{\pgfqpoint{2.562030in}{2.036236in}}{\pgfqpoint{2.562030in}{2.029103in}}%
\pgfpathcurveto{\pgfqpoint{2.562030in}{2.021970in}}{\pgfqpoint{2.564864in}{2.015129in}}{\pgfqpoint{2.569908in}{2.010085in}}%
\pgfpathcurveto{\pgfqpoint{2.574952in}{2.005041in}}{\pgfqpoint{2.581793in}{2.002207in}}{\pgfqpoint{2.588926in}{2.002207in}}%
\pgfpathlineto{\pgfqpoint{2.588926in}{2.002207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969049in}{1.816626in}}%
\pgfpathcurveto{\pgfqpoint{2.976182in}{1.816626in}}{\pgfqpoint{2.983024in}{1.819460in}}{\pgfqpoint{2.988067in}{1.824504in}}%
\pgfpathcurveto{\pgfqpoint{2.993111in}{1.829548in}}{\pgfqpoint{2.995945in}{1.836389in}}{\pgfqpoint{2.995945in}{1.843522in}}%
\pgfpathcurveto{\pgfqpoint{2.995945in}{1.850655in}}{\pgfqpoint{2.993111in}{1.857497in}}{\pgfqpoint{2.988067in}{1.862540in}}%
\pgfpathcurveto{\pgfqpoint{2.983024in}{1.867584in}}{\pgfqpoint{2.976182in}{1.870418in}}{\pgfqpoint{2.969049in}{1.870418in}}%
\pgfpathcurveto{\pgfqpoint{2.961916in}{1.870418in}}{\pgfqpoint{2.955075in}{1.867584in}}{\pgfqpoint{2.950031in}{1.862540in}}%
\pgfpathcurveto{\pgfqpoint{2.944987in}{1.857497in}}{\pgfqpoint{2.942153in}{1.850655in}}{\pgfqpoint{2.942153in}{1.843522in}}%
\pgfpathcurveto{\pgfqpoint{2.942153in}{1.836389in}}{\pgfqpoint{2.944987in}{1.829548in}}{\pgfqpoint{2.950031in}{1.824504in}}%
\pgfpathcurveto{\pgfqpoint{2.955075in}{1.819460in}}{\pgfqpoint{2.961916in}{1.816626in}}{\pgfqpoint{2.969049in}{1.816626in}}%
\pgfpathlineto{\pgfqpoint{2.969049in}{1.816626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487813in}{1.852386in}}%
\pgfpathcurveto{\pgfqpoint{2.494946in}{1.852386in}}{\pgfqpoint{2.501787in}{1.855220in}}{\pgfqpoint{2.506831in}{1.860263in}}%
\pgfpathcurveto{\pgfqpoint{2.511875in}{1.865307in}}{\pgfqpoint{2.514709in}{1.872149in}}{\pgfqpoint{2.514709in}{1.879282in}}%
\pgfpathcurveto{\pgfqpoint{2.514709in}{1.886414in}}{\pgfqpoint{2.511875in}{1.893256in}}{\pgfqpoint{2.506831in}{1.898300in}}%
\pgfpathcurveto{\pgfqpoint{2.501787in}{1.903343in}}{\pgfqpoint{2.494946in}{1.906177in}}{\pgfqpoint{2.487813in}{1.906177in}}%
\pgfpathcurveto{\pgfqpoint{2.480680in}{1.906177in}}{\pgfqpoint{2.473838in}{1.903343in}}{\pgfqpoint{2.468795in}{1.898300in}}%
\pgfpathcurveto{\pgfqpoint{2.463751in}{1.893256in}}{\pgfqpoint{2.460917in}{1.886414in}}{\pgfqpoint{2.460917in}{1.879282in}}%
\pgfpathcurveto{\pgfqpoint{2.460917in}{1.872149in}}{\pgfqpoint{2.463751in}{1.865307in}}{\pgfqpoint{2.468795in}{1.860263in}}%
\pgfpathcurveto{\pgfqpoint{2.473838in}{1.855220in}}{\pgfqpoint{2.480680in}{1.852386in}}{\pgfqpoint{2.487813in}{1.852386in}}%
\pgfpathlineto{\pgfqpoint{2.487813in}{1.852386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338425in}{1.895747in}}%
\pgfpathcurveto{\pgfqpoint{2.345558in}{1.895747in}}{\pgfqpoint{2.352400in}{1.898581in}}{\pgfqpoint{2.357443in}{1.903624in}}%
\pgfpathcurveto{\pgfqpoint{2.362487in}{1.908668in}}{\pgfqpoint{2.365321in}{1.915510in}}{\pgfqpoint{2.365321in}{1.922642in}}%
\pgfpathcurveto{\pgfqpoint{2.365321in}{1.929775in}}{\pgfqpoint{2.362487in}{1.936617in}}{\pgfqpoint{2.357443in}{1.941661in}}%
\pgfpathcurveto{\pgfqpoint{2.352400in}{1.946704in}}{\pgfqpoint{2.345558in}{1.949538in}}{\pgfqpoint{2.338425in}{1.949538in}}%
\pgfpathcurveto{\pgfqpoint{2.331292in}{1.949538in}}{\pgfqpoint{2.324451in}{1.946704in}}{\pgfqpoint{2.319407in}{1.941661in}}%
\pgfpathcurveto{\pgfqpoint{2.314363in}{1.936617in}}{\pgfqpoint{2.311529in}{1.929775in}}{\pgfqpoint{2.311529in}{1.922642in}}%
\pgfpathcurveto{\pgfqpoint{2.311529in}{1.915510in}}{\pgfqpoint{2.314363in}{1.908668in}}{\pgfqpoint{2.319407in}{1.903624in}}%
\pgfpathcurveto{\pgfqpoint{2.324451in}{1.898581in}}{\pgfqpoint{2.331292in}{1.895747in}}{\pgfqpoint{2.338425in}{1.895747in}}%
\pgfpathlineto{\pgfqpoint{2.338425in}{1.895747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731074in}{1.737097in}}%
\pgfpathcurveto{\pgfqpoint{2.738207in}{1.737097in}}{\pgfqpoint{2.745048in}{1.739931in}}{\pgfqpoint{2.750092in}{1.744975in}}%
\pgfpathcurveto{\pgfqpoint{2.755136in}{1.750018in}}{\pgfqpoint{2.757969in}{1.756860in}}{\pgfqpoint{2.757969in}{1.763993in}}%
\pgfpathcurveto{\pgfqpoint{2.757969in}{1.771126in}}{\pgfqpoint{2.755136in}{1.777967in}}{\pgfqpoint{2.750092in}{1.783011in}}%
\pgfpathcurveto{\pgfqpoint{2.745048in}{1.788055in}}{\pgfqpoint{2.738207in}{1.790888in}}{\pgfqpoint{2.731074in}{1.790888in}}%
\pgfpathcurveto{\pgfqpoint{2.723941in}{1.790888in}}{\pgfqpoint{2.717099in}{1.788055in}}{\pgfqpoint{2.712056in}{1.783011in}}%
\pgfpathcurveto{\pgfqpoint{2.707012in}{1.777967in}}{\pgfqpoint{2.704178in}{1.771126in}}{\pgfqpoint{2.704178in}{1.763993in}}%
\pgfpathcurveto{\pgfqpoint{2.704178in}{1.756860in}}{\pgfqpoint{2.707012in}{1.750018in}}{\pgfqpoint{2.712056in}{1.744975in}}%
\pgfpathcurveto{\pgfqpoint{2.717099in}{1.739931in}}{\pgfqpoint{2.723941in}{1.737097in}}{\pgfqpoint{2.731074in}{1.737097in}}%
\pgfpathlineto{\pgfqpoint{2.731074in}{1.737097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117438in}{1.768649in}}%
\pgfpathcurveto{\pgfqpoint{2.124571in}{1.768649in}}{\pgfqpoint{2.131412in}{1.771483in}}{\pgfqpoint{2.136456in}{1.776527in}}%
\pgfpathcurveto{\pgfqpoint{2.141500in}{1.781571in}}{\pgfqpoint{2.144334in}{1.788412in}}{\pgfqpoint{2.144334in}{1.795545in}}%
\pgfpathcurveto{\pgfqpoint{2.144334in}{1.802678in}}{\pgfqpoint{2.141500in}{1.809520in}}{\pgfqpoint{2.136456in}{1.814563in}}%
\pgfpathcurveto{\pgfqpoint{2.131412in}{1.819607in}}{\pgfqpoint{2.124571in}{1.822441in}}{\pgfqpoint{2.117438in}{1.822441in}}%
\pgfpathcurveto{\pgfqpoint{2.110305in}{1.822441in}}{\pgfqpoint{2.103464in}{1.819607in}}{\pgfqpoint{2.098420in}{1.814563in}}%
\pgfpathcurveto{\pgfqpoint{2.093376in}{1.809520in}}{\pgfqpoint{2.090542in}{1.802678in}}{\pgfqpoint{2.090542in}{1.795545in}}%
\pgfpathcurveto{\pgfqpoint{2.090542in}{1.788412in}}{\pgfqpoint{2.093376in}{1.781571in}}{\pgfqpoint{2.098420in}{1.776527in}}%
\pgfpathcurveto{\pgfqpoint{2.103464in}{1.771483in}}{\pgfqpoint{2.110305in}{1.768649in}}{\pgfqpoint{2.117438in}{1.768649in}}%
\pgfpathlineto{\pgfqpoint{2.117438in}{1.768649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560231in}{1.769214in}}%
\pgfpathcurveto{\pgfqpoint{2.567364in}{1.769214in}}{\pgfqpoint{2.574205in}{1.772047in}}{\pgfqpoint{2.579249in}{1.777091in}}%
\pgfpathcurveto{\pgfqpoint{2.584293in}{1.782135in}}{\pgfqpoint{2.587127in}{1.788976in}}{\pgfqpoint{2.587127in}{1.796109in}}%
\pgfpathcurveto{\pgfqpoint{2.587127in}{1.803242in}}{\pgfqpoint{2.584293in}{1.810084in}}{\pgfqpoint{2.579249in}{1.815127in}}%
\pgfpathcurveto{\pgfqpoint{2.574205in}{1.820171in}}{\pgfqpoint{2.567364in}{1.823005in}}{\pgfqpoint{2.560231in}{1.823005in}}%
\pgfpathcurveto{\pgfqpoint{2.553098in}{1.823005in}}{\pgfqpoint{2.546256in}{1.820171in}}{\pgfqpoint{2.541213in}{1.815127in}}%
\pgfpathcurveto{\pgfqpoint{2.536169in}{1.810084in}}{\pgfqpoint{2.533335in}{1.803242in}}{\pgfqpoint{2.533335in}{1.796109in}}%
\pgfpathcurveto{\pgfqpoint{2.533335in}{1.788976in}}{\pgfqpoint{2.536169in}{1.782135in}}{\pgfqpoint{2.541213in}{1.777091in}}%
\pgfpathcurveto{\pgfqpoint{2.546256in}{1.772047in}}{\pgfqpoint{2.553098in}{1.769214in}}{\pgfqpoint{2.560231in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{2.560231in}{1.769214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494402in}{1.812171in}}%
\pgfpathcurveto{\pgfqpoint{2.501535in}{1.812171in}}{\pgfqpoint{2.508377in}{1.815005in}}{\pgfqpoint{2.513420in}{1.820048in}}%
\pgfpathcurveto{\pgfqpoint{2.518464in}{1.825092in}}{\pgfqpoint{2.521298in}{1.831934in}}{\pgfqpoint{2.521298in}{1.839066in}}%
\pgfpathcurveto{\pgfqpoint{2.521298in}{1.846199in}}{\pgfqpoint{2.518464in}{1.853041in}}{\pgfqpoint{2.513420in}{1.858085in}}%
\pgfpathcurveto{\pgfqpoint{2.508377in}{1.863128in}}{\pgfqpoint{2.501535in}{1.865962in}}{\pgfqpoint{2.494402in}{1.865962in}}%
\pgfpathcurveto{\pgfqpoint{2.487269in}{1.865962in}}{\pgfqpoint{2.480428in}{1.863128in}}{\pgfqpoint{2.475384in}{1.858085in}}%
\pgfpathcurveto{\pgfqpoint{2.470340in}{1.853041in}}{\pgfqpoint{2.467506in}{1.846199in}}{\pgfqpoint{2.467506in}{1.839066in}}%
\pgfpathcurveto{\pgfqpoint{2.467506in}{1.831934in}}{\pgfqpoint{2.470340in}{1.825092in}}{\pgfqpoint{2.475384in}{1.820048in}}%
\pgfpathcurveto{\pgfqpoint{2.480428in}{1.815005in}}{\pgfqpoint{2.487269in}{1.812171in}}{\pgfqpoint{2.494402in}{1.812171in}}%
\pgfpathlineto{\pgfqpoint{2.494402in}{1.812171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468159in}{1.608557in}}%
\pgfpathcurveto{\pgfqpoint{2.475292in}{1.608557in}}{\pgfqpoint{2.482134in}{1.611391in}}{\pgfqpoint{2.487177in}{1.616435in}}%
\pgfpathcurveto{\pgfqpoint{2.492221in}{1.621478in}}{\pgfqpoint{2.495055in}{1.628320in}}{\pgfqpoint{2.495055in}{1.635453in}}%
\pgfpathcurveto{\pgfqpoint{2.495055in}{1.642586in}}{\pgfqpoint{2.492221in}{1.649427in}}{\pgfqpoint{2.487177in}{1.654471in}}%
\pgfpathcurveto{\pgfqpoint{2.482134in}{1.659515in}}{\pgfqpoint{2.475292in}{1.662348in}}{\pgfqpoint{2.468159in}{1.662348in}}%
\pgfpathcurveto{\pgfqpoint{2.461026in}{1.662348in}}{\pgfqpoint{2.454185in}{1.659515in}}{\pgfqpoint{2.449141in}{1.654471in}}%
\pgfpathcurveto{\pgfqpoint{2.444097in}{1.649427in}}{\pgfqpoint{2.441263in}{1.642586in}}{\pgfqpoint{2.441263in}{1.635453in}}%
\pgfpathcurveto{\pgfqpoint{2.441263in}{1.628320in}}{\pgfqpoint{2.444097in}{1.621478in}}{\pgfqpoint{2.449141in}{1.616435in}}%
\pgfpathcurveto{\pgfqpoint{2.454185in}{1.611391in}}{\pgfqpoint{2.461026in}{1.608557in}}{\pgfqpoint{2.468159in}{1.608557in}}%
\pgfpathlineto{\pgfqpoint{2.468159in}{1.608557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392621in}{1.830849in}}%
\pgfpathcurveto{\pgfqpoint{2.399754in}{1.830849in}}{\pgfqpoint{2.406595in}{1.833683in}}{\pgfqpoint{2.411639in}{1.838727in}}%
\pgfpathcurveto{\pgfqpoint{2.416682in}{1.843770in}}{\pgfqpoint{2.419516in}{1.850612in}}{\pgfqpoint{2.419516in}{1.857745in}}%
\pgfpathcurveto{\pgfqpoint{2.419516in}{1.864878in}}{\pgfqpoint{2.416682in}{1.871719in}}{\pgfqpoint{2.411639in}{1.876763in}}%
\pgfpathcurveto{\pgfqpoint{2.406595in}{1.881807in}}{\pgfqpoint{2.399754in}{1.884641in}}{\pgfqpoint{2.392621in}{1.884641in}}%
\pgfpathcurveto{\pgfqpoint{2.385488in}{1.884641in}}{\pgfqpoint{2.378646in}{1.881807in}}{\pgfqpoint{2.373603in}{1.876763in}}%
\pgfpathcurveto{\pgfqpoint{2.368559in}{1.871719in}}{\pgfqpoint{2.365725in}{1.864878in}}{\pgfqpoint{2.365725in}{1.857745in}}%
\pgfpathcurveto{\pgfqpoint{2.365725in}{1.850612in}}{\pgfqpoint{2.368559in}{1.843770in}}{\pgfqpoint{2.373603in}{1.838727in}}%
\pgfpathcurveto{\pgfqpoint{2.378646in}{1.833683in}}{\pgfqpoint{2.385488in}{1.830849in}}{\pgfqpoint{2.392621in}{1.830849in}}%
\pgfpathlineto{\pgfqpoint{2.392621in}{1.830849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078674in}{1.945455in}}%
\pgfpathcurveto{\pgfqpoint{2.085806in}{1.945455in}}{\pgfqpoint{2.092648in}{1.948289in}}{\pgfqpoint{2.097692in}{1.953333in}}%
\pgfpathcurveto{\pgfqpoint{2.102735in}{1.958376in}}{\pgfqpoint{2.105569in}{1.965218in}}{\pgfqpoint{2.105569in}{1.972351in}}%
\pgfpathcurveto{\pgfqpoint{2.105569in}{1.979484in}}{\pgfqpoint{2.102735in}{1.986325in}}{\pgfqpoint{2.097692in}{1.991369in}}%
\pgfpathcurveto{\pgfqpoint{2.092648in}{1.996413in}}{\pgfqpoint{2.085806in}{1.999247in}}{\pgfqpoint{2.078674in}{1.999247in}}%
\pgfpathcurveto{\pgfqpoint{2.071541in}{1.999247in}}{\pgfqpoint{2.064699in}{1.996413in}}{\pgfqpoint{2.059655in}{1.991369in}}%
\pgfpathcurveto{\pgfqpoint{2.054612in}{1.986325in}}{\pgfqpoint{2.051778in}{1.979484in}}{\pgfqpoint{2.051778in}{1.972351in}}%
\pgfpathcurveto{\pgfqpoint{2.051778in}{1.965218in}}{\pgfqpoint{2.054612in}{1.958376in}}{\pgfqpoint{2.059655in}{1.953333in}}%
\pgfpathcurveto{\pgfqpoint{2.064699in}{1.948289in}}{\pgfqpoint{2.071541in}{1.945455in}}{\pgfqpoint{2.078674in}{1.945455in}}%
\pgfpathlineto{\pgfqpoint{2.078674in}{1.945455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777851in}{1.836762in}}%
\pgfpathcurveto{\pgfqpoint{2.784984in}{1.836762in}}{\pgfqpoint{2.791825in}{1.839596in}}{\pgfqpoint{2.796869in}{1.844639in}}%
\pgfpathcurveto{\pgfqpoint{2.801913in}{1.849683in}}{\pgfqpoint{2.804747in}{1.856525in}}{\pgfqpoint{2.804747in}{1.863657in}}%
\pgfpathcurveto{\pgfqpoint{2.804747in}{1.870790in}}{\pgfqpoint{2.801913in}{1.877632in}}{\pgfqpoint{2.796869in}{1.882676in}}%
\pgfpathcurveto{\pgfqpoint{2.791825in}{1.887719in}}{\pgfqpoint{2.784984in}{1.890553in}}{\pgfqpoint{2.777851in}{1.890553in}}%
\pgfpathcurveto{\pgfqpoint{2.770718in}{1.890553in}}{\pgfqpoint{2.763876in}{1.887719in}}{\pgfqpoint{2.758833in}{1.882676in}}%
\pgfpathcurveto{\pgfqpoint{2.753789in}{1.877632in}}{\pgfqpoint{2.750955in}{1.870790in}}{\pgfqpoint{2.750955in}{1.863657in}}%
\pgfpathcurveto{\pgfqpoint{2.750955in}{1.856525in}}{\pgfqpoint{2.753789in}{1.849683in}}{\pgfqpoint{2.758833in}{1.844639in}}%
\pgfpathcurveto{\pgfqpoint{2.763876in}{1.839596in}}{\pgfqpoint{2.770718in}{1.836762in}}{\pgfqpoint{2.777851in}{1.836762in}}%
\pgfpathlineto{\pgfqpoint{2.777851in}{1.836762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834143in}{1.982001in}}%
\pgfpathcurveto{\pgfqpoint{2.841276in}{1.982001in}}{\pgfqpoint{2.848118in}{1.984835in}}{\pgfqpoint{2.853161in}{1.989878in}}%
\pgfpathcurveto{\pgfqpoint{2.858205in}{1.994922in}}{\pgfqpoint{2.861039in}{2.001764in}}{\pgfqpoint{2.861039in}{2.008897in}}%
\pgfpathcurveto{\pgfqpoint{2.861039in}{2.016029in}}{\pgfqpoint{2.858205in}{2.022871in}}{\pgfqpoint{2.853161in}{2.027915in}}%
\pgfpathcurveto{\pgfqpoint{2.848118in}{2.032958in}}{\pgfqpoint{2.841276in}{2.035792in}}{\pgfqpoint{2.834143in}{2.035792in}}%
\pgfpathcurveto{\pgfqpoint{2.827010in}{2.035792in}}{\pgfqpoint{2.820169in}{2.032958in}}{\pgfqpoint{2.815125in}{2.027915in}}%
\pgfpathcurveto{\pgfqpoint{2.810081in}{2.022871in}}{\pgfqpoint{2.807247in}{2.016029in}}{\pgfqpoint{2.807247in}{2.008897in}}%
\pgfpathcurveto{\pgfqpoint{2.807247in}{2.001764in}}{\pgfqpoint{2.810081in}{1.994922in}}{\pgfqpoint{2.815125in}{1.989878in}}%
\pgfpathcurveto{\pgfqpoint{2.820169in}{1.984835in}}{\pgfqpoint{2.827010in}{1.982001in}}{\pgfqpoint{2.834143in}{1.982001in}}%
\pgfpathlineto{\pgfqpoint{2.834143in}{1.982001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882661in}{1.803543in}}%
\pgfpathcurveto{\pgfqpoint{1.889794in}{1.803543in}}{\pgfqpoint{1.896635in}{1.806377in}}{\pgfqpoint{1.901679in}{1.811421in}}%
\pgfpathcurveto{\pgfqpoint{1.906723in}{1.816464in}}{\pgfqpoint{1.909557in}{1.823306in}}{\pgfqpoint{1.909557in}{1.830439in}}%
\pgfpathcurveto{\pgfqpoint{1.909557in}{1.837572in}}{\pgfqpoint{1.906723in}{1.844413in}}{\pgfqpoint{1.901679in}{1.849457in}}%
\pgfpathcurveto{\pgfqpoint{1.896635in}{1.854501in}}{\pgfqpoint{1.889794in}{1.857335in}}{\pgfqpoint{1.882661in}{1.857335in}}%
\pgfpathcurveto{\pgfqpoint{1.875528in}{1.857335in}}{\pgfqpoint{1.868686in}{1.854501in}}{\pgfqpoint{1.863643in}{1.849457in}}%
\pgfpathcurveto{\pgfqpoint{1.858599in}{1.844413in}}{\pgfqpoint{1.855765in}{1.837572in}}{\pgfqpoint{1.855765in}{1.830439in}}%
\pgfpathcurveto{\pgfqpoint{1.855765in}{1.823306in}}{\pgfqpoint{1.858599in}{1.816464in}}{\pgfqpoint{1.863643in}{1.811421in}}%
\pgfpathcurveto{\pgfqpoint{1.868686in}{1.806377in}}{\pgfqpoint{1.875528in}{1.803543in}}{\pgfqpoint{1.882661in}{1.803543in}}%
\pgfpathlineto{\pgfqpoint{1.882661in}{1.803543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456619in}{1.857737in}}%
\pgfpathcurveto{\pgfqpoint{2.463752in}{1.857737in}}{\pgfqpoint{2.470593in}{1.860571in}}{\pgfqpoint{2.475637in}{1.865615in}}%
\pgfpathcurveto{\pgfqpoint{2.480681in}{1.870658in}}{\pgfqpoint{2.483514in}{1.877500in}}{\pgfqpoint{2.483514in}{1.884633in}}%
\pgfpathcurveto{\pgfqpoint{2.483514in}{1.891766in}}{\pgfqpoint{2.480681in}{1.898607in}}{\pgfqpoint{2.475637in}{1.903651in}}%
\pgfpathcurveto{\pgfqpoint{2.470593in}{1.908695in}}{\pgfqpoint{2.463752in}{1.911529in}}{\pgfqpoint{2.456619in}{1.911529in}}%
\pgfpathcurveto{\pgfqpoint{2.449486in}{1.911529in}}{\pgfqpoint{2.442644in}{1.908695in}}{\pgfqpoint{2.437601in}{1.903651in}}%
\pgfpathcurveto{\pgfqpoint{2.432557in}{1.898607in}}{\pgfqpoint{2.429723in}{1.891766in}}{\pgfqpoint{2.429723in}{1.884633in}}%
\pgfpathcurveto{\pgfqpoint{2.429723in}{1.877500in}}{\pgfqpoint{2.432557in}{1.870658in}}{\pgfqpoint{2.437601in}{1.865615in}}%
\pgfpathcurveto{\pgfqpoint{2.442644in}{1.860571in}}{\pgfqpoint{2.449486in}{1.857737in}}{\pgfqpoint{2.456619in}{1.857737in}}%
\pgfpathlineto{\pgfqpoint{2.456619in}{1.857737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882215in}{1.740409in}}%
\pgfpathcurveto{\pgfqpoint{2.889348in}{1.740409in}}{\pgfqpoint{2.896189in}{1.743243in}}{\pgfqpoint{2.901233in}{1.748286in}}%
\pgfpathcurveto{\pgfqpoint{2.906277in}{1.753330in}}{\pgfqpoint{2.909110in}{1.760171in}}{\pgfqpoint{2.909110in}{1.767304in}}%
\pgfpathcurveto{\pgfqpoint{2.909110in}{1.774437in}}{\pgfqpoint{2.906277in}{1.781279in}}{\pgfqpoint{2.901233in}{1.786322in}}%
\pgfpathcurveto{\pgfqpoint{2.896189in}{1.791366in}}{\pgfqpoint{2.889348in}{1.794200in}}{\pgfqpoint{2.882215in}{1.794200in}}%
\pgfpathcurveto{\pgfqpoint{2.875082in}{1.794200in}}{\pgfqpoint{2.868240in}{1.791366in}}{\pgfqpoint{2.863197in}{1.786322in}}%
\pgfpathcurveto{\pgfqpoint{2.858153in}{1.781279in}}{\pgfqpoint{2.855319in}{1.774437in}}{\pgfqpoint{2.855319in}{1.767304in}}%
\pgfpathcurveto{\pgfqpoint{2.855319in}{1.760171in}}{\pgfqpoint{2.858153in}{1.753330in}}{\pgfqpoint{2.863197in}{1.748286in}}%
\pgfpathcurveto{\pgfqpoint{2.868240in}{1.743243in}}{\pgfqpoint{2.875082in}{1.740409in}}{\pgfqpoint{2.882215in}{1.740409in}}%
\pgfpathlineto{\pgfqpoint{2.882215in}{1.740409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736318in}{1.786016in}}%
\pgfpathcurveto{\pgfqpoint{2.743451in}{1.786016in}}{\pgfqpoint{2.750292in}{1.788850in}}{\pgfqpoint{2.755336in}{1.793893in}}%
\pgfpathcurveto{\pgfqpoint{2.760380in}{1.798937in}}{\pgfqpoint{2.763214in}{1.805779in}}{\pgfqpoint{2.763214in}{1.812912in}}%
\pgfpathcurveto{\pgfqpoint{2.763214in}{1.820044in}}{\pgfqpoint{2.760380in}{1.826886in}}{\pgfqpoint{2.755336in}{1.831930in}}%
\pgfpathcurveto{\pgfqpoint{2.750292in}{1.836973in}}{\pgfqpoint{2.743451in}{1.839807in}}{\pgfqpoint{2.736318in}{1.839807in}}%
\pgfpathcurveto{\pgfqpoint{2.729185in}{1.839807in}}{\pgfqpoint{2.722343in}{1.836973in}}{\pgfqpoint{2.717300in}{1.831930in}}%
\pgfpathcurveto{\pgfqpoint{2.712256in}{1.826886in}}{\pgfqpoint{2.709422in}{1.820044in}}{\pgfqpoint{2.709422in}{1.812912in}}%
\pgfpathcurveto{\pgfqpoint{2.709422in}{1.805779in}}{\pgfqpoint{2.712256in}{1.798937in}}{\pgfqpoint{2.717300in}{1.793893in}}%
\pgfpathcurveto{\pgfqpoint{2.722343in}{1.788850in}}{\pgfqpoint{2.729185in}{1.786016in}}{\pgfqpoint{2.736318in}{1.786016in}}%
\pgfpathlineto{\pgfqpoint{2.736318in}{1.786016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787274in}{1.740044in}}%
\pgfpathcurveto{\pgfqpoint{1.794407in}{1.740044in}}{\pgfqpoint{1.801249in}{1.742878in}}{\pgfqpoint{1.806292in}{1.747922in}}%
\pgfpathcurveto{\pgfqpoint{1.811336in}{1.752966in}}{\pgfqpoint{1.814170in}{1.759807in}}{\pgfqpoint{1.814170in}{1.766940in}}%
\pgfpathcurveto{\pgfqpoint{1.814170in}{1.774073in}}{\pgfqpoint{1.811336in}{1.780915in}}{\pgfqpoint{1.806292in}{1.785958in}}%
\pgfpathcurveto{\pgfqpoint{1.801249in}{1.791002in}}{\pgfqpoint{1.794407in}{1.793836in}}{\pgfqpoint{1.787274in}{1.793836in}}%
\pgfpathcurveto{\pgfqpoint{1.780141in}{1.793836in}}{\pgfqpoint{1.773300in}{1.791002in}}{\pgfqpoint{1.768256in}{1.785958in}}%
\pgfpathcurveto{\pgfqpoint{1.763212in}{1.780915in}}{\pgfqpoint{1.760378in}{1.774073in}}{\pgfqpoint{1.760378in}{1.766940in}}%
\pgfpathcurveto{\pgfqpoint{1.760378in}{1.759807in}}{\pgfqpoint{1.763212in}{1.752966in}}{\pgfqpoint{1.768256in}{1.747922in}}%
\pgfpathcurveto{\pgfqpoint{1.773300in}{1.742878in}}{\pgfqpoint{1.780141in}{1.740044in}}{\pgfqpoint{1.787274in}{1.740044in}}%
\pgfpathlineto{\pgfqpoint{1.787274in}{1.740044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326161in}{1.738953in}}%
\pgfpathcurveto{\pgfqpoint{2.333294in}{1.738953in}}{\pgfqpoint{2.340135in}{1.741787in}}{\pgfqpoint{2.345179in}{1.746831in}}%
\pgfpathcurveto{\pgfqpoint{2.350223in}{1.751874in}}{\pgfqpoint{2.353057in}{1.758716in}}{\pgfqpoint{2.353057in}{1.765849in}}%
\pgfpathcurveto{\pgfqpoint{2.353057in}{1.772982in}}{\pgfqpoint{2.350223in}{1.779823in}}{\pgfqpoint{2.345179in}{1.784867in}}%
\pgfpathcurveto{\pgfqpoint{2.340135in}{1.789910in}}{\pgfqpoint{2.333294in}{1.792744in}}{\pgfqpoint{2.326161in}{1.792744in}}%
\pgfpathcurveto{\pgfqpoint{2.319028in}{1.792744in}}{\pgfqpoint{2.312186in}{1.789910in}}{\pgfqpoint{2.307143in}{1.784867in}}%
\pgfpathcurveto{\pgfqpoint{2.302099in}{1.779823in}}{\pgfqpoint{2.299265in}{1.772982in}}{\pgfqpoint{2.299265in}{1.765849in}}%
\pgfpathcurveto{\pgfqpoint{2.299265in}{1.758716in}}{\pgfqpoint{2.302099in}{1.751874in}}{\pgfqpoint{2.307143in}{1.746831in}}%
\pgfpathcurveto{\pgfqpoint{2.312186in}{1.741787in}}{\pgfqpoint{2.319028in}{1.738953in}}{\pgfqpoint{2.326161in}{1.738953in}}%
\pgfpathlineto{\pgfqpoint{2.326161in}{1.738953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074750in}{1.806004in}}%
\pgfpathcurveto{\pgfqpoint{2.081883in}{1.806004in}}{\pgfqpoint{2.088725in}{1.808838in}}{\pgfqpoint{2.093768in}{1.813882in}}%
\pgfpathcurveto{\pgfqpoint{2.098812in}{1.818926in}}{\pgfqpoint{2.101646in}{1.825767in}}{\pgfqpoint{2.101646in}{1.832900in}}%
\pgfpathcurveto{\pgfqpoint{2.101646in}{1.840033in}}{\pgfqpoint{2.098812in}{1.846875in}}{\pgfqpoint{2.093768in}{1.851918in}}%
\pgfpathcurveto{\pgfqpoint{2.088725in}{1.856962in}}{\pgfqpoint{2.081883in}{1.859796in}}{\pgfqpoint{2.074750in}{1.859796in}}%
\pgfpathcurveto{\pgfqpoint{2.067617in}{1.859796in}}{\pgfqpoint{2.060776in}{1.856962in}}{\pgfqpoint{2.055732in}{1.851918in}}%
\pgfpathcurveto{\pgfqpoint{2.050688in}{1.846875in}}{\pgfqpoint{2.047854in}{1.840033in}}{\pgfqpoint{2.047854in}{1.832900in}}%
\pgfpathcurveto{\pgfqpoint{2.047854in}{1.825767in}}{\pgfqpoint{2.050688in}{1.818926in}}{\pgfqpoint{2.055732in}{1.813882in}}%
\pgfpathcurveto{\pgfqpoint{2.060776in}{1.808838in}}{\pgfqpoint{2.067617in}{1.806004in}}{\pgfqpoint{2.074750in}{1.806004in}}%
\pgfpathlineto{\pgfqpoint{2.074750in}{1.806004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662189in}{1.813707in}}%
\pgfpathcurveto{\pgfqpoint{2.669322in}{1.813707in}}{\pgfqpoint{2.676164in}{1.816540in}}{\pgfqpoint{2.681207in}{1.821584in}}%
\pgfpathcurveto{\pgfqpoint{2.686251in}{1.826628in}}{\pgfqpoint{2.689085in}{1.833469in}}{\pgfqpoint{2.689085in}{1.840602in}}%
\pgfpathcurveto{\pgfqpoint{2.689085in}{1.847735in}}{\pgfqpoint{2.686251in}{1.854577in}}{\pgfqpoint{2.681207in}{1.859620in}}%
\pgfpathcurveto{\pgfqpoint{2.676164in}{1.864664in}}{\pgfqpoint{2.669322in}{1.867498in}}{\pgfqpoint{2.662189in}{1.867498in}}%
\pgfpathcurveto{\pgfqpoint{2.655056in}{1.867498in}}{\pgfqpoint{2.648215in}{1.864664in}}{\pgfqpoint{2.643171in}{1.859620in}}%
\pgfpathcurveto{\pgfqpoint{2.638127in}{1.854577in}}{\pgfqpoint{2.635293in}{1.847735in}}{\pgfqpoint{2.635293in}{1.840602in}}%
\pgfpathcurveto{\pgfqpoint{2.635293in}{1.833469in}}{\pgfqpoint{2.638127in}{1.826628in}}{\pgfqpoint{2.643171in}{1.821584in}}%
\pgfpathcurveto{\pgfqpoint{2.648215in}{1.816540in}}{\pgfqpoint{2.655056in}{1.813707in}}{\pgfqpoint{2.662189in}{1.813707in}}%
\pgfpathlineto{\pgfqpoint{2.662189in}{1.813707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183346in}{1.852403in}}%
\pgfpathcurveto{\pgfqpoint{2.190479in}{1.852403in}}{\pgfqpoint{2.197321in}{1.855237in}}{\pgfqpoint{2.202364in}{1.860281in}}%
\pgfpathcurveto{\pgfqpoint{2.207408in}{1.865325in}}{\pgfqpoint{2.210242in}{1.872166in}}{\pgfqpoint{2.210242in}{1.879299in}}%
\pgfpathcurveto{\pgfqpoint{2.210242in}{1.886432in}}{\pgfqpoint{2.207408in}{1.893274in}}{\pgfqpoint{2.202364in}{1.898317in}}%
\pgfpathcurveto{\pgfqpoint{2.197321in}{1.903361in}}{\pgfqpoint{2.190479in}{1.906195in}}{\pgfqpoint{2.183346in}{1.906195in}}%
\pgfpathcurveto{\pgfqpoint{2.176213in}{1.906195in}}{\pgfqpoint{2.169372in}{1.903361in}}{\pgfqpoint{2.164328in}{1.898317in}}%
\pgfpathcurveto{\pgfqpoint{2.159284in}{1.893274in}}{\pgfqpoint{2.156450in}{1.886432in}}{\pgfqpoint{2.156450in}{1.879299in}}%
\pgfpathcurveto{\pgfqpoint{2.156450in}{1.872166in}}{\pgfqpoint{2.159284in}{1.865325in}}{\pgfqpoint{2.164328in}{1.860281in}}%
\pgfpathcurveto{\pgfqpoint{2.169372in}{1.855237in}}{\pgfqpoint{2.176213in}{1.852403in}}{\pgfqpoint{2.183346in}{1.852403in}}%
\pgfpathlineto{\pgfqpoint{2.183346in}{1.852403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629715in}{1.742565in}}%
\pgfpathcurveto{\pgfqpoint{2.636848in}{1.742565in}}{\pgfqpoint{2.643689in}{1.745399in}}{\pgfqpoint{2.648733in}{1.750443in}}%
\pgfpathcurveto{\pgfqpoint{2.653777in}{1.755487in}}{\pgfqpoint{2.656611in}{1.762328in}}{\pgfqpoint{2.656611in}{1.769461in}}%
\pgfpathcurveto{\pgfqpoint{2.656611in}{1.776594in}}{\pgfqpoint{2.653777in}{1.783436in}}{\pgfqpoint{2.648733in}{1.788479in}}%
\pgfpathcurveto{\pgfqpoint{2.643689in}{1.793523in}}{\pgfqpoint{2.636848in}{1.796357in}}{\pgfqpoint{2.629715in}{1.796357in}}%
\pgfpathcurveto{\pgfqpoint{2.622582in}{1.796357in}}{\pgfqpoint{2.615740in}{1.793523in}}{\pgfqpoint{2.610697in}{1.788479in}}%
\pgfpathcurveto{\pgfqpoint{2.605653in}{1.783436in}}{\pgfqpoint{2.602819in}{1.776594in}}{\pgfqpoint{2.602819in}{1.769461in}}%
\pgfpathcurveto{\pgfqpoint{2.602819in}{1.762328in}}{\pgfqpoint{2.605653in}{1.755487in}}{\pgfqpoint{2.610697in}{1.750443in}}%
\pgfpathcurveto{\pgfqpoint{2.615740in}{1.745399in}}{\pgfqpoint{2.622582in}{1.742565in}}{\pgfqpoint{2.629715in}{1.742565in}}%
\pgfpathlineto{\pgfqpoint{2.629715in}{1.742565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807668in}{1.818382in}}%
\pgfpathcurveto{\pgfqpoint{2.814801in}{1.818382in}}{\pgfqpoint{2.821643in}{1.821216in}}{\pgfqpoint{2.826687in}{1.826259in}}%
\pgfpathcurveto{\pgfqpoint{2.831730in}{1.831303in}}{\pgfqpoint{2.834564in}{1.838145in}}{\pgfqpoint{2.834564in}{1.845278in}}%
\pgfpathcurveto{\pgfqpoint{2.834564in}{1.852410in}}{\pgfqpoint{2.831730in}{1.859252in}}{\pgfqpoint{2.826687in}{1.864296in}}%
\pgfpathcurveto{\pgfqpoint{2.821643in}{1.869339in}}{\pgfqpoint{2.814801in}{1.872173in}}{\pgfqpoint{2.807668in}{1.872173in}}%
\pgfpathcurveto{\pgfqpoint{2.800536in}{1.872173in}}{\pgfqpoint{2.793694in}{1.869339in}}{\pgfqpoint{2.788650in}{1.864296in}}%
\pgfpathcurveto{\pgfqpoint{2.783607in}{1.859252in}}{\pgfqpoint{2.780773in}{1.852410in}}{\pgfqpoint{2.780773in}{1.845278in}}%
\pgfpathcurveto{\pgfqpoint{2.780773in}{1.838145in}}{\pgfqpoint{2.783607in}{1.831303in}}{\pgfqpoint{2.788650in}{1.826259in}}%
\pgfpathcurveto{\pgfqpoint{2.793694in}{1.821216in}}{\pgfqpoint{2.800536in}{1.818382in}}{\pgfqpoint{2.807668in}{1.818382in}}%
\pgfpathlineto{\pgfqpoint{2.807668in}{1.818382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182513in}{1.809011in}}%
\pgfpathcurveto{\pgfqpoint{2.189646in}{1.809011in}}{\pgfqpoint{2.196488in}{1.811845in}}{\pgfqpoint{2.201531in}{1.816888in}}%
\pgfpathcurveto{\pgfqpoint{2.206575in}{1.821932in}}{\pgfqpoint{2.209409in}{1.828774in}}{\pgfqpoint{2.209409in}{1.835906in}}%
\pgfpathcurveto{\pgfqpoint{2.209409in}{1.843039in}}{\pgfqpoint{2.206575in}{1.849881in}}{\pgfqpoint{2.201531in}{1.854924in}}%
\pgfpathcurveto{\pgfqpoint{2.196488in}{1.859968in}}{\pgfqpoint{2.189646in}{1.862802in}}{\pgfqpoint{2.182513in}{1.862802in}}%
\pgfpathcurveto{\pgfqpoint{2.175380in}{1.862802in}}{\pgfqpoint{2.168539in}{1.859968in}}{\pgfqpoint{2.163495in}{1.854924in}}%
\pgfpathcurveto{\pgfqpoint{2.158451in}{1.849881in}}{\pgfqpoint{2.155617in}{1.843039in}}{\pgfqpoint{2.155617in}{1.835906in}}%
\pgfpathcurveto{\pgfqpoint{2.155617in}{1.828774in}}{\pgfqpoint{2.158451in}{1.821932in}}{\pgfqpoint{2.163495in}{1.816888in}}%
\pgfpathcurveto{\pgfqpoint{2.168539in}{1.811845in}}{\pgfqpoint{2.175380in}{1.809011in}}{\pgfqpoint{2.182513in}{1.809011in}}%
\pgfpathlineto{\pgfqpoint{2.182513in}{1.809011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720051in}{1.798676in}}%
\pgfpathcurveto{\pgfqpoint{2.727184in}{1.798676in}}{\pgfqpoint{2.734026in}{1.801510in}}{\pgfqpoint{2.739070in}{1.806554in}}%
\pgfpathcurveto{\pgfqpoint{2.744113in}{1.811598in}}{\pgfqpoint{2.746947in}{1.818439in}}{\pgfqpoint{2.746947in}{1.825572in}}%
\pgfpathcurveto{\pgfqpoint{2.746947in}{1.832705in}}{\pgfqpoint{2.744113in}{1.839547in}}{\pgfqpoint{2.739070in}{1.844590in}}%
\pgfpathcurveto{\pgfqpoint{2.734026in}{1.849634in}}{\pgfqpoint{2.727184in}{1.852468in}}{\pgfqpoint{2.720051in}{1.852468in}}%
\pgfpathcurveto{\pgfqpoint{2.712919in}{1.852468in}}{\pgfqpoint{2.706077in}{1.849634in}}{\pgfqpoint{2.701033in}{1.844590in}}%
\pgfpathcurveto{\pgfqpoint{2.695990in}{1.839547in}}{\pgfqpoint{2.693156in}{1.832705in}}{\pgfqpoint{2.693156in}{1.825572in}}%
\pgfpathcurveto{\pgfqpoint{2.693156in}{1.818439in}}{\pgfqpoint{2.695990in}{1.811598in}}{\pgfqpoint{2.701033in}{1.806554in}}%
\pgfpathcurveto{\pgfqpoint{2.706077in}{1.801510in}}{\pgfqpoint{2.712919in}{1.798676in}}{\pgfqpoint{2.720051in}{1.798676in}}%
\pgfpathlineto{\pgfqpoint{2.720051in}{1.798676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162403in}{1.839786in}}%
\pgfpathcurveto{\pgfqpoint{2.169536in}{1.839786in}}{\pgfqpoint{2.176378in}{1.842620in}}{\pgfqpoint{2.181421in}{1.847664in}}%
\pgfpathcurveto{\pgfqpoint{2.186465in}{1.852707in}}{\pgfqpoint{2.189299in}{1.859549in}}{\pgfqpoint{2.189299in}{1.866682in}}%
\pgfpathcurveto{\pgfqpoint{2.189299in}{1.873815in}}{\pgfqpoint{2.186465in}{1.880656in}}{\pgfqpoint{2.181421in}{1.885700in}}%
\pgfpathcurveto{\pgfqpoint{2.176378in}{1.890744in}}{\pgfqpoint{2.169536in}{1.893578in}}{\pgfqpoint{2.162403in}{1.893578in}}%
\pgfpathcurveto{\pgfqpoint{2.155270in}{1.893578in}}{\pgfqpoint{2.148429in}{1.890744in}}{\pgfqpoint{2.143385in}{1.885700in}}%
\pgfpathcurveto{\pgfqpoint{2.138341in}{1.880656in}}{\pgfqpoint{2.135507in}{1.873815in}}{\pgfqpoint{2.135507in}{1.866682in}}%
\pgfpathcurveto{\pgfqpoint{2.135507in}{1.859549in}}{\pgfqpoint{2.138341in}{1.852707in}}{\pgfqpoint{2.143385in}{1.847664in}}%
\pgfpathcurveto{\pgfqpoint{2.148429in}{1.842620in}}{\pgfqpoint{2.155270in}{1.839786in}}{\pgfqpoint{2.162403in}{1.839786in}}%
\pgfpathlineto{\pgfqpoint{2.162403in}{1.839786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400776in}{1.843524in}}%
\pgfpathcurveto{\pgfqpoint{2.407909in}{1.843524in}}{\pgfqpoint{2.414751in}{1.846358in}}{\pgfqpoint{2.419794in}{1.851402in}}%
\pgfpathcurveto{\pgfqpoint{2.424838in}{1.856445in}}{\pgfqpoint{2.427672in}{1.863287in}}{\pgfqpoint{2.427672in}{1.870420in}}%
\pgfpathcurveto{\pgfqpoint{2.427672in}{1.877552in}}{\pgfqpoint{2.424838in}{1.884394in}}{\pgfqpoint{2.419794in}{1.889438in}}%
\pgfpathcurveto{\pgfqpoint{2.414751in}{1.894481in}}{\pgfqpoint{2.407909in}{1.897315in}}{\pgfqpoint{2.400776in}{1.897315in}}%
\pgfpathcurveto{\pgfqpoint{2.393643in}{1.897315in}}{\pgfqpoint{2.386802in}{1.894481in}}{\pgfqpoint{2.381758in}{1.889438in}}%
\pgfpathcurveto{\pgfqpoint{2.376714in}{1.884394in}}{\pgfqpoint{2.373881in}{1.877552in}}{\pgfqpoint{2.373881in}{1.870420in}}%
\pgfpathcurveto{\pgfqpoint{2.373881in}{1.863287in}}{\pgfqpoint{2.376714in}{1.856445in}}{\pgfqpoint{2.381758in}{1.851402in}}%
\pgfpathcurveto{\pgfqpoint{2.386802in}{1.846358in}}{\pgfqpoint{2.393643in}{1.843524in}}{\pgfqpoint{2.400776in}{1.843524in}}%
\pgfpathlineto{\pgfqpoint{2.400776in}{1.843524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525847in}{1.693378in}}%
\pgfpathcurveto{\pgfqpoint{2.532980in}{1.693378in}}{\pgfqpoint{2.539822in}{1.696212in}}{\pgfqpoint{2.544865in}{1.701256in}}%
\pgfpathcurveto{\pgfqpoint{2.549909in}{1.706299in}}{\pgfqpoint{2.552743in}{1.713141in}}{\pgfqpoint{2.552743in}{1.720274in}}%
\pgfpathcurveto{\pgfqpoint{2.552743in}{1.727407in}}{\pgfqpoint{2.549909in}{1.734248in}}{\pgfqpoint{2.544865in}{1.739292in}}%
\pgfpathcurveto{\pgfqpoint{2.539822in}{1.744336in}}{\pgfqpoint{2.532980in}{1.747169in}}{\pgfqpoint{2.525847in}{1.747169in}}%
\pgfpathcurveto{\pgfqpoint{2.518714in}{1.747169in}}{\pgfqpoint{2.511873in}{1.744336in}}{\pgfqpoint{2.506829in}{1.739292in}}%
\pgfpathcurveto{\pgfqpoint{2.501785in}{1.734248in}}{\pgfqpoint{2.498951in}{1.727407in}}{\pgfqpoint{2.498951in}{1.720274in}}%
\pgfpathcurveto{\pgfqpoint{2.498951in}{1.713141in}}{\pgfqpoint{2.501785in}{1.706299in}}{\pgfqpoint{2.506829in}{1.701256in}}%
\pgfpathcurveto{\pgfqpoint{2.511873in}{1.696212in}}{\pgfqpoint{2.518714in}{1.693378in}}{\pgfqpoint{2.525847in}{1.693378in}}%
\pgfpathlineto{\pgfqpoint{2.525847in}{1.693378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731288in}{1.671173in}}%
\pgfpathcurveto{\pgfqpoint{2.738421in}{1.671173in}}{\pgfqpoint{2.745262in}{1.674007in}}{\pgfqpoint{2.750306in}{1.679051in}}%
\pgfpathcurveto{\pgfqpoint{2.755350in}{1.684094in}}{\pgfqpoint{2.758183in}{1.690936in}}{\pgfqpoint{2.758183in}{1.698069in}}%
\pgfpathcurveto{\pgfqpoint{2.758183in}{1.705202in}}{\pgfqpoint{2.755350in}{1.712043in}}{\pgfqpoint{2.750306in}{1.717087in}}%
\pgfpathcurveto{\pgfqpoint{2.745262in}{1.722131in}}{\pgfqpoint{2.738421in}{1.724965in}}{\pgfqpoint{2.731288in}{1.724965in}}%
\pgfpathcurveto{\pgfqpoint{2.724155in}{1.724965in}}{\pgfqpoint{2.717313in}{1.722131in}}{\pgfqpoint{2.712270in}{1.717087in}}%
\pgfpathcurveto{\pgfqpoint{2.707226in}{1.712043in}}{\pgfqpoint{2.704392in}{1.705202in}}{\pgfqpoint{2.704392in}{1.698069in}}%
\pgfpathcurveto{\pgfqpoint{2.704392in}{1.690936in}}{\pgfqpoint{2.707226in}{1.684094in}}{\pgfqpoint{2.712270in}{1.679051in}}%
\pgfpathcurveto{\pgfqpoint{2.717313in}{1.674007in}}{\pgfqpoint{2.724155in}{1.671173in}}{\pgfqpoint{2.731288in}{1.671173in}}%
\pgfpathlineto{\pgfqpoint{2.731288in}{1.671173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122386in}{1.842857in}}%
\pgfpathcurveto{\pgfqpoint{2.129519in}{1.842857in}}{\pgfqpoint{2.136361in}{1.845691in}}{\pgfqpoint{2.141404in}{1.850734in}}%
\pgfpathcurveto{\pgfqpoint{2.146448in}{1.855778in}}{\pgfqpoint{2.149282in}{1.862620in}}{\pgfqpoint{2.149282in}{1.869753in}}%
\pgfpathcurveto{\pgfqpoint{2.149282in}{1.876885in}}{\pgfqpoint{2.146448in}{1.883727in}}{\pgfqpoint{2.141404in}{1.888771in}}%
\pgfpathcurveto{\pgfqpoint{2.136361in}{1.893814in}}{\pgfqpoint{2.129519in}{1.896648in}}{\pgfqpoint{2.122386in}{1.896648in}}%
\pgfpathcurveto{\pgfqpoint{2.115253in}{1.896648in}}{\pgfqpoint{2.108412in}{1.893814in}}{\pgfqpoint{2.103368in}{1.888771in}}%
\pgfpathcurveto{\pgfqpoint{2.098324in}{1.883727in}}{\pgfqpoint{2.095490in}{1.876885in}}{\pgfqpoint{2.095490in}{1.869753in}}%
\pgfpathcurveto{\pgfqpoint{2.095490in}{1.862620in}}{\pgfqpoint{2.098324in}{1.855778in}}{\pgfqpoint{2.103368in}{1.850734in}}%
\pgfpathcurveto{\pgfqpoint{2.108412in}{1.845691in}}{\pgfqpoint{2.115253in}{1.842857in}}{\pgfqpoint{2.122386in}{1.842857in}}%
\pgfpathlineto{\pgfqpoint{2.122386in}{1.842857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788710in}{1.932587in}}%
\pgfpathcurveto{\pgfqpoint{2.795843in}{1.932587in}}{\pgfqpoint{2.802685in}{1.935420in}}{\pgfqpoint{2.807729in}{1.940464in}}%
\pgfpathcurveto{\pgfqpoint{2.812772in}{1.945508in}}{\pgfqpoint{2.815606in}{1.952349in}}{\pgfqpoint{2.815606in}{1.959482in}}%
\pgfpathcurveto{\pgfqpoint{2.815606in}{1.966615in}}{\pgfqpoint{2.812772in}{1.973457in}}{\pgfqpoint{2.807729in}{1.978500in}}%
\pgfpathcurveto{\pgfqpoint{2.802685in}{1.983544in}}{\pgfqpoint{2.795843in}{1.986378in}}{\pgfqpoint{2.788710in}{1.986378in}}%
\pgfpathcurveto{\pgfqpoint{2.781578in}{1.986378in}}{\pgfqpoint{2.774736in}{1.983544in}}{\pgfqpoint{2.769692in}{1.978500in}}%
\pgfpathcurveto{\pgfqpoint{2.764649in}{1.973457in}}{\pgfqpoint{2.761815in}{1.966615in}}{\pgfqpoint{2.761815in}{1.959482in}}%
\pgfpathcurveto{\pgfqpoint{2.761815in}{1.952349in}}{\pgfqpoint{2.764649in}{1.945508in}}{\pgfqpoint{2.769692in}{1.940464in}}%
\pgfpathcurveto{\pgfqpoint{2.774736in}{1.935420in}}{\pgfqpoint{2.781578in}{1.932587in}}{\pgfqpoint{2.788710in}{1.932587in}}%
\pgfpathlineto{\pgfqpoint{2.788710in}{1.932587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307057in}{1.664250in}}%
\pgfpathcurveto{\pgfqpoint{2.314190in}{1.664250in}}{\pgfqpoint{2.321031in}{1.667084in}}{\pgfqpoint{2.326075in}{1.672128in}}%
\pgfpathcurveto{\pgfqpoint{2.331119in}{1.677171in}}{\pgfqpoint{2.333953in}{1.684013in}}{\pgfqpoint{2.333953in}{1.691146in}}%
\pgfpathcurveto{\pgfqpoint{2.333953in}{1.698279in}}{\pgfqpoint{2.331119in}{1.705120in}}{\pgfqpoint{2.326075in}{1.710164in}}%
\pgfpathcurveto{\pgfqpoint{2.321031in}{1.715208in}}{\pgfqpoint{2.314190in}{1.718041in}}{\pgfqpoint{2.307057in}{1.718041in}}%
\pgfpathcurveto{\pgfqpoint{2.299924in}{1.718041in}}{\pgfqpoint{2.293083in}{1.715208in}}{\pgfqpoint{2.288039in}{1.710164in}}%
\pgfpathcurveto{\pgfqpoint{2.282995in}{1.705120in}}{\pgfqpoint{2.280161in}{1.698279in}}{\pgfqpoint{2.280161in}{1.691146in}}%
\pgfpathcurveto{\pgfqpoint{2.280161in}{1.684013in}}{\pgfqpoint{2.282995in}{1.677171in}}{\pgfqpoint{2.288039in}{1.672128in}}%
\pgfpathcurveto{\pgfqpoint{2.293083in}{1.667084in}}{\pgfqpoint{2.299924in}{1.664250in}}{\pgfqpoint{2.307057in}{1.664250in}}%
\pgfpathlineto{\pgfqpoint{2.307057in}{1.664250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231371in}{1.753056in}}%
\pgfpathcurveto{\pgfqpoint{2.238504in}{1.753056in}}{\pgfqpoint{2.245345in}{1.755890in}}{\pgfqpoint{2.250389in}{1.760934in}}%
\pgfpathcurveto{\pgfqpoint{2.255433in}{1.765978in}}{\pgfqpoint{2.258267in}{1.772819in}}{\pgfqpoint{2.258267in}{1.779952in}}%
\pgfpathcurveto{\pgfqpoint{2.258267in}{1.787085in}}{\pgfqpoint{2.255433in}{1.793927in}}{\pgfqpoint{2.250389in}{1.798970in}}%
\pgfpathcurveto{\pgfqpoint{2.245345in}{1.804014in}}{\pgfqpoint{2.238504in}{1.806848in}}{\pgfqpoint{2.231371in}{1.806848in}}%
\pgfpathcurveto{\pgfqpoint{2.224238in}{1.806848in}}{\pgfqpoint{2.217396in}{1.804014in}}{\pgfqpoint{2.212353in}{1.798970in}}%
\pgfpathcurveto{\pgfqpoint{2.207309in}{1.793927in}}{\pgfqpoint{2.204475in}{1.787085in}}{\pgfqpoint{2.204475in}{1.779952in}}%
\pgfpathcurveto{\pgfqpoint{2.204475in}{1.772819in}}{\pgfqpoint{2.207309in}{1.765978in}}{\pgfqpoint{2.212353in}{1.760934in}}%
\pgfpathcurveto{\pgfqpoint{2.217396in}{1.755890in}}{\pgfqpoint{2.224238in}{1.753056in}}{\pgfqpoint{2.231371in}{1.753056in}}%
\pgfpathlineto{\pgfqpoint{2.231371in}{1.753056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740249in}{1.568877in}}%
\pgfpathcurveto{\pgfqpoint{2.747382in}{1.568877in}}{\pgfqpoint{2.754224in}{1.571711in}}{\pgfqpoint{2.759267in}{1.576755in}}%
\pgfpathcurveto{\pgfqpoint{2.764311in}{1.581798in}}{\pgfqpoint{2.767145in}{1.588640in}}{\pgfqpoint{2.767145in}{1.595773in}}%
\pgfpathcurveto{\pgfqpoint{2.767145in}{1.602906in}}{\pgfqpoint{2.764311in}{1.609747in}}{\pgfqpoint{2.759267in}{1.614791in}}%
\pgfpathcurveto{\pgfqpoint{2.754224in}{1.619835in}}{\pgfqpoint{2.747382in}{1.622669in}}{\pgfqpoint{2.740249in}{1.622669in}}%
\pgfpathcurveto{\pgfqpoint{2.733116in}{1.622669in}}{\pgfqpoint{2.726275in}{1.619835in}}{\pgfqpoint{2.721231in}{1.614791in}}%
\pgfpathcurveto{\pgfqpoint{2.716187in}{1.609747in}}{\pgfqpoint{2.713354in}{1.602906in}}{\pgfqpoint{2.713354in}{1.595773in}}%
\pgfpathcurveto{\pgfqpoint{2.713354in}{1.588640in}}{\pgfqpoint{2.716187in}{1.581798in}}{\pgfqpoint{2.721231in}{1.576755in}}%
\pgfpathcurveto{\pgfqpoint{2.726275in}{1.571711in}}{\pgfqpoint{2.733116in}{1.568877in}}{\pgfqpoint{2.740249in}{1.568877in}}%
\pgfpathlineto{\pgfqpoint{2.740249in}{1.568877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489167in}{1.940000in}}%
\pgfpathcurveto{\pgfqpoint{2.496300in}{1.940000in}}{\pgfqpoint{2.503142in}{1.942834in}}{\pgfqpoint{2.508185in}{1.947878in}}%
\pgfpathcurveto{\pgfqpoint{2.513229in}{1.952922in}}{\pgfqpoint{2.516063in}{1.959763in}}{\pgfqpoint{2.516063in}{1.966896in}}%
\pgfpathcurveto{\pgfqpoint{2.516063in}{1.974029in}}{\pgfqpoint{2.513229in}{1.980871in}}{\pgfqpoint{2.508185in}{1.985914in}}%
\pgfpathcurveto{\pgfqpoint{2.503142in}{1.990958in}}{\pgfqpoint{2.496300in}{1.993792in}}{\pgfqpoint{2.489167in}{1.993792in}}%
\pgfpathcurveto{\pgfqpoint{2.482034in}{1.993792in}}{\pgfqpoint{2.475193in}{1.990958in}}{\pgfqpoint{2.470149in}{1.985914in}}%
\pgfpathcurveto{\pgfqpoint{2.465105in}{1.980871in}}{\pgfqpoint{2.462272in}{1.974029in}}{\pgfqpoint{2.462272in}{1.966896in}}%
\pgfpathcurveto{\pgfqpoint{2.462272in}{1.959763in}}{\pgfqpoint{2.465105in}{1.952922in}}{\pgfqpoint{2.470149in}{1.947878in}}%
\pgfpathcurveto{\pgfqpoint{2.475193in}{1.942834in}}{\pgfqpoint{2.482034in}{1.940000in}}{\pgfqpoint{2.489167in}{1.940000in}}%
\pgfpathlineto{\pgfqpoint{2.489167in}{1.940000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589511in}{1.917085in}}%
\pgfpathcurveto{\pgfqpoint{2.596644in}{1.917085in}}{\pgfqpoint{2.603485in}{1.919918in}}{\pgfqpoint{2.608529in}{1.924962in}}%
\pgfpathcurveto{\pgfqpoint{2.613573in}{1.930006in}}{\pgfqpoint{2.616407in}{1.936847in}}{\pgfqpoint{2.616407in}{1.943980in}}%
\pgfpathcurveto{\pgfqpoint{2.616407in}{1.951113in}}{\pgfqpoint{2.613573in}{1.957955in}}{\pgfqpoint{2.608529in}{1.962998in}}%
\pgfpathcurveto{\pgfqpoint{2.603485in}{1.968042in}}{\pgfqpoint{2.596644in}{1.970876in}}{\pgfqpoint{2.589511in}{1.970876in}}%
\pgfpathcurveto{\pgfqpoint{2.582378in}{1.970876in}}{\pgfqpoint{2.575536in}{1.968042in}}{\pgfqpoint{2.570493in}{1.962998in}}%
\pgfpathcurveto{\pgfqpoint{2.565449in}{1.957955in}}{\pgfqpoint{2.562615in}{1.951113in}}{\pgfqpoint{2.562615in}{1.943980in}}%
\pgfpathcurveto{\pgfqpoint{2.562615in}{1.936847in}}{\pgfqpoint{2.565449in}{1.930006in}}{\pgfqpoint{2.570493in}{1.924962in}}%
\pgfpathcurveto{\pgfqpoint{2.575536in}{1.919918in}}{\pgfqpoint{2.582378in}{1.917085in}}{\pgfqpoint{2.589511in}{1.917085in}}%
\pgfpathlineto{\pgfqpoint{2.589511in}{1.917085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061334in}{1.851543in}}%
\pgfpathcurveto{\pgfqpoint{2.068467in}{1.851543in}}{\pgfqpoint{2.075309in}{1.854377in}}{\pgfqpoint{2.080352in}{1.859420in}}%
\pgfpathcurveto{\pgfqpoint{2.085396in}{1.864464in}}{\pgfqpoint{2.088230in}{1.871306in}}{\pgfqpoint{2.088230in}{1.878439in}}%
\pgfpathcurveto{\pgfqpoint{2.088230in}{1.885571in}}{\pgfqpoint{2.085396in}{1.892413in}}{\pgfqpoint{2.080352in}{1.897457in}}%
\pgfpathcurveto{\pgfqpoint{2.075309in}{1.902500in}}{\pgfqpoint{2.068467in}{1.905334in}}{\pgfqpoint{2.061334in}{1.905334in}}%
\pgfpathcurveto{\pgfqpoint{2.054201in}{1.905334in}}{\pgfqpoint{2.047360in}{1.902500in}}{\pgfqpoint{2.042316in}{1.897457in}}%
\pgfpathcurveto{\pgfqpoint{2.037272in}{1.892413in}}{\pgfqpoint{2.034439in}{1.885571in}}{\pgfqpoint{2.034439in}{1.878439in}}%
\pgfpathcurveto{\pgfqpoint{2.034439in}{1.871306in}}{\pgfqpoint{2.037272in}{1.864464in}}{\pgfqpoint{2.042316in}{1.859420in}}%
\pgfpathcurveto{\pgfqpoint{2.047360in}{1.854377in}}{\pgfqpoint{2.054201in}{1.851543in}}{\pgfqpoint{2.061334in}{1.851543in}}%
\pgfpathlineto{\pgfqpoint{2.061334in}{1.851543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693902in}{1.689310in}}%
\pgfpathcurveto{\pgfqpoint{2.701035in}{1.689310in}}{\pgfqpoint{2.707877in}{1.692144in}}{\pgfqpoint{2.712920in}{1.697187in}}%
\pgfpathcurveto{\pgfqpoint{2.717964in}{1.702231in}}{\pgfqpoint{2.720798in}{1.709073in}}{\pgfqpoint{2.720798in}{1.716205in}}%
\pgfpathcurveto{\pgfqpoint{2.720798in}{1.723338in}}{\pgfqpoint{2.717964in}{1.730180in}}{\pgfqpoint{2.712920in}{1.735223in}}%
\pgfpathcurveto{\pgfqpoint{2.707877in}{1.740267in}}{\pgfqpoint{2.701035in}{1.743101in}}{\pgfqpoint{2.693902in}{1.743101in}}%
\pgfpathcurveto{\pgfqpoint{2.686769in}{1.743101in}}{\pgfqpoint{2.679928in}{1.740267in}}{\pgfqpoint{2.674884in}{1.735223in}}%
\pgfpathcurveto{\pgfqpoint{2.669840in}{1.730180in}}{\pgfqpoint{2.667006in}{1.723338in}}{\pgfqpoint{2.667006in}{1.716205in}}%
\pgfpathcurveto{\pgfqpoint{2.667006in}{1.709073in}}{\pgfqpoint{2.669840in}{1.702231in}}{\pgfqpoint{2.674884in}{1.697187in}}%
\pgfpathcurveto{\pgfqpoint{2.679928in}{1.692144in}}{\pgfqpoint{2.686769in}{1.689310in}}{\pgfqpoint{2.693902in}{1.689310in}}%
\pgfpathlineto{\pgfqpoint{2.693902in}{1.689310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170265in}{1.582613in}}%
\pgfpathcurveto{\pgfqpoint{2.177398in}{1.582613in}}{\pgfqpoint{2.184239in}{1.585447in}}{\pgfqpoint{2.189283in}{1.590491in}}%
\pgfpathcurveto{\pgfqpoint{2.194327in}{1.595534in}}{\pgfqpoint{2.197160in}{1.602376in}}{\pgfqpoint{2.197160in}{1.609509in}}%
\pgfpathcurveto{\pgfqpoint{2.197160in}{1.616642in}}{\pgfqpoint{2.194327in}{1.623483in}}{\pgfqpoint{2.189283in}{1.628527in}}%
\pgfpathcurveto{\pgfqpoint{2.184239in}{1.633571in}}{\pgfqpoint{2.177398in}{1.636404in}}{\pgfqpoint{2.170265in}{1.636404in}}%
\pgfpathcurveto{\pgfqpoint{2.163132in}{1.636404in}}{\pgfqpoint{2.156290in}{1.633571in}}{\pgfqpoint{2.151247in}{1.628527in}}%
\pgfpathcurveto{\pgfqpoint{2.146203in}{1.623483in}}{\pgfqpoint{2.143369in}{1.616642in}}{\pgfqpoint{2.143369in}{1.609509in}}%
\pgfpathcurveto{\pgfqpoint{2.143369in}{1.602376in}}{\pgfqpoint{2.146203in}{1.595534in}}{\pgfqpoint{2.151247in}{1.590491in}}%
\pgfpathcurveto{\pgfqpoint{2.156290in}{1.585447in}}{\pgfqpoint{2.163132in}{1.582613in}}{\pgfqpoint{2.170265in}{1.582613in}}%
\pgfpathlineto{\pgfqpoint{2.170265in}{1.582613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368796in}{1.892716in}}%
\pgfpathcurveto{\pgfqpoint{2.375928in}{1.892716in}}{\pgfqpoint{2.382770in}{1.895550in}}{\pgfqpoint{2.387814in}{1.900594in}}%
\pgfpathcurveto{\pgfqpoint{2.392857in}{1.905638in}}{\pgfqpoint{2.395691in}{1.912479in}}{\pgfqpoint{2.395691in}{1.919612in}}%
\pgfpathcurveto{\pgfqpoint{2.395691in}{1.926745in}}{\pgfqpoint{2.392857in}{1.933587in}}{\pgfqpoint{2.387814in}{1.938630in}}%
\pgfpathcurveto{\pgfqpoint{2.382770in}{1.943674in}}{\pgfqpoint{2.375928in}{1.946508in}}{\pgfqpoint{2.368796in}{1.946508in}}%
\pgfpathcurveto{\pgfqpoint{2.361663in}{1.946508in}}{\pgfqpoint{2.354821in}{1.943674in}}{\pgfqpoint{2.349778in}{1.938630in}}%
\pgfpathcurveto{\pgfqpoint{2.344734in}{1.933587in}}{\pgfqpoint{2.341900in}{1.926745in}}{\pgfqpoint{2.341900in}{1.919612in}}%
\pgfpathcurveto{\pgfqpoint{2.341900in}{1.912479in}}{\pgfqpoint{2.344734in}{1.905638in}}{\pgfqpoint{2.349778in}{1.900594in}}%
\pgfpathcurveto{\pgfqpoint{2.354821in}{1.895550in}}{\pgfqpoint{2.361663in}{1.892716in}}{\pgfqpoint{2.368796in}{1.892716in}}%
\pgfpathlineto{\pgfqpoint{2.368796in}{1.892716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023762in}{1.811084in}}%
\pgfpathcurveto{\pgfqpoint{2.030895in}{1.811084in}}{\pgfqpoint{2.037737in}{1.813918in}}{\pgfqpoint{2.042780in}{1.818961in}}%
\pgfpathcurveto{\pgfqpoint{2.047824in}{1.824005in}}{\pgfqpoint{2.050658in}{1.830847in}}{\pgfqpoint{2.050658in}{1.837980in}}%
\pgfpathcurveto{\pgfqpoint{2.050658in}{1.845112in}}{\pgfqpoint{2.047824in}{1.851954in}}{\pgfqpoint{2.042780in}{1.856998in}}%
\pgfpathcurveto{\pgfqpoint{2.037737in}{1.862041in}}{\pgfqpoint{2.030895in}{1.864875in}}{\pgfqpoint{2.023762in}{1.864875in}}%
\pgfpathcurveto{\pgfqpoint{2.016629in}{1.864875in}}{\pgfqpoint{2.009788in}{1.862041in}}{\pgfqpoint{2.004744in}{1.856998in}}%
\pgfpathcurveto{\pgfqpoint{1.999700in}{1.851954in}}{\pgfqpoint{1.996866in}{1.845112in}}{\pgfqpoint{1.996866in}{1.837980in}}%
\pgfpathcurveto{\pgfqpoint{1.996866in}{1.830847in}}{\pgfqpoint{1.999700in}{1.824005in}}{\pgfqpoint{2.004744in}{1.818961in}}%
\pgfpathcurveto{\pgfqpoint{2.009788in}{1.813918in}}{\pgfqpoint{2.016629in}{1.811084in}}{\pgfqpoint{2.023762in}{1.811084in}}%
\pgfpathlineto{\pgfqpoint{2.023762in}{1.811084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447256in}{1.861377in}}%
\pgfpathcurveto{\pgfqpoint{2.454389in}{1.861377in}}{\pgfqpoint{2.461231in}{1.864211in}}{\pgfqpoint{2.466274in}{1.869254in}}%
\pgfpathcurveto{\pgfqpoint{2.471318in}{1.874298in}}{\pgfqpoint{2.474152in}{1.881140in}}{\pgfqpoint{2.474152in}{1.888273in}}%
\pgfpathcurveto{\pgfqpoint{2.474152in}{1.895405in}}{\pgfqpoint{2.471318in}{1.902247in}}{\pgfqpoint{2.466274in}{1.907291in}}%
\pgfpathcurveto{\pgfqpoint{2.461231in}{1.912334in}}{\pgfqpoint{2.454389in}{1.915168in}}{\pgfqpoint{2.447256in}{1.915168in}}%
\pgfpathcurveto{\pgfqpoint{2.440123in}{1.915168in}}{\pgfqpoint{2.433282in}{1.912334in}}{\pgfqpoint{2.428238in}{1.907291in}}%
\pgfpathcurveto{\pgfqpoint{2.423194in}{1.902247in}}{\pgfqpoint{2.420360in}{1.895405in}}{\pgfqpoint{2.420360in}{1.888273in}}%
\pgfpathcurveto{\pgfqpoint{2.420360in}{1.881140in}}{\pgfqpoint{2.423194in}{1.874298in}}{\pgfqpoint{2.428238in}{1.869254in}}%
\pgfpathcurveto{\pgfqpoint{2.433282in}{1.864211in}}{\pgfqpoint{2.440123in}{1.861377in}}{\pgfqpoint{2.447256in}{1.861377in}}%
\pgfpathlineto{\pgfqpoint{2.447256in}{1.861377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956317in}{1.725198in}}%
\pgfpathcurveto{\pgfqpoint{2.963449in}{1.725198in}}{\pgfqpoint{2.970291in}{1.728032in}}{\pgfqpoint{2.975335in}{1.733076in}}%
\pgfpathcurveto{\pgfqpoint{2.980378in}{1.738120in}}{\pgfqpoint{2.983212in}{1.744961in}}{\pgfqpoint{2.983212in}{1.752094in}}%
\pgfpathcurveto{\pgfqpoint{2.983212in}{1.759227in}}{\pgfqpoint{2.980378in}{1.766069in}}{\pgfqpoint{2.975335in}{1.771112in}}%
\pgfpathcurveto{\pgfqpoint{2.970291in}{1.776156in}}{\pgfqpoint{2.963449in}{1.778990in}}{\pgfqpoint{2.956317in}{1.778990in}}%
\pgfpathcurveto{\pgfqpoint{2.949184in}{1.778990in}}{\pgfqpoint{2.942342in}{1.776156in}}{\pgfqpoint{2.937298in}{1.771112in}}%
\pgfpathcurveto{\pgfqpoint{2.932255in}{1.766069in}}{\pgfqpoint{2.929421in}{1.759227in}}{\pgfqpoint{2.929421in}{1.752094in}}%
\pgfpathcurveto{\pgfqpoint{2.929421in}{1.744961in}}{\pgfqpoint{2.932255in}{1.738120in}}{\pgfqpoint{2.937298in}{1.733076in}}%
\pgfpathcurveto{\pgfqpoint{2.942342in}{1.728032in}}{\pgfqpoint{2.949184in}{1.725198in}}{\pgfqpoint{2.956317in}{1.725198in}}%
\pgfpathlineto{\pgfqpoint{2.956317in}{1.725198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630429in}{1.788606in}}%
\pgfpathcurveto{\pgfqpoint{2.637562in}{1.788606in}}{\pgfqpoint{2.644404in}{1.791440in}}{\pgfqpoint{2.649447in}{1.796483in}}%
\pgfpathcurveto{\pgfqpoint{2.654491in}{1.801527in}}{\pgfqpoint{2.657325in}{1.808369in}}{\pgfqpoint{2.657325in}{1.815501in}}%
\pgfpathcurveto{\pgfqpoint{2.657325in}{1.822634in}}{\pgfqpoint{2.654491in}{1.829476in}}{\pgfqpoint{2.649447in}{1.834520in}}%
\pgfpathcurveto{\pgfqpoint{2.644404in}{1.839563in}}{\pgfqpoint{2.637562in}{1.842397in}}{\pgfqpoint{2.630429in}{1.842397in}}%
\pgfpathcurveto{\pgfqpoint{2.623296in}{1.842397in}}{\pgfqpoint{2.616455in}{1.839563in}}{\pgfqpoint{2.611411in}{1.834520in}}%
\pgfpathcurveto{\pgfqpoint{2.606367in}{1.829476in}}{\pgfqpoint{2.603534in}{1.822634in}}{\pgfqpoint{2.603534in}{1.815501in}}%
\pgfpathcurveto{\pgfqpoint{2.603534in}{1.808369in}}{\pgfqpoint{2.606367in}{1.801527in}}{\pgfqpoint{2.611411in}{1.796483in}}%
\pgfpathcurveto{\pgfqpoint{2.616455in}{1.791440in}}{\pgfqpoint{2.623296in}{1.788606in}}{\pgfqpoint{2.630429in}{1.788606in}}%
\pgfpathlineto{\pgfqpoint{2.630429in}{1.788606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649355in}{1.733074in}}%
\pgfpathcurveto{\pgfqpoint{2.656488in}{1.733074in}}{\pgfqpoint{2.663329in}{1.735908in}}{\pgfqpoint{2.668373in}{1.740952in}}%
\pgfpathcurveto{\pgfqpoint{2.673417in}{1.745995in}}{\pgfqpoint{2.676251in}{1.752837in}}{\pgfqpoint{2.676251in}{1.759970in}}%
\pgfpathcurveto{\pgfqpoint{2.676251in}{1.767103in}}{\pgfqpoint{2.673417in}{1.773944in}}{\pgfqpoint{2.668373in}{1.778988in}}%
\pgfpathcurveto{\pgfqpoint{2.663329in}{1.784032in}}{\pgfqpoint{2.656488in}{1.786866in}}{\pgfqpoint{2.649355in}{1.786866in}}%
\pgfpathcurveto{\pgfqpoint{2.642222in}{1.786866in}}{\pgfqpoint{2.635380in}{1.784032in}}{\pgfqpoint{2.630337in}{1.778988in}}%
\pgfpathcurveto{\pgfqpoint{2.625293in}{1.773944in}}{\pgfqpoint{2.622459in}{1.767103in}}{\pgfqpoint{2.622459in}{1.759970in}}%
\pgfpathcurveto{\pgfqpoint{2.622459in}{1.752837in}}{\pgfqpoint{2.625293in}{1.745995in}}{\pgfqpoint{2.630337in}{1.740952in}}%
\pgfpathcurveto{\pgfqpoint{2.635380in}{1.735908in}}{\pgfqpoint{2.642222in}{1.733074in}}{\pgfqpoint{2.649355in}{1.733074in}}%
\pgfpathlineto{\pgfqpoint{2.649355in}{1.733074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498693in}{1.908037in}}%
\pgfpathcurveto{\pgfqpoint{2.505825in}{1.908037in}}{\pgfqpoint{2.512667in}{1.910871in}}{\pgfqpoint{2.517711in}{1.915915in}}%
\pgfpathcurveto{\pgfqpoint{2.522754in}{1.920959in}}{\pgfqpoint{2.525588in}{1.927800in}}{\pgfqpoint{2.525588in}{1.934933in}}%
\pgfpathcurveto{\pgfqpoint{2.525588in}{1.942066in}}{\pgfqpoint{2.522754in}{1.948908in}}{\pgfqpoint{2.517711in}{1.953951in}}%
\pgfpathcurveto{\pgfqpoint{2.512667in}{1.958995in}}{\pgfqpoint{2.505825in}{1.961829in}}{\pgfqpoint{2.498693in}{1.961829in}}%
\pgfpathcurveto{\pgfqpoint{2.491560in}{1.961829in}}{\pgfqpoint{2.484718in}{1.958995in}}{\pgfqpoint{2.479674in}{1.953951in}}%
\pgfpathcurveto{\pgfqpoint{2.474631in}{1.948908in}}{\pgfqpoint{2.471797in}{1.942066in}}{\pgfqpoint{2.471797in}{1.934933in}}%
\pgfpathcurveto{\pgfqpoint{2.471797in}{1.927800in}}{\pgfqpoint{2.474631in}{1.920959in}}{\pgfqpoint{2.479674in}{1.915915in}}%
\pgfpathcurveto{\pgfqpoint{2.484718in}{1.910871in}}{\pgfqpoint{2.491560in}{1.908037in}}{\pgfqpoint{2.498693in}{1.908037in}}%
\pgfpathlineto{\pgfqpoint{2.498693in}{1.908037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504392in}{1.810676in}}%
\pgfpathcurveto{\pgfqpoint{2.511525in}{1.810676in}}{\pgfqpoint{2.518367in}{1.813510in}}{\pgfqpoint{2.523410in}{1.818554in}}%
\pgfpathcurveto{\pgfqpoint{2.528454in}{1.823597in}}{\pgfqpoint{2.531288in}{1.830439in}}{\pgfqpoint{2.531288in}{1.837572in}}%
\pgfpathcurveto{\pgfqpoint{2.531288in}{1.844705in}}{\pgfqpoint{2.528454in}{1.851546in}}{\pgfqpoint{2.523410in}{1.856590in}}%
\pgfpathcurveto{\pgfqpoint{2.518367in}{1.861634in}}{\pgfqpoint{2.511525in}{1.864468in}}{\pgfqpoint{2.504392in}{1.864468in}}%
\pgfpathcurveto{\pgfqpoint{2.497259in}{1.864468in}}{\pgfqpoint{2.490418in}{1.861634in}}{\pgfqpoint{2.485374in}{1.856590in}}%
\pgfpathcurveto{\pgfqpoint{2.480330in}{1.851546in}}{\pgfqpoint{2.477496in}{1.844705in}}{\pgfqpoint{2.477496in}{1.837572in}}%
\pgfpathcurveto{\pgfqpoint{2.477496in}{1.830439in}}{\pgfqpoint{2.480330in}{1.823597in}}{\pgfqpoint{2.485374in}{1.818554in}}%
\pgfpathcurveto{\pgfqpoint{2.490418in}{1.813510in}}{\pgfqpoint{2.497259in}{1.810676in}}{\pgfqpoint{2.504392in}{1.810676in}}%
\pgfpathlineto{\pgfqpoint{2.504392in}{1.810676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346725in}{1.722937in}}%
\pgfpathcurveto{\pgfqpoint{2.353858in}{1.722937in}}{\pgfqpoint{2.360699in}{1.725771in}}{\pgfqpoint{2.365743in}{1.730814in}}%
\pgfpathcurveto{\pgfqpoint{2.370787in}{1.735858in}}{\pgfqpoint{2.373621in}{1.742700in}}{\pgfqpoint{2.373621in}{1.749832in}}%
\pgfpathcurveto{\pgfqpoint{2.373621in}{1.756965in}}{\pgfqpoint{2.370787in}{1.763807in}}{\pgfqpoint{2.365743in}{1.768851in}}%
\pgfpathcurveto{\pgfqpoint{2.360699in}{1.773894in}}{\pgfqpoint{2.353858in}{1.776728in}}{\pgfqpoint{2.346725in}{1.776728in}}%
\pgfpathcurveto{\pgfqpoint{2.339592in}{1.776728in}}{\pgfqpoint{2.332750in}{1.773894in}}{\pgfqpoint{2.327707in}{1.768851in}}%
\pgfpathcurveto{\pgfqpoint{2.322663in}{1.763807in}}{\pgfqpoint{2.319829in}{1.756965in}}{\pgfqpoint{2.319829in}{1.749832in}}%
\pgfpathcurveto{\pgfqpoint{2.319829in}{1.742700in}}{\pgfqpoint{2.322663in}{1.735858in}}{\pgfqpoint{2.327707in}{1.730814in}}%
\pgfpathcurveto{\pgfqpoint{2.332750in}{1.725771in}}{\pgfqpoint{2.339592in}{1.722937in}}{\pgfqpoint{2.346725in}{1.722937in}}%
\pgfpathlineto{\pgfqpoint{2.346725in}{1.722937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700499in}{1.916411in}}%
\pgfpathcurveto{\pgfqpoint{2.707632in}{1.916411in}}{\pgfqpoint{2.714473in}{1.919245in}}{\pgfqpoint{2.719517in}{1.924289in}}%
\pgfpathcurveto{\pgfqpoint{2.724561in}{1.929333in}}{\pgfqpoint{2.727395in}{1.936174in}}{\pgfqpoint{2.727395in}{1.943307in}}%
\pgfpathcurveto{\pgfqpoint{2.727395in}{1.950440in}}{\pgfqpoint{2.724561in}{1.957282in}}{\pgfqpoint{2.719517in}{1.962325in}}%
\pgfpathcurveto{\pgfqpoint{2.714473in}{1.967369in}}{\pgfqpoint{2.707632in}{1.970203in}}{\pgfqpoint{2.700499in}{1.970203in}}%
\pgfpathcurveto{\pgfqpoint{2.693366in}{1.970203in}}{\pgfqpoint{2.686525in}{1.967369in}}{\pgfqpoint{2.681481in}{1.962325in}}%
\pgfpathcurveto{\pgfqpoint{2.676437in}{1.957282in}}{\pgfqpoint{2.673603in}{1.950440in}}{\pgfqpoint{2.673603in}{1.943307in}}%
\pgfpathcurveto{\pgfqpoint{2.673603in}{1.936174in}}{\pgfqpoint{2.676437in}{1.929333in}}{\pgfqpoint{2.681481in}{1.924289in}}%
\pgfpathcurveto{\pgfqpoint{2.686525in}{1.919245in}}{\pgfqpoint{2.693366in}{1.916411in}}{\pgfqpoint{2.700499in}{1.916411in}}%
\pgfpathlineto{\pgfqpoint{2.700499in}{1.916411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637143in}{1.842270in}}%
\pgfpathcurveto{\pgfqpoint{2.644276in}{1.842270in}}{\pgfqpoint{2.651117in}{1.845104in}}{\pgfqpoint{2.656161in}{1.850148in}}%
\pgfpathcurveto{\pgfqpoint{2.661205in}{1.855192in}}{\pgfqpoint{2.664039in}{1.862033in}}{\pgfqpoint{2.664039in}{1.869166in}}%
\pgfpathcurveto{\pgfqpoint{2.664039in}{1.876299in}}{\pgfqpoint{2.661205in}{1.883141in}}{\pgfqpoint{2.656161in}{1.888184in}}%
\pgfpathcurveto{\pgfqpoint{2.651117in}{1.893228in}}{\pgfqpoint{2.644276in}{1.896062in}}{\pgfqpoint{2.637143in}{1.896062in}}%
\pgfpathcurveto{\pgfqpoint{2.630010in}{1.896062in}}{\pgfqpoint{2.623168in}{1.893228in}}{\pgfqpoint{2.618125in}{1.888184in}}%
\pgfpathcurveto{\pgfqpoint{2.613081in}{1.883141in}}{\pgfqpoint{2.610247in}{1.876299in}}{\pgfqpoint{2.610247in}{1.869166in}}%
\pgfpathcurveto{\pgfqpoint{2.610247in}{1.862033in}}{\pgfqpoint{2.613081in}{1.855192in}}{\pgfqpoint{2.618125in}{1.850148in}}%
\pgfpathcurveto{\pgfqpoint{2.623168in}{1.845104in}}{\pgfqpoint{2.630010in}{1.842270in}}{\pgfqpoint{2.637143in}{1.842270in}}%
\pgfpathlineto{\pgfqpoint{2.637143in}{1.842270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360350in}{1.934675in}}%
\pgfpathcurveto{\pgfqpoint{2.367483in}{1.934675in}}{\pgfqpoint{2.374325in}{1.937509in}}{\pgfqpoint{2.379368in}{1.942553in}}%
\pgfpathcurveto{\pgfqpoint{2.384412in}{1.947596in}}{\pgfqpoint{2.387246in}{1.954438in}}{\pgfqpoint{2.387246in}{1.961571in}}%
\pgfpathcurveto{\pgfqpoint{2.387246in}{1.968704in}}{\pgfqpoint{2.384412in}{1.975545in}}{\pgfqpoint{2.379368in}{1.980589in}}%
\pgfpathcurveto{\pgfqpoint{2.374325in}{1.985633in}}{\pgfqpoint{2.367483in}{1.988466in}}{\pgfqpoint{2.360350in}{1.988466in}}%
\pgfpathcurveto{\pgfqpoint{2.353217in}{1.988466in}}{\pgfqpoint{2.346376in}{1.985633in}}{\pgfqpoint{2.341332in}{1.980589in}}%
\pgfpathcurveto{\pgfqpoint{2.336288in}{1.975545in}}{\pgfqpoint{2.333454in}{1.968704in}}{\pgfqpoint{2.333454in}{1.961571in}}%
\pgfpathcurveto{\pgfqpoint{2.333454in}{1.954438in}}{\pgfqpoint{2.336288in}{1.947596in}}{\pgfqpoint{2.341332in}{1.942553in}}%
\pgfpathcurveto{\pgfqpoint{2.346376in}{1.937509in}}{\pgfqpoint{2.353217in}{1.934675in}}{\pgfqpoint{2.360350in}{1.934675in}}%
\pgfpathlineto{\pgfqpoint{2.360350in}{1.934675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382817in}{1.939200in}}%
\pgfpathcurveto{\pgfqpoint{2.389950in}{1.939200in}}{\pgfqpoint{2.396791in}{1.942034in}}{\pgfqpoint{2.401835in}{1.947078in}}%
\pgfpathcurveto{\pgfqpoint{2.406879in}{1.952122in}}{\pgfqpoint{2.409712in}{1.958963in}}{\pgfqpoint{2.409712in}{1.966096in}}%
\pgfpathcurveto{\pgfqpoint{2.409712in}{1.973229in}}{\pgfqpoint{2.406879in}{1.980071in}}{\pgfqpoint{2.401835in}{1.985114in}}%
\pgfpathcurveto{\pgfqpoint{2.396791in}{1.990158in}}{\pgfqpoint{2.389950in}{1.992992in}}{\pgfqpoint{2.382817in}{1.992992in}}%
\pgfpathcurveto{\pgfqpoint{2.375684in}{1.992992in}}{\pgfqpoint{2.368842in}{1.990158in}}{\pgfqpoint{2.363799in}{1.985114in}}%
\pgfpathcurveto{\pgfqpoint{2.358755in}{1.980071in}}{\pgfqpoint{2.355921in}{1.973229in}}{\pgfqpoint{2.355921in}{1.966096in}}%
\pgfpathcurveto{\pgfqpoint{2.355921in}{1.958963in}}{\pgfqpoint{2.358755in}{1.952122in}}{\pgfqpoint{2.363799in}{1.947078in}}%
\pgfpathcurveto{\pgfqpoint{2.368842in}{1.942034in}}{\pgfqpoint{2.375684in}{1.939200in}}{\pgfqpoint{2.382817in}{1.939200in}}%
\pgfpathlineto{\pgfqpoint{2.382817in}{1.939200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111185in}{1.854959in}}%
\pgfpathcurveto{\pgfqpoint{2.118318in}{1.854959in}}{\pgfqpoint{2.125159in}{1.857793in}}{\pgfqpoint{2.130203in}{1.862837in}}%
\pgfpathcurveto{\pgfqpoint{2.135247in}{1.867881in}}{\pgfqpoint{2.138080in}{1.874722in}}{\pgfqpoint{2.138080in}{1.881855in}}%
\pgfpathcurveto{\pgfqpoint{2.138080in}{1.888988in}}{\pgfqpoint{2.135247in}{1.895830in}}{\pgfqpoint{2.130203in}{1.900873in}}%
\pgfpathcurveto{\pgfqpoint{2.125159in}{1.905917in}}{\pgfqpoint{2.118318in}{1.908751in}}{\pgfqpoint{2.111185in}{1.908751in}}%
\pgfpathcurveto{\pgfqpoint{2.104052in}{1.908751in}}{\pgfqpoint{2.097210in}{1.905917in}}{\pgfqpoint{2.092167in}{1.900873in}}%
\pgfpathcurveto{\pgfqpoint{2.087123in}{1.895830in}}{\pgfqpoint{2.084289in}{1.888988in}}{\pgfqpoint{2.084289in}{1.881855in}}%
\pgfpathcurveto{\pgfqpoint{2.084289in}{1.874722in}}{\pgfqpoint{2.087123in}{1.867881in}}{\pgfqpoint{2.092167in}{1.862837in}}%
\pgfpathcurveto{\pgfqpoint{2.097210in}{1.857793in}}{\pgfqpoint{2.104052in}{1.854959in}}{\pgfqpoint{2.111185in}{1.854959in}}%
\pgfpathlineto{\pgfqpoint{2.111185in}{1.854959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586580in}{1.680530in}}%
\pgfpathcurveto{\pgfqpoint{2.593712in}{1.680530in}}{\pgfqpoint{2.600554in}{1.683364in}}{\pgfqpoint{2.605598in}{1.688408in}}%
\pgfpathcurveto{\pgfqpoint{2.610641in}{1.693452in}}{\pgfqpoint{2.613475in}{1.700293in}}{\pgfqpoint{2.613475in}{1.707426in}}%
\pgfpathcurveto{\pgfqpoint{2.613475in}{1.714559in}}{\pgfqpoint{2.610641in}{1.721401in}}{\pgfqpoint{2.605598in}{1.726444in}}%
\pgfpathcurveto{\pgfqpoint{2.600554in}{1.731488in}}{\pgfqpoint{2.593712in}{1.734322in}}{\pgfqpoint{2.586580in}{1.734322in}}%
\pgfpathcurveto{\pgfqpoint{2.579447in}{1.734322in}}{\pgfqpoint{2.572605in}{1.731488in}}{\pgfqpoint{2.567561in}{1.726444in}}%
\pgfpathcurveto{\pgfqpoint{2.562518in}{1.721401in}}{\pgfqpoint{2.559684in}{1.714559in}}{\pgfqpoint{2.559684in}{1.707426in}}%
\pgfpathcurveto{\pgfqpoint{2.559684in}{1.700293in}}{\pgfqpoint{2.562518in}{1.693452in}}{\pgfqpoint{2.567561in}{1.688408in}}%
\pgfpathcurveto{\pgfqpoint{2.572605in}{1.683364in}}{\pgfqpoint{2.579447in}{1.680530in}}{\pgfqpoint{2.586580in}{1.680530in}}%
\pgfpathlineto{\pgfqpoint{2.586580in}{1.680530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505645in}{1.670965in}}%
\pgfpathcurveto{\pgfqpoint{2.512777in}{1.670965in}}{\pgfqpoint{2.519619in}{1.673799in}}{\pgfqpoint{2.524663in}{1.678843in}}%
\pgfpathcurveto{\pgfqpoint{2.529706in}{1.683887in}}{\pgfqpoint{2.532540in}{1.690728in}}{\pgfqpoint{2.532540in}{1.697861in}}%
\pgfpathcurveto{\pgfqpoint{2.532540in}{1.704994in}}{\pgfqpoint{2.529706in}{1.711835in}}{\pgfqpoint{2.524663in}{1.716879in}}%
\pgfpathcurveto{\pgfqpoint{2.519619in}{1.721923in}}{\pgfqpoint{2.512777in}{1.724757in}}{\pgfqpoint{2.505645in}{1.724757in}}%
\pgfpathcurveto{\pgfqpoint{2.498512in}{1.724757in}}{\pgfqpoint{2.491670in}{1.721923in}}{\pgfqpoint{2.486626in}{1.716879in}}%
\pgfpathcurveto{\pgfqpoint{2.481583in}{1.711835in}}{\pgfqpoint{2.478749in}{1.704994in}}{\pgfqpoint{2.478749in}{1.697861in}}%
\pgfpathcurveto{\pgfqpoint{2.478749in}{1.690728in}}{\pgfqpoint{2.481583in}{1.683887in}}{\pgfqpoint{2.486626in}{1.678843in}}%
\pgfpathcurveto{\pgfqpoint{2.491670in}{1.673799in}}{\pgfqpoint{2.498512in}{1.670965in}}{\pgfqpoint{2.505645in}{1.670965in}}%
\pgfpathlineto{\pgfqpoint{2.505645in}{1.670965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002415in}{1.667669in}}%
\pgfpathcurveto{\pgfqpoint{2.009548in}{1.667669in}}{\pgfqpoint{2.016389in}{1.670503in}}{\pgfqpoint{2.021433in}{1.675546in}}%
\pgfpathcurveto{\pgfqpoint{2.026477in}{1.680590in}}{\pgfqpoint{2.029310in}{1.687432in}}{\pgfqpoint{2.029310in}{1.694565in}}%
\pgfpathcurveto{\pgfqpoint{2.029310in}{1.701697in}}{\pgfqpoint{2.026477in}{1.708539in}}{\pgfqpoint{2.021433in}{1.713583in}}%
\pgfpathcurveto{\pgfqpoint{2.016389in}{1.718626in}}{\pgfqpoint{2.009548in}{1.721460in}}{\pgfqpoint{2.002415in}{1.721460in}}%
\pgfpathcurveto{\pgfqpoint{1.995282in}{1.721460in}}{\pgfqpoint{1.988440in}{1.718626in}}{\pgfqpoint{1.983397in}{1.713583in}}%
\pgfpathcurveto{\pgfqpoint{1.978353in}{1.708539in}}{\pgfqpoint{1.975519in}{1.701697in}}{\pgfqpoint{1.975519in}{1.694565in}}%
\pgfpathcurveto{\pgfqpoint{1.975519in}{1.687432in}}{\pgfqpoint{1.978353in}{1.680590in}}{\pgfqpoint{1.983397in}{1.675546in}}%
\pgfpathcurveto{\pgfqpoint{1.988440in}{1.670503in}}{\pgfqpoint{1.995282in}{1.667669in}}{\pgfqpoint{2.002415in}{1.667669in}}%
\pgfpathlineto{\pgfqpoint{2.002415in}{1.667669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612702in}{2.021869in}}%
\pgfpathcurveto{\pgfqpoint{2.619835in}{2.021869in}}{\pgfqpoint{2.626677in}{2.024703in}}{\pgfqpoint{2.631721in}{2.029747in}}%
\pgfpathcurveto{\pgfqpoint{2.636764in}{2.034790in}}{\pgfqpoint{2.639598in}{2.041632in}}{\pgfqpoint{2.639598in}{2.048765in}}%
\pgfpathcurveto{\pgfqpoint{2.639598in}{2.055898in}}{\pgfqpoint{2.636764in}{2.062739in}}{\pgfqpoint{2.631721in}{2.067783in}}%
\pgfpathcurveto{\pgfqpoint{2.626677in}{2.072827in}}{\pgfqpoint{2.619835in}{2.075661in}}{\pgfqpoint{2.612702in}{2.075661in}}%
\pgfpathcurveto{\pgfqpoint{2.605570in}{2.075661in}}{\pgfqpoint{2.598728in}{2.072827in}}{\pgfqpoint{2.593684in}{2.067783in}}%
\pgfpathcurveto{\pgfqpoint{2.588641in}{2.062739in}}{\pgfqpoint{2.585807in}{2.055898in}}{\pgfqpoint{2.585807in}{2.048765in}}%
\pgfpathcurveto{\pgfqpoint{2.585807in}{2.041632in}}{\pgfqpoint{2.588641in}{2.034790in}}{\pgfqpoint{2.593684in}{2.029747in}}%
\pgfpathcurveto{\pgfqpoint{2.598728in}{2.024703in}}{\pgfqpoint{2.605570in}{2.021869in}}{\pgfqpoint{2.612702in}{2.021869in}}%
\pgfpathlineto{\pgfqpoint{2.612702in}{2.021869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623106in}{1.839691in}}%
\pgfpathcurveto{\pgfqpoint{2.630239in}{1.839691in}}{\pgfqpoint{2.637081in}{1.842525in}}{\pgfqpoint{2.642124in}{1.847569in}}%
\pgfpathcurveto{\pgfqpoint{2.647168in}{1.852612in}}{\pgfqpoint{2.650002in}{1.859454in}}{\pgfqpoint{2.650002in}{1.866587in}}%
\pgfpathcurveto{\pgfqpoint{2.650002in}{1.873720in}}{\pgfqpoint{2.647168in}{1.880561in}}{\pgfqpoint{2.642124in}{1.885605in}}%
\pgfpathcurveto{\pgfqpoint{2.637081in}{1.890649in}}{\pgfqpoint{2.630239in}{1.893482in}}{\pgfqpoint{2.623106in}{1.893482in}}%
\pgfpathcurveto{\pgfqpoint{2.615973in}{1.893482in}}{\pgfqpoint{2.609132in}{1.890649in}}{\pgfqpoint{2.604088in}{1.885605in}}%
\pgfpathcurveto{\pgfqpoint{2.599044in}{1.880561in}}{\pgfqpoint{2.596210in}{1.873720in}}{\pgfqpoint{2.596210in}{1.866587in}}%
\pgfpathcurveto{\pgfqpoint{2.596210in}{1.859454in}}{\pgfqpoint{2.599044in}{1.852612in}}{\pgfqpoint{2.604088in}{1.847569in}}%
\pgfpathcurveto{\pgfqpoint{2.609132in}{1.842525in}}{\pgfqpoint{2.615973in}{1.839691in}}{\pgfqpoint{2.623106in}{1.839691in}}%
\pgfpathlineto{\pgfqpoint{2.623106in}{1.839691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093761in}{1.766326in}}%
\pgfpathcurveto{\pgfqpoint{3.100894in}{1.766326in}}{\pgfqpoint{3.107735in}{1.769160in}}{\pgfqpoint{3.112779in}{1.774204in}}%
\pgfpathcurveto{\pgfqpoint{3.117823in}{1.779247in}}{\pgfqpoint{3.120657in}{1.786089in}}{\pgfqpoint{3.120657in}{1.793222in}}%
\pgfpathcurveto{\pgfqpoint{3.120657in}{1.800355in}}{\pgfqpoint{3.117823in}{1.807196in}}{\pgfqpoint{3.112779in}{1.812240in}}%
\pgfpathcurveto{\pgfqpoint{3.107735in}{1.817284in}}{\pgfqpoint{3.100894in}{1.820118in}}{\pgfqpoint{3.093761in}{1.820118in}}%
\pgfpathcurveto{\pgfqpoint{3.086628in}{1.820118in}}{\pgfqpoint{3.079786in}{1.817284in}}{\pgfqpoint{3.074743in}{1.812240in}}%
\pgfpathcurveto{\pgfqpoint{3.069699in}{1.807196in}}{\pgfqpoint{3.066865in}{1.800355in}}{\pgfqpoint{3.066865in}{1.793222in}}%
\pgfpathcurveto{\pgfqpoint{3.066865in}{1.786089in}}{\pgfqpoint{3.069699in}{1.779247in}}{\pgfqpoint{3.074743in}{1.774204in}}%
\pgfpathcurveto{\pgfqpoint{3.079786in}{1.769160in}}{\pgfqpoint{3.086628in}{1.766326in}}{\pgfqpoint{3.093761in}{1.766326in}}%
\pgfpathlineto{\pgfqpoint{3.093761in}{1.766326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566209in}{1.698982in}}%
\pgfpathcurveto{\pgfqpoint{2.573342in}{1.698982in}}{\pgfqpoint{2.580183in}{1.701816in}}{\pgfqpoint{2.585227in}{1.706859in}}%
\pgfpathcurveto{\pgfqpoint{2.590270in}{1.711903in}}{\pgfqpoint{2.593104in}{1.718745in}}{\pgfqpoint{2.593104in}{1.725878in}}%
\pgfpathcurveto{\pgfqpoint{2.593104in}{1.733010in}}{\pgfqpoint{2.590270in}{1.739852in}}{\pgfqpoint{2.585227in}{1.744896in}}%
\pgfpathcurveto{\pgfqpoint{2.580183in}{1.749939in}}{\pgfqpoint{2.573342in}{1.752773in}}{\pgfqpoint{2.566209in}{1.752773in}}%
\pgfpathcurveto{\pgfqpoint{2.559076in}{1.752773in}}{\pgfqpoint{2.552234in}{1.749939in}}{\pgfqpoint{2.547191in}{1.744896in}}%
\pgfpathcurveto{\pgfqpoint{2.542147in}{1.739852in}}{\pgfqpoint{2.539313in}{1.733010in}}{\pgfqpoint{2.539313in}{1.725878in}}%
\pgfpathcurveto{\pgfqpoint{2.539313in}{1.718745in}}{\pgfqpoint{2.542147in}{1.711903in}}{\pgfqpoint{2.547191in}{1.706859in}}%
\pgfpathcurveto{\pgfqpoint{2.552234in}{1.701816in}}{\pgfqpoint{2.559076in}{1.698982in}}{\pgfqpoint{2.566209in}{1.698982in}}%
\pgfpathlineto{\pgfqpoint{2.566209in}{1.698982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843085in}{1.876057in}}%
\pgfpathcurveto{\pgfqpoint{1.850217in}{1.876057in}}{\pgfqpoint{1.857059in}{1.878891in}}{\pgfqpoint{1.862103in}{1.883935in}}%
\pgfpathcurveto{\pgfqpoint{1.867146in}{1.888978in}}{\pgfqpoint{1.869980in}{1.895820in}}{\pgfqpoint{1.869980in}{1.902953in}}%
\pgfpathcurveto{\pgfqpoint{1.869980in}{1.910086in}}{\pgfqpoint{1.867146in}{1.916927in}}{\pgfqpoint{1.862103in}{1.921971in}}%
\pgfpathcurveto{\pgfqpoint{1.857059in}{1.927015in}}{\pgfqpoint{1.850217in}{1.929848in}}{\pgfqpoint{1.843085in}{1.929848in}}%
\pgfpathcurveto{\pgfqpoint{1.835952in}{1.929848in}}{\pgfqpoint{1.829110in}{1.927015in}}{\pgfqpoint{1.824066in}{1.921971in}}%
\pgfpathcurveto{\pgfqpoint{1.819023in}{1.916927in}}{\pgfqpoint{1.816189in}{1.910086in}}{\pgfqpoint{1.816189in}{1.902953in}}%
\pgfpathcurveto{\pgfqpoint{1.816189in}{1.895820in}}{\pgfqpoint{1.819023in}{1.888978in}}{\pgfqpoint{1.824066in}{1.883935in}}%
\pgfpathcurveto{\pgfqpoint{1.829110in}{1.878891in}}{\pgfqpoint{1.835952in}{1.876057in}}{\pgfqpoint{1.843085in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{1.843085in}{1.876057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285055in}{1.583513in}}%
\pgfpathcurveto{\pgfqpoint{2.292187in}{1.583513in}}{\pgfqpoint{2.299029in}{1.586347in}}{\pgfqpoint{2.304073in}{1.591391in}}%
\pgfpathcurveto{\pgfqpoint{2.309116in}{1.596434in}}{\pgfqpoint{2.311950in}{1.603276in}}{\pgfqpoint{2.311950in}{1.610409in}}%
\pgfpathcurveto{\pgfqpoint{2.311950in}{1.617542in}}{\pgfqpoint{2.309116in}{1.624383in}}{\pgfqpoint{2.304073in}{1.629427in}}%
\pgfpathcurveto{\pgfqpoint{2.299029in}{1.634471in}}{\pgfqpoint{2.292187in}{1.637305in}}{\pgfqpoint{2.285055in}{1.637305in}}%
\pgfpathcurveto{\pgfqpoint{2.277922in}{1.637305in}}{\pgfqpoint{2.271080in}{1.634471in}}{\pgfqpoint{2.266036in}{1.629427in}}%
\pgfpathcurveto{\pgfqpoint{2.260993in}{1.624383in}}{\pgfqpoint{2.258159in}{1.617542in}}{\pgfqpoint{2.258159in}{1.610409in}}%
\pgfpathcurveto{\pgfqpoint{2.258159in}{1.603276in}}{\pgfqpoint{2.260993in}{1.596434in}}{\pgfqpoint{2.266036in}{1.591391in}}%
\pgfpathcurveto{\pgfqpoint{2.271080in}{1.586347in}}{\pgfqpoint{2.277922in}{1.583513in}}{\pgfqpoint{2.285055in}{1.583513in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{1.583513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625427in}{1.662965in}}%
\pgfpathcurveto{\pgfqpoint{2.632560in}{1.662965in}}{\pgfqpoint{2.639402in}{1.665799in}}{\pgfqpoint{2.644445in}{1.670843in}}%
\pgfpathcurveto{\pgfqpoint{2.649489in}{1.675886in}}{\pgfqpoint{2.652323in}{1.682728in}}{\pgfqpoint{2.652323in}{1.689861in}}%
\pgfpathcurveto{\pgfqpoint{2.652323in}{1.696994in}}{\pgfqpoint{2.649489in}{1.703835in}}{\pgfqpoint{2.644445in}{1.708879in}}%
\pgfpathcurveto{\pgfqpoint{2.639402in}{1.713923in}}{\pgfqpoint{2.632560in}{1.716757in}}{\pgfqpoint{2.625427in}{1.716757in}}%
\pgfpathcurveto{\pgfqpoint{2.618294in}{1.716757in}}{\pgfqpoint{2.611453in}{1.713923in}}{\pgfqpoint{2.606409in}{1.708879in}}%
\pgfpathcurveto{\pgfqpoint{2.601365in}{1.703835in}}{\pgfqpoint{2.598532in}{1.696994in}}{\pgfqpoint{2.598532in}{1.689861in}}%
\pgfpathcurveto{\pgfqpoint{2.598532in}{1.682728in}}{\pgfqpoint{2.601365in}{1.675886in}}{\pgfqpoint{2.606409in}{1.670843in}}%
\pgfpathcurveto{\pgfqpoint{2.611453in}{1.665799in}}{\pgfqpoint{2.618294in}{1.662965in}}{\pgfqpoint{2.625427in}{1.662965in}}%
\pgfpathlineto{\pgfqpoint{2.625427in}{1.662965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438253in}{1.747283in}}%
\pgfpathcurveto{\pgfqpoint{2.445386in}{1.747283in}}{\pgfqpoint{2.452228in}{1.750117in}}{\pgfqpoint{2.457271in}{1.755161in}}%
\pgfpathcurveto{\pgfqpoint{2.462315in}{1.760204in}}{\pgfqpoint{2.465149in}{1.767046in}}{\pgfqpoint{2.465149in}{1.774179in}}%
\pgfpathcurveto{\pgfqpoint{2.465149in}{1.781312in}}{\pgfqpoint{2.462315in}{1.788153in}}{\pgfqpoint{2.457271in}{1.793197in}}%
\pgfpathcurveto{\pgfqpoint{2.452228in}{1.798241in}}{\pgfqpoint{2.445386in}{1.801075in}}{\pgfqpoint{2.438253in}{1.801075in}}%
\pgfpathcurveto{\pgfqpoint{2.431120in}{1.801075in}}{\pgfqpoint{2.424279in}{1.798241in}}{\pgfqpoint{2.419235in}{1.793197in}}%
\pgfpathcurveto{\pgfqpoint{2.414191in}{1.788153in}}{\pgfqpoint{2.411357in}{1.781312in}}{\pgfqpoint{2.411357in}{1.774179in}}%
\pgfpathcurveto{\pgfqpoint{2.411357in}{1.767046in}}{\pgfqpoint{2.414191in}{1.760204in}}{\pgfqpoint{2.419235in}{1.755161in}}%
\pgfpathcurveto{\pgfqpoint{2.424279in}{1.750117in}}{\pgfqpoint{2.431120in}{1.747283in}}{\pgfqpoint{2.438253in}{1.747283in}}%
\pgfpathlineto{\pgfqpoint{2.438253in}{1.747283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144511in}{1.969050in}}%
\pgfpathcurveto{\pgfqpoint{2.151644in}{1.969050in}}{\pgfqpoint{2.158486in}{1.971884in}}{\pgfqpoint{2.163529in}{1.976928in}}%
\pgfpathcurveto{\pgfqpoint{2.168573in}{1.981972in}}{\pgfqpoint{2.171407in}{1.988813in}}{\pgfqpoint{2.171407in}{1.995946in}}%
\pgfpathcurveto{\pgfqpoint{2.171407in}{2.003079in}}{\pgfqpoint{2.168573in}{2.009921in}}{\pgfqpoint{2.163529in}{2.014964in}}%
\pgfpathcurveto{\pgfqpoint{2.158486in}{2.020008in}}{\pgfqpoint{2.151644in}{2.022842in}}{\pgfqpoint{2.144511in}{2.022842in}}%
\pgfpathcurveto{\pgfqpoint{2.137379in}{2.022842in}}{\pgfqpoint{2.130537in}{2.020008in}}{\pgfqpoint{2.125493in}{2.014964in}}%
\pgfpathcurveto{\pgfqpoint{2.120450in}{2.009921in}}{\pgfqpoint{2.117616in}{2.003079in}}{\pgfqpoint{2.117616in}{1.995946in}}%
\pgfpathcurveto{\pgfqpoint{2.117616in}{1.988813in}}{\pgfqpoint{2.120450in}{1.981972in}}{\pgfqpoint{2.125493in}{1.976928in}}%
\pgfpathcurveto{\pgfqpoint{2.130537in}{1.971884in}}{\pgfqpoint{2.137379in}{1.969050in}}{\pgfqpoint{2.144511in}{1.969050in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{1.969050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464742in}{1.847279in}}%
\pgfpathcurveto{\pgfqpoint{2.471875in}{1.847279in}}{\pgfqpoint{2.478716in}{1.850113in}}{\pgfqpoint{2.483760in}{1.855156in}}%
\pgfpathcurveto{\pgfqpoint{2.488804in}{1.860200in}}{\pgfqpoint{2.491637in}{1.867042in}}{\pgfqpoint{2.491637in}{1.874175in}}%
\pgfpathcurveto{\pgfqpoint{2.491637in}{1.881307in}}{\pgfqpoint{2.488804in}{1.888149in}}{\pgfqpoint{2.483760in}{1.893193in}}%
\pgfpathcurveto{\pgfqpoint{2.478716in}{1.898236in}}{\pgfqpoint{2.471875in}{1.901070in}}{\pgfqpoint{2.464742in}{1.901070in}}%
\pgfpathcurveto{\pgfqpoint{2.457609in}{1.901070in}}{\pgfqpoint{2.450767in}{1.898236in}}{\pgfqpoint{2.445724in}{1.893193in}}%
\pgfpathcurveto{\pgfqpoint{2.440680in}{1.888149in}}{\pgfqpoint{2.437846in}{1.881307in}}{\pgfqpoint{2.437846in}{1.874175in}}%
\pgfpathcurveto{\pgfqpoint{2.437846in}{1.867042in}}{\pgfqpoint{2.440680in}{1.860200in}}{\pgfqpoint{2.445724in}{1.855156in}}%
\pgfpathcurveto{\pgfqpoint{2.450767in}{1.850113in}}{\pgfqpoint{2.457609in}{1.847279in}}{\pgfqpoint{2.464742in}{1.847279in}}%
\pgfpathlineto{\pgfqpoint{2.464742in}{1.847279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339854in}{1.790997in}}%
\pgfpathcurveto{\pgfqpoint{2.346987in}{1.790997in}}{\pgfqpoint{2.353828in}{1.793831in}}{\pgfqpoint{2.358872in}{1.798874in}}%
\pgfpathcurveto{\pgfqpoint{2.363916in}{1.803918in}}{\pgfqpoint{2.366750in}{1.810760in}}{\pgfqpoint{2.366750in}{1.817893in}}%
\pgfpathcurveto{\pgfqpoint{2.366750in}{1.825025in}}{\pgfqpoint{2.363916in}{1.831867in}}{\pgfqpoint{2.358872in}{1.836911in}}%
\pgfpathcurveto{\pgfqpoint{2.353828in}{1.841954in}}{\pgfqpoint{2.346987in}{1.844788in}}{\pgfqpoint{2.339854in}{1.844788in}}%
\pgfpathcurveto{\pgfqpoint{2.332721in}{1.844788in}}{\pgfqpoint{2.325880in}{1.841954in}}{\pgfqpoint{2.320836in}{1.836911in}}%
\pgfpathcurveto{\pgfqpoint{2.315792in}{1.831867in}}{\pgfqpoint{2.312958in}{1.825025in}}{\pgfqpoint{2.312958in}{1.817893in}}%
\pgfpathcurveto{\pgfqpoint{2.312958in}{1.810760in}}{\pgfqpoint{2.315792in}{1.803918in}}{\pgfqpoint{2.320836in}{1.798874in}}%
\pgfpathcurveto{\pgfqpoint{2.325880in}{1.793831in}}{\pgfqpoint{2.332721in}{1.790997in}}{\pgfqpoint{2.339854in}{1.790997in}}%
\pgfpathlineto{\pgfqpoint{2.339854in}{1.790997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068356in}{1.984602in}}%
\pgfpathcurveto{\pgfqpoint{2.075489in}{1.984602in}}{\pgfqpoint{2.082331in}{1.987436in}}{\pgfqpoint{2.087374in}{1.992479in}}%
\pgfpathcurveto{\pgfqpoint{2.092418in}{1.997523in}}{\pgfqpoint{2.095252in}{2.004365in}}{\pgfqpoint{2.095252in}{2.011497in}}%
\pgfpathcurveto{\pgfqpoint{2.095252in}{2.018630in}}{\pgfqpoint{2.092418in}{2.025472in}}{\pgfqpoint{2.087374in}{2.030516in}}%
\pgfpathcurveto{\pgfqpoint{2.082331in}{2.035559in}}{\pgfqpoint{2.075489in}{2.038393in}}{\pgfqpoint{2.068356in}{2.038393in}}%
\pgfpathcurveto{\pgfqpoint{2.061223in}{2.038393in}}{\pgfqpoint{2.054382in}{2.035559in}}{\pgfqpoint{2.049338in}{2.030516in}}%
\pgfpathcurveto{\pgfqpoint{2.044294in}{2.025472in}}{\pgfqpoint{2.041461in}{2.018630in}}{\pgfqpoint{2.041461in}{2.011497in}}%
\pgfpathcurveto{\pgfqpoint{2.041461in}{2.004365in}}{\pgfqpoint{2.044294in}{1.997523in}}{\pgfqpoint{2.049338in}{1.992479in}}%
\pgfpathcurveto{\pgfqpoint{2.054382in}{1.987436in}}{\pgfqpoint{2.061223in}{1.984602in}}{\pgfqpoint{2.068356in}{1.984602in}}%
\pgfpathlineto{\pgfqpoint{2.068356in}{1.984602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751537in}{2.057319in}}%
\pgfpathcurveto{\pgfqpoint{2.758670in}{2.057319in}}{\pgfqpoint{2.765511in}{2.060153in}}{\pgfqpoint{2.770555in}{2.065197in}}%
\pgfpathcurveto{\pgfqpoint{2.775599in}{2.070240in}}{\pgfqpoint{2.778432in}{2.077082in}}{\pgfqpoint{2.778432in}{2.084215in}}%
\pgfpathcurveto{\pgfqpoint{2.778432in}{2.091348in}}{\pgfqpoint{2.775599in}{2.098189in}}{\pgfqpoint{2.770555in}{2.103233in}}%
\pgfpathcurveto{\pgfqpoint{2.765511in}{2.108277in}}{\pgfqpoint{2.758670in}{2.111111in}}{\pgfqpoint{2.751537in}{2.111111in}}%
\pgfpathcurveto{\pgfqpoint{2.744404in}{2.111111in}}{\pgfqpoint{2.737562in}{2.108277in}}{\pgfqpoint{2.732519in}{2.103233in}}%
\pgfpathcurveto{\pgfqpoint{2.727475in}{2.098189in}}{\pgfqpoint{2.724641in}{2.091348in}}{\pgfqpoint{2.724641in}{2.084215in}}%
\pgfpathcurveto{\pgfqpoint{2.724641in}{2.077082in}}{\pgfqpoint{2.727475in}{2.070240in}}{\pgfqpoint{2.732519in}{2.065197in}}%
\pgfpathcurveto{\pgfqpoint{2.737562in}{2.060153in}}{\pgfqpoint{2.744404in}{2.057319in}}{\pgfqpoint{2.751537in}{2.057319in}}%
\pgfpathlineto{\pgfqpoint{2.751537in}{2.057319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992799in}{1.688194in}}%
\pgfpathcurveto{\pgfqpoint{2.999932in}{1.688194in}}{\pgfqpoint{3.006773in}{1.691028in}}{\pgfqpoint{3.011817in}{1.696072in}}%
\pgfpathcurveto{\pgfqpoint{3.016861in}{1.701115in}}{\pgfqpoint{3.019695in}{1.707957in}}{\pgfqpoint{3.019695in}{1.715090in}}%
\pgfpathcurveto{\pgfqpoint{3.019695in}{1.722223in}}{\pgfqpoint{3.016861in}{1.729064in}}{\pgfqpoint{3.011817in}{1.734108in}}%
\pgfpathcurveto{\pgfqpoint{3.006773in}{1.739152in}}{\pgfqpoint{2.999932in}{1.741985in}}{\pgfqpoint{2.992799in}{1.741985in}}%
\pgfpathcurveto{\pgfqpoint{2.985666in}{1.741985in}}{\pgfqpoint{2.978824in}{1.739152in}}{\pgfqpoint{2.973781in}{1.734108in}}%
\pgfpathcurveto{\pgfqpoint{2.968737in}{1.729064in}}{\pgfqpoint{2.965903in}{1.722223in}}{\pgfqpoint{2.965903in}{1.715090in}}%
\pgfpathcurveto{\pgfqpoint{2.965903in}{1.707957in}}{\pgfqpoint{2.968737in}{1.701115in}}{\pgfqpoint{2.973781in}{1.696072in}}%
\pgfpathcurveto{\pgfqpoint{2.978824in}{1.691028in}}{\pgfqpoint{2.985666in}{1.688194in}}{\pgfqpoint{2.992799in}{1.688194in}}%
\pgfpathlineto{\pgfqpoint{2.992799in}{1.688194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342762in}{1.896140in}}%
\pgfpathcurveto{\pgfqpoint{2.349895in}{1.896140in}}{\pgfqpoint{2.356737in}{1.898974in}}{\pgfqpoint{2.361781in}{1.904017in}}%
\pgfpathcurveto{\pgfqpoint{2.366824in}{1.909061in}}{\pgfqpoint{2.369658in}{1.915903in}}{\pgfqpoint{2.369658in}{1.923035in}}%
\pgfpathcurveto{\pgfqpoint{2.369658in}{1.930168in}}{\pgfqpoint{2.366824in}{1.937010in}}{\pgfqpoint{2.361781in}{1.942054in}}%
\pgfpathcurveto{\pgfqpoint{2.356737in}{1.947097in}}{\pgfqpoint{2.349895in}{1.949931in}}{\pgfqpoint{2.342762in}{1.949931in}}%
\pgfpathcurveto{\pgfqpoint{2.335630in}{1.949931in}}{\pgfqpoint{2.328788in}{1.947097in}}{\pgfqpoint{2.323744in}{1.942054in}}%
\pgfpathcurveto{\pgfqpoint{2.318701in}{1.937010in}}{\pgfqpoint{2.315867in}{1.930168in}}{\pgfqpoint{2.315867in}{1.923035in}}%
\pgfpathcurveto{\pgfqpoint{2.315867in}{1.915903in}}{\pgfqpoint{2.318701in}{1.909061in}}{\pgfqpoint{2.323744in}{1.904017in}}%
\pgfpathcurveto{\pgfqpoint{2.328788in}{1.898974in}}{\pgfqpoint{2.335630in}{1.896140in}}{\pgfqpoint{2.342762in}{1.896140in}}%
\pgfpathlineto{\pgfqpoint{2.342762in}{1.896140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657104in}{1.991198in}}%
\pgfpathcurveto{\pgfqpoint{2.664237in}{1.991198in}}{\pgfqpoint{2.671079in}{1.994032in}}{\pgfqpoint{2.676122in}{1.999076in}}%
\pgfpathcurveto{\pgfqpoint{2.681166in}{2.004120in}}{\pgfqpoint{2.684000in}{2.010961in}}{\pgfqpoint{2.684000in}{2.018094in}}%
\pgfpathcurveto{\pgfqpoint{2.684000in}{2.025227in}}{\pgfqpoint{2.681166in}{2.032069in}}{\pgfqpoint{2.676122in}{2.037112in}}%
\pgfpathcurveto{\pgfqpoint{2.671079in}{2.042156in}}{\pgfqpoint{2.664237in}{2.044990in}}{\pgfqpoint{2.657104in}{2.044990in}}%
\pgfpathcurveto{\pgfqpoint{2.649971in}{2.044990in}}{\pgfqpoint{2.643130in}{2.042156in}}{\pgfqpoint{2.638086in}{2.037112in}}%
\pgfpathcurveto{\pgfqpoint{2.633042in}{2.032069in}}{\pgfqpoint{2.630209in}{2.025227in}}{\pgfqpoint{2.630209in}{2.018094in}}%
\pgfpathcurveto{\pgfqpoint{2.630209in}{2.010961in}}{\pgfqpoint{2.633042in}{2.004120in}}{\pgfqpoint{2.638086in}{1.999076in}}%
\pgfpathcurveto{\pgfqpoint{2.643130in}{1.994032in}}{\pgfqpoint{2.649971in}{1.991198in}}{\pgfqpoint{2.657104in}{1.991198in}}%
\pgfpathlineto{\pgfqpoint{2.657104in}{1.991198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769674in}{1.839146in}}%
\pgfpathcurveto{\pgfqpoint{2.776807in}{1.839146in}}{\pgfqpoint{2.783649in}{1.841980in}}{\pgfqpoint{2.788692in}{1.847023in}}%
\pgfpathcurveto{\pgfqpoint{2.793736in}{1.852067in}}{\pgfqpoint{2.796570in}{1.858909in}}{\pgfqpoint{2.796570in}{1.866041in}}%
\pgfpathcurveto{\pgfqpoint{2.796570in}{1.873174in}}{\pgfqpoint{2.793736in}{1.880016in}}{\pgfqpoint{2.788692in}{1.885060in}}%
\pgfpathcurveto{\pgfqpoint{2.783649in}{1.890103in}}{\pgfqpoint{2.776807in}{1.892937in}}{\pgfqpoint{2.769674in}{1.892937in}}%
\pgfpathcurveto{\pgfqpoint{2.762541in}{1.892937in}}{\pgfqpoint{2.755700in}{1.890103in}}{\pgfqpoint{2.750656in}{1.885060in}}%
\pgfpathcurveto{\pgfqpoint{2.745612in}{1.880016in}}{\pgfqpoint{2.742778in}{1.873174in}}{\pgfqpoint{2.742778in}{1.866041in}}%
\pgfpathcurveto{\pgfqpoint{2.742778in}{1.858909in}}{\pgfqpoint{2.745612in}{1.852067in}}{\pgfqpoint{2.750656in}{1.847023in}}%
\pgfpathcurveto{\pgfqpoint{2.755700in}{1.841980in}}{\pgfqpoint{2.762541in}{1.839146in}}{\pgfqpoint{2.769674in}{1.839146in}}%
\pgfpathlineto{\pgfqpoint{2.769674in}{1.839146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111658in}{1.842283in}}%
\pgfpathcurveto{\pgfqpoint{2.118791in}{1.842283in}}{\pgfqpoint{2.125633in}{1.845117in}}{\pgfqpoint{2.130677in}{1.850161in}}%
\pgfpathcurveto{\pgfqpoint{2.135720in}{1.855205in}}{\pgfqpoint{2.138554in}{1.862046in}}{\pgfqpoint{2.138554in}{1.869179in}}%
\pgfpathcurveto{\pgfqpoint{2.138554in}{1.876312in}}{\pgfqpoint{2.135720in}{1.883154in}}{\pgfqpoint{2.130677in}{1.888197in}}%
\pgfpathcurveto{\pgfqpoint{2.125633in}{1.893241in}}{\pgfqpoint{2.118791in}{1.896075in}}{\pgfqpoint{2.111658in}{1.896075in}}%
\pgfpathcurveto{\pgfqpoint{2.104526in}{1.896075in}}{\pgfqpoint{2.097684in}{1.893241in}}{\pgfqpoint{2.092640in}{1.888197in}}%
\pgfpathcurveto{\pgfqpoint{2.087597in}{1.883154in}}{\pgfqpoint{2.084763in}{1.876312in}}{\pgfqpoint{2.084763in}{1.869179in}}%
\pgfpathcurveto{\pgfqpoint{2.084763in}{1.862046in}}{\pgfqpoint{2.087597in}{1.855205in}}{\pgfqpoint{2.092640in}{1.850161in}}%
\pgfpathcurveto{\pgfqpoint{2.097684in}{1.845117in}}{\pgfqpoint{2.104526in}{1.842283in}}{\pgfqpoint{2.111658in}{1.842283in}}%
\pgfpathlineto{\pgfqpoint{2.111658in}{1.842283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589122in}{1.994203in}}%
\pgfpathcurveto{\pgfqpoint{2.596255in}{1.994203in}}{\pgfqpoint{2.603096in}{1.997037in}}{\pgfqpoint{2.608140in}{2.002081in}}%
\pgfpathcurveto{\pgfqpoint{2.613184in}{2.007124in}}{\pgfqpoint{2.616018in}{2.013966in}}{\pgfqpoint{2.616018in}{2.021099in}}%
\pgfpathcurveto{\pgfqpoint{2.616018in}{2.028232in}}{\pgfqpoint{2.613184in}{2.035073in}}{\pgfqpoint{2.608140in}{2.040117in}}%
\pgfpathcurveto{\pgfqpoint{2.603096in}{2.045161in}}{\pgfqpoint{2.596255in}{2.047994in}}{\pgfqpoint{2.589122in}{2.047994in}}%
\pgfpathcurveto{\pgfqpoint{2.581989in}{2.047994in}}{\pgfqpoint{2.575147in}{2.045161in}}{\pgfqpoint{2.570104in}{2.040117in}}%
\pgfpathcurveto{\pgfqpoint{2.565060in}{2.035073in}}{\pgfqpoint{2.562226in}{2.028232in}}{\pgfqpoint{2.562226in}{2.021099in}}%
\pgfpathcurveto{\pgfqpoint{2.562226in}{2.013966in}}{\pgfqpoint{2.565060in}{2.007124in}}{\pgfqpoint{2.570104in}{2.002081in}}%
\pgfpathcurveto{\pgfqpoint{2.575147in}{1.997037in}}{\pgfqpoint{2.581989in}{1.994203in}}{\pgfqpoint{2.589122in}{1.994203in}}%
\pgfpathlineto{\pgfqpoint{2.589122in}{1.994203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931547in}{1.946519in}}%
\pgfpathcurveto{\pgfqpoint{2.938680in}{1.946519in}}{\pgfqpoint{2.945521in}{1.949352in}}{\pgfqpoint{2.950565in}{1.954396in}}%
\pgfpathcurveto{\pgfqpoint{2.955609in}{1.959440in}}{\pgfqpoint{2.958443in}{1.966281in}}{\pgfqpoint{2.958443in}{1.973414in}}%
\pgfpathcurveto{\pgfqpoint{2.958443in}{1.980547in}}{\pgfqpoint{2.955609in}{1.987389in}}{\pgfqpoint{2.950565in}{1.992432in}}%
\pgfpathcurveto{\pgfqpoint{2.945521in}{1.997476in}}{\pgfqpoint{2.938680in}{2.000310in}}{\pgfqpoint{2.931547in}{2.000310in}}%
\pgfpathcurveto{\pgfqpoint{2.924414in}{2.000310in}}{\pgfqpoint{2.917572in}{1.997476in}}{\pgfqpoint{2.912529in}{1.992432in}}%
\pgfpathcurveto{\pgfqpoint{2.907485in}{1.987389in}}{\pgfqpoint{2.904651in}{1.980547in}}{\pgfqpoint{2.904651in}{1.973414in}}%
\pgfpathcurveto{\pgfqpoint{2.904651in}{1.966281in}}{\pgfqpoint{2.907485in}{1.959440in}}{\pgfqpoint{2.912529in}{1.954396in}}%
\pgfpathcurveto{\pgfqpoint{2.917572in}{1.949352in}}{\pgfqpoint{2.924414in}{1.946519in}}{\pgfqpoint{2.931547in}{1.946519in}}%
\pgfpathlineto{\pgfqpoint{2.931547in}{1.946519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649425in}{1.881338in}}%
\pgfpathcurveto{\pgfqpoint{2.656557in}{1.881338in}}{\pgfqpoint{2.663399in}{1.884172in}}{\pgfqpoint{2.668443in}{1.889216in}}%
\pgfpathcurveto{\pgfqpoint{2.673486in}{1.894260in}}{\pgfqpoint{2.676320in}{1.901101in}}{\pgfqpoint{2.676320in}{1.908234in}}%
\pgfpathcurveto{\pgfqpoint{2.676320in}{1.915367in}}{\pgfqpoint{2.673486in}{1.922209in}}{\pgfqpoint{2.668443in}{1.927252in}}%
\pgfpathcurveto{\pgfqpoint{2.663399in}{1.932296in}}{\pgfqpoint{2.656557in}{1.935130in}}{\pgfqpoint{2.649425in}{1.935130in}}%
\pgfpathcurveto{\pgfqpoint{2.642292in}{1.935130in}}{\pgfqpoint{2.635450in}{1.932296in}}{\pgfqpoint{2.630406in}{1.927252in}}%
\pgfpathcurveto{\pgfqpoint{2.625363in}{1.922209in}}{\pgfqpoint{2.622529in}{1.915367in}}{\pgfqpoint{2.622529in}{1.908234in}}%
\pgfpathcurveto{\pgfqpoint{2.622529in}{1.901101in}}{\pgfqpoint{2.625363in}{1.894260in}}{\pgfqpoint{2.630406in}{1.889216in}}%
\pgfpathcurveto{\pgfqpoint{2.635450in}{1.884172in}}{\pgfqpoint{2.642292in}{1.881338in}}{\pgfqpoint{2.649425in}{1.881338in}}%
\pgfpathlineto{\pgfqpoint{2.649425in}{1.881338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158054in}{1.742152in}}%
\pgfpathcurveto{\pgfqpoint{2.165187in}{1.742152in}}{\pgfqpoint{2.172029in}{1.744985in}}{\pgfqpoint{2.177073in}{1.750029in}}%
\pgfpathcurveto{\pgfqpoint{2.182116in}{1.755073in}}{\pgfqpoint{2.184950in}{1.761914in}}{\pgfqpoint{2.184950in}{1.769047in}}%
\pgfpathcurveto{\pgfqpoint{2.184950in}{1.776180in}}{\pgfqpoint{2.182116in}{1.783022in}}{\pgfqpoint{2.177073in}{1.788065in}}%
\pgfpathcurveto{\pgfqpoint{2.172029in}{1.793109in}}{\pgfqpoint{2.165187in}{1.795943in}}{\pgfqpoint{2.158054in}{1.795943in}}%
\pgfpathcurveto{\pgfqpoint{2.150922in}{1.795943in}}{\pgfqpoint{2.144080in}{1.793109in}}{\pgfqpoint{2.139036in}{1.788065in}}%
\pgfpathcurveto{\pgfqpoint{2.133993in}{1.783022in}}{\pgfqpoint{2.131159in}{1.776180in}}{\pgfqpoint{2.131159in}{1.769047in}}%
\pgfpathcurveto{\pgfqpoint{2.131159in}{1.761914in}}{\pgfqpoint{2.133993in}{1.755073in}}{\pgfqpoint{2.139036in}{1.750029in}}%
\pgfpathcurveto{\pgfqpoint{2.144080in}{1.744985in}}{\pgfqpoint{2.150922in}{1.742152in}}{\pgfqpoint{2.158054in}{1.742152in}}%
\pgfpathlineto{\pgfqpoint{2.158054in}{1.742152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009198in}{1.875993in}}%
\pgfpathcurveto{\pgfqpoint{2.016331in}{1.875993in}}{\pgfqpoint{2.023172in}{1.878827in}}{\pgfqpoint{2.028216in}{1.883871in}}%
\pgfpathcurveto{\pgfqpoint{2.033260in}{1.888914in}}{\pgfqpoint{2.036094in}{1.895756in}}{\pgfqpoint{2.036094in}{1.902889in}}%
\pgfpathcurveto{\pgfqpoint{2.036094in}{1.910022in}}{\pgfqpoint{2.033260in}{1.916863in}}{\pgfqpoint{2.028216in}{1.921907in}}%
\pgfpathcurveto{\pgfqpoint{2.023172in}{1.926951in}}{\pgfqpoint{2.016331in}{1.929784in}}{\pgfqpoint{2.009198in}{1.929784in}}%
\pgfpathcurveto{\pgfqpoint{2.002065in}{1.929784in}}{\pgfqpoint{1.995223in}{1.926951in}}{\pgfqpoint{1.990180in}{1.921907in}}%
\pgfpathcurveto{\pgfqpoint{1.985136in}{1.916863in}}{\pgfqpoint{1.982302in}{1.910022in}}{\pgfqpoint{1.982302in}{1.902889in}}%
\pgfpathcurveto{\pgfqpoint{1.982302in}{1.895756in}}{\pgfqpoint{1.985136in}{1.888914in}}{\pgfqpoint{1.990180in}{1.883871in}}%
\pgfpathcurveto{\pgfqpoint{1.995223in}{1.878827in}}{\pgfqpoint{2.002065in}{1.875993in}}{\pgfqpoint{2.009198in}{1.875993in}}%
\pgfpathlineto{\pgfqpoint{2.009198in}{1.875993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997807in}{1.851949in}}%
\pgfpathcurveto{\pgfqpoint{3.004940in}{1.851949in}}{\pgfqpoint{3.011782in}{1.854783in}}{\pgfqpoint{3.016826in}{1.859826in}}%
\pgfpathcurveto{\pgfqpoint{3.021869in}{1.864870in}}{\pgfqpoint{3.024703in}{1.871712in}}{\pgfqpoint{3.024703in}{1.878844in}}%
\pgfpathcurveto{\pgfqpoint{3.024703in}{1.885977in}}{\pgfqpoint{3.021869in}{1.892819in}}{\pgfqpoint{3.016826in}{1.897863in}}%
\pgfpathcurveto{\pgfqpoint{3.011782in}{1.902906in}}{\pgfqpoint{3.004940in}{1.905740in}}{\pgfqpoint{2.997807in}{1.905740in}}%
\pgfpathcurveto{\pgfqpoint{2.990675in}{1.905740in}}{\pgfqpoint{2.983833in}{1.902906in}}{\pgfqpoint{2.978789in}{1.897863in}}%
\pgfpathcurveto{\pgfqpoint{2.973746in}{1.892819in}}{\pgfqpoint{2.970912in}{1.885977in}}{\pgfqpoint{2.970912in}{1.878844in}}%
\pgfpathcurveto{\pgfqpoint{2.970912in}{1.871712in}}{\pgfqpoint{2.973746in}{1.864870in}}{\pgfqpoint{2.978789in}{1.859826in}}%
\pgfpathcurveto{\pgfqpoint{2.983833in}{1.854783in}}{\pgfqpoint{2.990675in}{1.851949in}}{\pgfqpoint{2.997807in}{1.851949in}}%
\pgfpathlineto{\pgfqpoint{2.997807in}{1.851949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643003in}{1.949944in}}%
\pgfpathcurveto{\pgfqpoint{2.650136in}{1.949944in}}{\pgfqpoint{2.656978in}{1.952778in}}{\pgfqpoint{2.662021in}{1.957822in}}%
\pgfpathcurveto{\pgfqpoint{2.667065in}{1.962866in}}{\pgfqpoint{2.669899in}{1.969707in}}{\pgfqpoint{2.669899in}{1.976840in}}%
\pgfpathcurveto{\pgfqpoint{2.669899in}{1.983973in}}{\pgfqpoint{2.667065in}{1.990814in}}{\pgfqpoint{2.662021in}{1.995858in}}%
\pgfpathcurveto{\pgfqpoint{2.656978in}{2.000902in}}{\pgfqpoint{2.650136in}{2.003736in}}{\pgfqpoint{2.643003in}{2.003736in}}%
\pgfpathcurveto{\pgfqpoint{2.635870in}{2.003736in}}{\pgfqpoint{2.629029in}{2.000902in}}{\pgfqpoint{2.623985in}{1.995858in}}%
\pgfpathcurveto{\pgfqpoint{2.618941in}{1.990814in}}{\pgfqpoint{2.616107in}{1.983973in}}{\pgfqpoint{2.616107in}{1.976840in}}%
\pgfpathcurveto{\pgfqpoint{2.616107in}{1.969707in}}{\pgfqpoint{2.618941in}{1.962866in}}{\pgfqpoint{2.623985in}{1.957822in}}%
\pgfpathcurveto{\pgfqpoint{2.629029in}{1.952778in}}{\pgfqpoint{2.635870in}{1.949944in}}{\pgfqpoint{2.643003in}{1.949944in}}%
\pgfpathlineto{\pgfqpoint{2.643003in}{1.949944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606682in}{1.875688in}}%
\pgfpathcurveto{\pgfqpoint{1.613815in}{1.875688in}}{\pgfqpoint{1.620656in}{1.878522in}}{\pgfqpoint{1.625700in}{1.883565in}}%
\pgfpathcurveto{\pgfqpoint{1.630744in}{1.888609in}}{\pgfqpoint{1.633578in}{1.895451in}}{\pgfqpoint{1.633578in}{1.902584in}}%
\pgfpathcurveto{\pgfqpoint{1.633578in}{1.909716in}}{\pgfqpoint{1.630744in}{1.916558in}}{\pgfqpoint{1.625700in}{1.921602in}}%
\pgfpathcurveto{\pgfqpoint{1.620656in}{1.926645in}}{\pgfqpoint{1.613815in}{1.929479in}}{\pgfqpoint{1.606682in}{1.929479in}}%
\pgfpathcurveto{\pgfqpoint{1.599549in}{1.929479in}}{\pgfqpoint{1.592707in}{1.926645in}}{\pgfqpoint{1.587664in}{1.921602in}}%
\pgfpathcurveto{\pgfqpoint{1.582620in}{1.916558in}}{\pgfqpoint{1.579786in}{1.909716in}}{\pgfqpoint{1.579786in}{1.902584in}}%
\pgfpathcurveto{\pgfqpoint{1.579786in}{1.895451in}}{\pgfqpoint{1.582620in}{1.888609in}}{\pgfqpoint{1.587664in}{1.883565in}}%
\pgfpathcurveto{\pgfqpoint{1.592707in}{1.878522in}}{\pgfqpoint{1.599549in}{1.875688in}}{\pgfqpoint{1.606682in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.606682in}{1.875688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819753in}{2.003321in}}%
\pgfpathcurveto{\pgfqpoint{1.826885in}{2.003321in}}{\pgfqpoint{1.833727in}{2.006155in}}{\pgfqpoint{1.838771in}{2.011199in}}%
\pgfpathcurveto{\pgfqpoint{1.843814in}{2.016243in}}{\pgfqpoint{1.846648in}{2.023084in}}{\pgfqpoint{1.846648in}{2.030217in}}%
\pgfpathcurveto{\pgfqpoint{1.846648in}{2.037350in}}{\pgfqpoint{1.843814in}{2.044192in}}{\pgfqpoint{1.838771in}{2.049235in}}%
\pgfpathcurveto{\pgfqpoint{1.833727in}{2.054279in}}{\pgfqpoint{1.826885in}{2.057113in}}{\pgfqpoint{1.819753in}{2.057113in}}%
\pgfpathcurveto{\pgfqpoint{1.812620in}{2.057113in}}{\pgfqpoint{1.805778in}{2.054279in}}{\pgfqpoint{1.800734in}{2.049235in}}%
\pgfpathcurveto{\pgfqpoint{1.795691in}{2.044192in}}{\pgfqpoint{1.792857in}{2.037350in}}{\pgfqpoint{1.792857in}{2.030217in}}%
\pgfpathcurveto{\pgfqpoint{1.792857in}{2.023084in}}{\pgfqpoint{1.795691in}{2.016243in}}{\pgfqpoint{1.800734in}{2.011199in}}%
\pgfpathcurveto{\pgfqpoint{1.805778in}{2.006155in}}{\pgfqpoint{1.812620in}{2.003321in}}{\pgfqpoint{1.819753in}{2.003321in}}%
\pgfpathlineto{\pgfqpoint{1.819753in}{2.003321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{1.813066in}}%
\pgfpathcurveto{\pgfqpoint{2.541153in}{1.813066in}}{\pgfqpoint{2.547994in}{1.815900in}}{\pgfqpoint{2.553038in}{1.820944in}}%
\pgfpathcurveto{\pgfqpoint{2.558082in}{1.825988in}}{\pgfqpoint{2.560916in}{1.832829in}}{\pgfqpoint{2.560916in}{1.839962in}}%
\pgfpathcurveto{\pgfqpoint{2.560916in}{1.847095in}}{\pgfqpoint{2.558082in}{1.853937in}}{\pgfqpoint{2.553038in}{1.858980in}}%
\pgfpathcurveto{\pgfqpoint{2.547994in}{1.864024in}}{\pgfqpoint{2.541153in}{1.866858in}}{\pgfqpoint{2.534020in}{1.866858in}}%
\pgfpathcurveto{\pgfqpoint{2.526887in}{1.866858in}}{\pgfqpoint{2.520045in}{1.864024in}}{\pgfqpoint{2.515002in}{1.858980in}}%
\pgfpathcurveto{\pgfqpoint{2.509958in}{1.853937in}}{\pgfqpoint{2.507124in}{1.847095in}}{\pgfqpoint{2.507124in}{1.839962in}}%
\pgfpathcurveto{\pgfqpoint{2.507124in}{1.832829in}}{\pgfqpoint{2.509958in}{1.825988in}}{\pgfqpoint{2.515002in}{1.820944in}}%
\pgfpathcurveto{\pgfqpoint{2.520045in}{1.815900in}}{\pgfqpoint{2.526887in}{1.813066in}}{\pgfqpoint{2.534020in}{1.813066in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.813066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583704in}{1.754423in}}%
\pgfpathcurveto{\pgfqpoint{2.590837in}{1.754423in}}{\pgfqpoint{2.597678in}{1.757257in}}{\pgfqpoint{2.602722in}{1.762300in}}%
\pgfpathcurveto{\pgfqpoint{2.607766in}{1.767344in}}{\pgfqpoint{2.610600in}{1.774186in}}{\pgfqpoint{2.610600in}{1.781319in}}%
\pgfpathcurveto{\pgfqpoint{2.610600in}{1.788451in}}{\pgfqpoint{2.607766in}{1.795293in}}{\pgfqpoint{2.602722in}{1.800337in}}%
\pgfpathcurveto{\pgfqpoint{2.597678in}{1.805380in}}{\pgfqpoint{2.590837in}{1.808214in}}{\pgfqpoint{2.583704in}{1.808214in}}%
\pgfpathcurveto{\pgfqpoint{2.576571in}{1.808214in}}{\pgfqpoint{2.569729in}{1.805380in}}{\pgfqpoint{2.564686in}{1.800337in}}%
\pgfpathcurveto{\pgfqpoint{2.559642in}{1.795293in}}{\pgfqpoint{2.556808in}{1.788451in}}{\pgfqpoint{2.556808in}{1.781319in}}%
\pgfpathcurveto{\pgfqpoint{2.556808in}{1.774186in}}{\pgfqpoint{2.559642in}{1.767344in}}{\pgfqpoint{2.564686in}{1.762300in}}%
\pgfpathcurveto{\pgfqpoint{2.569729in}{1.757257in}}{\pgfqpoint{2.576571in}{1.754423in}}{\pgfqpoint{2.583704in}{1.754423in}}%
\pgfpathlineto{\pgfqpoint{2.583704in}{1.754423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294318in}{1.950512in}}%
\pgfpathcurveto{\pgfqpoint{2.301450in}{1.950512in}}{\pgfqpoint{2.308292in}{1.953346in}}{\pgfqpoint{2.313336in}{1.958389in}}%
\pgfpathcurveto{\pgfqpoint{2.318379in}{1.963433in}}{\pgfqpoint{2.321213in}{1.970275in}}{\pgfqpoint{2.321213in}{1.977407in}}%
\pgfpathcurveto{\pgfqpoint{2.321213in}{1.984540in}}{\pgfqpoint{2.318379in}{1.991382in}}{\pgfqpoint{2.313336in}{1.996426in}}%
\pgfpathcurveto{\pgfqpoint{2.308292in}{2.001469in}}{\pgfqpoint{2.301450in}{2.004303in}}{\pgfqpoint{2.294318in}{2.004303in}}%
\pgfpathcurveto{\pgfqpoint{2.287185in}{2.004303in}}{\pgfqpoint{2.280343in}{2.001469in}}{\pgfqpoint{2.275300in}{1.996426in}}%
\pgfpathcurveto{\pgfqpoint{2.270256in}{1.991382in}}{\pgfqpoint{2.267422in}{1.984540in}}{\pgfqpoint{2.267422in}{1.977407in}}%
\pgfpathcurveto{\pgfqpoint{2.267422in}{1.970275in}}{\pgfqpoint{2.270256in}{1.963433in}}{\pgfqpoint{2.275300in}{1.958389in}}%
\pgfpathcurveto{\pgfqpoint{2.280343in}{1.953346in}}{\pgfqpoint{2.287185in}{1.950512in}}{\pgfqpoint{2.294318in}{1.950512in}}%
\pgfpathlineto{\pgfqpoint{2.294318in}{1.950512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379507in}{1.778634in}}%
\pgfpathcurveto{\pgfqpoint{2.386640in}{1.778634in}}{\pgfqpoint{2.393482in}{1.781468in}}{\pgfqpoint{2.398525in}{1.786512in}}%
\pgfpathcurveto{\pgfqpoint{2.403569in}{1.791555in}}{\pgfqpoint{2.406403in}{1.798397in}}{\pgfqpoint{2.406403in}{1.805530in}}%
\pgfpathcurveto{\pgfqpoint{2.406403in}{1.812663in}}{\pgfqpoint{2.403569in}{1.819504in}}{\pgfqpoint{2.398525in}{1.824548in}}%
\pgfpathcurveto{\pgfqpoint{2.393482in}{1.829592in}}{\pgfqpoint{2.386640in}{1.832426in}}{\pgfqpoint{2.379507in}{1.832426in}}%
\pgfpathcurveto{\pgfqpoint{2.372374in}{1.832426in}}{\pgfqpoint{2.365533in}{1.829592in}}{\pgfqpoint{2.360489in}{1.824548in}}%
\pgfpathcurveto{\pgfqpoint{2.355445in}{1.819504in}}{\pgfqpoint{2.352611in}{1.812663in}}{\pgfqpoint{2.352611in}{1.805530in}}%
\pgfpathcurveto{\pgfqpoint{2.352611in}{1.798397in}}{\pgfqpoint{2.355445in}{1.791555in}}{\pgfqpoint{2.360489in}{1.786512in}}%
\pgfpathcurveto{\pgfqpoint{2.365533in}{1.781468in}}{\pgfqpoint{2.372374in}{1.778634in}}{\pgfqpoint{2.379507in}{1.778634in}}%
\pgfpathlineto{\pgfqpoint{2.379507in}{1.778634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943999in}{1.928198in}}%
\pgfpathcurveto{\pgfqpoint{1.951132in}{1.928198in}}{\pgfqpoint{1.957974in}{1.931032in}}{\pgfqpoint{1.963018in}{1.936076in}}%
\pgfpathcurveto{\pgfqpoint{1.968061in}{1.941119in}}{\pgfqpoint{1.970895in}{1.947961in}}{\pgfqpoint{1.970895in}{1.955094in}}%
\pgfpathcurveto{\pgfqpoint{1.970895in}{1.962227in}}{\pgfqpoint{1.968061in}{1.969068in}}{\pgfqpoint{1.963018in}{1.974112in}}%
\pgfpathcurveto{\pgfqpoint{1.957974in}{1.979156in}}{\pgfqpoint{1.951132in}{1.981990in}}{\pgfqpoint{1.943999in}{1.981990in}}%
\pgfpathcurveto{\pgfqpoint{1.936867in}{1.981990in}}{\pgfqpoint{1.930025in}{1.979156in}}{\pgfqpoint{1.924981in}{1.974112in}}%
\pgfpathcurveto{\pgfqpoint{1.919938in}{1.969068in}}{\pgfqpoint{1.917104in}{1.962227in}}{\pgfqpoint{1.917104in}{1.955094in}}%
\pgfpathcurveto{\pgfqpoint{1.917104in}{1.947961in}}{\pgfqpoint{1.919938in}{1.941119in}}{\pgfqpoint{1.924981in}{1.936076in}}%
\pgfpathcurveto{\pgfqpoint{1.930025in}{1.931032in}}{\pgfqpoint{1.936867in}{1.928198in}}{\pgfqpoint{1.943999in}{1.928198in}}%
\pgfpathlineto{\pgfqpoint{1.943999in}{1.928198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728015in}{1.870387in}}%
\pgfpathcurveto{\pgfqpoint{2.735148in}{1.870387in}}{\pgfqpoint{2.741990in}{1.873221in}}{\pgfqpoint{2.747033in}{1.878265in}}%
\pgfpathcurveto{\pgfqpoint{2.752077in}{1.883308in}}{\pgfqpoint{2.754911in}{1.890150in}}{\pgfqpoint{2.754911in}{1.897283in}}%
\pgfpathcurveto{\pgfqpoint{2.754911in}{1.904416in}}{\pgfqpoint{2.752077in}{1.911257in}}{\pgfqpoint{2.747033in}{1.916301in}}%
\pgfpathcurveto{\pgfqpoint{2.741990in}{1.921345in}}{\pgfqpoint{2.735148in}{1.924179in}}{\pgfqpoint{2.728015in}{1.924179in}}%
\pgfpathcurveto{\pgfqpoint{2.720882in}{1.924179in}}{\pgfqpoint{2.714041in}{1.921345in}}{\pgfqpoint{2.708997in}{1.916301in}}%
\pgfpathcurveto{\pgfqpoint{2.703953in}{1.911257in}}{\pgfqpoint{2.701120in}{1.904416in}}{\pgfqpoint{2.701120in}{1.897283in}}%
\pgfpathcurveto{\pgfqpoint{2.701120in}{1.890150in}}{\pgfqpoint{2.703953in}{1.883308in}}{\pgfqpoint{2.708997in}{1.878265in}}%
\pgfpathcurveto{\pgfqpoint{2.714041in}{1.873221in}}{\pgfqpoint{2.720882in}{1.870387in}}{\pgfqpoint{2.728015in}{1.870387in}}%
\pgfpathlineto{\pgfqpoint{2.728015in}{1.870387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968340in}{1.625247in}}%
\pgfpathcurveto{\pgfqpoint{1.975473in}{1.625247in}}{\pgfqpoint{1.982315in}{1.628081in}}{\pgfqpoint{1.987358in}{1.633125in}}%
\pgfpathcurveto{\pgfqpoint{1.992402in}{1.638168in}}{\pgfqpoint{1.995236in}{1.645010in}}{\pgfqpoint{1.995236in}{1.652143in}}%
\pgfpathcurveto{\pgfqpoint{1.995236in}{1.659276in}}{\pgfqpoint{1.992402in}{1.666117in}}{\pgfqpoint{1.987358in}{1.671161in}}%
\pgfpathcurveto{\pgfqpoint{1.982315in}{1.676205in}}{\pgfqpoint{1.975473in}{1.679039in}}{\pgfqpoint{1.968340in}{1.679039in}}%
\pgfpathcurveto{\pgfqpoint{1.961207in}{1.679039in}}{\pgfqpoint{1.954366in}{1.676205in}}{\pgfqpoint{1.949322in}{1.671161in}}%
\pgfpathcurveto{\pgfqpoint{1.944278in}{1.666117in}}{\pgfqpoint{1.941444in}{1.659276in}}{\pgfqpoint{1.941444in}{1.652143in}}%
\pgfpathcurveto{\pgfqpoint{1.941444in}{1.645010in}}{\pgfqpoint{1.944278in}{1.638168in}}{\pgfqpoint{1.949322in}{1.633125in}}%
\pgfpathcurveto{\pgfqpoint{1.954366in}{1.628081in}}{\pgfqpoint{1.961207in}{1.625247in}}{\pgfqpoint{1.968340in}{1.625247in}}%
\pgfpathlineto{\pgfqpoint{1.968340in}{1.625247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119055in}{1.712669in}}%
\pgfpathcurveto{\pgfqpoint{2.126187in}{1.712669in}}{\pgfqpoint{2.133029in}{1.715503in}}{\pgfqpoint{2.138073in}{1.720547in}}%
\pgfpathcurveto{\pgfqpoint{2.143116in}{1.725591in}}{\pgfqpoint{2.145950in}{1.732432in}}{\pgfqpoint{2.145950in}{1.739565in}}%
\pgfpathcurveto{\pgfqpoint{2.145950in}{1.746698in}}{\pgfqpoint{2.143116in}{1.753540in}}{\pgfqpoint{2.138073in}{1.758583in}}%
\pgfpathcurveto{\pgfqpoint{2.133029in}{1.763627in}}{\pgfqpoint{2.126187in}{1.766461in}}{\pgfqpoint{2.119055in}{1.766461in}}%
\pgfpathcurveto{\pgfqpoint{2.111922in}{1.766461in}}{\pgfqpoint{2.105080in}{1.763627in}}{\pgfqpoint{2.100036in}{1.758583in}}%
\pgfpathcurveto{\pgfqpoint{2.094993in}{1.753540in}}{\pgfqpoint{2.092159in}{1.746698in}}{\pgfqpoint{2.092159in}{1.739565in}}%
\pgfpathcurveto{\pgfqpoint{2.092159in}{1.732432in}}{\pgfqpoint{2.094993in}{1.725591in}}{\pgfqpoint{2.100036in}{1.720547in}}%
\pgfpathcurveto{\pgfqpoint{2.105080in}{1.715503in}}{\pgfqpoint{2.111922in}{1.712669in}}{\pgfqpoint{2.119055in}{1.712669in}}%
\pgfpathlineto{\pgfqpoint{2.119055in}{1.712669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498752in}{1.874265in}}%
\pgfpathcurveto{\pgfqpoint{2.505885in}{1.874265in}}{\pgfqpoint{2.512727in}{1.877099in}}{\pgfqpoint{2.517771in}{1.882142in}}%
\pgfpathcurveto{\pgfqpoint{2.522814in}{1.887186in}}{\pgfqpoint{2.525648in}{1.894028in}}{\pgfqpoint{2.525648in}{1.901160in}}%
\pgfpathcurveto{\pgfqpoint{2.525648in}{1.908293in}}{\pgfqpoint{2.522814in}{1.915135in}}{\pgfqpoint{2.517771in}{1.920179in}}%
\pgfpathcurveto{\pgfqpoint{2.512727in}{1.925222in}}{\pgfqpoint{2.505885in}{1.928056in}}{\pgfqpoint{2.498752in}{1.928056in}}%
\pgfpathcurveto{\pgfqpoint{2.491620in}{1.928056in}}{\pgfqpoint{2.484778in}{1.925222in}}{\pgfqpoint{2.479734in}{1.920179in}}%
\pgfpathcurveto{\pgfqpoint{2.474691in}{1.915135in}}{\pgfqpoint{2.471857in}{1.908293in}}{\pgfqpoint{2.471857in}{1.901160in}}%
\pgfpathcurveto{\pgfqpoint{2.471857in}{1.894028in}}{\pgfqpoint{2.474691in}{1.887186in}}{\pgfqpoint{2.479734in}{1.882142in}}%
\pgfpathcurveto{\pgfqpoint{2.484778in}{1.877099in}}{\pgfqpoint{2.491620in}{1.874265in}}{\pgfqpoint{2.498752in}{1.874265in}}%
\pgfpathlineto{\pgfqpoint{2.498752in}{1.874265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476459in}{1.795897in}}%
\pgfpathcurveto{\pgfqpoint{2.483592in}{1.795897in}}{\pgfqpoint{2.490434in}{1.798731in}}{\pgfqpoint{2.495477in}{1.803774in}}%
\pgfpathcurveto{\pgfqpoint{2.500521in}{1.808818in}}{\pgfqpoint{2.503355in}{1.815660in}}{\pgfqpoint{2.503355in}{1.822793in}}%
\pgfpathcurveto{\pgfqpoint{2.503355in}{1.829925in}}{\pgfqpoint{2.500521in}{1.836767in}}{\pgfqpoint{2.495477in}{1.841811in}}%
\pgfpathcurveto{\pgfqpoint{2.490434in}{1.846854in}}{\pgfqpoint{2.483592in}{1.849688in}}{\pgfqpoint{2.476459in}{1.849688in}}%
\pgfpathcurveto{\pgfqpoint{2.469326in}{1.849688in}}{\pgfqpoint{2.462485in}{1.846854in}}{\pgfqpoint{2.457441in}{1.841811in}}%
\pgfpathcurveto{\pgfqpoint{2.452397in}{1.836767in}}{\pgfqpoint{2.449564in}{1.829925in}}{\pgfqpoint{2.449564in}{1.822793in}}%
\pgfpathcurveto{\pgfqpoint{2.449564in}{1.815660in}}{\pgfqpoint{2.452397in}{1.808818in}}{\pgfqpoint{2.457441in}{1.803774in}}%
\pgfpathcurveto{\pgfqpoint{2.462485in}{1.798731in}}{\pgfqpoint{2.469326in}{1.795897in}}{\pgfqpoint{2.476459in}{1.795897in}}%
\pgfpathlineto{\pgfqpoint{2.476459in}{1.795897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332939in}{1.901635in}}%
\pgfpathcurveto{\pgfqpoint{2.340072in}{1.901635in}}{\pgfqpoint{2.346914in}{1.904469in}}{\pgfqpoint{2.351957in}{1.909512in}}%
\pgfpathcurveto{\pgfqpoint{2.357001in}{1.914556in}}{\pgfqpoint{2.359835in}{1.921398in}}{\pgfqpoint{2.359835in}{1.928530in}}%
\pgfpathcurveto{\pgfqpoint{2.359835in}{1.935663in}}{\pgfqpoint{2.357001in}{1.942505in}}{\pgfqpoint{2.351957in}{1.947549in}}%
\pgfpathcurveto{\pgfqpoint{2.346914in}{1.952592in}}{\pgfqpoint{2.340072in}{1.955426in}}{\pgfqpoint{2.332939in}{1.955426in}}%
\pgfpathcurveto{\pgfqpoint{2.325806in}{1.955426in}}{\pgfqpoint{2.318965in}{1.952592in}}{\pgfqpoint{2.313921in}{1.947549in}}%
\pgfpathcurveto{\pgfqpoint{2.308878in}{1.942505in}}{\pgfqpoint{2.306044in}{1.935663in}}{\pgfqpoint{2.306044in}{1.928530in}}%
\pgfpathcurveto{\pgfqpoint{2.306044in}{1.921398in}}{\pgfqpoint{2.308878in}{1.914556in}}{\pgfqpoint{2.313921in}{1.909512in}}%
\pgfpathcurveto{\pgfqpoint{2.318965in}{1.904469in}}{\pgfqpoint{2.325806in}{1.901635in}}{\pgfqpoint{2.332939in}{1.901635in}}%
\pgfpathlineto{\pgfqpoint{2.332939in}{1.901635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850852in}{1.698824in}}%
\pgfpathcurveto{\pgfqpoint{2.857985in}{1.698824in}}{\pgfqpoint{2.864827in}{1.701658in}}{\pgfqpoint{2.869870in}{1.706702in}}%
\pgfpathcurveto{\pgfqpoint{2.874914in}{1.711746in}}{\pgfqpoint{2.877748in}{1.718587in}}{\pgfqpoint{2.877748in}{1.725720in}}%
\pgfpathcurveto{\pgfqpoint{2.877748in}{1.732853in}}{\pgfqpoint{2.874914in}{1.739695in}}{\pgfqpoint{2.869870in}{1.744738in}}%
\pgfpathcurveto{\pgfqpoint{2.864827in}{1.749782in}}{\pgfqpoint{2.857985in}{1.752616in}}{\pgfqpoint{2.850852in}{1.752616in}}%
\pgfpathcurveto{\pgfqpoint{2.843719in}{1.752616in}}{\pgfqpoint{2.836878in}{1.749782in}}{\pgfqpoint{2.831834in}{1.744738in}}%
\pgfpathcurveto{\pgfqpoint{2.826790in}{1.739695in}}{\pgfqpoint{2.823956in}{1.732853in}}{\pgfqpoint{2.823956in}{1.725720in}}%
\pgfpathcurveto{\pgfqpoint{2.823956in}{1.718587in}}{\pgfqpoint{2.826790in}{1.711746in}}{\pgfqpoint{2.831834in}{1.706702in}}%
\pgfpathcurveto{\pgfqpoint{2.836878in}{1.701658in}}{\pgfqpoint{2.843719in}{1.698824in}}{\pgfqpoint{2.850852in}{1.698824in}}%
\pgfpathlineto{\pgfqpoint{2.850852in}{1.698824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427910in}{1.916288in}}%
\pgfpathcurveto{\pgfqpoint{2.435042in}{1.916288in}}{\pgfqpoint{2.441884in}{1.919122in}}{\pgfqpoint{2.446928in}{1.924165in}}%
\pgfpathcurveto{\pgfqpoint{2.451971in}{1.929209in}}{\pgfqpoint{2.454805in}{1.936051in}}{\pgfqpoint{2.454805in}{1.943183in}}%
\pgfpathcurveto{\pgfqpoint{2.454805in}{1.950316in}}{\pgfqpoint{2.451971in}{1.957158in}}{\pgfqpoint{2.446928in}{1.962202in}}%
\pgfpathcurveto{\pgfqpoint{2.441884in}{1.967245in}}{\pgfqpoint{2.435042in}{1.970079in}}{\pgfqpoint{2.427910in}{1.970079in}}%
\pgfpathcurveto{\pgfqpoint{2.420777in}{1.970079in}}{\pgfqpoint{2.413935in}{1.967245in}}{\pgfqpoint{2.408891in}{1.962202in}}%
\pgfpathcurveto{\pgfqpoint{2.403848in}{1.957158in}}{\pgfqpoint{2.401014in}{1.950316in}}{\pgfqpoint{2.401014in}{1.943183in}}%
\pgfpathcurveto{\pgfqpoint{2.401014in}{1.936051in}}{\pgfqpoint{2.403848in}{1.929209in}}{\pgfqpoint{2.408891in}{1.924165in}}%
\pgfpathcurveto{\pgfqpoint{2.413935in}{1.919122in}}{\pgfqpoint{2.420777in}{1.916288in}}{\pgfqpoint{2.427910in}{1.916288in}}%
\pgfpathlineto{\pgfqpoint{2.427910in}{1.916288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374806in}{1.823786in}}%
\pgfpathcurveto{\pgfqpoint{2.381938in}{1.823786in}}{\pgfqpoint{2.388780in}{1.826620in}}{\pgfqpoint{2.393824in}{1.831664in}}%
\pgfpathcurveto{\pgfqpoint{2.398867in}{1.836708in}}{\pgfqpoint{2.401701in}{1.843549in}}{\pgfqpoint{2.401701in}{1.850682in}}%
\pgfpathcurveto{\pgfqpoint{2.401701in}{1.857815in}}{\pgfqpoint{2.398867in}{1.864657in}}{\pgfqpoint{2.393824in}{1.869700in}}%
\pgfpathcurveto{\pgfqpoint{2.388780in}{1.874744in}}{\pgfqpoint{2.381938in}{1.877578in}}{\pgfqpoint{2.374806in}{1.877578in}}%
\pgfpathcurveto{\pgfqpoint{2.367673in}{1.877578in}}{\pgfqpoint{2.360831in}{1.874744in}}{\pgfqpoint{2.355788in}{1.869700in}}%
\pgfpathcurveto{\pgfqpoint{2.350744in}{1.864657in}}{\pgfqpoint{2.347910in}{1.857815in}}{\pgfqpoint{2.347910in}{1.850682in}}%
\pgfpathcurveto{\pgfqpoint{2.347910in}{1.843549in}}{\pgfqpoint{2.350744in}{1.836708in}}{\pgfqpoint{2.355788in}{1.831664in}}%
\pgfpathcurveto{\pgfqpoint{2.360831in}{1.826620in}}{\pgfqpoint{2.367673in}{1.823786in}}{\pgfqpoint{2.374806in}{1.823786in}}%
\pgfpathlineto{\pgfqpoint{2.374806in}{1.823786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592542in}{1.791391in}}%
\pgfpathcurveto{\pgfqpoint{2.599675in}{1.791391in}}{\pgfqpoint{2.606517in}{1.794225in}}{\pgfqpoint{2.611561in}{1.799269in}}%
\pgfpathcurveto{\pgfqpoint{2.616604in}{1.804312in}}{\pgfqpoint{2.619438in}{1.811154in}}{\pgfqpoint{2.619438in}{1.818287in}}%
\pgfpathcurveto{\pgfqpoint{2.619438in}{1.825420in}}{\pgfqpoint{2.616604in}{1.832261in}}{\pgfqpoint{2.611561in}{1.837305in}}%
\pgfpathcurveto{\pgfqpoint{2.606517in}{1.842349in}}{\pgfqpoint{2.599675in}{1.845182in}}{\pgfqpoint{2.592542in}{1.845182in}}%
\pgfpathcurveto{\pgfqpoint{2.585410in}{1.845182in}}{\pgfqpoint{2.578568in}{1.842349in}}{\pgfqpoint{2.573524in}{1.837305in}}%
\pgfpathcurveto{\pgfqpoint{2.568481in}{1.832261in}}{\pgfqpoint{2.565647in}{1.825420in}}{\pgfqpoint{2.565647in}{1.818287in}}%
\pgfpathcurveto{\pgfqpoint{2.565647in}{1.811154in}}{\pgfqpoint{2.568481in}{1.804312in}}{\pgfqpoint{2.573524in}{1.799269in}}%
\pgfpathcurveto{\pgfqpoint{2.578568in}{1.794225in}}{\pgfqpoint{2.585410in}{1.791391in}}{\pgfqpoint{2.592542in}{1.791391in}}%
\pgfpathlineto{\pgfqpoint{2.592542in}{1.791391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247184in}{1.700731in}}%
\pgfpathcurveto{\pgfqpoint{2.254317in}{1.700731in}}{\pgfqpoint{2.261159in}{1.703565in}}{\pgfqpoint{2.266202in}{1.708608in}}%
\pgfpathcurveto{\pgfqpoint{2.271246in}{1.713652in}}{\pgfqpoint{2.274080in}{1.720494in}}{\pgfqpoint{2.274080in}{1.727627in}}%
\pgfpathcurveto{\pgfqpoint{2.274080in}{1.734759in}}{\pgfqpoint{2.271246in}{1.741601in}}{\pgfqpoint{2.266202in}{1.746645in}}%
\pgfpathcurveto{\pgfqpoint{2.261159in}{1.751688in}}{\pgfqpoint{2.254317in}{1.754522in}}{\pgfqpoint{2.247184in}{1.754522in}}%
\pgfpathcurveto{\pgfqpoint{2.240052in}{1.754522in}}{\pgfqpoint{2.233210in}{1.751688in}}{\pgfqpoint{2.228166in}{1.746645in}}%
\pgfpathcurveto{\pgfqpoint{2.223123in}{1.741601in}}{\pgfqpoint{2.220289in}{1.734759in}}{\pgfqpoint{2.220289in}{1.727627in}}%
\pgfpathcurveto{\pgfqpoint{2.220289in}{1.720494in}}{\pgfqpoint{2.223123in}{1.713652in}}{\pgfqpoint{2.228166in}{1.708608in}}%
\pgfpathcurveto{\pgfqpoint{2.233210in}{1.703565in}}{\pgfqpoint{2.240052in}{1.700731in}}{\pgfqpoint{2.247184in}{1.700731in}}%
\pgfpathlineto{\pgfqpoint{2.247184in}{1.700731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785203in}{1.873133in}}%
\pgfpathcurveto{\pgfqpoint{2.792336in}{1.873133in}}{\pgfqpoint{2.799178in}{1.875967in}}{\pgfqpoint{2.804222in}{1.881011in}}%
\pgfpathcurveto{\pgfqpoint{2.809265in}{1.886055in}}{\pgfqpoint{2.812099in}{1.892896in}}{\pgfqpoint{2.812099in}{1.900029in}}%
\pgfpathcurveto{\pgfqpoint{2.812099in}{1.907162in}}{\pgfqpoint{2.809265in}{1.914004in}}{\pgfqpoint{2.804222in}{1.919047in}}%
\pgfpathcurveto{\pgfqpoint{2.799178in}{1.924091in}}{\pgfqpoint{2.792336in}{1.926925in}}{\pgfqpoint{2.785203in}{1.926925in}}%
\pgfpathcurveto{\pgfqpoint{2.778071in}{1.926925in}}{\pgfqpoint{2.771229in}{1.924091in}}{\pgfqpoint{2.766185in}{1.919047in}}%
\pgfpathcurveto{\pgfqpoint{2.761142in}{1.914004in}}{\pgfqpoint{2.758308in}{1.907162in}}{\pgfqpoint{2.758308in}{1.900029in}}%
\pgfpathcurveto{\pgfqpoint{2.758308in}{1.892896in}}{\pgfqpoint{2.761142in}{1.886055in}}{\pgfqpoint{2.766185in}{1.881011in}}%
\pgfpathcurveto{\pgfqpoint{2.771229in}{1.875967in}}{\pgfqpoint{2.778071in}{1.873133in}}{\pgfqpoint{2.785203in}{1.873133in}}%
\pgfpathlineto{\pgfqpoint{2.785203in}{1.873133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383814in}{1.852005in}}%
\pgfpathcurveto{\pgfqpoint{2.390947in}{1.852005in}}{\pgfqpoint{2.397789in}{1.854839in}}{\pgfqpoint{2.402832in}{1.859883in}}%
\pgfpathcurveto{\pgfqpoint{2.407876in}{1.864926in}}{\pgfqpoint{2.410710in}{1.871768in}}{\pgfqpoint{2.410710in}{1.878901in}}%
\pgfpathcurveto{\pgfqpoint{2.410710in}{1.886033in}}{\pgfqpoint{2.407876in}{1.892875in}}{\pgfqpoint{2.402832in}{1.897919in}}%
\pgfpathcurveto{\pgfqpoint{2.397789in}{1.902962in}}{\pgfqpoint{2.390947in}{1.905796in}}{\pgfqpoint{2.383814in}{1.905796in}}%
\pgfpathcurveto{\pgfqpoint{2.376682in}{1.905796in}}{\pgfqpoint{2.369840in}{1.902962in}}{\pgfqpoint{2.364796in}{1.897919in}}%
\pgfpathcurveto{\pgfqpoint{2.359753in}{1.892875in}}{\pgfqpoint{2.356919in}{1.886033in}}{\pgfqpoint{2.356919in}{1.878901in}}%
\pgfpathcurveto{\pgfqpoint{2.356919in}{1.871768in}}{\pgfqpoint{2.359753in}{1.864926in}}{\pgfqpoint{2.364796in}{1.859883in}}%
\pgfpathcurveto{\pgfqpoint{2.369840in}{1.854839in}}{\pgfqpoint{2.376682in}{1.852005in}}{\pgfqpoint{2.383814in}{1.852005in}}%
\pgfpathlineto{\pgfqpoint{2.383814in}{1.852005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957244in}{1.988289in}}%
\pgfpathcurveto{\pgfqpoint{2.964377in}{1.988289in}}{\pgfqpoint{2.971218in}{1.991123in}}{\pgfqpoint{2.976262in}{1.996166in}}%
\pgfpathcurveto{\pgfqpoint{2.981306in}{2.001210in}}{\pgfqpoint{2.984140in}{2.008052in}}{\pgfqpoint{2.984140in}{2.015184in}}%
\pgfpathcurveto{\pgfqpoint{2.984140in}{2.022317in}}{\pgfqpoint{2.981306in}{2.029159in}}{\pgfqpoint{2.976262in}{2.034203in}}%
\pgfpathcurveto{\pgfqpoint{2.971218in}{2.039246in}}{\pgfqpoint{2.964377in}{2.042080in}}{\pgfqpoint{2.957244in}{2.042080in}}%
\pgfpathcurveto{\pgfqpoint{2.950111in}{2.042080in}}{\pgfqpoint{2.943269in}{2.039246in}}{\pgfqpoint{2.938226in}{2.034203in}}%
\pgfpathcurveto{\pgfqpoint{2.933182in}{2.029159in}}{\pgfqpoint{2.930348in}{2.022317in}}{\pgfqpoint{2.930348in}{2.015184in}}%
\pgfpathcurveto{\pgfqpoint{2.930348in}{2.008052in}}{\pgfqpoint{2.933182in}{2.001210in}}{\pgfqpoint{2.938226in}{1.996166in}}%
\pgfpathcurveto{\pgfqpoint{2.943269in}{1.991123in}}{\pgfqpoint{2.950111in}{1.988289in}}{\pgfqpoint{2.957244in}{1.988289in}}%
\pgfpathlineto{\pgfqpoint{2.957244in}{1.988289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452127in}{2.063779in}}%
\pgfpathcurveto{\pgfqpoint{2.459260in}{2.063779in}}{\pgfqpoint{2.466102in}{2.066613in}}{\pgfqpoint{2.471145in}{2.071657in}}%
\pgfpathcurveto{\pgfqpoint{2.476189in}{2.076701in}}{\pgfqpoint{2.479023in}{2.083542in}}{\pgfqpoint{2.479023in}{2.090675in}}%
\pgfpathcurveto{\pgfqpoint{2.479023in}{2.097808in}}{\pgfqpoint{2.476189in}{2.104650in}}{\pgfqpoint{2.471145in}{2.109693in}}%
\pgfpathcurveto{\pgfqpoint{2.466102in}{2.114737in}}{\pgfqpoint{2.459260in}{2.117571in}}{\pgfqpoint{2.452127in}{2.117571in}}%
\pgfpathcurveto{\pgfqpoint{2.444994in}{2.117571in}}{\pgfqpoint{2.438153in}{2.114737in}}{\pgfqpoint{2.433109in}{2.109693in}}%
\pgfpathcurveto{\pgfqpoint{2.428065in}{2.104650in}}{\pgfqpoint{2.425231in}{2.097808in}}{\pgfqpoint{2.425231in}{2.090675in}}%
\pgfpathcurveto{\pgfqpoint{2.425231in}{2.083542in}}{\pgfqpoint{2.428065in}{2.076701in}}{\pgfqpoint{2.433109in}{2.071657in}}%
\pgfpathcurveto{\pgfqpoint{2.438153in}{2.066613in}}{\pgfqpoint{2.444994in}{2.063779in}}{\pgfqpoint{2.452127in}{2.063779in}}%
\pgfpathlineto{\pgfqpoint{2.452127in}{2.063779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318760in}{1.672059in}}%
\pgfpathcurveto{\pgfqpoint{3.325893in}{1.672059in}}{\pgfqpoint{3.332735in}{1.674893in}}{\pgfqpoint{3.337778in}{1.679936in}}%
\pgfpathcurveto{\pgfqpoint{3.342822in}{1.684980in}}{\pgfqpoint{3.345656in}{1.691822in}}{\pgfqpoint{3.345656in}{1.698955in}}%
\pgfpathcurveto{\pgfqpoint{3.345656in}{1.706087in}}{\pgfqpoint{3.342822in}{1.712929in}}{\pgfqpoint{3.337778in}{1.717973in}}%
\pgfpathcurveto{\pgfqpoint{3.332735in}{1.723016in}}{\pgfqpoint{3.325893in}{1.725850in}}{\pgfqpoint{3.318760in}{1.725850in}}%
\pgfpathcurveto{\pgfqpoint{3.311627in}{1.725850in}}{\pgfqpoint{3.304786in}{1.723016in}}{\pgfqpoint{3.299742in}{1.717973in}}%
\pgfpathcurveto{\pgfqpoint{3.294698in}{1.712929in}}{\pgfqpoint{3.291864in}{1.706087in}}{\pgfqpoint{3.291864in}{1.698955in}}%
\pgfpathcurveto{\pgfqpoint{3.291864in}{1.691822in}}{\pgfqpoint{3.294698in}{1.684980in}}{\pgfqpoint{3.299742in}{1.679936in}}%
\pgfpathcurveto{\pgfqpoint{3.304786in}{1.674893in}}{\pgfqpoint{3.311627in}{1.672059in}}{\pgfqpoint{3.318760in}{1.672059in}}%
\pgfpathlineto{\pgfqpoint{3.318760in}{1.672059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549528in}{1.748929in}}%
\pgfpathcurveto{\pgfqpoint{2.556661in}{1.748929in}}{\pgfqpoint{2.563502in}{1.751763in}}{\pgfqpoint{2.568546in}{1.756807in}}%
\pgfpathcurveto{\pgfqpoint{2.573590in}{1.761851in}}{\pgfqpoint{2.576423in}{1.768692in}}{\pgfqpoint{2.576423in}{1.775825in}}%
\pgfpathcurveto{\pgfqpoint{2.576423in}{1.782958in}}{\pgfqpoint{2.573590in}{1.789800in}}{\pgfqpoint{2.568546in}{1.794843in}}%
\pgfpathcurveto{\pgfqpoint{2.563502in}{1.799887in}}{\pgfqpoint{2.556661in}{1.802721in}}{\pgfqpoint{2.549528in}{1.802721in}}%
\pgfpathcurveto{\pgfqpoint{2.542395in}{1.802721in}}{\pgfqpoint{2.535553in}{1.799887in}}{\pgfqpoint{2.530510in}{1.794843in}}%
\pgfpathcurveto{\pgfqpoint{2.525466in}{1.789800in}}{\pgfqpoint{2.522632in}{1.782958in}}{\pgfqpoint{2.522632in}{1.775825in}}%
\pgfpathcurveto{\pgfqpoint{2.522632in}{1.768692in}}{\pgfqpoint{2.525466in}{1.761851in}}{\pgfqpoint{2.530510in}{1.756807in}}%
\pgfpathcurveto{\pgfqpoint{2.535553in}{1.751763in}}{\pgfqpoint{2.542395in}{1.748929in}}{\pgfqpoint{2.549528in}{1.748929in}}%
\pgfpathlineto{\pgfqpoint{2.549528in}{1.748929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270025in}{1.928730in}}%
\pgfpathcurveto{\pgfqpoint{2.277158in}{1.928730in}}{\pgfqpoint{2.284000in}{1.931564in}}{\pgfqpoint{2.289044in}{1.936607in}}%
\pgfpathcurveto{\pgfqpoint{2.294087in}{1.941651in}}{\pgfqpoint{2.296921in}{1.948493in}}{\pgfqpoint{2.296921in}{1.955626in}}%
\pgfpathcurveto{\pgfqpoint{2.296921in}{1.962758in}}{\pgfqpoint{2.294087in}{1.969600in}}{\pgfqpoint{2.289044in}{1.974644in}}%
\pgfpathcurveto{\pgfqpoint{2.284000in}{1.979687in}}{\pgfqpoint{2.277158in}{1.982521in}}{\pgfqpoint{2.270025in}{1.982521in}}%
\pgfpathcurveto{\pgfqpoint{2.262893in}{1.982521in}}{\pgfqpoint{2.256051in}{1.979687in}}{\pgfqpoint{2.251007in}{1.974644in}}%
\pgfpathcurveto{\pgfqpoint{2.245964in}{1.969600in}}{\pgfqpoint{2.243130in}{1.962758in}}{\pgfqpoint{2.243130in}{1.955626in}}%
\pgfpathcurveto{\pgfqpoint{2.243130in}{1.948493in}}{\pgfqpoint{2.245964in}{1.941651in}}{\pgfqpoint{2.251007in}{1.936607in}}%
\pgfpathcurveto{\pgfqpoint{2.256051in}{1.931564in}}{\pgfqpoint{2.262893in}{1.928730in}}{\pgfqpoint{2.270025in}{1.928730in}}%
\pgfpathlineto{\pgfqpoint{2.270025in}{1.928730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285619in}{1.765276in}}%
\pgfpathcurveto{\pgfqpoint{2.292752in}{1.765276in}}{\pgfqpoint{2.299594in}{1.768110in}}{\pgfqpoint{2.304638in}{1.773153in}}%
\pgfpathcurveto{\pgfqpoint{2.309681in}{1.778197in}}{\pgfqpoint{2.312515in}{1.785039in}}{\pgfqpoint{2.312515in}{1.792172in}}%
\pgfpathcurveto{\pgfqpoint{2.312515in}{1.799304in}}{\pgfqpoint{2.309681in}{1.806146in}}{\pgfqpoint{2.304638in}{1.811190in}}%
\pgfpathcurveto{\pgfqpoint{2.299594in}{1.816233in}}{\pgfqpoint{2.292752in}{1.819067in}}{\pgfqpoint{2.285619in}{1.819067in}}%
\pgfpathcurveto{\pgfqpoint{2.278487in}{1.819067in}}{\pgfqpoint{2.271645in}{1.816233in}}{\pgfqpoint{2.266601in}{1.811190in}}%
\pgfpathcurveto{\pgfqpoint{2.261558in}{1.806146in}}{\pgfqpoint{2.258724in}{1.799304in}}{\pgfqpoint{2.258724in}{1.792172in}}%
\pgfpathcurveto{\pgfqpoint{2.258724in}{1.785039in}}{\pgfqpoint{2.261558in}{1.778197in}}{\pgfqpoint{2.266601in}{1.773153in}}%
\pgfpathcurveto{\pgfqpoint{2.271645in}{1.768110in}}{\pgfqpoint{2.278487in}{1.765276in}}{\pgfqpoint{2.285619in}{1.765276in}}%
\pgfpathlineto{\pgfqpoint{2.285619in}{1.765276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675887in}{1.546566in}}%
\pgfpathcurveto{\pgfqpoint{2.683020in}{1.546566in}}{\pgfqpoint{2.689861in}{1.549400in}}{\pgfqpoint{2.694905in}{1.554444in}}%
\pgfpathcurveto{\pgfqpoint{2.699949in}{1.559488in}}{\pgfqpoint{2.702783in}{1.566329in}}{\pgfqpoint{2.702783in}{1.573462in}}%
\pgfpathcurveto{\pgfqpoint{2.702783in}{1.580595in}}{\pgfqpoint{2.699949in}{1.587436in}}{\pgfqpoint{2.694905in}{1.592480in}}%
\pgfpathcurveto{\pgfqpoint{2.689861in}{1.597524in}}{\pgfqpoint{2.683020in}{1.600358in}}{\pgfqpoint{2.675887in}{1.600358in}}%
\pgfpathcurveto{\pgfqpoint{2.668754in}{1.600358in}}{\pgfqpoint{2.661912in}{1.597524in}}{\pgfqpoint{2.656869in}{1.592480in}}%
\pgfpathcurveto{\pgfqpoint{2.651825in}{1.587436in}}{\pgfqpoint{2.648991in}{1.580595in}}{\pgfqpoint{2.648991in}{1.573462in}}%
\pgfpathcurveto{\pgfqpoint{2.648991in}{1.566329in}}{\pgfqpoint{2.651825in}{1.559488in}}{\pgfqpoint{2.656869in}{1.554444in}}%
\pgfpathcurveto{\pgfqpoint{2.661912in}{1.549400in}}{\pgfqpoint{2.668754in}{1.546566in}}{\pgfqpoint{2.675887in}{1.546566in}}%
\pgfpathlineto{\pgfqpoint{2.675887in}{1.546566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172965in}{1.756406in}}%
\pgfpathcurveto{\pgfqpoint{2.180098in}{1.756406in}}{\pgfqpoint{2.186940in}{1.759240in}}{\pgfqpoint{2.191983in}{1.764284in}}%
\pgfpathcurveto{\pgfqpoint{2.197027in}{1.769328in}}{\pgfqpoint{2.199861in}{1.776169in}}{\pgfqpoint{2.199861in}{1.783302in}}%
\pgfpathcurveto{\pgfqpoint{2.199861in}{1.790435in}}{\pgfqpoint{2.197027in}{1.797276in}}{\pgfqpoint{2.191983in}{1.802320in}}%
\pgfpathcurveto{\pgfqpoint{2.186940in}{1.807364in}}{\pgfqpoint{2.180098in}{1.810198in}}{\pgfqpoint{2.172965in}{1.810198in}}%
\pgfpathcurveto{\pgfqpoint{2.165832in}{1.810198in}}{\pgfqpoint{2.158991in}{1.807364in}}{\pgfqpoint{2.153947in}{1.802320in}}%
\pgfpathcurveto{\pgfqpoint{2.148903in}{1.797276in}}{\pgfqpoint{2.146070in}{1.790435in}}{\pgfqpoint{2.146070in}{1.783302in}}%
\pgfpathcurveto{\pgfqpoint{2.146070in}{1.776169in}}{\pgfqpoint{2.148903in}{1.769328in}}{\pgfqpoint{2.153947in}{1.764284in}}%
\pgfpathcurveto{\pgfqpoint{2.158991in}{1.759240in}}{\pgfqpoint{2.165832in}{1.756406in}}{\pgfqpoint{2.172965in}{1.756406in}}%
\pgfpathlineto{\pgfqpoint{2.172965in}{1.756406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626756in}{1.828727in}}%
\pgfpathcurveto{\pgfqpoint{2.633889in}{1.828727in}}{\pgfqpoint{2.640731in}{1.831561in}}{\pgfqpoint{2.645774in}{1.836605in}}%
\pgfpathcurveto{\pgfqpoint{2.650818in}{1.841649in}}{\pgfqpoint{2.653652in}{1.848490in}}{\pgfqpoint{2.653652in}{1.855623in}}%
\pgfpathcurveto{\pgfqpoint{2.653652in}{1.862756in}}{\pgfqpoint{2.650818in}{1.869597in}}{\pgfqpoint{2.645774in}{1.874641in}}%
\pgfpathcurveto{\pgfqpoint{2.640731in}{1.879685in}}{\pgfqpoint{2.633889in}{1.882519in}}{\pgfqpoint{2.626756in}{1.882519in}}%
\pgfpathcurveto{\pgfqpoint{2.619623in}{1.882519in}}{\pgfqpoint{2.612782in}{1.879685in}}{\pgfqpoint{2.607738in}{1.874641in}}%
\pgfpathcurveto{\pgfqpoint{2.602694in}{1.869597in}}{\pgfqpoint{2.599860in}{1.862756in}}{\pgfqpoint{2.599860in}{1.855623in}}%
\pgfpathcurveto{\pgfqpoint{2.599860in}{1.848490in}}{\pgfqpoint{2.602694in}{1.841649in}}{\pgfqpoint{2.607738in}{1.836605in}}%
\pgfpathcurveto{\pgfqpoint{2.612782in}{1.831561in}}{\pgfqpoint{2.619623in}{1.828727in}}{\pgfqpoint{2.626756in}{1.828727in}}%
\pgfpathlineto{\pgfqpoint{2.626756in}{1.828727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129654in}{1.890157in}}%
\pgfpathcurveto{\pgfqpoint{3.136787in}{1.890157in}}{\pgfqpoint{3.143629in}{1.892991in}}{\pgfqpoint{3.148672in}{1.898035in}}%
\pgfpathcurveto{\pgfqpoint{3.153716in}{1.903078in}}{\pgfqpoint{3.156550in}{1.909920in}}{\pgfqpoint{3.156550in}{1.917053in}}%
\pgfpathcurveto{\pgfqpoint{3.156550in}{1.924186in}}{\pgfqpoint{3.153716in}{1.931027in}}{\pgfqpoint{3.148672in}{1.936071in}}%
\pgfpathcurveto{\pgfqpoint{3.143629in}{1.941115in}}{\pgfqpoint{3.136787in}{1.943948in}}{\pgfqpoint{3.129654in}{1.943948in}}%
\pgfpathcurveto{\pgfqpoint{3.122521in}{1.943948in}}{\pgfqpoint{3.115680in}{1.941115in}}{\pgfqpoint{3.110636in}{1.936071in}}%
\pgfpathcurveto{\pgfqpoint{3.105592in}{1.931027in}}{\pgfqpoint{3.102758in}{1.924186in}}{\pgfqpoint{3.102758in}{1.917053in}}%
\pgfpathcurveto{\pgfqpoint{3.102758in}{1.909920in}}{\pgfqpoint{3.105592in}{1.903078in}}{\pgfqpoint{3.110636in}{1.898035in}}%
\pgfpathcurveto{\pgfqpoint{3.115680in}{1.892991in}}{\pgfqpoint{3.122521in}{1.890157in}}{\pgfqpoint{3.129654in}{1.890157in}}%
\pgfpathlineto{\pgfqpoint{3.129654in}{1.890157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387801in}{1.961249in}}%
\pgfpathcurveto{\pgfqpoint{2.394934in}{1.961249in}}{\pgfqpoint{2.401775in}{1.964083in}}{\pgfqpoint{2.406819in}{1.969127in}}%
\pgfpathcurveto{\pgfqpoint{2.411863in}{1.974171in}}{\pgfqpoint{2.414697in}{1.981012in}}{\pgfqpoint{2.414697in}{1.988145in}}%
\pgfpathcurveto{\pgfqpoint{2.414697in}{1.995278in}}{\pgfqpoint{2.411863in}{2.002120in}}{\pgfqpoint{2.406819in}{2.007163in}}%
\pgfpathcurveto{\pgfqpoint{2.401775in}{2.012207in}}{\pgfqpoint{2.394934in}{2.015041in}}{\pgfqpoint{2.387801in}{2.015041in}}%
\pgfpathcurveto{\pgfqpoint{2.380668in}{2.015041in}}{\pgfqpoint{2.373826in}{2.012207in}}{\pgfqpoint{2.368783in}{2.007163in}}%
\pgfpathcurveto{\pgfqpoint{2.363739in}{2.002120in}}{\pgfqpoint{2.360905in}{1.995278in}}{\pgfqpoint{2.360905in}{1.988145in}}%
\pgfpathcurveto{\pgfqpoint{2.360905in}{1.981012in}}{\pgfqpoint{2.363739in}{1.974171in}}{\pgfqpoint{2.368783in}{1.969127in}}%
\pgfpathcurveto{\pgfqpoint{2.373826in}{1.964083in}}{\pgfqpoint{2.380668in}{1.961249in}}{\pgfqpoint{2.387801in}{1.961249in}}%
\pgfpathlineto{\pgfqpoint{2.387801in}{1.961249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916689in}{2.079322in}}%
\pgfpathcurveto{\pgfqpoint{2.923822in}{2.079322in}}{\pgfqpoint{2.930663in}{2.082156in}}{\pgfqpoint{2.935707in}{2.087200in}}%
\pgfpathcurveto{\pgfqpoint{2.940751in}{2.092243in}}{\pgfqpoint{2.943584in}{2.099085in}}{\pgfqpoint{2.943584in}{2.106218in}}%
\pgfpathcurveto{\pgfqpoint{2.943584in}{2.113351in}}{\pgfqpoint{2.940751in}{2.120192in}}{\pgfqpoint{2.935707in}{2.125236in}}%
\pgfpathcurveto{\pgfqpoint{2.930663in}{2.130280in}}{\pgfqpoint{2.923822in}{2.133114in}}{\pgfqpoint{2.916689in}{2.133114in}}%
\pgfpathcurveto{\pgfqpoint{2.909556in}{2.133114in}}{\pgfqpoint{2.902714in}{2.130280in}}{\pgfqpoint{2.897671in}{2.125236in}}%
\pgfpathcurveto{\pgfqpoint{2.892627in}{2.120192in}}{\pgfqpoint{2.889793in}{2.113351in}}{\pgfqpoint{2.889793in}{2.106218in}}%
\pgfpathcurveto{\pgfqpoint{2.889793in}{2.099085in}}{\pgfqpoint{2.892627in}{2.092243in}}{\pgfqpoint{2.897671in}{2.087200in}}%
\pgfpathcurveto{\pgfqpoint{2.902714in}{2.082156in}}{\pgfqpoint{2.909556in}{2.079322in}}{\pgfqpoint{2.916689in}{2.079322in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{2.079322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260669in}{1.961192in}}%
\pgfpathcurveto{\pgfqpoint{2.267802in}{1.961192in}}{\pgfqpoint{2.274644in}{1.964025in}}{\pgfqpoint{2.279688in}{1.969069in}}%
\pgfpathcurveto{\pgfqpoint{2.284731in}{1.974113in}}{\pgfqpoint{2.287565in}{1.980954in}}{\pgfqpoint{2.287565in}{1.988087in}}%
\pgfpathcurveto{\pgfqpoint{2.287565in}{1.995220in}}{\pgfqpoint{2.284731in}{2.002062in}}{\pgfqpoint{2.279688in}{2.007105in}}%
\pgfpathcurveto{\pgfqpoint{2.274644in}{2.012149in}}{\pgfqpoint{2.267802in}{2.014983in}}{\pgfqpoint{2.260669in}{2.014983in}}%
\pgfpathcurveto{\pgfqpoint{2.253537in}{2.014983in}}{\pgfqpoint{2.246695in}{2.012149in}}{\pgfqpoint{2.241651in}{2.007105in}}%
\pgfpathcurveto{\pgfqpoint{2.236608in}{2.002062in}}{\pgfqpoint{2.233774in}{1.995220in}}{\pgfqpoint{2.233774in}{1.988087in}}%
\pgfpathcurveto{\pgfqpoint{2.233774in}{1.980954in}}{\pgfqpoint{2.236608in}{1.974113in}}{\pgfqpoint{2.241651in}{1.969069in}}%
\pgfpathcurveto{\pgfqpoint{2.246695in}{1.964025in}}{\pgfqpoint{2.253537in}{1.961192in}}{\pgfqpoint{2.260669in}{1.961192in}}%
\pgfpathlineto{\pgfqpoint{2.260669in}{1.961192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717823in}{2.044212in}}%
\pgfpathcurveto{\pgfqpoint{2.724956in}{2.044212in}}{\pgfqpoint{2.731797in}{2.047046in}}{\pgfqpoint{2.736841in}{2.052090in}}%
\pgfpathcurveto{\pgfqpoint{2.741885in}{2.057134in}}{\pgfqpoint{2.744719in}{2.063975in}}{\pgfqpoint{2.744719in}{2.071108in}}%
\pgfpathcurveto{\pgfqpoint{2.744719in}{2.078241in}}{\pgfqpoint{2.741885in}{2.085083in}}{\pgfqpoint{2.736841in}{2.090126in}}%
\pgfpathcurveto{\pgfqpoint{2.731797in}{2.095170in}}{\pgfqpoint{2.724956in}{2.098004in}}{\pgfqpoint{2.717823in}{2.098004in}}%
\pgfpathcurveto{\pgfqpoint{2.710690in}{2.098004in}}{\pgfqpoint{2.703848in}{2.095170in}}{\pgfqpoint{2.698805in}{2.090126in}}%
\pgfpathcurveto{\pgfqpoint{2.693761in}{2.085083in}}{\pgfqpoint{2.690927in}{2.078241in}}{\pgfqpoint{2.690927in}{2.071108in}}%
\pgfpathcurveto{\pgfqpoint{2.690927in}{2.063975in}}{\pgfqpoint{2.693761in}{2.057134in}}{\pgfqpoint{2.698805in}{2.052090in}}%
\pgfpathcurveto{\pgfqpoint{2.703848in}{2.047046in}}{\pgfqpoint{2.710690in}{2.044212in}}{\pgfqpoint{2.717823in}{2.044212in}}%
\pgfpathlineto{\pgfqpoint{2.717823in}{2.044212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676805in}{1.697398in}}%
\pgfpathcurveto{\pgfqpoint{2.683937in}{1.697398in}}{\pgfqpoint{2.690779in}{1.700232in}}{\pgfqpoint{2.695823in}{1.705276in}}%
\pgfpathcurveto{\pgfqpoint{2.700866in}{1.710320in}}{\pgfqpoint{2.703700in}{1.717161in}}{\pgfqpoint{2.703700in}{1.724294in}}%
\pgfpathcurveto{\pgfqpoint{2.703700in}{1.731427in}}{\pgfqpoint{2.700866in}{1.738269in}}{\pgfqpoint{2.695823in}{1.743312in}}%
\pgfpathcurveto{\pgfqpoint{2.690779in}{1.748356in}}{\pgfqpoint{2.683937in}{1.751190in}}{\pgfqpoint{2.676805in}{1.751190in}}%
\pgfpathcurveto{\pgfqpoint{2.669672in}{1.751190in}}{\pgfqpoint{2.662830in}{1.748356in}}{\pgfqpoint{2.657786in}{1.743312in}}%
\pgfpathcurveto{\pgfqpoint{2.652743in}{1.738269in}}{\pgfqpoint{2.649909in}{1.731427in}}{\pgfqpoint{2.649909in}{1.724294in}}%
\pgfpathcurveto{\pgfqpoint{2.649909in}{1.717161in}}{\pgfqpoint{2.652743in}{1.710320in}}{\pgfqpoint{2.657786in}{1.705276in}}%
\pgfpathcurveto{\pgfqpoint{2.662830in}{1.700232in}}{\pgfqpoint{2.669672in}{1.697398in}}{\pgfqpoint{2.676805in}{1.697398in}}%
\pgfpathlineto{\pgfqpoint{2.676805in}{1.697398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651313in}{1.860972in}}%
\pgfpathcurveto{\pgfqpoint{2.658446in}{1.860972in}}{\pgfqpoint{2.665287in}{1.863806in}}{\pgfqpoint{2.670331in}{1.868849in}}%
\pgfpathcurveto{\pgfqpoint{2.675375in}{1.873893in}}{\pgfqpoint{2.678208in}{1.880735in}}{\pgfqpoint{2.678208in}{1.887867in}}%
\pgfpathcurveto{\pgfqpoint{2.678208in}{1.895000in}}{\pgfqpoint{2.675375in}{1.901842in}}{\pgfqpoint{2.670331in}{1.906886in}}%
\pgfpathcurveto{\pgfqpoint{2.665287in}{1.911929in}}{\pgfqpoint{2.658446in}{1.914763in}}{\pgfqpoint{2.651313in}{1.914763in}}%
\pgfpathcurveto{\pgfqpoint{2.644180in}{1.914763in}}{\pgfqpoint{2.637338in}{1.911929in}}{\pgfqpoint{2.632295in}{1.906886in}}%
\pgfpathcurveto{\pgfqpoint{2.627251in}{1.901842in}}{\pgfqpoint{2.624417in}{1.895000in}}{\pgfqpoint{2.624417in}{1.887867in}}%
\pgfpathcurveto{\pgfqpoint{2.624417in}{1.880735in}}{\pgfqpoint{2.627251in}{1.873893in}}{\pgfqpoint{2.632295in}{1.868849in}}%
\pgfpathcurveto{\pgfqpoint{2.637338in}{1.863806in}}{\pgfqpoint{2.644180in}{1.860972in}}{\pgfqpoint{2.651313in}{1.860972in}}%
\pgfpathlineto{\pgfqpoint{2.651313in}{1.860972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455251in}{1.771684in}}%
\pgfpathcurveto{\pgfqpoint{2.462383in}{1.771684in}}{\pgfqpoint{2.469225in}{1.774518in}}{\pgfqpoint{2.474269in}{1.779562in}}%
\pgfpathcurveto{\pgfqpoint{2.479312in}{1.784606in}}{\pgfqpoint{2.482146in}{1.791447in}}{\pgfqpoint{2.482146in}{1.798580in}}%
\pgfpathcurveto{\pgfqpoint{2.482146in}{1.805713in}}{\pgfqpoint{2.479312in}{1.812555in}}{\pgfqpoint{2.474269in}{1.817598in}}%
\pgfpathcurveto{\pgfqpoint{2.469225in}{1.822642in}}{\pgfqpoint{2.462383in}{1.825476in}}{\pgfqpoint{2.455251in}{1.825476in}}%
\pgfpathcurveto{\pgfqpoint{2.448118in}{1.825476in}}{\pgfqpoint{2.441276in}{1.822642in}}{\pgfqpoint{2.436232in}{1.817598in}}%
\pgfpathcurveto{\pgfqpoint{2.431189in}{1.812555in}}{\pgfqpoint{2.428355in}{1.805713in}}{\pgfqpoint{2.428355in}{1.798580in}}%
\pgfpathcurveto{\pgfqpoint{2.428355in}{1.791447in}}{\pgfqpoint{2.431189in}{1.784606in}}{\pgfqpoint{2.436232in}{1.779562in}}%
\pgfpathcurveto{\pgfqpoint{2.441276in}{1.774518in}}{\pgfqpoint{2.448118in}{1.771684in}}{\pgfqpoint{2.455251in}{1.771684in}}%
\pgfpathlineto{\pgfqpoint{2.455251in}{1.771684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806599in}{1.989820in}}%
\pgfpathcurveto{\pgfqpoint{2.813732in}{1.989820in}}{\pgfqpoint{2.820574in}{1.992654in}}{\pgfqpoint{2.825618in}{1.997697in}}%
\pgfpathcurveto{\pgfqpoint{2.830661in}{2.002741in}}{\pgfqpoint{2.833495in}{2.009583in}}{\pgfqpoint{2.833495in}{2.016716in}}%
\pgfpathcurveto{\pgfqpoint{2.833495in}{2.023848in}}{\pgfqpoint{2.830661in}{2.030690in}}{\pgfqpoint{2.825618in}{2.035734in}}%
\pgfpathcurveto{\pgfqpoint{2.820574in}{2.040777in}}{\pgfqpoint{2.813732in}{2.043611in}}{\pgfqpoint{2.806599in}{2.043611in}}%
\pgfpathcurveto{\pgfqpoint{2.799467in}{2.043611in}}{\pgfqpoint{2.792625in}{2.040777in}}{\pgfqpoint{2.787581in}{2.035734in}}%
\pgfpathcurveto{\pgfqpoint{2.782538in}{2.030690in}}{\pgfqpoint{2.779704in}{2.023848in}}{\pgfqpoint{2.779704in}{2.016716in}}%
\pgfpathcurveto{\pgfqpoint{2.779704in}{2.009583in}}{\pgfqpoint{2.782538in}{2.002741in}}{\pgfqpoint{2.787581in}{1.997697in}}%
\pgfpathcurveto{\pgfqpoint{2.792625in}{1.992654in}}{\pgfqpoint{2.799467in}{1.989820in}}{\pgfqpoint{2.806599in}{1.989820in}}%
\pgfpathlineto{\pgfqpoint{2.806599in}{1.989820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003702in}{1.985679in}}%
\pgfpathcurveto{\pgfqpoint{2.010835in}{1.985679in}}{\pgfqpoint{2.017676in}{1.988513in}}{\pgfqpoint{2.022720in}{1.993557in}}%
\pgfpathcurveto{\pgfqpoint{2.027764in}{1.998601in}}{\pgfqpoint{2.030597in}{2.005442in}}{\pgfqpoint{2.030597in}{2.012575in}}%
\pgfpathcurveto{\pgfqpoint{2.030597in}{2.019708in}}{\pgfqpoint{2.027764in}{2.026550in}}{\pgfqpoint{2.022720in}{2.031593in}}%
\pgfpathcurveto{\pgfqpoint{2.017676in}{2.036637in}}{\pgfqpoint{2.010835in}{2.039471in}}{\pgfqpoint{2.003702in}{2.039471in}}%
\pgfpathcurveto{\pgfqpoint{1.996569in}{2.039471in}}{\pgfqpoint{1.989727in}{2.036637in}}{\pgfqpoint{1.984684in}{2.031593in}}%
\pgfpathcurveto{\pgfqpoint{1.979640in}{2.026550in}}{\pgfqpoint{1.976806in}{2.019708in}}{\pgfqpoint{1.976806in}{2.012575in}}%
\pgfpathcurveto{\pgfqpoint{1.976806in}{2.005442in}}{\pgfqpoint{1.979640in}{1.998601in}}{\pgfqpoint{1.984684in}{1.993557in}}%
\pgfpathcurveto{\pgfqpoint{1.989727in}{1.988513in}}{\pgfqpoint{1.996569in}{1.985679in}}{\pgfqpoint{2.003702in}{1.985679in}}%
\pgfpathlineto{\pgfqpoint{2.003702in}{1.985679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691063in}{1.822977in}}%
\pgfpathcurveto{\pgfqpoint{2.698196in}{1.822977in}}{\pgfqpoint{2.705037in}{1.825811in}}{\pgfqpoint{2.710081in}{1.830855in}}%
\pgfpathcurveto{\pgfqpoint{2.715125in}{1.835898in}}{\pgfqpoint{2.717959in}{1.842740in}}{\pgfqpoint{2.717959in}{1.849873in}}%
\pgfpathcurveto{\pgfqpoint{2.717959in}{1.857006in}}{\pgfqpoint{2.715125in}{1.863847in}}{\pgfqpoint{2.710081in}{1.868891in}}%
\pgfpathcurveto{\pgfqpoint{2.705037in}{1.873935in}}{\pgfqpoint{2.698196in}{1.876768in}}{\pgfqpoint{2.691063in}{1.876768in}}%
\pgfpathcurveto{\pgfqpoint{2.683930in}{1.876768in}}{\pgfqpoint{2.677088in}{1.873935in}}{\pgfqpoint{2.672045in}{1.868891in}}%
\pgfpathcurveto{\pgfqpoint{2.667001in}{1.863847in}}{\pgfqpoint{2.664167in}{1.857006in}}{\pgfqpoint{2.664167in}{1.849873in}}%
\pgfpathcurveto{\pgfqpoint{2.664167in}{1.842740in}}{\pgfqpoint{2.667001in}{1.835898in}}{\pgfqpoint{2.672045in}{1.830855in}}%
\pgfpathcurveto{\pgfqpoint{2.677088in}{1.825811in}}{\pgfqpoint{2.683930in}{1.822977in}}{\pgfqpoint{2.691063in}{1.822977in}}%
\pgfpathlineto{\pgfqpoint{2.691063in}{1.822977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170155in}{1.715219in}}%
\pgfpathcurveto{\pgfqpoint{2.177288in}{1.715219in}}{\pgfqpoint{2.184129in}{1.718053in}}{\pgfqpoint{2.189173in}{1.723097in}}%
\pgfpathcurveto{\pgfqpoint{2.194217in}{1.728140in}}{\pgfqpoint{2.197051in}{1.734982in}}{\pgfqpoint{2.197051in}{1.742115in}}%
\pgfpathcurveto{\pgfqpoint{2.197051in}{1.749248in}}{\pgfqpoint{2.194217in}{1.756089in}}{\pgfqpoint{2.189173in}{1.761133in}}%
\pgfpathcurveto{\pgfqpoint{2.184129in}{1.766177in}}{\pgfqpoint{2.177288in}{1.769011in}}{\pgfqpoint{2.170155in}{1.769011in}}%
\pgfpathcurveto{\pgfqpoint{2.163022in}{1.769011in}}{\pgfqpoint{2.156180in}{1.766177in}}{\pgfqpoint{2.151137in}{1.761133in}}%
\pgfpathcurveto{\pgfqpoint{2.146093in}{1.756089in}}{\pgfqpoint{2.143259in}{1.749248in}}{\pgfqpoint{2.143259in}{1.742115in}}%
\pgfpathcurveto{\pgfqpoint{2.143259in}{1.734982in}}{\pgfqpoint{2.146093in}{1.728140in}}{\pgfqpoint{2.151137in}{1.723097in}}%
\pgfpathcurveto{\pgfqpoint{2.156180in}{1.718053in}}{\pgfqpoint{2.163022in}{1.715219in}}{\pgfqpoint{2.170155in}{1.715219in}}%
\pgfpathlineto{\pgfqpoint{2.170155in}{1.715219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216302in}{1.821520in}}%
\pgfpathcurveto{\pgfqpoint{2.223435in}{1.821520in}}{\pgfqpoint{2.230276in}{1.824354in}}{\pgfqpoint{2.235320in}{1.829397in}}%
\pgfpathcurveto{\pgfqpoint{2.240364in}{1.834441in}}{\pgfqpoint{2.243198in}{1.841283in}}{\pgfqpoint{2.243198in}{1.848416in}}%
\pgfpathcurveto{\pgfqpoint{2.243198in}{1.855548in}}{\pgfqpoint{2.240364in}{1.862390in}}{\pgfqpoint{2.235320in}{1.867434in}}%
\pgfpathcurveto{\pgfqpoint{2.230276in}{1.872477in}}{\pgfqpoint{2.223435in}{1.875311in}}{\pgfqpoint{2.216302in}{1.875311in}}%
\pgfpathcurveto{\pgfqpoint{2.209169in}{1.875311in}}{\pgfqpoint{2.202328in}{1.872477in}}{\pgfqpoint{2.197284in}{1.867434in}}%
\pgfpathcurveto{\pgfqpoint{2.192240in}{1.862390in}}{\pgfqpoint{2.189406in}{1.855548in}}{\pgfqpoint{2.189406in}{1.848416in}}%
\pgfpathcurveto{\pgfqpoint{2.189406in}{1.841283in}}{\pgfqpoint{2.192240in}{1.834441in}}{\pgfqpoint{2.197284in}{1.829397in}}%
\pgfpathcurveto{\pgfqpoint{2.202328in}{1.824354in}}{\pgfqpoint{2.209169in}{1.821520in}}{\pgfqpoint{2.216302in}{1.821520in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.821520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389344in}{1.634251in}}%
\pgfpathcurveto{\pgfqpoint{2.396477in}{1.634251in}}{\pgfqpoint{2.403319in}{1.637085in}}{\pgfqpoint{2.408362in}{1.642129in}}%
\pgfpathcurveto{\pgfqpoint{2.413406in}{1.647172in}}{\pgfqpoint{2.416240in}{1.654014in}}{\pgfqpoint{2.416240in}{1.661147in}}%
\pgfpathcurveto{\pgfqpoint{2.416240in}{1.668280in}}{\pgfqpoint{2.413406in}{1.675121in}}{\pgfqpoint{2.408362in}{1.680165in}}%
\pgfpathcurveto{\pgfqpoint{2.403319in}{1.685209in}}{\pgfqpoint{2.396477in}{1.688042in}}{\pgfqpoint{2.389344in}{1.688042in}}%
\pgfpathcurveto{\pgfqpoint{2.382212in}{1.688042in}}{\pgfqpoint{2.375370in}{1.685209in}}{\pgfqpoint{2.370326in}{1.680165in}}%
\pgfpathcurveto{\pgfqpoint{2.365283in}{1.675121in}}{\pgfqpoint{2.362449in}{1.668280in}}{\pgfqpoint{2.362449in}{1.661147in}}%
\pgfpathcurveto{\pgfqpoint{2.362449in}{1.654014in}}{\pgfqpoint{2.365283in}{1.647172in}}{\pgfqpoint{2.370326in}{1.642129in}}%
\pgfpathcurveto{\pgfqpoint{2.375370in}{1.637085in}}{\pgfqpoint{2.382212in}{1.634251in}}{\pgfqpoint{2.389344in}{1.634251in}}%
\pgfpathlineto{\pgfqpoint{2.389344in}{1.634251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446501in}{1.773703in}}%
\pgfpathcurveto{\pgfqpoint{2.453633in}{1.773703in}}{\pgfqpoint{2.460475in}{1.776537in}}{\pgfqpoint{2.465519in}{1.781581in}}%
\pgfpathcurveto{\pgfqpoint{2.470562in}{1.786625in}}{\pgfqpoint{2.473396in}{1.793466in}}{\pgfqpoint{2.473396in}{1.800599in}}%
\pgfpathcurveto{\pgfqpoint{2.473396in}{1.807732in}}{\pgfqpoint{2.470562in}{1.814574in}}{\pgfqpoint{2.465519in}{1.819617in}}%
\pgfpathcurveto{\pgfqpoint{2.460475in}{1.824661in}}{\pgfqpoint{2.453633in}{1.827495in}}{\pgfqpoint{2.446501in}{1.827495in}}%
\pgfpathcurveto{\pgfqpoint{2.439368in}{1.827495in}}{\pgfqpoint{2.432526in}{1.824661in}}{\pgfqpoint{2.427482in}{1.819617in}}%
\pgfpathcurveto{\pgfqpoint{2.422439in}{1.814574in}}{\pgfqpoint{2.419605in}{1.807732in}}{\pgfqpoint{2.419605in}{1.800599in}}%
\pgfpathcurveto{\pgfqpoint{2.419605in}{1.793466in}}{\pgfqpoint{2.422439in}{1.786625in}}{\pgfqpoint{2.427482in}{1.781581in}}%
\pgfpathcurveto{\pgfqpoint{2.432526in}{1.776537in}}{\pgfqpoint{2.439368in}{1.773703in}}{\pgfqpoint{2.446501in}{1.773703in}}%
\pgfpathlineto{\pgfqpoint{2.446501in}{1.773703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602972in}{1.954142in}}%
\pgfpathcurveto{\pgfqpoint{2.610104in}{1.954142in}}{\pgfqpoint{2.616946in}{1.956976in}}{\pgfqpoint{2.621990in}{1.962019in}}%
\pgfpathcurveto{\pgfqpoint{2.627033in}{1.967063in}}{\pgfqpoint{2.629867in}{1.973905in}}{\pgfqpoint{2.629867in}{1.981038in}}%
\pgfpathcurveto{\pgfqpoint{2.629867in}{1.988170in}}{\pgfqpoint{2.627033in}{1.995012in}}{\pgfqpoint{2.621990in}{2.000056in}}%
\pgfpathcurveto{\pgfqpoint{2.616946in}{2.005099in}}{\pgfqpoint{2.610104in}{2.007933in}}{\pgfqpoint{2.602972in}{2.007933in}}%
\pgfpathcurveto{\pgfqpoint{2.595839in}{2.007933in}}{\pgfqpoint{2.588997in}{2.005099in}}{\pgfqpoint{2.583953in}{2.000056in}}%
\pgfpathcurveto{\pgfqpoint{2.578910in}{1.995012in}}{\pgfqpoint{2.576076in}{1.988170in}}{\pgfqpoint{2.576076in}{1.981038in}}%
\pgfpathcurveto{\pgfqpoint{2.576076in}{1.973905in}}{\pgfqpoint{2.578910in}{1.967063in}}{\pgfqpoint{2.583953in}{1.962019in}}%
\pgfpathcurveto{\pgfqpoint{2.588997in}{1.956976in}}{\pgfqpoint{2.595839in}{1.954142in}}{\pgfqpoint{2.602972in}{1.954142in}}%
\pgfpathlineto{\pgfqpoint{2.602972in}{1.954142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295622in}{1.678133in}}%
\pgfpathcurveto{\pgfqpoint{2.302754in}{1.678133in}}{\pgfqpoint{2.309596in}{1.680967in}}{\pgfqpoint{2.314640in}{1.686011in}}%
\pgfpathcurveto{\pgfqpoint{2.319683in}{1.691054in}}{\pgfqpoint{2.322517in}{1.697896in}}{\pgfqpoint{2.322517in}{1.705029in}}%
\pgfpathcurveto{\pgfqpoint{2.322517in}{1.712162in}}{\pgfqpoint{2.319683in}{1.719003in}}{\pgfqpoint{2.314640in}{1.724047in}}%
\pgfpathcurveto{\pgfqpoint{2.309596in}{1.729091in}}{\pgfqpoint{2.302754in}{1.731925in}}{\pgfqpoint{2.295622in}{1.731925in}}%
\pgfpathcurveto{\pgfqpoint{2.288489in}{1.731925in}}{\pgfqpoint{2.281647in}{1.729091in}}{\pgfqpoint{2.276603in}{1.724047in}}%
\pgfpathcurveto{\pgfqpoint{2.271560in}{1.719003in}}{\pgfqpoint{2.268726in}{1.712162in}}{\pgfqpoint{2.268726in}{1.705029in}}%
\pgfpathcurveto{\pgfqpoint{2.268726in}{1.697896in}}{\pgfqpoint{2.271560in}{1.691054in}}{\pgfqpoint{2.276603in}{1.686011in}}%
\pgfpathcurveto{\pgfqpoint{2.281647in}{1.680967in}}{\pgfqpoint{2.288489in}{1.678133in}}{\pgfqpoint{2.295622in}{1.678133in}}%
\pgfpathlineto{\pgfqpoint{2.295622in}{1.678133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253250in}{1.810293in}}%
\pgfpathcurveto{\pgfqpoint{2.260382in}{1.810293in}}{\pgfqpoint{2.267224in}{1.813127in}}{\pgfqpoint{2.272268in}{1.818171in}}%
\pgfpathcurveto{\pgfqpoint{2.277311in}{1.823215in}}{\pgfqpoint{2.280145in}{1.830056in}}{\pgfqpoint{2.280145in}{1.837189in}}%
\pgfpathcurveto{\pgfqpoint{2.280145in}{1.844322in}}{\pgfqpoint{2.277311in}{1.851164in}}{\pgfqpoint{2.272268in}{1.856207in}}%
\pgfpathcurveto{\pgfqpoint{2.267224in}{1.861251in}}{\pgfqpoint{2.260382in}{1.864085in}}{\pgfqpoint{2.253250in}{1.864085in}}%
\pgfpathcurveto{\pgfqpoint{2.246117in}{1.864085in}}{\pgfqpoint{2.239275in}{1.861251in}}{\pgfqpoint{2.234232in}{1.856207in}}%
\pgfpathcurveto{\pgfqpoint{2.229188in}{1.851164in}}{\pgfqpoint{2.226354in}{1.844322in}}{\pgfqpoint{2.226354in}{1.837189in}}%
\pgfpathcurveto{\pgfqpoint{2.226354in}{1.830056in}}{\pgfqpoint{2.229188in}{1.823215in}}{\pgfqpoint{2.234232in}{1.818171in}}%
\pgfpathcurveto{\pgfqpoint{2.239275in}{1.813127in}}{\pgfqpoint{2.246117in}{1.810293in}}{\pgfqpoint{2.253250in}{1.810293in}}%
\pgfpathlineto{\pgfqpoint{2.253250in}{1.810293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385377in}{1.615086in}}%
\pgfpathcurveto{\pgfqpoint{2.392510in}{1.615086in}}{\pgfqpoint{2.399352in}{1.617920in}}{\pgfqpoint{2.404395in}{1.622963in}}%
\pgfpathcurveto{\pgfqpoint{2.409439in}{1.628007in}}{\pgfqpoint{2.412273in}{1.634849in}}{\pgfqpoint{2.412273in}{1.641982in}}%
\pgfpathcurveto{\pgfqpoint{2.412273in}{1.649114in}}{\pgfqpoint{2.409439in}{1.655956in}}{\pgfqpoint{2.404395in}{1.661000in}}%
\pgfpathcurveto{\pgfqpoint{2.399352in}{1.666043in}}{\pgfqpoint{2.392510in}{1.668877in}}{\pgfqpoint{2.385377in}{1.668877in}}%
\pgfpathcurveto{\pgfqpoint{2.378244in}{1.668877in}}{\pgfqpoint{2.371403in}{1.666043in}}{\pgfqpoint{2.366359in}{1.661000in}}%
\pgfpathcurveto{\pgfqpoint{2.361315in}{1.655956in}}{\pgfqpoint{2.358481in}{1.649114in}}{\pgfqpoint{2.358481in}{1.641982in}}%
\pgfpathcurveto{\pgfqpoint{2.358481in}{1.634849in}}{\pgfqpoint{2.361315in}{1.628007in}}{\pgfqpoint{2.366359in}{1.622963in}}%
\pgfpathcurveto{\pgfqpoint{2.371403in}{1.617920in}}{\pgfqpoint{2.378244in}{1.615086in}}{\pgfqpoint{2.385377in}{1.615086in}}%
\pgfpathlineto{\pgfqpoint{2.385377in}{1.615086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020930in}{1.978358in}}%
\pgfpathcurveto{\pgfqpoint{3.028063in}{1.978358in}}{\pgfqpoint{3.034905in}{1.981192in}}{\pgfqpoint{3.039949in}{1.986236in}}%
\pgfpathcurveto{\pgfqpoint{3.044992in}{1.991280in}}{\pgfqpoint{3.047826in}{1.998121in}}{\pgfqpoint{3.047826in}{2.005254in}}%
\pgfpathcurveto{\pgfqpoint{3.047826in}{2.012387in}}{\pgfqpoint{3.044992in}{2.019229in}}{\pgfqpoint{3.039949in}{2.024272in}}%
\pgfpathcurveto{\pgfqpoint{3.034905in}{2.029316in}}{\pgfqpoint{3.028063in}{2.032150in}}{\pgfqpoint{3.020930in}{2.032150in}}%
\pgfpathcurveto{\pgfqpoint{3.013798in}{2.032150in}}{\pgfqpoint{3.006956in}{2.029316in}}{\pgfqpoint{3.001912in}{2.024272in}}%
\pgfpathcurveto{\pgfqpoint{2.996869in}{2.019229in}}{\pgfqpoint{2.994035in}{2.012387in}}{\pgfqpoint{2.994035in}{2.005254in}}%
\pgfpathcurveto{\pgfqpoint{2.994035in}{1.998121in}}{\pgfqpoint{2.996869in}{1.991280in}}{\pgfqpoint{3.001912in}{1.986236in}}%
\pgfpathcurveto{\pgfqpoint{3.006956in}{1.981192in}}{\pgfqpoint{3.013798in}{1.978358in}}{\pgfqpoint{3.020930in}{1.978358in}}%
\pgfpathlineto{\pgfqpoint{3.020930in}{1.978358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570876in}{1.717311in}}%
\pgfpathcurveto{\pgfqpoint{2.578009in}{1.717311in}}{\pgfqpoint{2.584851in}{1.720145in}}{\pgfqpoint{2.589895in}{1.725189in}}%
\pgfpathcurveto{\pgfqpoint{2.594938in}{1.730232in}}{\pgfqpoint{2.597772in}{1.737074in}}{\pgfqpoint{2.597772in}{1.744207in}}%
\pgfpathcurveto{\pgfqpoint{2.597772in}{1.751340in}}{\pgfqpoint{2.594938in}{1.758181in}}{\pgfqpoint{2.589895in}{1.763225in}}%
\pgfpathcurveto{\pgfqpoint{2.584851in}{1.768269in}}{\pgfqpoint{2.578009in}{1.771103in}}{\pgfqpoint{2.570876in}{1.771103in}}%
\pgfpathcurveto{\pgfqpoint{2.563744in}{1.771103in}}{\pgfqpoint{2.556902in}{1.768269in}}{\pgfqpoint{2.551858in}{1.763225in}}%
\pgfpathcurveto{\pgfqpoint{2.546815in}{1.758181in}}{\pgfqpoint{2.543981in}{1.751340in}}{\pgfqpoint{2.543981in}{1.744207in}}%
\pgfpathcurveto{\pgfqpoint{2.543981in}{1.737074in}}{\pgfqpoint{2.546815in}{1.730232in}}{\pgfqpoint{2.551858in}{1.725189in}}%
\pgfpathcurveto{\pgfqpoint{2.556902in}{1.720145in}}{\pgfqpoint{2.563744in}{1.717311in}}{\pgfqpoint{2.570876in}{1.717311in}}%
\pgfpathlineto{\pgfqpoint{2.570876in}{1.717311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642782in}{1.792479in}}%
\pgfpathcurveto{\pgfqpoint{2.649914in}{1.792479in}}{\pgfqpoint{2.656756in}{1.795313in}}{\pgfqpoint{2.661800in}{1.800357in}}%
\pgfpathcurveto{\pgfqpoint{2.666843in}{1.805401in}}{\pgfqpoint{2.669677in}{1.812242in}}{\pgfqpoint{2.669677in}{1.819375in}}%
\pgfpathcurveto{\pgfqpoint{2.669677in}{1.826508in}}{\pgfqpoint{2.666843in}{1.833350in}}{\pgfqpoint{2.661800in}{1.838393in}}%
\pgfpathcurveto{\pgfqpoint{2.656756in}{1.843437in}}{\pgfqpoint{2.649914in}{1.846271in}}{\pgfqpoint{2.642782in}{1.846271in}}%
\pgfpathcurveto{\pgfqpoint{2.635649in}{1.846271in}}{\pgfqpoint{2.628807in}{1.843437in}}{\pgfqpoint{2.623763in}{1.838393in}}%
\pgfpathcurveto{\pgfqpoint{2.618720in}{1.833350in}}{\pgfqpoint{2.615886in}{1.826508in}}{\pgfqpoint{2.615886in}{1.819375in}}%
\pgfpathcurveto{\pgfqpoint{2.615886in}{1.812242in}}{\pgfqpoint{2.618720in}{1.805401in}}{\pgfqpoint{2.623763in}{1.800357in}}%
\pgfpathcurveto{\pgfqpoint{2.628807in}{1.795313in}}{\pgfqpoint{2.635649in}{1.792479in}}{\pgfqpoint{2.642782in}{1.792479in}}%
\pgfpathlineto{\pgfqpoint{2.642782in}{1.792479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089204in}{1.776346in}}%
\pgfpathcurveto{\pgfqpoint{2.096336in}{1.776346in}}{\pgfqpoint{2.103178in}{1.779180in}}{\pgfqpoint{2.108222in}{1.784224in}}%
\pgfpathcurveto{\pgfqpoint{2.113265in}{1.789267in}}{\pgfqpoint{2.116099in}{1.796109in}}{\pgfqpoint{2.116099in}{1.803242in}}%
\pgfpathcurveto{\pgfqpoint{2.116099in}{1.810375in}}{\pgfqpoint{2.113265in}{1.817216in}}{\pgfqpoint{2.108222in}{1.822260in}}%
\pgfpathcurveto{\pgfqpoint{2.103178in}{1.827304in}}{\pgfqpoint{2.096336in}{1.830138in}}{\pgfqpoint{2.089204in}{1.830138in}}%
\pgfpathcurveto{\pgfqpoint{2.082071in}{1.830138in}}{\pgfqpoint{2.075229in}{1.827304in}}{\pgfqpoint{2.070185in}{1.822260in}}%
\pgfpathcurveto{\pgfqpoint{2.065142in}{1.817216in}}{\pgfqpoint{2.062308in}{1.810375in}}{\pgfqpoint{2.062308in}{1.803242in}}%
\pgfpathcurveto{\pgfqpoint{2.062308in}{1.796109in}}{\pgfqpoint{2.065142in}{1.789267in}}{\pgfqpoint{2.070185in}{1.784224in}}%
\pgfpathcurveto{\pgfqpoint{2.075229in}{1.779180in}}{\pgfqpoint{2.082071in}{1.776346in}}{\pgfqpoint{2.089204in}{1.776346in}}%
\pgfpathlineto{\pgfqpoint{2.089204in}{1.776346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323708in}{1.733587in}}%
\pgfpathcurveto{\pgfqpoint{2.330841in}{1.733587in}}{\pgfqpoint{2.337683in}{1.736421in}}{\pgfqpoint{2.342726in}{1.741464in}}%
\pgfpathcurveto{\pgfqpoint{2.347770in}{1.746508in}}{\pgfqpoint{2.350604in}{1.753350in}}{\pgfqpoint{2.350604in}{1.760483in}}%
\pgfpathcurveto{\pgfqpoint{2.350604in}{1.767615in}}{\pgfqpoint{2.347770in}{1.774457in}}{\pgfqpoint{2.342726in}{1.779501in}}%
\pgfpathcurveto{\pgfqpoint{2.337683in}{1.784544in}}{\pgfqpoint{2.330841in}{1.787378in}}{\pgfqpoint{2.323708in}{1.787378in}}%
\pgfpathcurveto{\pgfqpoint{2.316575in}{1.787378in}}{\pgfqpoint{2.309734in}{1.784544in}}{\pgfqpoint{2.304690in}{1.779501in}}%
\pgfpathcurveto{\pgfqpoint{2.299646in}{1.774457in}}{\pgfqpoint{2.296813in}{1.767615in}}{\pgfqpoint{2.296813in}{1.760483in}}%
\pgfpathcurveto{\pgfqpoint{2.296813in}{1.753350in}}{\pgfqpoint{2.299646in}{1.746508in}}{\pgfqpoint{2.304690in}{1.741464in}}%
\pgfpathcurveto{\pgfqpoint{2.309734in}{1.736421in}}{\pgfqpoint{2.316575in}{1.733587in}}{\pgfqpoint{2.323708in}{1.733587in}}%
\pgfpathlineto{\pgfqpoint{2.323708in}{1.733587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430371in}{1.679441in}}%
\pgfpathcurveto{\pgfqpoint{2.437504in}{1.679441in}}{\pgfqpoint{2.444346in}{1.682275in}}{\pgfqpoint{2.449389in}{1.687318in}}%
\pgfpathcurveto{\pgfqpoint{2.454433in}{1.692362in}}{\pgfqpoint{2.457267in}{1.699203in}}{\pgfqpoint{2.457267in}{1.706336in}}%
\pgfpathcurveto{\pgfqpoint{2.457267in}{1.713469in}}{\pgfqpoint{2.454433in}{1.720311in}}{\pgfqpoint{2.449389in}{1.725354in}}%
\pgfpathcurveto{\pgfqpoint{2.444346in}{1.730398in}}{\pgfqpoint{2.437504in}{1.733232in}}{\pgfqpoint{2.430371in}{1.733232in}}%
\pgfpathcurveto{\pgfqpoint{2.423238in}{1.733232in}}{\pgfqpoint{2.416397in}{1.730398in}}{\pgfqpoint{2.411353in}{1.725354in}}%
\pgfpathcurveto{\pgfqpoint{2.406309in}{1.720311in}}{\pgfqpoint{2.403476in}{1.713469in}}{\pgfqpoint{2.403476in}{1.706336in}}%
\pgfpathcurveto{\pgfqpoint{2.403476in}{1.699203in}}{\pgfqpoint{2.406309in}{1.692362in}}{\pgfqpoint{2.411353in}{1.687318in}}%
\pgfpathcurveto{\pgfqpoint{2.416397in}{1.682275in}}{\pgfqpoint{2.423238in}{1.679441in}}{\pgfqpoint{2.430371in}{1.679441in}}%
\pgfpathlineto{\pgfqpoint{2.430371in}{1.679441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396343in}{1.971930in}}%
\pgfpathcurveto{\pgfqpoint{2.403476in}{1.971930in}}{\pgfqpoint{2.410318in}{1.974764in}}{\pgfqpoint{2.415361in}{1.979807in}}%
\pgfpathcurveto{\pgfqpoint{2.420405in}{1.984851in}}{\pgfqpoint{2.423239in}{1.991693in}}{\pgfqpoint{2.423239in}{1.998825in}}%
\pgfpathcurveto{\pgfqpoint{2.423239in}{2.005958in}}{\pgfqpoint{2.420405in}{2.012800in}}{\pgfqpoint{2.415361in}{2.017844in}}%
\pgfpathcurveto{\pgfqpoint{2.410318in}{2.022887in}}{\pgfqpoint{2.403476in}{2.025721in}}{\pgfqpoint{2.396343in}{2.025721in}}%
\pgfpathcurveto{\pgfqpoint{2.389210in}{2.025721in}}{\pgfqpoint{2.382369in}{2.022887in}}{\pgfqpoint{2.377325in}{2.017844in}}%
\pgfpathcurveto{\pgfqpoint{2.372281in}{2.012800in}}{\pgfqpoint{2.369447in}{2.005958in}}{\pgfqpoint{2.369447in}{1.998825in}}%
\pgfpathcurveto{\pgfqpoint{2.369447in}{1.991693in}}{\pgfqpoint{2.372281in}{1.984851in}}{\pgfqpoint{2.377325in}{1.979807in}}%
\pgfpathcurveto{\pgfqpoint{2.382369in}{1.974764in}}{\pgfqpoint{2.389210in}{1.971930in}}{\pgfqpoint{2.396343in}{1.971930in}}%
\pgfpathlineto{\pgfqpoint{2.396343in}{1.971930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157992in}{1.701076in}}%
\pgfpathcurveto{\pgfqpoint{2.165125in}{1.701076in}}{\pgfqpoint{2.171966in}{1.703910in}}{\pgfqpoint{2.177010in}{1.708954in}}%
\pgfpathcurveto{\pgfqpoint{2.182054in}{1.713997in}}{\pgfqpoint{2.184888in}{1.720839in}}{\pgfqpoint{2.184888in}{1.727972in}}%
\pgfpathcurveto{\pgfqpoint{2.184888in}{1.735105in}}{\pgfqpoint{2.182054in}{1.741946in}}{\pgfqpoint{2.177010in}{1.746990in}}%
\pgfpathcurveto{\pgfqpoint{2.171966in}{1.752034in}}{\pgfqpoint{2.165125in}{1.754867in}}{\pgfqpoint{2.157992in}{1.754867in}}%
\pgfpathcurveto{\pgfqpoint{2.150859in}{1.754867in}}{\pgfqpoint{2.144018in}{1.752034in}}{\pgfqpoint{2.138974in}{1.746990in}}%
\pgfpathcurveto{\pgfqpoint{2.133930in}{1.741946in}}{\pgfqpoint{2.131096in}{1.735105in}}{\pgfqpoint{2.131096in}{1.727972in}}%
\pgfpathcurveto{\pgfqpoint{2.131096in}{1.720839in}}{\pgfqpoint{2.133930in}{1.713997in}}{\pgfqpoint{2.138974in}{1.708954in}}%
\pgfpathcurveto{\pgfqpoint{2.144018in}{1.703910in}}{\pgfqpoint{2.150859in}{1.701076in}}{\pgfqpoint{2.157992in}{1.701076in}}%
\pgfpathlineto{\pgfqpoint{2.157992in}{1.701076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478994in}{1.715181in}}%
\pgfpathcurveto{\pgfqpoint{2.486127in}{1.715181in}}{\pgfqpoint{2.492968in}{1.718015in}}{\pgfqpoint{2.498012in}{1.723059in}}%
\pgfpathcurveto{\pgfqpoint{2.503056in}{1.728102in}}{\pgfqpoint{2.505889in}{1.734944in}}{\pgfqpoint{2.505889in}{1.742077in}}%
\pgfpathcurveto{\pgfqpoint{2.505889in}{1.749210in}}{\pgfqpoint{2.503056in}{1.756051in}}{\pgfqpoint{2.498012in}{1.761095in}}%
\pgfpathcurveto{\pgfqpoint{2.492968in}{1.766139in}}{\pgfqpoint{2.486127in}{1.768972in}}{\pgfqpoint{2.478994in}{1.768972in}}%
\pgfpathcurveto{\pgfqpoint{2.471861in}{1.768972in}}{\pgfqpoint{2.465019in}{1.766139in}}{\pgfqpoint{2.459976in}{1.761095in}}%
\pgfpathcurveto{\pgfqpoint{2.454932in}{1.756051in}}{\pgfqpoint{2.452098in}{1.749210in}}{\pgfqpoint{2.452098in}{1.742077in}}%
\pgfpathcurveto{\pgfqpoint{2.452098in}{1.734944in}}{\pgfqpoint{2.454932in}{1.728102in}}{\pgfqpoint{2.459976in}{1.723059in}}%
\pgfpathcurveto{\pgfqpoint{2.465019in}{1.718015in}}{\pgfqpoint{2.471861in}{1.715181in}}{\pgfqpoint{2.478994in}{1.715181in}}%
\pgfpathlineto{\pgfqpoint{2.478994in}{1.715181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462615in}{1.822541in}}%
\pgfpathcurveto{\pgfqpoint{2.469748in}{1.822541in}}{\pgfqpoint{2.476590in}{1.825375in}}{\pgfqpoint{2.481633in}{1.830419in}}%
\pgfpathcurveto{\pgfqpoint{2.486677in}{1.835463in}}{\pgfqpoint{2.489511in}{1.842304in}}{\pgfqpoint{2.489511in}{1.849437in}}%
\pgfpathcurveto{\pgfqpoint{2.489511in}{1.856570in}}{\pgfqpoint{2.486677in}{1.863412in}}{\pgfqpoint{2.481633in}{1.868455in}}%
\pgfpathcurveto{\pgfqpoint{2.476590in}{1.873499in}}{\pgfqpoint{2.469748in}{1.876333in}}{\pgfqpoint{2.462615in}{1.876333in}}%
\pgfpathcurveto{\pgfqpoint{2.455482in}{1.876333in}}{\pgfqpoint{2.448641in}{1.873499in}}{\pgfqpoint{2.443597in}{1.868455in}}%
\pgfpathcurveto{\pgfqpoint{2.438553in}{1.863412in}}{\pgfqpoint{2.435720in}{1.856570in}}{\pgfqpoint{2.435720in}{1.849437in}}%
\pgfpathcurveto{\pgfqpoint{2.435720in}{1.842304in}}{\pgfqpoint{2.438553in}{1.835463in}}{\pgfqpoint{2.443597in}{1.830419in}}%
\pgfpathcurveto{\pgfqpoint{2.448641in}{1.825375in}}{\pgfqpoint{2.455482in}{1.822541in}}{\pgfqpoint{2.462615in}{1.822541in}}%
\pgfpathlineto{\pgfqpoint{2.462615in}{1.822541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346443in}{1.811250in}}%
\pgfpathcurveto{\pgfqpoint{2.353576in}{1.811250in}}{\pgfqpoint{2.360418in}{1.814084in}}{\pgfqpoint{2.365461in}{1.819128in}}%
\pgfpathcurveto{\pgfqpoint{2.370505in}{1.824172in}}{\pgfqpoint{2.373339in}{1.831013in}}{\pgfqpoint{2.373339in}{1.838146in}}%
\pgfpathcurveto{\pgfqpoint{2.373339in}{1.845279in}}{\pgfqpoint{2.370505in}{1.852121in}}{\pgfqpoint{2.365461in}{1.857164in}}%
\pgfpathcurveto{\pgfqpoint{2.360418in}{1.862208in}}{\pgfqpoint{2.353576in}{1.865042in}}{\pgfqpoint{2.346443in}{1.865042in}}%
\pgfpathcurveto{\pgfqpoint{2.339310in}{1.865042in}}{\pgfqpoint{2.332469in}{1.862208in}}{\pgfqpoint{2.327425in}{1.857164in}}%
\pgfpathcurveto{\pgfqpoint{2.322381in}{1.852121in}}{\pgfqpoint{2.319547in}{1.845279in}}{\pgfqpoint{2.319547in}{1.838146in}}%
\pgfpathcurveto{\pgfqpoint{2.319547in}{1.831013in}}{\pgfqpoint{2.322381in}{1.824172in}}{\pgfqpoint{2.327425in}{1.819128in}}%
\pgfpathcurveto{\pgfqpoint{2.332469in}{1.814084in}}{\pgfqpoint{2.339310in}{1.811250in}}{\pgfqpoint{2.346443in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{2.346443in}{1.811250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214883in}{1.664886in}}%
\pgfpathcurveto{\pgfqpoint{2.222016in}{1.664886in}}{\pgfqpoint{2.228858in}{1.667720in}}{\pgfqpoint{2.233902in}{1.672764in}}%
\pgfpathcurveto{\pgfqpoint{2.238945in}{1.677808in}}{\pgfqpoint{2.241779in}{1.684649in}}{\pgfqpoint{2.241779in}{1.691782in}}%
\pgfpathcurveto{\pgfqpoint{2.241779in}{1.698915in}}{\pgfqpoint{2.238945in}{1.705757in}}{\pgfqpoint{2.233902in}{1.710800in}}%
\pgfpathcurveto{\pgfqpoint{2.228858in}{1.715844in}}{\pgfqpoint{2.222016in}{1.718678in}}{\pgfqpoint{2.214883in}{1.718678in}}%
\pgfpathcurveto{\pgfqpoint{2.207751in}{1.718678in}}{\pgfqpoint{2.200909in}{1.715844in}}{\pgfqpoint{2.195865in}{1.710800in}}%
\pgfpathcurveto{\pgfqpoint{2.190822in}{1.705757in}}{\pgfqpoint{2.187988in}{1.698915in}}{\pgfqpoint{2.187988in}{1.691782in}}%
\pgfpathcurveto{\pgfqpoint{2.187988in}{1.684649in}}{\pgfqpoint{2.190822in}{1.677808in}}{\pgfqpoint{2.195865in}{1.672764in}}%
\pgfpathcurveto{\pgfqpoint{2.200909in}{1.667720in}}{\pgfqpoint{2.207751in}{1.664886in}}{\pgfqpoint{2.214883in}{1.664886in}}%
\pgfpathlineto{\pgfqpoint{2.214883in}{1.664886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562796in}{1.862152in}}%
\pgfpathcurveto{\pgfqpoint{2.569928in}{1.862152in}}{\pgfqpoint{2.576770in}{1.864986in}}{\pgfqpoint{2.581814in}{1.870030in}}%
\pgfpathcurveto{\pgfqpoint{2.586857in}{1.875074in}}{\pgfqpoint{2.589691in}{1.881915in}}{\pgfqpoint{2.589691in}{1.889048in}}%
\pgfpathcurveto{\pgfqpoint{2.589691in}{1.896181in}}{\pgfqpoint{2.586857in}{1.903023in}}{\pgfqpoint{2.581814in}{1.908066in}}%
\pgfpathcurveto{\pgfqpoint{2.576770in}{1.913110in}}{\pgfqpoint{2.569928in}{1.915944in}}{\pgfqpoint{2.562796in}{1.915944in}}%
\pgfpathcurveto{\pgfqpoint{2.555663in}{1.915944in}}{\pgfqpoint{2.548821in}{1.913110in}}{\pgfqpoint{2.543777in}{1.908066in}}%
\pgfpathcurveto{\pgfqpoint{2.538734in}{1.903023in}}{\pgfqpoint{2.535900in}{1.896181in}}{\pgfqpoint{2.535900in}{1.889048in}}%
\pgfpathcurveto{\pgfqpoint{2.535900in}{1.881915in}}{\pgfqpoint{2.538734in}{1.875074in}}{\pgfqpoint{2.543777in}{1.870030in}}%
\pgfpathcurveto{\pgfqpoint{2.548821in}{1.864986in}}{\pgfqpoint{2.555663in}{1.862152in}}{\pgfqpoint{2.562796in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{2.562796in}{1.862152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375892in}{1.840173in}}%
\pgfpathcurveto{\pgfqpoint{3.383025in}{1.840173in}}{\pgfqpoint{3.389866in}{1.843006in}}{\pgfqpoint{3.394910in}{1.848050in}}%
\pgfpathcurveto{\pgfqpoint{3.399954in}{1.853094in}}{\pgfqpoint{3.402787in}{1.859935in}}{\pgfqpoint{3.402787in}{1.867068in}}%
\pgfpathcurveto{\pgfqpoint{3.402787in}{1.874201in}}{\pgfqpoint{3.399954in}{1.881043in}}{\pgfqpoint{3.394910in}{1.886086in}}%
\pgfpathcurveto{\pgfqpoint{3.389866in}{1.891130in}}{\pgfqpoint{3.383025in}{1.893964in}}{\pgfqpoint{3.375892in}{1.893964in}}%
\pgfpathcurveto{\pgfqpoint{3.368759in}{1.893964in}}{\pgfqpoint{3.361917in}{1.891130in}}{\pgfqpoint{3.356874in}{1.886086in}}%
\pgfpathcurveto{\pgfqpoint{3.351830in}{1.881043in}}{\pgfqpoint{3.348996in}{1.874201in}}{\pgfqpoint{3.348996in}{1.867068in}}%
\pgfpathcurveto{\pgfqpoint{3.348996in}{1.859935in}}{\pgfqpoint{3.351830in}{1.853094in}}{\pgfqpoint{3.356874in}{1.848050in}}%
\pgfpathcurveto{\pgfqpoint{3.361917in}{1.843006in}}{\pgfqpoint{3.368759in}{1.840173in}}{\pgfqpoint{3.375892in}{1.840173in}}%
\pgfpathlineto{\pgfqpoint{3.375892in}{1.840173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316700in}{1.791409in}}%
\pgfpathcurveto{\pgfqpoint{2.323833in}{1.791409in}}{\pgfqpoint{2.330674in}{1.794243in}}{\pgfqpoint{2.335718in}{1.799287in}}%
\pgfpathcurveto{\pgfqpoint{2.340762in}{1.804330in}}{\pgfqpoint{2.343596in}{1.811172in}}{\pgfqpoint{2.343596in}{1.818305in}}%
\pgfpathcurveto{\pgfqpoint{2.343596in}{1.825438in}}{\pgfqpoint{2.340762in}{1.832279in}}{\pgfqpoint{2.335718in}{1.837323in}}%
\pgfpathcurveto{\pgfqpoint{2.330674in}{1.842367in}}{\pgfqpoint{2.323833in}{1.845201in}}{\pgfqpoint{2.316700in}{1.845201in}}%
\pgfpathcurveto{\pgfqpoint{2.309567in}{1.845201in}}{\pgfqpoint{2.302725in}{1.842367in}}{\pgfqpoint{2.297682in}{1.837323in}}%
\pgfpathcurveto{\pgfqpoint{2.292638in}{1.832279in}}{\pgfqpoint{2.289804in}{1.825438in}}{\pgfqpoint{2.289804in}{1.818305in}}%
\pgfpathcurveto{\pgfqpoint{2.289804in}{1.811172in}}{\pgfqpoint{2.292638in}{1.804330in}}{\pgfqpoint{2.297682in}{1.799287in}}%
\pgfpathcurveto{\pgfqpoint{2.302725in}{1.794243in}}{\pgfqpoint{2.309567in}{1.791409in}}{\pgfqpoint{2.316700in}{1.791409in}}%
\pgfpathlineto{\pgfqpoint{2.316700in}{1.791409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662489in}{1.709051in}}%
\pgfpathcurveto{\pgfqpoint{2.669622in}{1.709051in}}{\pgfqpoint{2.676464in}{1.711885in}}{\pgfqpoint{2.681507in}{1.716929in}}%
\pgfpathcurveto{\pgfqpoint{2.686551in}{1.721973in}}{\pgfqpoint{2.689385in}{1.728814in}}{\pgfqpoint{2.689385in}{1.735947in}}%
\pgfpathcurveto{\pgfqpoint{2.689385in}{1.743080in}}{\pgfqpoint{2.686551in}{1.749921in}}{\pgfqpoint{2.681507in}{1.754965in}}%
\pgfpathcurveto{\pgfqpoint{2.676464in}{1.760009in}}{\pgfqpoint{2.669622in}{1.762843in}}{\pgfqpoint{2.662489in}{1.762843in}}%
\pgfpathcurveto{\pgfqpoint{2.655356in}{1.762843in}}{\pgfqpoint{2.648515in}{1.760009in}}{\pgfqpoint{2.643471in}{1.754965in}}%
\pgfpathcurveto{\pgfqpoint{2.638427in}{1.749921in}}{\pgfqpoint{2.635594in}{1.743080in}}{\pgfqpoint{2.635594in}{1.735947in}}%
\pgfpathcurveto{\pgfqpoint{2.635594in}{1.728814in}}{\pgfqpoint{2.638427in}{1.721973in}}{\pgfqpoint{2.643471in}{1.716929in}}%
\pgfpathcurveto{\pgfqpoint{2.648515in}{1.711885in}}{\pgfqpoint{2.655356in}{1.709051in}}{\pgfqpoint{2.662489in}{1.709051in}}%
\pgfpathlineto{\pgfqpoint{2.662489in}{1.709051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129567in}{1.914623in}}%
\pgfpathcurveto{\pgfqpoint{2.136699in}{1.914623in}}{\pgfqpoint{2.143541in}{1.917457in}}{\pgfqpoint{2.148585in}{1.922500in}}%
\pgfpathcurveto{\pgfqpoint{2.153628in}{1.927544in}}{\pgfqpoint{2.156462in}{1.934386in}}{\pgfqpoint{2.156462in}{1.941518in}}%
\pgfpathcurveto{\pgfqpoint{2.156462in}{1.948651in}}{\pgfqpoint{2.153628in}{1.955493in}}{\pgfqpoint{2.148585in}{1.960537in}}%
\pgfpathcurveto{\pgfqpoint{2.143541in}{1.965580in}}{\pgfqpoint{2.136699in}{1.968414in}}{\pgfqpoint{2.129567in}{1.968414in}}%
\pgfpathcurveto{\pgfqpoint{2.122434in}{1.968414in}}{\pgfqpoint{2.115592in}{1.965580in}}{\pgfqpoint{2.110548in}{1.960537in}}%
\pgfpathcurveto{\pgfqpoint{2.105505in}{1.955493in}}{\pgfqpoint{2.102671in}{1.948651in}}{\pgfqpoint{2.102671in}{1.941518in}}%
\pgfpathcurveto{\pgfqpoint{2.102671in}{1.934386in}}{\pgfqpoint{2.105505in}{1.927544in}}{\pgfqpoint{2.110548in}{1.922500in}}%
\pgfpathcurveto{\pgfqpoint{2.115592in}{1.917457in}}{\pgfqpoint{2.122434in}{1.914623in}}{\pgfqpoint{2.129567in}{1.914623in}}%
\pgfpathlineto{\pgfqpoint{2.129567in}{1.914623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732512in}{1.737158in}}%
\pgfpathcurveto{\pgfqpoint{2.739645in}{1.737158in}}{\pgfqpoint{2.746487in}{1.739992in}}{\pgfqpoint{2.751530in}{1.745036in}}%
\pgfpathcurveto{\pgfqpoint{2.756574in}{1.750079in}}{\pgfqpoint{2.759408in}{1.756921in}}{\pgfqpoint{2.759408in}{1.764054in}}%
\pgfpathcurveto{\pgfqpoint{2.759408in}{1.771187in}}{\pgfqpoint{2.756574in}{1.778028in}}{\pgfqpoint{2.751530in}{1.783072in}}%
\pgfpathcurveto{\pgfqpoint{2.746487in}{1.788116in}}{\pgfqpoint{2.739645in}{1.790950in}}{\pgfqpoint{2.732512in}{1.790950in}}%
\pgfpathcurveto{\pgfqpoint{2.725379in}{1.790950in}}{\pgfqpoint{2.718538in}{1.788116in}}{\pgfqpoint{2.713494in}{1.783072in}}%
\pgfpathcurveto{\pgfqpoint{2.708450in}{1.778028in}}{\pgfqpoint{2.705616in}{1.771187in}}{\pgfqpoint{2.705616in}{1.764054in}}%
\pgfpathcurveto{\pgfqpoint{2.705616in}{1.756921in}}{\pgfqpoint{2.708450in}{1.750079in}}{\pgfqpoint{2.713494in}{1.745036in}}%
\pgfpathcurveto{\pgfqpoint{2.718538in}{1.739992in}}{\pgfqpoint{2.725379in}{1.737158in}}{\pgfqpoint{2.732512in}{1.737158in}}%
\pgfpathlineto{\pgfqpoint{2.732512in}{1.737158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133828in}{1.728715in}}%
\pgfpathcurveto{\pgfqpoint{3.140961in}{1.728715in}}{\pgfqpoint{3.147803in}{1.731549in}}{\pgfqpoint{3.152847in}{1.736592in}}%
\pgfpathcurveto{\pgfqpoint{3.157890in}{1.741636in}}{\pgfqpoint{3.160724in}{1.748478in}}{\pgfqpoint{3.160724in}{1.755611in}}%
\pgfpathcurveto{\pgfqpoint{3.160724in}{1.762743in}}{\pgfqpoint{3.157890in}{1.769585in}}{\pgfqpoint{3.152847in}{1.774629in}}%
\pgfpathcurveto{\pgfqpoint{3.147803in}{1.779672in}}{\pgfqpoint{3.140961in}{1.782506in}}{\pgfqpoint{3.133828in}{1.782506in}}%
\pgfpathcurveto{\pgfqpoint{3.126696in}{1.782506in}}{\pgfqpoint{3.119854in}{1.779672in}}{\pgfqpoint{3.114810in}{1.774629in}}%
\pgfpathcurveto{\pgfqpoint{3.109767in}{1.769585in}}{\pgfqpoint{3.106933in}{1.762743in}}{\pgfqpoint{3.106933in}{1.755611in}}%
\pgfpathcurveto{\pgfqpoint{3.106933in}{1.748478in}}{\pgfqpoint{3.109767in}{1.741636in}}{\pgfqpoint{3.114810in}{1.736592in}}%
\pgfpathcurveto{\pgfqpoint{3.119854in}{1.731549in}}{\pgfqpoint{3.126696in}{1.728715in}}{\pgfqpoint{3.133828in}{1.728715in}}%
\pgfpathlineto{\pgfqpoint{3.133828in}{1.728715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459435in}{2.052850in}}%
\pgfpathcurveto{\pgfqpoint{2.466567in}{2.052850in}}{\pgfqpoint{2.473409in}{2.055684in}}{\pgfqpoint{2.478453in}{2.060727in}}%
\pgfpathcurveto{\pgfqpoint{2.483496in}{2.065771in}}{\pgfqpoint{2.486330in}{2.072613in}}{\pgfqpoint{2.486330in}{2.079745in}}%
\pgfpathcurveto{\pgfqpoint{2.486330in}{2.086878in}}{\pgfqpoint{2.483496in}{2.093720in}}{\pgfqpoint{2.478453in}{2.098764in}}%
\pgfpathcurveto{\pgfqpoint{2.473409in}{2.103807in}}{\pgfqpoint{2.466567in}{2.106641in}}{\pgfqpoint{2.459435in}{2.106641in}}%
\pgfpathcurveto{\pgfqpoint{2.452302in}{2.106641in}}{\pgfqpoint{2.445460in}{2.103807in}}{\pgfqpoint{2.440416in}{2.098764in}}%
\pgfpathcurveto{\pgfqpoint{2.435373in}{2.093720in}}{\pgfqpoint{2.432539in}{2.086878in}}{\pgfqpoint{2.432539in}{2.079745in}}%
\pgfpathcurveto{\pgfqpoint{2.432539in}{2.072613in}}{\pgfqpoint{2.435373in}{2.065771in}}{\pgfqpoint{2.440416in}{2.060727in}}%
\pgfpathcurveto{\pgfqpoint{2.445460in}{2.055684in}}{\pgfqpoint{2.452302in}{2.052850in}}{\pgfqpoint{2.459435in}{2.052850in}}%
\pgfpathlineto{\pgfqpoint{2.459435in}{2.052850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512161in}{1.918001in}}%
\pgfpathcurveto{\pgfqpoint{2.519294in}{1.918001in}}{\pgfqpoint{2.526136in}{1.920834in}}{\pgfqpoint{2.531180in}{1.925878in}}%
\pgfpathcurveto{\pgfqpoint{2.536223in}{1.930922in}}{\pgfqpoint{2.539057in}{1.937763in}}{\pgfqpoint{2.539057in}{1.944896in}}%
\pgfpathcurveto{\pgfqpoint{2.539057in}{1.952029in}}{\pgfqpoint{2.536223in}{1.958871in}}{\pgfqpoint{2.531180in}{1.963914in}}%
\pgfpathcurveto{\pgfqpoint{2.526136in}{1.968958in}}{\pgfqpoint{2.519294in}{1.971792in}}{\pgfqpoint{2.512161in}{1.971792in}}%
\pgfpathcurveto{\pgfqpoint{2.505029in}{1.971792in}}{\pgfqpoint{2.498187in}{1.968958in}}{\pgfqpoint{2.493143in}{1.963914in}}%
\pgfpathcurveto{\pgfqpoint{2.488100in}{1.958871in}}{\pgfqpoint{2.485266in}{1.952029in}}{\pgfqpoint{2.485266in}{1.944896in}}%
\pgfpathcurveto{\pgfqpoint{2.485266in}{1.937763in}}{\pgfqpoint{2.488100in}{1.930922in}}{\pgfqpoint{2.493143in}{1.925878in}}%
\pgfpathcurveto{\pgfqpoint{2.498187in}{1.920834in}}{\pgfqpoint{2.505029in}{1.918001in}}{\pgfqpoint{2.512161in}{1.918001in}}%
\pgfpathlineto{\pgfqpoint{2.512161in}{1.918001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708603in}{1.869506in}}%
\pgfpathcurveto{\pgfqpoint{2.715736in}{1.869506in}}{\pgfqpoint{2.722578in}{1.872340in}}{\pgfqpoint{2.727621in}{1.877383in}}%
\pgfpathcurveto{\pgfqpoint{2.732665in}{1.882427in}}{\pgfqpoint{2.735499in}{1.889269in}}{\pgfqpoint{2.735499in}{1.896402in}}%
\pgfpathcurveto{\pgfqpoint{2.735499in}{1.903534in}}{\pgfqpoint{2.732665in}{1.910376in}}{\pgfqpoint{2.727621in}{1.915420in}}%
\pgfpathcurveto{\pgfqpoint{2.722578in}{1.920463in}}{\pgfqpoint{2.715736in}{1.923297in}}{\pgfqpoint{2.708603in}{1.923297in}}%
\pgfpathcurveto{\pgfqpoint{2.701470in}{1.923297in}}{\pgfqpoint{2.694629in}{1.920463in}}{\pgfqpoint{2.689585in}{1.915420in}}%
\pgfpathcurveto{\pgfqpoint{2.684541in}{1.910376in}}{\pgfqpoint{2.681707in}{1.903534in}}{\pgfqpoint{2.681707in}{1.896402in}}%
\pgfpathcurveto{\pgfqpoint{2.681707in}{1.889269in}}{\pgfqpoint{2.684541in}{1.882427in}}{\pgfqpoint{2.689585in}{1.877383in}}%
\pgfpathcurveto{\pgfqpoint{2.694629in}{1.872340in}}{\pgfqpoint{2.701470in}{1.869506in}}{\pgfqpoint{2.708603in}{1.869506in}}%
\pgfpathlineto{\pgfqpoint{2.708603in}{1.869506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606402in}{1.786380in}}%
\pgfpathcurveto{\pgfqpoint{2.613535in}{1.786380in}}{\pgfqpoint{2.620377in}{1.789214in}}{\pgfqpoint{2.625421in}{1.794257in}}%
\pgfpathcurveto{\pgfqpoint{2.630464in}{1.799301in}}{\pgfqpoint{2.633298in}{1.806143in}}{\pgfqpoint{2.633298in}{1.813275in}}%
\pgfpathcurveto{\pgfqpoint{2.633298in}{1.820408in}}{\pgfqpoint{2.630464in}{1.827250in}}{\pgfqpoint{2.625421in}{1.832294in}}%
\pgfpathcurveto{\pgfqpoint{2.620377in}{1.837337in}}{\pgfqpoint{2.613535in}{1.840171in}}{\pgfqpoint{2.606402in}{1.840171in}}%
\pgfpathcurveto{\pgfqpoint{2.599270in}{1.840171in}}{\pgfqpoint{2.592428in}{1.837337in}}{\pgfqpoint{2.587384in}{1.832294in}}%
\pgfpathcurveto{\pgfqpoint{2.582341in}{1.827250in}}{\pgfqpoint{2.579507in}{1.820408in}}{\pgfqpoint{2.579507in}{1.813275in}}%
\pgfpathcurveto{\pgfqpoint{2.579507in}{1.806143in}}{\pgfqpoint{2.582341in}{1.799301in}}{\pgfqpoint{2.587384in}{1.794257in}}%
\pgfpathcurveto{\pgfqpoint{2.592428in}{1.789214in}}{\pgfqpoint{2.599270in}{1.786380in}}{\pgfqpoint{2.606402in}{1.786380in}}%
\pgfpathlineto{\pgfqpoint{2.606402in}{1.786380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279744in}{1.858001in}}%
\pgfpathcurveto{\pgfqpoint{2.286877in}{1.858001in}}{\pgfqpoint{2.293719in}{1.860834in}}{\pgfqpoint{2.298763in}{1.865878in}}%
\pgfpathcurveto{\pgfqpoint{2.303806in}{1.870922in}}{\pgfqpoint{2.306640in}{1.877763in}}{\pgfqpoint{2.306640in}{1.884896in}}%
\pgfpathcurveto{\pgfqpoint{2.306640in}{1.892029in}}{\pgfqpoint{2.303806in}{1.898871in}}{\pgfqpoint{2.298763in}{1.903914in}}%
\pgfpathcurveto{\pgfqpoint{2.293719in}{1.908958in}}{\pgfqpoint{2.286877in}{1.911792in}}{\pgfqpoint{2.279744in}{1.911792in}}%
\pgfpathcurveto{\pgfqpoint{2.272612in}{1.911792in}}{\pgfqpoint{2.265770in}{1.908958in}}{\pgfqpoint{2.260726in}{1.903914in}}%
\pgfpathcurveto{\pgfqpoint{2.255683in}{1.898871in}}{\pgfqpoint{2.252849in}{1.892029in}}{\pgfqpoint{2.252849in}{1.884896in}}%
\pgfpathcurveto{\pgfqpoint{2.252849in}{1.877763in}}{\pgfqpoint{2.255683in}{1.870922in}}{\pgfqpoint{2.260726in}{1.865878in}}%
\pgfpathcurveto{\pgfqpoint{2.265770in}{1.860834in}}{\pgfqpoint{2.272612in}{1.858001in}}{\pgfqpoint{2.279744in}{1.858001in}}%
\pgfpathlineto{\pgfqpoint{2.279744in}{1.858001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413909in}{1.746217in}}%
\pgfpathcurveto{\pgfqpoint{2.421042in}{1.746217in}}{\pgfqpoint{2.427884in}{1.749051in}}{\pgfqpoint{2.432928in}{1.754094in}}%
\pgfpathcurveto{\pgfqpoint{2.437971in}{1.759138in}}{\pgfqpoint{2.440805in}{1.765980in}}{\pgfqpoint{2.440805in}{1.773112in}}%
\pgfpathcurveto{\pgfqpoint{2.440805in}{1.780245in}}{\pgfqpoint{2.437971in}{1.787087in}}{\pgfqpoint{2.432928in}{1.792131in}}%
\pgfpathcurveto{\pgfqpoint{2.427884in}{1.797174in}}{\pgfqpoint{2.421042in}{1.800008in}}{\pgfqpoint{2.413909in}{1.800008in}}%
\pgfpathcurveto{\pgfqpoint{2.406777in}{1.800008in}}{\pgfqpoint{2.399935in}{1.797174in}}{\pgfqpoint{2.394891in}{1.792131in}}%
\pgfpathcurveto{\pgfqpoint{2.389848in}{1.787087in}}{\pgfqpoint{2.387014in}{1.780245in}}{\pgfqpoint{2.387014in}{1.773112in}}%
\pgfpathcurveto{\pgfqpoint{2.387014in}{1.765980in}}{\pgfqpoint{2.389848in}{1.759138in}}{\pgfqpoint{2.394891in}{1.754094in}}%
\pgfpathcurveto{\pgfqpoint{2.399935in}{1.749051in}}{\pgfqpoint{2.406777in}{1.746217in}}{\pgfqpoint{2.413909in}{1.746217in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.746217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204712in}{1.862980in}}%
\pgfpathcurveto{\pgfqpoint{2.211845in}{1.862980in}}{\pgfqpoint{2.218687in}{1.865814in}}{\pgfqpoint{2.223731in}{1.870858in}}%
\pgfpathcurveto{\pgfqpoint{2.228774in}{1.875901in}}{\pgfqpoint{2.231608in}{1.882743in}}{\pgfqpoint{2.231608in}{1.889876in}}%
\pgfpathcurveto{\pgfqpoint{2.231608in}{1.897009in}}{\pgfqpoint{2.228774in}{1.903850in}}{\pgfqpoint{2.223731in}{1.908894in}}%
\pgfpathcurveto{\pgfqpoint{2.218687in}{1.913938in}}{\pgfqpoint{2.211845in}{1.916771in}}{\pgfqpoint{2.204712in}{1.916771in}}%
\pgfpathcurveto{\pgfqpoint{2.197580in}{1.916771in}}{\pgfqpoint{2.190738in}{1.913938in}}{\pgfqpoint{2.185694in}{1.908894in}}%
\pgfpathcurveto{\pgfqpoint{2.180651in}{1.903850in}}{\pgfqpoint{2.177817in}{1.897009in}}{\pgfqpoint{2.177817in}{1.889876in}}%
\pgfpathcurveto{\pgfqpoint{2.177817in}{1.882743in}}{\pgfqpoint{2.180651in}{1.875901in}}{\pgfqpoint{2.185694in}{1.870858in}}%
\pgfpathcurveto{\pgfqpoint{2.190738in}{1.865814in}}{\pgfqpoint{2.197580in}{1.862980in}}{\pgfqpoint{2.204712in}{1.862980in}}%
\pgfpathlineto{\pgfqpoint{2.204712in}{1.862980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272737in}{1.870831in}}%
\pgfpathcurveto{\pgfqpoint{2.279870in}{1.870831in}}{\pgfqpoint{2.286712in}{1.873665in}}{\pgfqpoint{2.291755in}{1.878709in}}%
\pgfpathcurveto{\pgfqpoint{2.296799in}{1.883753in}}{\pgfqpoint{2.299633in}{1.890594in}}{\pgfqpoint{2.299633in}{1.897727in}}%
\pgfpathcurveto{\pgfqpoint{2.299633in}{1.904860in}}{\pgfqpoint{2.296799in}{1.911701in}}{\pgfqpoint{2.291755in}{1.916745in}}%
\pgfpathcurveto{\pgfqpoint{2.286712in}{1.921789in}}{\pgfqpoint{2.279870in}{1.924623in}}{\pgfqpoint{2.272737in}{1.924623in}}%
\pgfpathcurveto{\pgfqpoint{2.265604in}{1.924623in}}{\pgfqpoint{2.258763in}{1.921789in}}{\pgfqpoint{2.253719in}{1.916745in}}%
\pgfpathcurveto{\pgfqpoint{2.248675in}{1.911701in}}{\pgfqpoint{2.245841in}{1.904860in}}{\pgfqpoint{2.245841in}{1.897727in}}%
\pgfpathcurveto{\pgfqpoint{2.245841in}{1.890594in}}{\pgfqpoint{2.248675in}{1.883753in}}{\pgfqpoint{2.253719in}{1.878709in}}%
\pgfpathcurveto{\pgfqpoint{2.258763in}{1.873665in}}{\pgfqpoint{2.265604in}{1.870831in}}{\pgfqpoint{2.272737in}{1.870831in}}%
\pgfpathlineto{\pgfqpoint{2.272737in}{1.870831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146494in}{1.855313in}}%
\pgfpathcurveto{\pgfqpoint{2.153627in}{1.855313in}}{\pgfqpoint{2.160469in}{1.858147in}}{\pgfqpoint{2.165512in}{1.863190in}}%
\pgfpathcurveto{\pgfqpoint{2.170556in}{1.868234in}}{\pgfqpoint{2.173390in}{1.875076in}}{\pgfqpoint{2.173390in}{1.882209in}}%
\pgfpathcurveto{\pgfqpoint{2.173390in}{1.889341in}}{\pgfqpoint{2.170556in}{1.896183in}}{\pgfqpoint{2.165512in}{1.901227in}}%
\pgfpathcurveto{\pgfqpoint{2.160469in}{1.906270in}}{\pgfqpoint{2.153627in}{1.909104in}}{\pgfqpoint{2.146494in}{1.909104in}}%
\pgfpathcurveto{\pgfqpoint{2.139361in}{1.909104in}}{\pgfqpoint{2.132520in}{1.906270in}}{\pgfqpoint{2.127476in}{1.901227in}}%
\pgfpathcurveto{\pgfqpoint{2.122432in}{1.896183in}}{\pgfqpoint{2.119598in}{1.889341in}}{\pgfqpoint{2.119598in}{1.882209in}}%
\pgfpathcurveto{\pgfqpoint{2.119598in}{1.875076in}}{\pgfqpoint{2.122432in}{1.868234in}}{\pgfqpoint{2.127476in}{1.863190in}}%
\pgfpathcurveto{\pgfqpoint{2.132520in}{1.858147in}}{\pgfqpoint{2.139361in}{1.855313in}}{\pgfqpoint{2.146494in}{1.855313in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{1.855313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127663in}{1.997647in}}%
\pgfpathcurveto{\pgfqpoint{3.134796in}{1.997647in}}{\pgfqpoint{3.141637in}{2.000481in}}{\pgfqpoint{3.146681in}{2.005525in}}%
\pgfpathcurveto{\pgfqpoint{3.151724in}{2.010569in}}{\pgfqpoint{3.154558in}{2.017410in}}{\pgfqpoint{3.154558in}{2.024543in}}%
\pgfpathcurveto{\pgfqpoint{3.154558in}{2.031676in}}{\pgfqpoint{3.151724in}{2.038518in}}{\pgfqpoint{3.146681in}{2.043561in}}%
\pgfpathcurveto{\pgfqpoint{3.141637in}{2.048605in}}{\pgfqpoint{3.134796in}{2.051439in}}{\pgfqpoint{3.127663in}{2.051439in}}%
\pgfpathcurveto{\pgfqpoint{3.120530in}{2.051439in}}{\pgfqpoint{3.113688in}{2.048605in}}{\pgfqpoint{3.108645in}{2.043561in}}%
\pgfpathcurveto{\pgfqpoint{3.103601in}{2.038518in}}{\pgfqpoint{3.100767in}{2.031676in}}{\pgfqpoint{3.100767in}{2.024543in}}%
\pgfpathcurveto{\pgfqpoint{3.100767in}{2.017410in}}{\pgfqpoint{3.103601in}{2.010569in}}{\pgfqpoint{3.108645in}{2.005525in}}%
\pgfpathcurveto{\pgfqpoint{3.113688in}{2.000481in}}{\pgfqpoint{3.120530in}{1.997647in}}{\pgfqpoint{3.127663in}{1.997647in}}%
\pgfpathlineto{\pgfqpoint{3.127663in}{1.997647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291522in}{1.795879in}}%
\pgfpathcurveto{\pgfqpoint{2.298655in}{1.795879in}}{\pgfqpoint{2.305497in}{1.798713in}}{\pgfqpoint{2.310541in}{1.803756in}}%
\pgfpathcurveto{\pgfqpoint{2.315584in}{1.808800in}}{\pgfqpoint{2.318418in}{1.815642in}}{\pgfqpoint{2.318418in}{1.822774in}}%
\pgfpathcurveto{\pgfqpoint{2.318418in}{1.829907in}}{\pgfqpoint{2.315584in}{1.836749in}}{\pgfqpoint{2.310541in}{1.841793in}}%
\pgfpathcurveto{\pgfqpoint{2.305497in}{1.846836in}}{\pgfqpoint{2.298655in}{1.849670in}}{\pgfqpoint{2.291522in}{1.849670in}}%
\pgfpathcurveto{\pgfqpoint{2.284390in}{1.849670in}}{\pgfqpoint{2.277548in}{1.846836in}}{\pgfqpoint{2.272504in}{1.841793in}}%
\pgfpathcurveto{\pgfqpoint{2.267461in}{1.836749in}}{\pgfqpoint{2.264627in}{1.829907in}}{\pgfqpoint{2.264627in}{1.822774in}}%
\pgfpathcurveto{\pgfqpoint{2.264627in}{1.815642in}}{\pgfqpoint{2.267461in}{1.808800in}}{\pgfqpoint{2.272504in}{1.803756in}}%
\pgfpathcurveto{\pgfqpoint{2.277548in}{1.798713in}}{\pgfqpoint{2.284390in}{1.795879in}}{\pgfqpoint{2.291522in}{1.795879in}}%
\pgfpathlineto{\pgfqpoint{2.291522in}{1.795879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944787in}{1.761356in}}%
\pgfpathcurveto{\pgfqpoint{1.951920in}{1.761356in}}{\pgfqpoint{1.958761in}{1.764190in}}{\pgfqpoint{1.963805in}{1.769233in}}%
\pgfpathcurveto{\pgfqpoint{1.968849in}{1.774277in}}{\pgfqpoint{1.971682in}{1.781119in}}{\pgfqpoint{1.971682in}{1.788252in}}%
\pgfpathcurveto{\pgfqpoint{1.971682in}{1.795384in}}{\pgfqpoint{1.968849in}{1.802226in}}{\pgfqpoint{1.963805in}{1.807270in}}%
\pgfpathcurveto{\pgfqpoint{1.958761in}{1.812313in}}{\pgfqpoint{1.951920in}{1.815147in}}{\pgfqpoint{1.944787in}{1.815147in}}%
\pgfpathcurveto{\pgfqpoint{1.937654in}{1.815147in}}{\pgfqpoint{1.930812in}{1.812313in}}{\pgfqpoint{1.925769in}{1.807270in}}%
\pgfpathcurveto{\pgfqpoint{1.920725in}{1.802226in}}{\pgfqpoint{1.917891in}{1.795384in}}{\pgfqpoint{1.917891in}{1.788252in}}%
\pgfpathcurveto{\pgfqpoint{1.917891in}{1.781119in}}{\pgfqpoint{1.920725in}{1.774277in}}{\pgfqpoint{1.925769in}{1.769233in}}%
\pgfpathcurveto{\pgfqpoint{1.930812in}{1.764190in}}{\pgfqpoint{1.937654in}{1.761356in}}{\pgfqpoint{1.944787in}{1.761356in}}%
\pgfpathlineto{\pgfqpoint{1.944787in}{1.761356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409370in}{1.941950in}}%
\pgfpathcurveto{\pgfqpoint{2.416503in}{1.941950in}}{\pgfqpoint{2.423345in}{1.944784in}}{\pgfqpoint{2.428388in}{1.949828in}}%
\pgfpathcurveto{\pgfqpoint{2.433432in}{1.954872in}}{\pgfqpoint{2.436266in}{1.961713in}}{\pgfqpoint{2.436266in}{1.968846in}}%
\pgfpathcurveto{\pgfqpoint{2.436266in}{1.975979in}}{\pgfqpoint{2.433432in}{1.982821in}}{\pgfqpoint{2.428388in}{1.987864in}}%
\pgfpathcurveto{\pgfqpoint{2.423345in}{1.992908in}}{\pgfqpoint{2.416503in}{1.995742in}}{\pgfqpoint{2.409370in}{1.995742in}}%
\pgfpathcurveto{\pgfqpoint{2.402238in}{1.995742in}}{\pgfqpoint{2.395396in}{1.992908in}}{\pgfqpoint{2.390352in}{1.987864in}}%
\pgfpathcurveto{\pgfqpoint{2.385309in}{1.982821in}}{\pgfqpoint{2.382475in}{1.975979in}}{\pgfqpoint{2.382475in}{1.968846in}}%
\pgfpathcurveto{\pgfqpoint{2.382475in}{1.961713in}}{\pgfqpoint{2.385309in}{1.954872in}}{\pgfqpoint{2.390352in}{1.949828in}}%
\pgfpathcurveto{\pgfqpoint{2.395396in}{1.944784in}}{\pgfqpoint{2.402238in}{1.941950in}}{\pgfqpoint{2.409370in}{1.941950in}}%
\pgfpathlineto{\pgfqpoint{2.409370in}{1.941950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475961in}{1.950685in}}%
\pgfpathcurveto{\pgfqpoint{2.483094in}{1.950685in}}{\pgfqpoint{2.489935in}{1.953519in}}{\pgfqpoint{2.494979in}{1.958562in}}%
\pgfpathcurveto{\pgfqpoint{2.500023in}{1.963606in}}{\pgfqpoint{2.502857in}{1.970448in}}{\pgfqpoint{2.502857in}{1.977581in}}%
\pgfpathcurveto{\pgfqpoint{2.502857in}{1.984713in}}{\pgfqpoint{2.500023in}{1.991555in}}{\pgfqpoint{2.494979in}{1.996599in}}%
\pgfpathcurveto{\pgfqpoint{2.489935in}{2.001642in}}{\pgfqpoint{2.483094in}{2.004476in}}{\pgfqpoint{2.475961in}{2.004476in}}%
\pgfpathcurveto{\pgfqpoint{2.468828in}{2.004476in}}{\pgfqpoint{2.461986in}{2.001642in}}{\pgfqpoint{2.456943in}{1.996599in}}%
\pgfpathcurveto{\pgfqpoint{2.451899in}{1.991555in}}{\pgfqpoint{2.449065in}{1.984713in}}{\pgfqpoint{2.449065in}{1.977581in}}%
\pgfpathcurveto{\pgfqpoint{2.449065in}{1.970448in}}{\pgfqpoint{2.451899in}{1.963606in}}{\pgfqpoint{2.456943in}{1.958562in}}%
\pgfpathcurveto{\pgfqpoint{2.461986in}{1.953519in}}{\pgfqpoint{2.468828in}{1.950685in}}{\pgfqpoint{2.475961in}{1.950685in}}%
\pgfpathlineto{\pgfqpoint{2.475961in}{1.950685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416267in}{1.841077in}}%
\pgfpathcurveto{\pgfqpoint{2.423400in}{1.841077in}}{\pgfqpoint{2.430241in}{1.843911in}}{\pgfqpoint{2.435285in}{1.848955in}}%
\pgfpathcurveto{\pgfqpoint{2.440329in}{1.853998in}}{\pgfqpoint{2.443163in}{1.860840in}}{\pgfqpoint{2.443163in}{1.867973in}}%
\pgfpathcurveto{\pgfqpoint{2.443163in}{1.875106in}}{\pgfqpoint{2.440329in}{1.881947in}}{\pgfqpoint{2.435285in}{1.886991in}}%
\pgfpathcurveto{\pgfqpoint{2.430241in}{1.892035in}}{\pgfqpoint{2.423400in}{1.894869in}}{\pgfqpoint{2.416267in}{1.894869in}}%
\pgfpathcurveto{\pgfqpoint{2.409134in}{1.894869in}}{\pgfqpoint{2.402292in}{1.892035in}}{\pgfqpoint{2.397249in}{1.886991in}}%
\pgfpathcurveto{\pgfqpoint{2.392205in}{1.881947in}}{\pgfqpoint{2.389371in}{1.875106in}}{\pgfqpoint{2.389371in}{1.867973in}}%
\pgfpathcurveto{\pgfqpoint{2.389371in}{1.860840in}}{\pgfqpoint{2.392205in}{1.853998in}}{\pgfqpoint{2.397249in}{1.848955in}}%
\pgfpathcurveto{\pgfqpoint{2.402292in}{1.843911in}}{\pgfqpoint{2.409134in}{1.841077in}}{\pgfqpoint{2.416267in}{1.841077in}}%
\pgfpathlineto{\pgfqpoint{2.416267in}{1.841077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881264in}{1.949388in}}%
\pgfpathcurveto{\pgfqpoint{2.888397in}{1.949388in}}{\pgfqpoint{2.895239in}{1.952222in}}{\pgfqpoint{2.900282in}{1.957265in}}%
\pgfpathcurveto{\pgfqpoint{2.905326in}{1.962309in}}{\pgfqpoint{2.908160in}{1.969151in}}{\pgfqpoint{2.908160in}{1.976283in}}%
\pgfpathcurveto{\pgfqpoint{2.908160in}{1.983416in}}{\pgfqpoint{2.905326in}{1.990258in}}{\pgfqpoint{2.900282in}{1.995302in}}%
\pgfpathcurveto{\pgfqpoint{2.895239in}{2.000345in}}{\pgfqpoint{2.888397in}{2.003179in}}{\pgfqpoint{2.881264in}{2.003179in}}%
\pgfpathcurveto{\pgfqpoint{2.874131in}{2.003179in}}{\pgfqpoint{2.867290in}{2.000345in}}{\pgfqpoint{2.862246in}{1.995302in}}%
\pgfpathcurveto{\pgfqpoint{2.857202in}{1.990258in}}{\pgfqpoint{2.854369in}{1.983416in}}{\pgfqpoint{2.854369in}{1.976283in}}%
\pgfpathcurveto{\pgfqpoint{2.854369in}{1.969151in}}{\pgfqpoint{2.857202in}{1.962309in}}{\pgfqpoint{2.862246in}{1.957265in}}%
\pgfpathcurveto{\pgfqpoint{2.867290in}{1.952222in}}{\pgfqpoint{2.874131in}{1.949388in}}{\pgfqpoint{2.881264in}{1.949388in}}%
\pgfpathlineto{\pgfqpoint{2.881264in}{1.949388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721250in}{1.757758in}}%
\pgfpathcurveto{\pgfqpoint{2.728383in}{1.757758in}}{\pgfqpoint{2.735224in}{1.760592in}}{\pgfqpoint{2.740268in}{1.765636in}}%
\pgfpathcurveto{\pgfqpoint{2.745312in}{1.770679in}}{\pgfqpoint{2.748146in}{1.777521in}}{\pgfqpoint{2.748146in}{1.784654in}}%
\pgfpathcurveto{\pgfqpoint{2.748146in}{1.791787in}}{\pgfqpoint{2.745312in}{1.798628in}}{\pgfqpoint{2.740268in}{1.803672in}}%
\pgfpathcurveto{\pgfqpoint{2.735224in}{1.808716in}}{\pgfqpoint{2.728383in}{1.811549in}}{\pgfqpoint{2.721250in}{1.811549in}}%
\pgfpathcurveto{\pgfqpoint{2.714117in}{1.811549in}}{\pgfqpoint{2.707276in}{1.808716in}}{\pgfqpoint{2.702232in}{1.803672in}}%
\pgfpathcurveto{\pgfqpoint{2.697188in}{1.798628in}}{\pgfqpoint{2.694354in}{1.791787in}}{\pgfqpoint{2.694354in}{1.784654in}}%
\pgfpathcurveto{\pgfqpoint{2.694354in}{1.777521in}}{\pgfqpoint{2.697188in}{1.770679in}}{\pgfqpoint{2.702232in}{1.765636in}}%
\pgfpathcurveto{\pgfqpoint{2.707276in}{1.760592in}}{\pgfqpoint{2.714117in}{1.757758in}}{\pgfqpoint{2.721250in}{1.757758in}}%
\pgfpathlineto{\pgfqpoint{2.721250in}{1.757758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519957in}{1.924498in}}%
\pgfpathcurveto{\pgfqpoint{2.527090in}{1.924498in}}{\pgfqpoint{2.533931in}{1.927332in}}{\pgfqpoint{2.538975in}{1.932376in}}%
\pgfpathcurveto{\pgfqpoint{2.544019in}{1.937419in}}{\pgfqpoint{2.546853in}{1.944261in}}{\pgfqpoint{2.546853in}{1.951394in}}%
\pgfpathcurveto{\pgfqpoint{2.546853in}{1.958527in}}{\pgfqpoint{2.544019in}{1.965368in}}{\pgfqpoint{2.538975in}{1.970412in}}%
\pgfpathcurveto{\pgfqpoint{2.533931in}{1.975456in}}{\pgfqpoint{2.527090in}{1.978290in}}{\pgfqpoint{2.519957in}{1.978290in}}%
\pgfpathcurveto{\pgfqpoint{2.512824in}{1.978290in}}{\pgfqpoint{2.505983in}{1.975456in}}{\pgfqpoint{2.500939in}{1.970412in}}%
\pgfpathcurveto{\pgfqpoint{2.495895in}{1.965368in}}{\pgfqpoint{2.493061in}{1.958527in}}{\pgfqpoint{2.493061in}{1.951394in}}%
\pgfpathcurveto{\pgfqpoint{2.493061in}{1.944261in}}{\pgfqpoint{2.495895in}{1.937419in}}{\pgfqpoint{2.500939in}{1.932376in}}%
\pgfpathcurveto{\pgfqpoint{2.505983in}{1.927332in}}{\pgfqpoint{2.512824in}{1.924498in}}{\pgfqpoint{2.519957in}{1.924498in}}%
\pgfpathlineto{\pgfqpoint{2.519957in}{1.924498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374744in}{1.832927in}}%
\pgfpathcurveto{\pgfqpoint{2.381877in}{1.832927in}}{\pgfqpoint{2.388719in}{1.835760in}}{\pgfqpoint{2.393762in}{1.840804in}}%
\pgfpathcurveto{\pgfqpoint{2.398806in}{1.845848in}}{\pgfqpoint{2.401640in}{1.852689in}}{\pgfqpoint{2.401640in}{1.859822in}}%
\pgfpathcurveto{\pgfqpoint{2.401640in}{1.866955in}}{\pgfqpoint{2.398806in}{1.873797in}}{\pgfqpoint{2.393762in}{1.878840in}}%
\pgfpathcurveto{\pgfqpoint{2.388719in}{1.883884in}}{\pgfqpoint{2.381877in}{1.886718in}}{\pgfqpoint{2.374744in}{1.886718in}}%
\pgfpathcurveto{\pgfqpoint{2.367611in}{1.886718in}}{\pgfqpoint{2.360770in}{1.883884in}}{\pgfqpoint{2.355726in}{1.878840in}}%
\pgfpathcurveto{\pgfqpoint{2.350682in}{1.873797in}}{\pgfqpoint{2.347848in}{1.866955in}}{\pgfqpoint{2.347848in}{1.859822in}}%
\pgfpathcurveto{\pgfqpoint{2.347848in}{1.852689in}}{\pgfqpoint{2.350682in}{1.845848in}}{\pgfqpoint{2.355726in}{1.840804in}}%
\pgfpathcurveto{\pgfqpoint{2.360770in}{1.835760in}}{\pgfqpoint{2.367611in}{1.832927in}}{\pgfqpoint{2.374744in}{1.832927in}}%
\pgfpathlineto{\pgfqpoint{2.374744in}{1.832927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326275in}{1.731025in}}%
\pgfpathcurveto{\pgfqpoint{2.333408in}{1.731025in}}{\pgfqpoint{2.340249in}{1.733859in}}{\pgfqpoint{2.345293in}{1.738903in}}%
\pgfpathcurveto{\pgfqpoint{2.350337in}{1.743946in}}{\pgfqpoint{2.353171in}{1.750788in}}{\pgfqpoint{2.353171in}{1.757921in}}%
\pgfpathcurveto{\pgfqpoint{2.353171in}{1.765054in}}{\pgfqpoint{2.350337in}{1.771895in}}{\pgfqpoint{2.345293in}{1.776939in}}%
\pgfpathcurveto{\pgfqpoint{2.340249in}{1.781983in}}{\pgfqpoint{2.333408in}{1.784816in}}{\pgfqpoint{2.326275in}{1.784816in}}%
\pgfpathcurveto{\pgfqpoint{2.319142in}{1.784816in}}{\pgfqpoint{2.312300in}{1.781983in}}{\pgfqpoint{2.307257in}{1.776939in}}%
\pgfpathcurveto{\pgfqpoint{2.302213in}{1.771895in}}{\pgfqpoint{2.299379in}{1.765054in}}{\pgfqpoint{2.299379in}{1.757921in}}%
\pgfpathcurveto{\pgfqpoint{2.299379in}{1.750788in}}{\pgfqpoint{2.302213in}{1.743946in}}{\pgfqpoint{2.307257in}{1.738903in}}%
\pgfpathcurveto{\pgfqpoint{2.312300in}{1.733859in}}{\pgfqpoint{2.319142in}{1.731025in}}{\pgfqpoint{2.326275in}{1.731025in}}%
\pgfpathlineto{\pgfqpoint{2.326275in}{1.731025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718458in}{1.944125in}}%
\pgfpathcurveto{\pgfqpoint{2.725590in}{1.944125in}}{\pgfqpoint{2.732432in}{1.946959in}}{\pgfqpoint{2.737476in}{1.952003in}}%
\pgfpathcurveto{\pgfqpoint{2.742519in}{1.957046in}}{\pgfqpoint{2.745353in}{1.963888in}}{\pgfqpoint{2.745353in}{1.971021in}}%
\pgfpathcurveto{\pgfqpoint{2.745353in}{1.978154in}}{\pgfqpoint{2.742519in}{1.984995in}}{\pgfqpoint{2.737476in}{1.990039in}}%
\pgfpathcurveto{\pgfqpoint{2.732432in}{1.995083in}}{\pgfqpoint{2.725590in}{1.997917in}}{\pgfqpoint{2.718458in}{1.997917in}}%
\pgfpathcurveto{\pgfqpoint{2.711325in}{1.997917in}}{\pgfqpoint{2.704483in}{1.995083in}}{\pgfqpoint{2.699439in}{1.990039in}}%
\pgfpathcurveto{\pgfqpoint{2.694396in}{1.984995in}}{\pgfqpoint{2.691562in}{1.978154in}}{\pgfqpoint{2.691562in}{1.971021in}}%
\pgfpathcurveto{\pgfqpoint{2.691562in}{1.963888in}}{\pgfqpoint{2.694396in}{1.957046in}}{\pgfqpoint{2.699439in}{1.952003in}}%
\pgfpathcurveto{\pgfqpoint{2.704483in}{1.946959in}}{\pgfqpoint{2.711325in}{1.944125in}}{\pgfqpoint{2.718458in}{1.944125in}}%
\pgfpathlineto{\pgfqpoint{2.718458in}{1.944125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711914in}{1.770337in}}%
\pgfpathcurveto{\pgfqpoint{2.719047in}{1.770337in}}{\pgfqpoint{2.725889in}{1.773170in}}{\pgfqpoint{2.730932in}{1.778214in}}%
\pgfpathcurveto{\pgfqpoint{2.735976in}{1.783258in}}{\pgfqpoint{2.738810in}{1.790099in}}{\pgfqpoint{2.738810in}{1.797232in}}%
\pgfpathcurveto{\pgfqpoint{2.738810in}{1.804365in}}{\pgfqpoint{2.735976in}{1.811207in}}{\pgfqpoint{2.730932in}{1.816250in}}%
\pgfpathcurveto{\pgfqpoint{2.725889in}{1.821294in}}{\pgfqpoint{2.719047in}{1.824128in}}{\pgfqpoint{2.711914in}{1.824128in}}%
\pgfpathcurveto{\pgfqpoint{2.704781in}{1.824128in}}{\pgfqpoint{2.697940in}{1.821294in}}{\pgfqpoint{2.692896in}{1.816250in}}%
\pgfpathcurveto{\pgfqpoint{2.687853in}{1.811207in}}{\pgfqpoint{2.685019in}{1.804365in}}{\pgfqpoint{2.685019in}{1.797232in}}%
\pgfpathcurveto{\pgfqpoint{2.685019in}{1.790099in}}{\pgfqpoint{2.687853in}{1.783258in}}{\pgfqpoint{2.692896in}{1.778214in}}%
\pgfpathcurveto{\pgfqpoint{2.697940in}{1.773170in}}{\pgfqpoint{2.704781in}{1.770337in}}{\pgfqpoint{2.711914in}{1.770337in}}%
\pgfpathlineto{\pgfqpoint{2.711914in}{1.770337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451480in}{1.996217in}}%
\pgfpathcurveto{\pgfqpoint{2.458612in}{1.996217in}}{\pgfqpoint{2.465454in}{1.999051in}}{\pgfqpoint{2.470498in}{2.004094in}}%
\pgfpathcurveto{\pgfqpoint{2.475541in}{2.009138in}}{\pgfqpoint{2.478375in}{2.015980in}}{\pgfqpoint{2.478375in}{2.023113in}}%
\pgfpathcurveto{\pgfqpoint{2.478375in}{2.030245in}}{\pgfqpoint{2.475541in}{2.037087in}}{\pgfqpoint{2.470498in}{2.042131in}}%
\pgfpathcurveto{\pgfqpoint{2.465454in}{2.047174in}}{\pgfqpoint{2.458612in}{2.050008in}}{\pgfqpoint{2.451480in}{2.050008in}}%
\pgfpathcurveto{\pgfqpoint{2.444347in}{2.050008in}}{\pgfqpoint{2.437505in}{2.047174in}}{\pgfqpoint{2.432461in}{2.042131in}}%
\pgfpathcurveto{\pgfqpoint{2.427418in}{2.037087in}}{\pgfqpoint{2.424584in}{2.030245in}}{\pgfqpoint{2.424584in}{2.023113in}}%
\pgfpathcurveto{\pgfqpoint{2.424584in}{2.015980in}}{\pgfqpoint{2.427418in}{2.009138in}}{\pgfqpoint{2.432461in}{2.004094in}}%
\pgfpathcurveto{\pgfqpoint{2.437505in}{1.999051in}}{\pgfqpoint{2.444347in}{1.996217in}}{\pgfqpoint{2.451480in}{1.996217in}}%
\pgfpathlineto{\pgfqpoint{2.451480in}{1.996217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606246in}{1.935064in}}%
\pgfpathcurveto{\pgfqpoint{2.613379in}{1.935064in}}{\pgfqpoint{2.620221in}{1.937898in}}{\pgfqpoint{2.625265in}{1.942941in}}%
\pgfpathcurveto{\pgfqpoint{2.630308in}{1.947985in}}{\pgfqpoint{2.633142in}{1.954827in}}{\pgfqpoint{2.633142in}{1.961960in}}%
\pgfpathcurveto{\pgfqpoint{2.633142in}{1.969092in}}{\pgfqpoint{2.630308in}{1.975934in}}{\pgfqpoint{2.625265in}{1.980978in}}%
\pgfpathcurveto{\pgfqpoint{2.620221in}{1.986021in}}{\pgfqpoint{2.613379in}{1.988855in}}{\pgfqpoint{2.606246in}{1.988855in}}%
\pgfpathcurveto{\pgfqpoint{2.599114in}{1.988855in}}{\pgfqpoint{2.592272in}{1.986021in}}{\pgfqpoint{2.587228in}{1.980978in}}%
\pgfpathcurveto{\pgfqpoint{2.582185in}{1.975934in}}{\pgfqpoint{2.579351in}{1.969092in}}{\pgfqpoint{2.579351in}{1.961960in}}%
\pgfpathcurveto{\pgfqpoint{2.579351in}{1.954827in}}{\pgfqpoint{2.582185in}{1.947985in}}{\pgfqpoint{2.587228in}{1.942941in}}%
\pgfpathcurveto{\pgfqpoint{2.592272in}{1.937898in}}{\pgfqpoint{2.599114in}{1.935064in}}{\pgfqpoint{2.606246in}{1.935064in}}%
\pgfpathlineto{\pgfqpoint{2.606246in}{1.935064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553240in}{1.714197in}}%
\pgfpathcurveto{\pgfqpoint{2.560373in}{1.714197in}}{\pgfqpoint{2.567214in}{1.717030in}}{\pgfqpoint{2.572258in}{1.722074in}}%
\pgfpathcurveto{\pgfqpoint{2.577302in}{1.727118in}}{\pgfqpoint{2.580136in}{1.733959in}}{\pgfqpoint{2.580136in}{1.741092in}}%
\pgfpathcurveto{\pgfqpoint{2.580136in}{1.748225in}}{\pgfqpoint{2.577302in}{1.755067in}}{\pgfqpoint{2.572258in}{1.760110in}}%
\pgfpathcurveto{\pgfqpoint{2.567214in}{1.765154in}}{\pgfqpoint{2.560373in}{1.767988in}}{\pgfqpoint{2.553240in}{1.767988in}}%
\pgfpathcurveto{\pgfqpoint{2.546107in}{1.767988in}}{\pgfqpoint{2.539265in}{1.765154in}}{\pgfqpoint{2.534222in}{1.760110in}}%
\pgfpathcurveto{\pgfqpoint{2.529178in}{1.755067in}}{\pgfqpoint{2.526344in}{1.748225in}}{\pgfqpoint{2.526344in}{1.741092in}}%
\pgfpathcurveto{\pgfqpoint{2.526344in}{1.733959in}}{\pgfqpoint{2.529178in}{1.727118in}}{\pgfqpoint{2.534222in}{1.722074in}}%
\pgfpathcurveto{\pgfqpoint{2.539265in}{1.717030in}}{\pgfqpoint{2.546107in}{1.714197in}}{\pgfqpoint{2.553240in}{1.714197in}}%
\pgfpathlineto{\pgfqpoint{2.553240in}{1.714197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553875in}{1.791062in}}%
\pgfpathcurveto{\pgfqpoint{2.561007in}{1.791062in}}{\pgfqpoint{2.567849in}{1.793896in}}{\pgfqpoint{2.572893in}{1.798939in}}%
\pgfpathcurveto{\pgfqpoint{2.577936in}{1.803983in}}{\pgfqpoint{2.580770in}{1.810825in}}{\pgfqpoint{2.580770in}{1.817957in}}%
\pgfpathcurveto{\pgfqpoint{2.580770in}{1.825090in}}{\pgfqpoint{2.577936in}{1.831932in}}{\pgfqpoint{2.572893in}{1.836976in}}%
\pgfpathcurveto{\pgfqpoint{2.567849in}{1.842019in}}{\pgfqpoint{2.561007in}{1.844853in}}{\pgfqpoint{2.553875in}{1.844853in}}%
\pgfpathcurveto{\pgfqpoint{2.546742in}{1.844853in}}{\pgfqpoint{2.539900in}{1.842019in}}{\pgfqpoint{2.534856in}{1.836976in}}%
\pgfpathcurveto{\pgfqpoint{2.529813in}{1.831932in}}{\pgfqpoint{2.526979in}{1.825090in}}{\pgfqpoint{2.526979in}{1.817957in}}%
\pgfpathcurveto{\pgfqpoint{2.526979in}{1.810825in}}{\pgfqpoint{2.529813in}{1.803983in}}{\pgfqpoint{2.534856in}{1.798939in}}%
\pgfpathcurveto{\pgfqpoint{2.539900in}{1.793896in}}{\pgfqpoint{2.546742in}{1.791062in}}{\pgfqpoint{2.553875in}{1.791062in}}%
\pgfpathlineto{\pgfqpoint{2.553875in}{1.791062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207357in}{1.777576in}}%
\pgfpathcurveto{\pgfqpoint{2.214490in}{1.777576in}}{\pgfqpoint{2.221332in}{1.780410in}}{\pgfqpoint{2.226375in}{1.785454in}}%
\pgfpathcurveto{\pgfqpoint{2.231419in}{1.790497in}}{\pgfqpoint{2.234253in}{1.797339in}}{\pgfqpoint{2.234253in}{1.804472in}}%
\pgfpathcurveto{\pgfqpoint{2.234253in}{1.811605in}}{\pgfqpoint{2.231419in}{1.818446in}}{\pgfqpoint{2.226375in}{1.823490in}}%
\pgfpathcurveto{\pgfqpoint{2.221332in}{1.828534in}}{\pgfqpoint{2.214490in}{1.831367in}}{\pgfqpoint{2.207357in}{1.831367in}}%
\pgfpathcurveto{\pgfqpoint{2.200224in}{1.831367in}}{\pgfqpoint{2.193383in}{1.828534in}}{\pgfqpoint{2.188339in}{1.823490in}}%
\pgfpathcurveto{\pgfqpoint{2.183295in}{1.818446in}}{\pgfqpoint{2.180462in}{1.811605in}}{\pgfqpoint{2.180462in}{1.804472in}}%
\pgfpathcurveto{\pgfqpoint{2.180462in}{1.797339in}}{\pgfqpoint{2.183295in}{1.790497in}}{\pgfqpoint{2.188339in}{1.785454in}}%
\pgfpathcurveto{\pgfqpoint{2.193383in}{1.780410in}}{\pgfqpoint{2.200224in}{1.777576in}}{\pgfqpoint{2.207357in}{1.777576in}}%
\pgfpathlineto{\pgfqpoint{2.207357in}{1.777576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590756in}{1.896020in}}%
\pgfpathcurveto{\pgfqpoint{2.597889in}{1.896020in}}{\pgfqpoint{2.604730in}{1.898854in}}{\pgfqpoint{2.609774in}{1.903898in}}%
\pgfpathcurveto{\pgfqpoint{2.614818in}{1.908941in}}{\pgfqpoint{2.617652in}{1.915783in}}{\pgfqpoint{2.617652in}{1.922916in}}%
\pgfpathcurveto{\pgfqpoint{2.617652in}{1.930049in}}{\pgfqpoint{2.614818in}{1.936890in}}{\pgfqpoint{2.609774in}{1.941934in}}%
\pgfpathcurveto{\pgfqpoint{2.604730in}{1.946978in}}{\pgfqpoint{2.597889in}{1.949812in}}{\pgfqpoint{2.590756in}{1.949812in}}%
\pgfpathcurveto{\pgfqpoint{2.583623in}{1.949812in}}{\pgfqpoint{2.576781in}{1.946978in}}{\pgfqpoint{2.571738in}{1.941934in}}%
\pgfpathcurveto{\pgfqpoint{2.566694in}{1.936890in}}{\pgfqpoint{2.563860in}{1.930049in}}{\pgfqpoint{2.563860in}{1.922916in}}%
\pgfpathcurveto{\pgfqpoint{2.563860in}{1.915783in}}{\pgfqpoint{2.566694in}{1.908941in}}{\pgfqpoint{2.571738in}{1.903898in}}%
\pgfpathcurveto{\pgfqpoint{2.576781in}{1.898854in}}{\pgfqpoint{2.583623in}{1.896020in}}{\pgfqpoint{2.590756in}{1.896020in}}%
\pgfpathlineto{\pgfqpoint{2.590756in}{1.896020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287329in}{1.773725in}}%
\pgfpathcurveto{\pgfqpoint{2.294461in}{1.773725in}}{\pgfqpoint{2.301303in}{1.776558in}}{\pgfqpoint{2.306347in}{1.781602in}}%
\pgfpathcurveto{\pgfqpoint{2.311390in}{1.786646in}}{\pgfqpoint{2.314224in}{1.793487in}}{\pgfqpoint{2.314224in}{1.800620in}}%
\pgfpathcurveto{\pgfqpoint{2.314224in}{1.807753in}}{\pgfqpoint{2.311390in}{1.814595in}}{\pgfqpoint{2.306347in}{1.819638in}}%
\pgfpathcurveto{\pgfqpoint{2.301303in}{1.824682in}}{\pgfqpoint{2.294461in}{1.827516in}}{\pgfqpoint{2.287329in}{1.827516in}}%
\pgfpathcurveto{\pgfqpoint{2.280196in}{1.827516in}}{\pgfqpoint{2.273354in}{1.824682in}}{\pgfqpoint{2.268310in}{1.819638in}}%
\pgfpathcurveto{\pgfqpoint{2.263267in}{1.814595in}}{\pgfqpoint{2.260433in}{1.807753in}}{\pgfqpoint{2.260433in}{1.800620in}}%
\pgfpathcurveto{\pgfqpoint{2.260433in}{1.793487in}}{\pgfqpoint{2.263267in}{1.786646in}}{\pgfqpoint{2.268310in}{1.781602in}}%
\pgfpathcurveto{\pgfqpoint{2.273354in}{1.776558in}}{\pgfqpoint{2.280196in}{1.773725in}}{\pgfqpoint{2.287329in}{1.773725in}}%
\pgfpathlineto{\pgfqpoint{2.287329in}{1.773725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406567in}{1.718892in}}%
\pgfpathcurveto{\pgfqpoint{3.413700in}{1.718892in}}{\pgfqpoint{3.420541in}{1.721726in}}{\pgfqpoint{3.425585in}{1.726770in}}%
\pgfpathcurveto{\pgfqpoint{3.430629in}{1.731813in}}{\pgfqpoint{3.433463in}{1.738655in}}{\pgfqpoint{3.433463in}{1.745788in}}%
\pgfpathcurveto{\pgfqpoint{3.433463in}{1.752921in}}{\pgfqpoint{3.430629in}{1.759762in}}{\pgfqpoint{3.425585in}{1.764806in}}%
\pgfpathcurveto{\pgfqpoint{3.420541in}{1.769850in}}{\pgfqpoint{3.413700in}{1.772684in}}{\pgfqpoint{3.406567in}{1.772684in}}%
\pgfpathcurveto{\pgfqpoint{3.399434in}{1.772684in}}{\pgfqpoint{3.392592in}{1.769850in}}{\pgfqpoint{3.387549in}{1.764806in}}%
\pgfpathcurveto{\pgfqpoint{3.382505in}{1.759762in}}{\pgfqpoint{3.379671in}{1.752921in}}{\pgfqpoint{3.379671in}{1.745788in}}%
\pgfpathcurveto{\pgfqpoint{3.379671in}{1.738655in}}{\pgfqpoint{3.382505in}{1.731813in}}{\pgfqpoint{3.387549in}{1.726770in}}%
\pgfpathcurveto{\pgfqpoint{3.392592in}{1.721726in}}{\pgfqpoint{3.399434in}{1.718892in}}{\pgfqpoint{3.406567in}{1.718892in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{1.718892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895463in}{1.842479in}}%
\pgfpathcurveto{\pgfqpoint{2.902596in}{1.842479in}}{\pgfqpoint{2.909438in}{1.845313in}}{\pgfqpoint{2.914482in}{1.850357in}}%
\pgfpathcurveto{\pgfqpoint{2.919525in}{1.855401in}}{\pgfqpoint{2.922359in}{1.862242in}}{\pgfqpoint{2.922359in}{1.869375in}}%
\pgfpathcurveto{\pgfqpoint{2.922359in}{1.876508in}}{\pgfqpoint{2.919525in}{1.883350in}}{\pgfqpoint{2.914482in}{1.888393in}}%
\pgfpathcurveto{\pgfqpoint{2.909438in}{1.893437in}}{\pgfqpoint{2.902596in}{1.896271in}}{\pgfqpoint{2.895463in}{1.896271in}}%
\pgfpathcurveto{\pgfqpoint{2.888331in}{1.896271in}}{\pgfqpoint{2.881489in}{1.893437in}}{\pgfqpoint{2.876445in}{1.888393in}}%
\pgfpathcurveto{\pgfqpoint{2.871402in}{1.883350in}}{\pgfqpoint{2.868568in}{1.876508in}}{\pgfqpoint{2.868568in}{1.869375in}}%
\pgfpathcurveto{\pgfqpoint{2.868568in}{1.862242in}}{\pgfqpoint{2.871402in}{1.855401in}}{\pgfqpoint{2.876445in}{1.850357in}}%
\pgfpathcurveto{\pgfqpoint{2.881489in}{1.845313in}}{\pgfqpoint{2.888331in}{1.842479in}}{\pgfqpoint{2.895463in}{1.842479in}}%
\pgfpathlineto{\pgfqpoint{2.895463in}{1.842479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762882in}{2.037752in}}%
\pgfpathcurveto{\pgfqpoint{2.770015in}{2.037752in}}{\pgfqpoint{2.776857in}{2.040585in}}{\pgfqpoint{2.781900in}{2.045629in}}%
\pgfpathcurveto{\pgfqpoint{2.786944in}{2.050673in}}{\pgfqpoint{2.789778in}{2.057514in}}{\pgfqpoint{2.789778in}{2.064647in}}%
\pgfpathcurveto{\pgfqpoint{2.789778in}{2.071780in}}{\pgfqpoint{2.786944in}{2.078622in}}{\pgfqpoint{2.781900in}{2.083665in}}%
\pgfpathcurveto{\pgfqpoint{2.776857in}{2.088709in}}{\pgfqpoint{2.770015in}{2.091543in}}{\pgfqpoint{2.762882in}{2.091543in}}%
\pgfpathcurveto{\pgfqpoint{2.755749in}{2.091543in}}{\pgfqpoint{2.748908in}{2.088709in}}{\pgfqpoint{2.743864in}{2.083665in}}%
\pgfpathcurveto{\pgfqpoint{2.738820in}{2.078622in}}{\pgfqpoint{2.735986in}{2.071780in}}{\pgfqpoint{2.735986in}{2.064647in}}%
\pgfpathcurveto{\pgfqpoint{2.735986in}{2.057514in}}{\pgfqpoint{2.738820in}{2.050673in}}{\pgfqpoint{2.743864in}{2.045629in}}%
\pgfpathcurveto{\pgfqpoint{2.748908in}{2.040585in}}{\pgfqpoint{2.755749in}{2.037752in}}{\pgfqpoint{2.762882in}{2.037752in}}%
\pgfpathlineto{\pgfqpoint{2.762882in}{2.037752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473761in}{1.966079in}}%
\pgfpathcurveto{\pgfqpoint{2.480894in}{1.966079in}}{\pgfqpoint{2.487735in}{1.968913in}}{\pgfqpoint{2.492779in}{1.973956in}}%
\pgfpathcurveto{\pgfqpoint{2.497823in}{1.979000in}}{\pgfqpoint{2.500657in}{1.985842in}}{\pgfqpoint{2.500657in}{1.992975in}}%
\pgfpathcurveto{\pgfqpoint{2.500657in}{2.000107in}}{\pgfqpoint{2.497823in}{2.006949in}}{\pgfqpoint{2.492779in}{2.011993in}}%
\pgfpathcurveto{\pgfqpoint{2.487735in}{2.017036in}}{\pgfqpoint{2.480894in}{2.019870in}}{\pgfqpoint{2.473761in}{2.019870in}}%
\pgfpathcurveto{\pgfqpoint{2.466628in}{2.019870in}}{\pgfqpoint{2.459786in}{2.017036in}}{\pgfqpoint{2.454743in}{2.011993in}}%
\pgfpathcurveto{\pgfqpoint{2.449699in}{2.006949in}}{\pgfqpoint{2.446865in}{2.000107in}}{\pgfqpoint{2.446865in}{1.992975in}}%
\pgfpathcurveto{\pgfqpoint{2.446865in}{1.985842in}}{\pgfqpoint{2.449699in}{1.979000in}}{\pgfqpoint{2.454743in}{1.973956in}}%
\pgfpathcurveto{\pgfqpoint{2.459786in}{1.968913in}}{\pgfqpoint{2.466628in}{1.966079in}}{\pgfqpoint{2.473761in}{1.966079in}}%
\pgfpathlineto{\pgfqpoint{2.473761in}{1.966079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378647in}{1.952499in}}%
\pgfpathcurveto{\pgfqpoint{2.385780in}{1.952499in}}{\pgfqpoint{2.392622in}{1.955333in}}{\pgfqpoint{2.397665in}{1.960377in}}%
\pgfpathcurveto{\pgfqpoint{2.402709in}{1.965421in}}{\pgfqpoint{2.405543in}{1.972262in}}{\pgfqpoint{2.405543in}{1.979395in}}%
\pgfpathcurveto{\pgfqpoint{2.405543in}{1.986528in}}{\pgfqpoint{2.402709in}{1.993370in}}{\pgfqpoint{2.397665in}{1.998413in}}%
\pgfpathcurveto{\pgfqpoint{2.392622in}{2.003457in}}{\pgfqpoint{2.385780in}{2.006291in}}{\pgfqpoint{2.378647in}{2.006291in}}%
\pgfpathcurveto{\pgfqpoint{2.371514in}{2.006291in}}{\pgfqpoint{2.364673in}{2.003457in}}{\pgfqpoint{2.359629in}{1.998413in}}%
\pgfpathcurveto{\pgfqpoint{2.354585in}{1.993370in}}{\pgfqpoint{2.351752in}{1.986528in}}{\pgfqpoint{2.351752in}{1.979395in}}%
\pgfpathcurveto{\pgfqpoint{2.351752in}{1.972262in}}{\pgfqpoint{2.354585in}{1.965421in}}{\pgfqpoint{2.359629in}{1.960377in}}%
\pgfpathcurveto{\pgfqpoint{2.364673in}{1.955333in}}{\pgfqpoint{2.371514in}{1.952499in}}{\pgfqpoint{2.378647in}{1.952499in}}%
\pgfpathlineto{\pgfqpoint{2.378647in}{1.952499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412931in}{1.835452in}}%
\pgfpathcurveto{\pgfqpoint{2.420064in}{1.835452in}}{\pgfqpoint{2.426905in}{1.838285in}}{\pgfqpoint{2.431949in}{1.843329in}}%
\pgfpathcurveto{\pgfqpoint{2.436993in}{1.848373in}}{\pgfqpoint{2.439826in}{1.855214in}}{\pgfqpoint{2.439826in}{1.862347in}}%
\pgfpathcurveto{\pgfqpoint{2.439826in}{1.869480in}}{\pgfqpoint{2.436993in}{1.876322in}}{\pgfqpoint{2.431949in}{1.881365in}}%
\pgfpathcurveto{\pgfqpoint{2.426905in}{1.886409in}}{\pgfqpoint{2.420064in}{1.889243in}}{\pgfqpoint{2.412931in}{1.889243in}}%
\pgfpathcurveto{\pgfqpoint{2.405798in}{1.889243in}}{\pgfqpoint{2.398956in}{1.886409in}}{\pgfqpoint{2.393913in}{1.881365in}}%
\pgfpathcurveto{\pgfqpoint{2.388869in}{1.876322in}}{\pgfqpoint{2.386035in}{1.869480in}}{\pgfqpoint{2.386035in}{1.862347in}}%
\pgfpathcurveto{\pgfqpoint{2.386035in}{1.855214in}}{\pgfqpoint{2.388869in}{1.848373in}}{\pgfqpoint{2.393913in}{1.843329in}}%
\pgfpathcurveto{\pgfqpoint{2.398956in}{1.838285in}}{\pgfqpoint{2.405798in}{1.835452in}}{\pgfqpoint{2.412931in}{1.835452in}}%
\pgfpathlineto{\pgfqpoint{2.412931in}{1.835452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463382in}{1.840317in}}%
\pgfpathcurveto{\pgfqpoint{2.470515in}{1.840317in}}{\pgfqpoint{2.477357in}{1.843151in}}{\pgfqpoint{2.482401in}{1.848194in}}%
\pgfpathcurveto{\pgfqpoint{2.487444in}{1.853238in}}{\pgfqpoint{2.490278in}{1.860080in}}{\pgfqpoint{2.490278in}{1.867213in}}%
\pgfpathcurveto{\pgfqpoint{2.490278in}{1.874345in}}{\pgfqpoint{2.487444in}{1.881187in}}{\pgfqpoint{2.482401in}{1.886231in}}%
\pgfpathcurveto{\pgfqpoint{2.477357in}{1.891274in}}{\pgfqpoint{2.470515in}{1.894108in}}{\pgfqpoint{2.463382in}{1.894108in}}%
\pgfpathcurveto{\pgfqpoint{2.456250in}{1.894108in}}{\pgfqpoint{2.449408in}{1.891274in}}{\pgfqpoint{2.444364in}{1.886231in}}%
\pgfpathcurveto{\pgfqpoint{2.439321in}{1.881187in}}{\pgfqpoint{2.436487in}{1.874345in}}{\pgfqpoint{2.436487in}{1.867213in}}%
\pgfpathcurveto{\pgfqpoint{2.436487in}{1.860080in}}{\pgfqpoint{2.439321in}{1.853238in}}{\pgfqpoint{2.444364in}{1.848194in}}%
\pgfpathcurveto{\pgfqpoint{2.449408in}{1.843151in}}{\pgfqpoint{2.456250in}{1.840317in}}{\pgfqpoint{2.463382in}{1.840317in}}%
\pgfpathlineto{\pgfqpoint{2.463382in}{1.840317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551220in}{1.822473in}}%
\pgfpathcurveto{\pgfqpoint{2.558353in}{1.822473in}}{\pgfqpoint{2.565194in}{1.825307in}}{\pgfqpoint{2.570238in}{1.830350in}}%
\pgfpathcurveto{\pgfqpoint{2.575282in}{1.835394in}}{\pgfqpoint{2.578116in}{1.842236in}}{\pgfqpoint{2.578116in}{1.849369in}}%
\pgfpathcurveto{\pgfqpoint{2.578116in}{1.856501in}}{\pgfqpoint{2.575282in}{1.863343in}}{\pgfqpoint{2.570238in}{1.868387in}}%
\pgfpathcurveto{\pgfqpoint{2.565194in}{1.873430in}}{\pgfqpoint{2.558353in}{1.876264in}}{\pgfqpoint{2.551220in}{1.876264in}}%
\pgfpathcurveto{\pgfqpoint{2.544087in}{1.876264in}}{\pgfqpoint{2.537245in}{1.873430in}}{\pgfqpoint{2.532202in}{1.868387in}}%
\pgfpathcurveto{\pgfqpoint{2.527158in}{1.863343in}}{\pgfqpoint{2.524324in}{1.856501in}}{\pgfqpoint{2.524324in}{1.849369in}}%
\pgfpathcurveto{\pgfqpoint{2.524324in}{1.842236in}}{\pgfqpoint{2.527158in}{1.835394in}}{\pgfqpoint{2.532202in}{1.830350in}}%
\pgfpathcurveto{\pgfqpoint{2.537245in}{1.825307in}}{\pgfqpoint{2.544087in}{1.822473in}}{\pgfqpoint{2.551220in}{1.822473in}}%
\pgfpathlineto{\pgfqpoint{2.551220in}{1.822473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833873in}{2.006000in}}%
\pgfpathcurveto{\pgfqpoint{1.841006in}{2.006000in}}{\pgfqpoint{1.847847in}{2.008834in}}{\pgfqpoint{1.852891in}{2.013877in}}%
\pgfpathcurveto{\pgfqpoint{1.857935in}{2.018921in}}{\pgfqpoint{1.860769in}{2.025763in}}{\pgfqpoint{1.860769in}{2.032896in}}%
\pgfpathcurveto{\pgfqpoint{1.860769in}{2.040028in}}{\pgfqpoint{1.857935in}{2.046870in}}{\pgfqpoint{1.852891in}{2.051914in}}%
\pgfpathcurveto{\pgfqpoint{1.847847in}{2.056957in}}{\pgfqpoint{1.841006in}{2.059791in}}{\pgfqpoint{1.833873in}{2.059791in}}%
\pgfpathcurveto{\pgfqpoint{1.826740in}{2.059791in}}{\pgfqpoint{1.819898in}{2.056957in}}{\pgfqpoint{1.814855in}{2.051914in}}%
\pgfpathcurveto{\pgfqpoint{1.809811in}{2.046870in}}{\pgfqpoint{1.806977in}{2.040028in}}{\pgfqpoint{1.806977in}{2.032896in}}%
\pgfpathcurveto{\pgfqpoint{1.806977in}{2.025763in}}{\pgfqpoint{1.809811in}{2.018921in}}{\pgfqpoint{1.814855in}{2.013877in}}%
\pgfpathcurveto{\pgfqpoint{1.819898in}{2.008834in}}{\pgfqpoint{1.826740in}{2.006000in}}{\pgfqpoint{1.833873in}{2.006000in}}%
\pgfpathlineto{\pgfqpoint{1.833873in}{2.006000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347582in}{2.019450in}}%
\pgfpathcurveto{\pgfqpoint{2.354715in}{2.019450in}}{\pgfqpoint{2.361556in}{2.022284in}}{\pgfqpoint{2.366600in}{2.027328in}}%
\pgfpathcurveto{\pgfqpoint{2.371644in}{2.032372in}}{\pgfqpoint{2.374477in}{2.039213in}}{\pgfqpoint{2.374477in}{2.046346in}}%
\pgfpathcurveto{\pgfqpoint{2.374477in}{2.053479in}}{\pgfqpoint{2.371644in}{2.060321in}}{\pgfqpoint{2.366600in}{2.065364in}}%
\pgfpathcurveto{\pgfqpoint{2.361556in}{2.070408in}}{\pgfqpoint{2.354715in}{2.073242in}}{\pgfqpoint{2.347582in}{2.073242in}}%
\pgfpathcurveto{\pgfqpoint{2.340449in}{2.073242in}}{\pgfqpoint{2.333607in}{2.070408in}}{\pgfqpoint{2.328564in}{2.065364in}}%
\pgfpathcurveto{\pgfqpoint{2.323520in}{2.060321in}}{\pgfqpoint{2.320686in}{2.053479in}}{\pgfqpoint{2.320686in}{2.046346in}}%
\pgfpathcurveto{\pgfqpoint{2.320686in}{2.039213in}}{\pgfqpoint{2.323520in}{2.032372in}}{\pgfqpoint{2.328564in}{2.027328in}}%
\pgfpathcurveto{\pgfqpoint{2.333607in}{2.022284in}}{\pgfqpoint{2.340449in}{2.019450in}}{\pgfqpoint{2.347582in}{2.019450in}}%
\pgfpathlineto{\pgfqpoint{2.347582in}{2.019450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-14.056835in}{9.683460in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{1.959708in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{0.515494in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{8.239246in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{8.239246in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{9.683460in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{9.683460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-14.056835in}{1.959708in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{-5.764045in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{-7.208259in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{0.515494in}}%
\pgfpathlineto{\pgfqpoint{14.043972in}{0.515494in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{1.959708in}}%
\pgfpathlineto{\pgfqpoint{-14.056835in}{1.959708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250265in}{1.121620in}}%
\pgfpathlineto{\pgfqpoint{2.090149in}{1.100625in}}%
\pgfpathlineto{\pgfqpoint{2.100191in}{1.129235in}}%
\pgfpathlineto{\pgfqpoint{2.249950in}{1.121539in}}%
\pgfpathlineto{\pgfqpoint{2.250017in}{1.121730in}}%
\pgfpathlineto{\pgfqpoint{2.100258in}{1.129427in}}%
\pgfpathlineto{\pgfqpoint{2.110301in}{1.158037in}}%
\pgfpathlineto{\pgfqpoint{2.250265in}{1.121620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448448in}{1.214222in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{1.059599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.448448in}{2.311006in}}%
\pgfpathlineto{\pgfqpoint{3.457001in}{2.156385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.405401in}}{\pgfqpoint{3.027746in}{1.930938in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.336339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.486194in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544003in}{0.466512in}}%
\pgfpathlineto{\pgfqpoint{1.624857in}{0.466512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.649301in}{0.466512in}}{\pgfqpoint{1.649301in}{0.490957in}}%
\pgfpathlineto{\pgfqpoint{1.649301in}{0.650957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.649301in}{0.675401in}}{\pgfqpoint{1.624857in}{0.675401in}}%
\pgfpathlineto{\pgfqpoint{0.544003in}{0.675401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.519559in}{0.675401in}}{\pgfqpoint{0.519559in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{0.519559in}{0.490957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.519559in}{0.466512in}}{\pgfqpoint{0.544003in}{0.466512in}}%
\pgfpathlineto{\pgfqpoint{0.544003in}{0.466512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568448in}{0.582484in}}%
\pgfpathlineto{\pgfqpoint{0.690670in}{0.582484in}}%
\pgfpathlineto{\pgfqpoint{0.812892in}{0.582484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910670in,y=0.539707in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont User 2 SVM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/viz_softmax_smooth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.562000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.405401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.405401in}}{\pgfqpoint{5.039316in}{2.063266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751743in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.751743in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751743in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.405401in}}{\pgfqpoint{5.039316in}{2.063266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667983in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{1.667983in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667983in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.405401in}}{\pgfqpoint{5.039316in}{2.063266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584222in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.584222in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584222in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.405401in}}{\pgfqpoint{5.039316in}{2.063266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500461in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{3.500461in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500461in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.405401in}}{\pgfqpoint{5.039316in}{2.063266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416701in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{4.416701in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416701in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.405401in}}{\pgfqpoint{5.039316in}{2.063266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332940in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{5.332940in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.332940in,y=0.290123in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042342in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.405401in}}{\pgfqpoint{5.039316in}{2.063266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.499186in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{0.499186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.455783in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.405401in}}{\pgfqpoint{5.039316in}{2.063266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.799297in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{0.799297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.755894in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.405401in}}{\pgfqpoint{5.039316in}{2.063266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.099409in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{1.099409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.056006in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.405401in}}{\pgfqpoint{5.039316in}{2.063266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.399520in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{1.399520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.356117in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.405401in}}{\pgfqpoint{5.039316in}{2.063266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.699631in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{1.699631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.656229in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.405401in}}{\pgfqpoint{5.039316in}{2.063266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.999743in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{1.999743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.956340in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.405401in}}{\pgfqpoint{5.039316in}{2.063266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.299854in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{2.299854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.256451in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.437034in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont maximum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.405401in}}{\pgfqpoint{5.039316in}{2.063266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751743in}{0.499186in}}%
\pgfpathlineto{\pgfqpoint{5.332940in}{1.999743in}}%
\pgfpathlineto{\pgfqpoint{5.332940in}{1.999743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.405401in}}{\pgfqpoint{5.039316in}{2.063266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751743in}{0.499186in}}%
\pgfpathlineto{\pgfqpoint{2.289517in}{1.004048in}}%
\pgfpathlineto{\pgfqpoint{5.332940in}{2.333200in}}%
\pgfpathlineto{\pgfqpoint{5.332940in}{2.333200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.405401in}}{\pgfqpoint{5.039316in}{2.063266in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751743in}{0.499186in}}%
\pgfpathlineto{\pgfqpoint{2.289517in}{1.004048in}}%
\pgfpathlineto{\pgfqpoint{4.591609in}{2.010651in}}%
\pgfpathlineto{\pgfqpoint{5.332940in}{2.374882in}}%
\pgfpathlineto{\pgfqpoint{5.332940in}{2.374882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.405401in}}{\pgfqpoint{5.039316in}{2.063266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.751743in}{0.499186in}}%
\pgfpathlineto{\pgfqpoint{1.007503in}{0.584128in}}%
\pgfpathlineto{\pgfqpoint{1.263611in}{0.671530in}}%
\pgfpathlineto{\pgfqpoint{1.520076in}{0.761403in}}%
\pgfpathlineto{\pgfqpoint{1.776907in}{0.853761in}}%
\pgfpathlineto{\pgfqpoint{2.034115in}{0.948617in}}%
\pgfpathlineto{\pgfqpoint{2.291707in}{1.045985in}}%
\pgfpathlineto{\pgfqpoint{2.549693in}{1.145880in}}%
\pgfpathlineto{\pgfqpoint{2.808082in}{1.248316in}}%
\pgfpathlineto{\pgfqpoint{3.066874in}{1.353304in}}%
\pgfpathlineto{\pgfqpoint{3.326088in}{1.460863in}}%
\pgfpathlineto{\pgfqpoint{3.585723in}{1.571005in}}%
\pgfpathlineto{\pgfqpoint{3.845798in}{1.683750in}}%
\pgfpathlineto{\pgfqpoint{4.106313in}{1.799109in}}%
\pgfpathlineto{\pgfqpoint{4.367277in}{1.917100in}}%
\pgfpathlineto{\pgfqpoint{4.628699in}{2.037739in}}%
\pgfpathlineto{\pgfqpoint{4.890588in}{2.161043in}}%
\pgfpathlineto{\pgfqpoint{5.152945in}{2.287025in}}%
\pgfpathlineto{\pgfqpoint{5.332940in}{2.374882in}}%
\pgfpathlineto{\pgfqpoint{5.332940in}{2.374882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{0.405401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608239in}{1.648112in}}%
\pgfpathlineto{\pgfqpoint{1.960761in}{1.648112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.985206in}{1.648112in}}{\pgfqpoint{1.985206in}{1.672556in}}%
\pgfpathlineto{\pgfqpoint{1.985206in}{2.383111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.985206in}{2.407556in}}{\pgfqpoint{1.960761in}{2.407556in}}%
\pgfpathlineto{\pgfqpoint{0.608239in}{2.407556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583795in}{2.407556in}}{\pgfqpoint{0.583795in}{2.383111in}}%
\pgfpathlineto{\pgfqpoint{0.583795in}{1.672556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583795in}{1.648112in}}{\pgfqpoint{0.608239in}{1.648112in}}%
\pgfpathlineto{\pgfqpoint{0.608239in}{1.648112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{2.314639in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{2.314639in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{2.314639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=2.271861in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont K=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{2.142417in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{2.142417in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{2.142417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=2.099639in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont K=3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{1.970194in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{1.970194in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{1.970194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=1.927417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont K=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{1.771029in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{1.771029in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{1.771029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=1.728251in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.25(C+1)^2\) hull}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

